Reconstruction of partially sampled multi-band images - Application to STEM-EELS imaging

Electron microscopy has shown to be a very powerful tool to map the chemical nature of samples at various scales down to atomic resolution. However, many samples can not be analyzed with an acceptable signal-to-noise ratio because of the radiation damage induced by the electron beam. This is particularly crucial for electron energy loss spectroscopy (EELS) which acquires spectral-spatial data and requires high beam intensity. Since scanning transmission electron microscopes (STEM) are able to acquire data cubes by scanning the electron probe over the sample and recording a spectrum for each spatial position, it is possible to design the scan pattern and to sample only specific pixels. As a consequence, partial acquisition schemes are now conceivable, provided a reconstruction of the full data cube is conducted as a post-processing step. This paper proposes two reconstruction algorithms for multi-band images acquired by STEM-EELS which exploits the spectral structure and the spatial smoothness of the image. The performance of the proposed schemes is illustrated thanks to experiments conducted on a realistic phantom dataset as well as real EELS spectrum-images.

==> images/1.Hyperparameter-variation/SNN.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,0.20000,1.00000}%
%
\begin{tikzpicture}

%\tikzset{
%  font={\fontsize{20pt}{24}\selectfont}}

%\tikzset{every edge/.append style={font=\Huge}}

\begin{axis}[%
font={\huge},
width=9.192in,
height=6.86in,
at={(1.542in,0.926in)},
scale only axis,
point meta min=-3.20668189200505,
point meta max=0.0288079558617235,
colormap={patchmap}{[1pt] rgb(0pt)=(0.152299,0.593224,0.919532); rgb(1pt)=(0.154197,0.589913,0.922015); rgb(2pt)=(0.158184,0.58423,0.926236); rgb(3pt)=(0.16557,0.574595,0.932916); rgb(4pt)=(0.17399,0.560521,0.943184); rgb(5pt)=(0.176842,0.544774,0.95635); rgb(6pt)=(0.178915,0.527442,0.969028); rgb(7pt)=(0.180237,0.520847,0.972844); rgb(8pt)=(0.177562,0.537374,0.962244); rgb(9pt)=(0.166748,0.573003,0.933998); rgb(10pt)=(0.148314,0.602097,0.912928); rgb(11pt)=(0.0703616,0.694175,0.840304); rgb(12pt)=(0.231809,0.788702,0.57249); rgb(13pt)=(0.963614,0.941086,0.123628); rgb(14pt)=(0.969423,0.961579,0.105397); rgb(15pt)=(0.974358,0.976545,0.0890833); rgb(16pt)=(0.9769,0.9839,0.0805); rgb(17pt)=(0.962116,0.883109,0.156059); rgb(18pt)=(0.959575,0.903798,0.147263); rgb(19pt)=(0.959676,0.913602,0.142179); rgb(20pt)=(0.960035,0.919332,0.138781); rgb(21pt)=(0.960452,0.923271,0.136287); rgb(22pt)=(0.96065,0.924939,0.135212); rgb(23pt)=(0.960746,0.925742,0.134695); rgb(24pt)=(0.960792,0.926135,0.134442); rgb(25pt)=(0.960865,0.926577,0.13414); rgb(26pt)=(0.961018,0.927464,0.133528); rgb(27pt)=(0.961289,0.929035,0.132445); rgb(28pt)=(0.962144,0.933848,0.129053); rgb(29pt)=(0.965357,0.948095,0.117899); rgb(30pt)=(0.972486,0.970858,0.0955039); rgb(32pt)=(0.972486,0.970858,0.0955039); rgb(33pt)=(0.23299,0.447745,0.999533); rgb(34pt)=(0.236473,0.444142,0.999593); rgb(35pt)=(0.242064,0.438161,0.999131); rgb(36pt)=(0.250265,0.427991,0.997693); rgb(37pt)=(0.261112,0.410678,0.994896); rgb(38pt)=(0.261755,0.409455,0.994703); rgb(39pt)=(0.255863,0.419864,0.996425); rgb(40pt)=(0.246391,0.432995,0.998448); rgb(41pt)=(0.189031,0.49399,0.985842); rgb(42pt)=(0.17811,0.532551,0.965696); rgb(43pt)=(0.17155,0.565584,0.939239); rgb(44pt)=(0.155138,0.588545,0.923041); rgb(45pt)=(0.0785506,0.690366,0.845956); rgb(46pt)=(0.246977,0.791799,0.556723); rgb(47pt)=(0.962677,0.936702,0.126973); rgb(48pt)=(0.963536,0.940735,0.1239); rgb(49pt)=(0.992489,0.802644,0.194341); rgb(50pt)=(0.971371,0.8544,0.168774); rgb(51pt)=(0.961425,0.886677,0.154621); rgb(52pt)=(0.959573,0.903917,0.147205); rgb(53pt)=(0.968886,0.959905,0.10706); rgb(54pt)=(0.960114,0.920415,0.138126); rgb(55pt)=(0.96046,0.923334,0.136246); rgb(56pt)=(0.960636,0.924819,0.135289); rgb(57pt)=(0.960728,0.925597,0.134788); rgb(58pt)=(0.960813,0.926278,0.134346); rgb(59pt)=(0.960992,0.927313,0.133632); rgb(60pt)=(0.961277,0.928968,0.132491); rgb(61pt)=(0.962141,0.933829,0.129067); rgb(62pt)=(0.965357,0.948096,0.117898); rgb(63pt)=(0.972486,0.970858,0.0955039); rgb(65pt)=(0.972486,0.970858,0.0955039); rgb(66pt)=(0.27847,0.35236,0.976); rgb(67pt)=(0.276137,0.365921,0.982587); rgb(68pt)=(0.275972,0.366678,0.982904); rgb(69pt)=(0.27635,0.364946,0.982179); rgb(70pt)=(0.276954,0.361856,0.980781); rgb(71pt)=(0.273961,0.37532,0.986377); rgb(72pt)=(0.275407,0.36927,0.983987); rgb(73pt)=(0.277882,0.356398,0.978114); rgb(74pt)=(0.269022,0.391811,0.991244); rgb(75pt)=(0.225004,0.455896,0.998501); rgb(76pt)=(0.179703,0.523422,0.971435); rgb(77pt)=(0.176406,0.550326,0.951663); rgb(78pt)=(0.16743,0.572081,0.934625); rgb(79pt)=(0.06926,0.694616,0.839604); rgb(80pt)=(0.303663,0.798375,0.5086); rgb(81pt)=(0.961644,0.931097,0.131023); rgb(82pt)=(0.988308,0.735479,0.243396); rgb(83pt)=(0.990629,0.809397,0.190656); rgb(84pt)=(0.969107,0.859903,0.16613); rgb(85pt)=(0.961003,0.889055,0.153662); rgb(86pt)=(0.959546,0.905577,0.146388); rgb(87pt)=(0.959772,0.915374,0.141156); rgb(88pt)=(0.960126,0.920522,0.138057); rgb(89pt)=(0.960443,0.923194,0.136336); rgb(90pt)=(0.960616,0.924647,0.1354); rgb(91pt)=(0.960746,0.925742,0.134695); rgb(92pt)=(0.960946,0.927046,0.133816); rgb(93pt)=(0.961257,0.928849,0.132573); rgb(94pt)=(0.962135,0.933794,0.129092); rgb(95pt)=(0.965358,0.948099,0.117896); rgb(96pt)=(0.972486,0.970858,0.0955039); rgb(98pt)=(0.972486,0.970858,0.0955039); rgb(99pt)=(0.279803,0.34207,0.970182); rgb(100pt)=(0.279931,0.340686,0.969362); rgb(101pt)=(0.280157,0.338247,0.967917); rgb(102pt)=(0.280458,0.334569,0.965658); rgb(103pt)=(0.280779,0.329155,0.96217); rgb(104pt)=(0.281027,0.322417,0.957657); rgb(105pt)=(0.281117,0.319933,0.955963); rgb(106pt)=(0.280789,0.328901,0.962001); rgb(107pt)=(0.280719,0.330777,0.963251); rgb(108pt)=(0.278434,0.352642,0.976156); rgb(109pt)=(0.233782,0.446926,0.999546); rgb(110pt)=(0.18268,0.510145,0.978428); rgb(111pt)=(0.179697,0.52345,0.97142); rgb(112pt)=(0.175205,0.556404,0.946492); rgb(113pt)=(0.0148173,0.71362,0.805749); rgb(114pt)=(0.39434,0.802935,0.432472); rgb(115pt)=(0.821878,0.74947,0.153543); rgb(116pt)=(0.962957,0.938154,0.125903); rgb(117pt)=(0.98708,0.819267,0.185785); rgb(118pt)=(0.967651,0.86389,0.164295); rgb(119pt)=(0.960719,0.890905,0.152911); rgb(120pt)=(0.959514,0.907535,0.145426); rgb(121pt)=(0.959785,0.915568,0.141039); rgb(122pt)=(0.960106,0.920354,0.138165); rgb(123pt)=(0.960418,0.922977,0.136476); rgb(124pt)=(0.960633,0.924793,0.135306); rgb(125pt)=(0.960864,0.926574,0.134142); rgb(126pt)=(0.96122,0.928638,0.132719); rgb(127pt)=(0.962123,0.933734,0.129136); rgb(128pt)=(0.965359,0.948103,0.117892); rgb(129pt)=(0.972486,0.970858,0.0955039); rgb(131pt)=(0.972486,0.970858,0.0955039); rgb(132pt)=(0.280953,0.324441,0.959019); rgb(133pt)=(0.28099,0.32343,0.958338); rgb(134pt)=(0.281038,0.322101,0.957444); rgb(135pt)=(0.281124,0.319756,0.955835); rgb(136pt)=(0.281113,0.320043,0.956042); rgb(137pt)=(0.281315,0.314182,0.951791); rgb(138pt)=(0.2814,0.305978,0.94561); rgb(139pt)=(0.281294,0.298335,0.939565); rgb(140pt)=(0.2814,0.305521,0.945262); rgb(141pt)=(0.281359,0.311769,0.949991); rgb(142pt)=(0.28021,0.337671,0.967575); rgb(143pt)=(0.236311,0.444309,0.99959); rgb(144pt)=(0.192377,0.489337,0.987584); rgb(145pt)=(0.188697,0.49454,0.985616); rgb(146pt)=(0.176595,0.547863,0.953747); rgb(147pt)=(0.0105182,0.733111,0.761231); rgb(148pt)=(0.472834,0.801219,0.370903); rgb(149pt)=(0.876524,0.737967,0.163657); rgb(150pt)=(0.997116,0.761686,0.223089); rgb(151pt)=(0.983155,0.828763,0.181331); rgb(152pt)=(0.965832,0.86933,0.161825); rgb(153pt)=(0.960169,0.8957,0.150946); rgb(154pt)=(0.959504,0.908135,0.14513); rgb(155pt)=(0.959771,0.915364,0.141161); rgb(156pt)=(0.960084,0.920065,0.138341); rgb(157pt)=(0.960436,0.923133,0.136375); rgb(158pt)=(0.960745,0.925736,0.134699); rgb(159pt)=(0.961156,0.928266,0.132975); rgb(160pt)=(0.962103,0.933628,0.129214); rgb(161pt)=(0.965361,0.94811,0.117886); rgb(162pt)=(0.972486,0.970858,0.0955039); rgb(164pt)=(0.972486,0.970858,0.0955039); rgb(165pt)=(0.281277,0.315626,0.952852); rgb(166pt)=(0.281296,0.315118,0.952485); rgb(167pt)=(0.281317,0.314063,0.951701); rgb(168pt)=(0.281345,0.312501,0.950537); rgb(169pt)=(0.281393,0.30989,0.948591); rgb(170pt)=(0.2814,0.305782,0.945461); rgb(171pt)=(0.281321,0.299646,0.940616); rgb(172pt)=(0.281003,0.290326,0.932915); rgb(173pt)=(0.28046,0.279969,0.92371); rgb(174pt)=(0.28087,0.286938,0.929999); rgb(175pt)=(0.281213,0.296121,0.937753); rgb(176pt)=(0.280421,0.335069,0.965973); rgb(177pt)=(0.237834,0.442698,0.999515); rgb(178pt)=(0.219323,0.461577,0.996918); rgb(179pt)=(0.208442,0.472488,0.993253); rgb(180pt)=(0.165825,0.57425,0.93315); rgb(181pt)=(0.15104,0.76086,0.675925); rgb(182pt)=(0.590451,0.791072,0.281865); rgb(183pt)=(0.905649,0.732689,0.178909); rgb(184pt)=(0.9596,0.911362,0.143393); rgb(185pt)=(0.979539,0.836682,0.177499); rgb(186pt)=(0.964686,0.873108,0.160167); rgb(187pt)=(0.960323,0.89436,0.151495); rgb(188pt)=(0.959524,0.906963,0.145707); rgb(189pt)=(0.959746,0.914985,0.141389); rgb(190pt)=(0.960097,0.920255,0.138227); rgb(191pt)=(0.96057,0.924263,0.135648); rgb(192pt)=(0.961044,0.927616,0.133424); rgb(193pt)=(0.962069,0.933441,0.12935); rgb(194pt)=(0.965364,0.948124,0.117875); rgb(195pt)=(0.972486,0.970858,0.0955039); rgb(197pt)=(0.972486,0.970858,0.0955039); rgb(198pt)=(0.2814,0.306474,0.945989); rgb(199pt)=(0.2814,0.306043,0.94566); rgb(200pt)=(0.2814,0.305506,0.94525); rgb(201pt)=(0.2814,0.3044,0.944405); rgb(202pt)=(0.281374,0.302556,0.942945); rgb(203pt)=(0.281316,0.299367,0.940393); rgb(204pt)=(0.281159,0.294628,0.936532); rgb(205pt)=(0.280846,0.286497,0.929604); rgb(206pt)=(0.280087,0.274813,0.91887); rgb(207pt)=(0.279114,0.262677,0.906587); rgb(208pt)=(0.279993,0.273499,0.917603); rgb(209pt)=(0.280722,0.284181,0.927537); rgb(210pt)=(0.280055,0.339348,0.968569); rgb(211pt)=(0.250236,0.42803,0.997699); rgb(212pt)=(0.246761,0.432549,0.998388); rgb(213pt)=(0.223569,0.457331,0.998101); rgb(214pt)=(0.145312,0.611317,0.906424); rgb(215pt)=(0.198389,0.777842,0.617682); rgb(216pt)=(0.605237,0.789227,0.270446); rgb(217pt)=(0.882929,0.736715,0.166149); rgb(218pt)=(0.997112,0.7619,0.222928); rgb(219pt)=(0.981442,0.832558,0.179495); rgb(220pt)=(0.965209,0.871261,0.160953); rgb(221pt)=(0.960295,0.8946,0.151397); rgb(222pt)=(0.959509,0.907822,0.145284); rgb(223pt)=(0.960464,0.923366,0.136225); rgb(224pt)=(0.96027,0.92173,0.137279); rgb(225pt)=(0.96085,0.926489,0.1342); rgb(226pt)=(0.962008,0.933117,0.129586); rgb(227pt)=(0.96537,0.948148,0.117855); rgb(228pt)=(0.972486,0.970858,0.0955039); rgb(230pt)=(0.972486,0.970858,0.0955039); rgb(231pt)=(0.281239,0.296829,0.938332); rgb(232pt)=(0.28123,0.29657,0.938121); rgb(233pt)=(0.281213,0.296112,0.937746); rgb(234pt)=(0.281184,0.295303,0.937085); rgb(235pt)=(0.281141,0.294137,0.936131); rgb(236pt)=(0.281072,0.292218,0.934531); rgb(237pt)=(0.280941,0.288623,0.93146); rgb(238pt)=(0.28064,0.282642,0.926163); rgb(239pt)=(0.280019,0.273859,0.91795); rgb(240pt)=(0.27878,0.259642,0.903322); rgb(241pt)=(0.277341,0.248504,0.890302); rgb(242pt)=(0.279007,0.261699,0.905537); rgb(243pt)=(0.280069,0.274567,0.918633); rgb(244pt)=(0.278621,0.351193,0.975351); rgb(245pt)=(0.264989,0.402283,0.993362); rgb(246pt)=(0.26051,0.41182,0.995077); rgb(247pt)=(0.227794,0.45306,0.998958); rgb(248pt)=(0.0939714,0.680794,0.858617); rgb(249pt)=(0.215575,0.784121,0.593015); rgb(250pt)=(0.550674,0.79533,0.313019); rgb(251pt)=(0.856801,0.74197,0.157999); rgb(252pt)=(0.997135,0.753263,0.229428); rgb(253pt)=(0.984467,0.825695,0.182778); rgb(254pt)=(0.964941,0.872179,0.160557); rgb(255pt)=(0.960315,0.894429,0.151467); rgb(256pt)=(0.9595,0.908406,0.144997); rgb(257pt)=(0.959908,0.917419,0.139929); rgb(258pt)=(0.960604,0.924548,0.135464); rgb(259pt)=(0.961905,0.932564,0.129989); rgb(260pt)=(0.965382,0.948191,0.117818); rgb(261pt)=(0.972486,0.970858,0.0955039); rgb(263pt)=(0.972486,0.970858,0.0955039); rgb(264pt)=(0.280839,0.286358,0.929481); rgb(265pt)=(0.28083,0.286199,0.929338); rgb(266pt)=(0.280815,0.285917,0.929086); rgb(267pt)=(0.280788,0.285417,0.92864); rgb(268pt)=(0.280741,0.284536,0.927854); rgb(269pt)=(0.280674,0.283288,0.92674); rgb(270pt)=(0.280531,0.280949,0.924618); rgb(271pt)=(0.28023,0.276818,0.920788); rgb(272pt)=(0.279752,0.270134,0.914322); rgb(273pt)=(0.278822,0.260005,0.90372); rgb(274pt)=(0.276812,0.244932,0.885803); rgb(275pt)=(0.275076,0.234019,0.87067); rgb(276pt)=(0.277537,0.249958,0.892073); rgb(277pt)=(0.279459,0.266117,0.910232); rgb(278pt)=(0.27674,0.363031,0.981336); rgb(279pt)=(0.274027,0.375074,0.986293); rgb(280pt)=(0.267175,0.396825,0.9923); rgb(281pt)=(0.198323,0.482658,0.989828); rgb(282pt)=(0.0496247,0.701854,0.827734); rgb(283pt)=(0.195279,0.776446,0.622693); rgb(284pt)=(0.513951,0.798565,0.34092); rgb(285pt)=(0.844423,0.744554,0.155538); rgb(286pt)=(0.997116,0.752217,0.230212); rgb(287pt)=(0.984055,0.826676,0.182319); rgb(288pt)=(0.964796,0.872707,0.160336); rgb(289pt)=(0.960161,0.895771,0.150917); rgb(290pt)=(0.959569,0.910428,0.1439); rgb(291pt)=(0.960223,0.921341,0.13753); rgb(292pt)=(0.961741,0.931657,0.130636); rgb(293pt)=(0.965403,0.94827,0.117751); rgb(294pt)=(0.972486,0.970858,0.0955039); rgb(296pt)=(0.972486,0.970858,0.0955039); rgb(297pt)=(0.280078,0.274694,0.918755); rgb(298pt)=(0.280071,0.274597,0.918661); rgb(299pt)=(0.280059,0.274424,0.918494); rgb(300pt)=(0.280037,0.274117,0.918199); rgb(301pt)=(0.279998,0.273575,0.917676); rgb(302pt)=(0.27993,0.272619,0.916754); rgb(303pt)=(0.27981,0.270945,0.91514); rgb(304pt)=(0.279628,0.268434,0.91259); rgb(305pt)=(0.279257,0.263985,0.907989); rgb(306pt)=(0.278378,0.256481,0.899758); rgb(307pt)=(0.276858,0.24524,0.886191); rgb(308pt)=(0.274269,0.229494,0.86359); rgb(309pt)=(0.27205,0.219773,0.846499); rgb(310pt)=(0.2751,0.234156,0.870867); rgb(311pt)=(0.27795,0.253142,0.895906); rgb(312pt)=(0.278954,0.348629,0.973927); rgb(313pt)=(0.278066,0.355153,0.977468); rgb(314pt)=(0.269057,0.391717,0.991225); rgb(315pt)=(0.179063,0.526673,0.969501); rgb(316pt)=(0.0733234,0.692842,0.842311); rgb(317pt)=(0.172728,0.767321,0.654268); rgb(318pt)=(0.488403,0.800292,0.359676); rgb(319pt)=(0.831973,0.747239,0.153959); rgb(320pt)=(0.997158,0.75457,0.228448); rgb(321pt)=(0.983392,0.828239,0.181585); rgb(322pt)=(0.963902,0.87597,0.158967); rgb(323pt)=(0.959842,0.899391,0.149309); rgb(324pt)=(0.959829,0.916233,0.14064); rgb(325pt)=(0.961498,0.930249,0.131608); rgb(326pt)=(0.965441,0.948416,0.117629); rgb(327pt)=(0.972486,0.970858,0.0955039); rgb(329pt)=(0.972486,0.970858,0.0955039); rgb(330pt)=(0.278954,0.261211,0.905013); rgb(331pt)=(0.278947,0.261151,0.904949); rgb(332pt)=(0.278936,0.261045,0.904836); rgb(333pt)=(0.278915,0.260857,0.904634); rgb(334pt)=(0.278879,0.260524,0.904276); rgb(335pt)=(0.278815,0.259934,0.903644); rgb(336pt)=(0.278685,0.258894,0.902479); rgb(337pt)=(0.278453,0.257074,0.900428); rgb(338pt)=(0.278095,0.254265,0.897257); rgb(339pt)=(0.277467,0.249419,0.891425); rgb(340pt)=(0.276273,0.241332,0.881014); rgb(341pt)=(0.274063,0.228352,0.861763); rgb(342pt)=(0.27019,0.213088,0.833031); rgb(343pt)=(0.27322,0.224525,0.855242); rgb(344pt)=(0.270645,0.214668,0.836354); rgb(345pt)=(0.27564,0.237274,0.875364); rgb(346pt)=(0.2811,0.320401,0.956301); rgb(347pt)=(0.280026,0.33966,0.968754); rgb(348pt)=(0.260725,0.411412,0.995012); rgb(349pt)=(0.168719,0.570301,0.935843); rgb(350pt)=(0.0703962,0.694162,0.840326); rgb(351pt)=(0.171513,0.766897,0.655657); rgb(352pt)=(0.498594,0.79966,0.352245); rgb(353pt)=(0.848422,0.743724,0.156217); rgb(354pt)=(0.997146,0.759999,0.224362); rgb(355pt)=(0.980009,0.835678,0.177985); rgb(356pt)=(0.96213,0.883048,0.156084); rgb(357pt)=(0.959514,0.908818,0.144773); rgb(358pt)=(0.961149,0.928225,0.133003); rgb(359pt)=(0.965511,0.948683,0.117404); rgb(360pt)=(0.972486,0.970858,0.0955039); rgb(362pt)=(0.972486,0.970858,0.0955039); rgb(363pt)=(0.276909,0.245582,0.886622); rgb(364pt)=(0.276903,0.245545,0.886575); rgb(365pt)=(0.276893,0.245478,0.886491); rgb(366pt)=(0.276875,0.245359,0.886341); rgb(367pt)=(0.276844,0.245148,0.886076); rgb(368pt)=(0.276789,0.244774,0.885605); rgb(369pt)=(0.276691,0.244113,0.884771); rgb(370pt)=(0.276562,0.243251,0.883658); rgb(371pt)=(0.276259,0.24124,0.880888); rgb(372pt)=(0.275725,0.237768,0.876077); rgb(373pt)=(0.274785,0.232362,0.868179); rgb(374pt)=(0.272933,0.223248,0.853053); rgb(375pt)=(0.269442,0.210558,0.827453); rgb(376pt)=(0.264044,0.196128,0.790778); rgb(377pt)=(0.266601,0.202469,0.807805); rgb(378pt)=(0.263663,0.195231,0.788333); rgb(379pt)=(0.269524,0.210836,0.828067); rgb(380pt)=(0.281318,0.299503,0.940503); rgb(381pt)=(0.280352,0.336003,0.966561); rgb(382pt)=(0.249574,0.428902,0.997835); rgb(383pt)=(0.175583,0.55494,0.947695); rgb(384pt)=(0.060292,0.698117,0.83399); rgb(385pt)=(0.192336,0.775124,0.627377); rgb(386pt)=(0.54311,0.796059,0.31888); rgb(387pt)=(0.879845,0.73731,0.164808); rgb(388pt)=(0.996435,0.776386,0.212031); rgb(389pt)=(0.970882,0.855566,0.16821); rgb(390pt)=(0.959887,0.898862,0.149547); rgb(391pt)=(0.960744,0.925729,0.134703); rgb(392pt)=(0.965642,0.949181,0.116984); rgb(393pt)=(0.972486,0.970858,0.0955039); rgb(395pt)=(0.972486,0.970858,0.0955039); rgb(396pt)=(0.274077,0.228428,0.861885); rgb(397pt)=(0.274073,0.228405,0.861848); rgb(398pt)=(0.274065,0.228363,0.861782); rgb(399pt)=(0.274052,0.22829,0.861664); rgb(400pt)=(0.274029,0.228159,0.861455); rgb(401pt)=(0.273984,0.227929,0.861078); rgb(402pt)=(0.273893,0.227525,0.860386); rgb(403pt)=(0.273733,0.226811,0.859162); rgb(404pt)=(0.273514,0.225835,0.857489); rgb(405pt)=(0.273018,0.223625,0.8537); rgb(406pt)=(0.272089,0.219924,0.846785); rgb(407pt)=(0.270385,0.213748,0.834485); rgb(408pt)=(0.267274,0.20431,0.81252); rgb(409pt)=(0.262021,0.191413,0.777806); rgb(410pt)=(0.255289,0.176137,0.736264); rgb(411pt)=(0.25608,0.177938,0.740982); rgb(412pt)=(0.25387,0.17289,0.727829); rgb(413pt)=(0.279741,0.269991,0.914176); rgb(414pt)=(0.281036,0.29123,0.933687); rgb(415pt)=(0.278473,0.352335,0.975986); rgb(416pt)=(0.203746,0.477154,0.991649); rgb(417pt)=(0.171839,0.565002,0.939689); rgb(418pt)=(0.0614062,0.69771,0.834661); rgb(419pt)=(0.210038,0.782182,0.600834); rgb(420pt)=(0.620915,0.787127,0.258624); rgb(421pt)=(0.939035,0.728799,0.209717); rgb(422pt)=(0.989618,0.812352,0.189151); rgb(423pt)=(0.962031,0.883458,0.155919); rgb(424pt)=(0.960277,0.921795,0.137237); rgb(425pt)=(0.965919,0.950149,0.116129); rgb(426pt)=(0.972486,0.970858,0.0955039); rgb(428pt)=(0.972486,0.970858,0.0955039); rgb(429pt)=(0.270042,0.21259,0.831931); rgb(430pt)=(0.270038,0.212575,0.8319); rgb(431pt)=(0.270031,0.212551,0.831845); rgb(432pt)=(0.270018,0.212506,0.831748); rgb(433pt)=(0.269994,0.212427,0.831574); rgb(434pt)=(0.269953,0.212287,0.831265); rgb(435pt)=(0.26988,0.212038,0.830717); rgb(436pt)=(0.269749,0.211597,0.829744); rgb(437pt)=(0.269518,0.210815,0.82802); rgb(438pt)=(0.26911,0.209435,0.824977); rgb(439pt)=(0.268286,0.207121,0.819419); rgb(440pt)=(0.266853,0.203158,0.80957); rgb(441pt)=(0.264301,0.196733,0.792426); rgb(442pt)=(0.260056,0.186906,0.765208); rgb(443pt)=(0.253641,0.172342,0.726466); rgb(444pt)=(0.245873,0.155978,0.681567); rgb(445pt)=(0.245881,0.155992,0.681614); rgb(446pt)=(0.245912,0.156046,0.681798); rgb(447pt)=(0.279589,0.267899,0.912047); rgb(448pt)=(0.281396,0.309694,0.948445); rgb(449pt)=(0.266404,0.398777,0.992685); rgb(450pt)=(0.180254,0.520766,0.972888); rgb(451pt)=(0.135156,0.632041,0.895144); rgb(452pt)=(0.100737,0.675141,0.865141); rgb(453pt)=(0.310304,0.79887,0.503325); rgb(454pt)=(0.762309,0.762211,0.170073); rgb(455pt)=(0.997137,0.753344,0.229367); rgb(456pt)=(0.968556,0.861413,0.165435); rgb(457pt)=(0.959968,0.918326,0.139384); rgb(458pt)=(0.966442,0.951931,0.114531); rgb(459pt)=(0.972486,0.970858,0.0955039); rgb(461pt)=(0.972486,0.970858,0.0955039); rgb(462pt)=(0.262794,0.193186,0.782761); rgb(463pt)=(0.26279,0.193178,0.782737); rgb(464pt)=(0.262784,0.193162,0.782695); rgb(465pt)=(0.262772,0.193135,0.782619); rgb(466pt)=(0.262751,0.193087,0.782484); rgb(467pt)=(0.262713,0.193001,0.782245); rgb(468pt)=(0.262647,0.192849,0.78182); rgb(469pt)=(0.262529,0.192579,0.781065); rgb(470pt)=(0.262321,0.192101,0.779728); rgb(471pt)=(0.261953,0.191256,0.777367); rgb(472pt)=(0.261305,0.189771,0.773217); rgb(473pt)=(0.260179,0.187187,0.765996); rgb(474pt)=(0.25825,0.182845,0.754037); rgb(475pt)=(0.254906,0.175265,0.733988); rgb(476pt)=(0.254514,0.17437,0.731653); rgb(477pt)=(0.248824,0.161614,0.698552); rgb(478pt)=(0.24628,0.15669,0.683987); rgb(479pt)=(0.2422,0.1504,0.6603); rgb(480pt)=(0.279504,0.266733,0.910859); rgb(481pt)=(0.281137,0.294006,0.936023); rgb(482pt)=(0.277279,0.360068,0.979936); rgb(483pt)=(0.250709,0.427407,0.997603); rgb(484pt)=(0.232237,0.448523,0.99952); rgb(485pt)=(0.0931249,0.681455,0.857821); rgb(486pt)=(0.173291,0.767517,0.653625); rgb(487pt)=(0.50704,0.799097,0.346043); rgb(488pt)=(0.914277,0.731389,0.185602); rgb(489pt)=(0.980992,0.833554,0.179012); rgb(490pt)=(0.959868,0.91682,0.140288); rgb(491pt)=(0.967095,0.954161,0.112532); rgb(492pt)=(0.972486,0.970858,0.0955039); rgb(494pt)=(0.972486,0.970858,0.0955039); rgb(495pt)=(0.272065,0.219829,0.846606); rgb(496pt)=(0.272063,0.219823,0.846595); rgb(497pt)=(0.272061,0.219813,0.846576); rgb(498pt)=(0.272056,0.219795,0.846543); rgb(499pt)=(0.272048,0.219764,0.846482); rgb(500pt)=(0.272034,0.219707,0.846375); rgb(501pt)=(0.272008,0.219607,0.846185); rgb(502pt)=(0.271963,0.219429,0.845848); rgb(503pt)=(0.271882,0.219112,0.845249); rgb(504pt)=(0.271739,0.218553,0.844189); rgb(505pt)=(0.271469,0.217582,0.842247); rgb(506pt)=(0.27099,0.215887,0.838819); rgb(507pt)=(0.270159,0.212983,0.832799); rgb(508pt)=(0.281191,0.317952,0.954532); rgb(509pt)=(0.280748,0.330016,0.962744); rgb(510pt)=(0.261585,0.190412,0.775009); rgb(511pt)=(0.256136,0.178065,0.741316); rgb(512pt)=(0.25246,0.169521,0.719446); rgb(513pt)=(0.25416,0.173565,0.729552); rgb(514pt)=(0.2812,0.29574,0.937442); rgb(515pt)=(0.180744,0.518466,0.974135); rgb(516pt)=(0.191082,0.490935,0.987033); rgb(517pt)=(0.177337,0.539714,0.960489); rgb(518pt)=(0.107037,0.668521,0.871858); rgb(519pt)=(0.105168,0.670592,0.869888); rgb(520pt)=(0.206001,0.780764,0.606639); rgb(521pt)=(0.792646,0.755799,0.157607); rgb(522pt)=(0.993713,0.797749,0.197197); rgb(523pt)=(0.959721,0.914621,0.141608); rgb(524pt)=(0.968029,0.957193,0.109677); rgb(525pt)=(0.972486,0.970858,0.0955039); rgb(527pt)=(0.972486,0.970858,0.0955039); rgb(528pt)=(0.272807,0.379626,0.987837); rgb(529pt)=(0.272808,0.379625,0.987837); rgb(530pt)=(0.272808,0.379622,0.987836); rgb(531pt)=(0.27281,0.379617,0.987834); rgb(532pt)=(0.272812,0.379609,0.987832); rgb(533pt)=(0.272816,0.379595,0.987827); rgb(534pt)=(0.272822,0.37957,0.987818); rgb(535pt)=(0.272835,0.379524,0.987803); rgb(536pt)=(0.272856,0.379444,0.987776); rgb(537pt)=(0.272894,0.379302,0.987728); rgb(538pt)=(0.272961,0.379051,0.987642); rgb(539pt)=(0.274856,0.232758,0.868812); rgb(540pt)=(0.27459,0.231278,0.866444); rgb(541pt)=(0.274141,0.228783,0.862453); rgb(542pt)=(0.272866,0.222969,0.852551); rgb(543pt)=(0.278351,0.256271,0.899522); rgb(544pt)=(0.270461,0.214017,0.835039); rgb(545pt)=(0.281356,0.311914,0.9501); rgb(546pt)=(0.2814,0.309302,0.948148); rgb(547pt)=(0.273514,0.225835,0.857489); rgb(548pt)=(0.279122,0.262751,0.906666); rgb(549pt)=(0.280486,0.334183,0.965415); rgb(550pt)=(0.155975,0.587327,0.923955); rgb(551pt)=(0.13252,0.635715,0.893467); rgb(552pt)=(0.138885,0.626125,0.898038); rgb(553pt)=(0.261186,0.794002,0.543373); rgb(554pt)=(0.682653,0.777413,0.215912); rgb(555pt)=(0.997133,0.76072,0.223818); rgb(556pt)=(0.959806,0.915883,0.14085); rgb(557pt)=(0.968899,0.959948,0.107018); rgb(558pt)=(0.972486,0.970858,0.0955039); rgb(560pt)=(0.972486,0.970858,0.0955039); rgb(561pt)=(0.281194,0.295579,0.93731); rgb(562pt)=(0.281194,0.295577,0.937309); rgb(563pt)=(0.281194,0.295575,0.937307); rgb(564pt)=(0.281194,0.295572,0.937304); rgb(565pt)=(0.281193,0.295566,0.937299); rgb(566pt)=(0.281193,0.295554,0.93729); rgb(567pt)=(0.281192,0.295534,0.937273); rgb(568pt)=(0.281191,0.295499,0.937244); rgb(569pt)=(0.281189,0.295436,0.937193); rgb(570pt)=(0.281185,0.295324,0.937102); rgb(571pt)=(0.281177,0.295128,0.936941); rgb(572pt)=(0.281165,0.294788,0.936663); rgb(573pt)=(0.281144,0.294208,0.936188); rgb(574pt)=(0.102507,0.673352,0.867031); rgb(575pt)=(0.280857,0.286704,0.929789); rgb(576pt)=(0.280725,0.284233,0.927583); rgb(577pt)=(0.280868,0.32676,0.960573); rgb(578pt)=(0.281002,0.323096,0.958113); rgb(579pt)=(0.280392,0.279042,0.92285); rgb(580pt)=(0.130073,0.639064,0.891849); rgb(581pt)=(0.196365,0.484686,0.989163); rgb(582pt)=(0.178243,0.531547,0.966378); rgb(583pt)=(0.182827,0.509534,0.978733); rgb(584pt)=(0.141206,0.62171,0.900264); rgb(585pt)=(0.0945798,0.749693,0.713034); rgb(586pt)=(0.218624,0.78515,0.588826); rgb(587pt)=(0.600243,0.789866,0.274272); rgb(588pt)=(0.988702,0.735717,0.24328); rgb(589pt)=(0.959811,0.915972,0.140797); rgb(590pt)=(0.970101,0.963652,0.103254); rgb(591pt)=(0.972486,0.970858,0.0955039); rgb(593pt)=(0.972486,0.970858,0.0955039); rgb(594pt)=(0.278461,0.352432,0.97604); rgb(595pt)=(0.278461,0.352432,0.97604); rgb(596pt)=(0.278461,0.352431,0.976039); rgb(597pt)=(0.278461,0.352429,0.976038); rgb(598pt)=(0.278461,0.352426,0.976037); rgb(599pt)=(0.278462,0.352422,0.976034); rgb(600pt)=(0.278463,0.352413,0.97603); rgb(601pt)=(0.278465,0.352398,0.976021); rgb(602pt)=(0.278468,0.352372,0.976006); rgb(603pt)=(0.278475,0.352325,0.97598); rgb(604pt)=(0.278485,0.352242,0.975935); rgb(605pt)=(0.278504,0.352099,0.975855); rgb(606pt)=(0.278535,0.351857,0.97572); rgb(607pt)=(0.278587,0.351458,0.975499); rgb(608pt)=(0.278668,0.350832,0.975151); rgb(609pt)=(0.278785,0.349932,0.974651); rgb(610pt)=(0.265433,0.401184,0.993149); rgb(611pt)=(0.275314,0.369662,0.984145); rgb(612pt)=(0.266977,0.397357,0.992411); rgb(613pt)=(0.276889,0.362212,0.980949); rgb(614pt)=(0.178604,0.529059,0.968033); rgb(615pt)=(0.172259,0.564127,0.940371); rgb(616pt)=(0.143655,0.616002,0.903443); rgb(617pt)=(0.0856476,0.686407,0.851423); rgb(618pt)=(0.141347,0.621402,0.900425); rgb(619pt)=(0.199281,0.778242,0.616243); rgb(620pt)=(0.540584,0.796292,0.320814); rgb(621pt)=(0.965481,0.728912,0.234787); rgb(622pt)=(0.959801,0.915814,0.140891); rgb(623pt)=(0.971041,0.966519,0.100287); rgb(624pt)=(0.972486,0.970858,0.0955039); rgb(626pt)=(0.972486,0.970858,0.0955039); rgb(627pt)=(0.24567,0.433863,0.998566); rgb(628pt)=(0.24567,0.433863,0.998566); rgb(629pt)=(0.24567,0.433863,0.998566); rgb(630pt)=(0.24567,0.433863,0.998566); rgb(631pt)=(0.24567,0.433863,0.998566); rgb(632pt)=(0.24567,0.433862,0.998566); rgb(633pt)=(0.245671,0.433862,0.998566); rgb(634pt)=(0.245672,0.43386,0.998566); rgb(635pt)=(0.245673,0.433858,0.998566); rgb(636pt)=(0.245676,0.433855,0.998565); rgb(637pt)=(0.245681,0.433849,0.998564); rgb(638pt)=(0.245689,0.433839,0.998563); rgb(639pt)=(0.245702,0.433824,0.998561); rgb(640pt)=(0.251207,0.426749,0.997501); rgb(641pt)=(0.251408,0.426484,0.99746); rgb(642pt)=(0.239858,0.440527,0.999331); rgb(643pt)=(0.177366,0.539413,0.960715); rgb(644pt)=(0.248402,0.430447,0.998075); rgb(645pt)=(0.242104,0.438118,0.999127); rgb(646pt)=(0.235734,0.444906,0.99958); rgb(647pt)=(0.199283,0.481665,0.990153); rgb(648pt)=(0.19377,0.487618,0.988176); rgb(649pt)=(0.176441,0.549861,0.952056); rgb(650pt)=(0.139116,0.625699,0.89825); rgb(651pt)=(0.133709,0.634057,0.894224); rgb(652pt)=(0.17235,0.767189,0.6547); rgb(653pt)=(0.529662,0.797274,0.32914); rgb(654pt)=(0.883893,0.73653,0.166588); rgb(655pt)=(0.959746,0.914984,0.14139); rgb(656pt)=(0.971517,0.96795,0.0987183); rgb(657pt)=(0.972486,0.970858,0.0955039); rgb(659pt)=(0.972486,0.970858,0.0955039); rgb(660pt)=(0.186774,0.497816,0.984256); rgb(661pt)=(0.186774,0.497816,0.984256); rgb(662pt)=(0.186774,0.497816,0.984256); rgb(663pt)=(0.186774,0.497816,0.984256); rgb(664pt)=(0.186774,0.497816,0.984256); rgb(665pt)=(0.186774,0.497816,0.984256); rgb(666pt)=(0.186774,0.497816,0.984256); rgb(667pt)=(0.186774,0.497816,0.984256); rgb(668pt)=(0.186773,0.497816,0.984256); rgb(669pt)=(0.186773,0.497817,0.984256); rgb(670pt)=(0.186773,0.497818,0.984255); rgb(671pt)=(0.186772,0.497821,0.984254); rgb(672pt)=(0.186769,0.497827,0.984251); rgb(673pt)=(0.177334,0.539742,0.960468); rgb(674pt)=(0.185913,0.499967,0.983279); rgb(675pt)=(0.18804,0.495622,0.985171); rgb(676pt)=(0.186591,0.498273,0.984049); rgb(677pt)=(0.185364,0.501341,0.982654); rgb(678pt)=(0.18539,0.501274,0.982684); rgb(679pt)=(0.183982,0.505423,0.980734); rgb(680pt)=(0.178111,0.532546,0.965699); rgb(681pt)=(0.178267,0.531362,0.966503); rgb(682pt)=(0.151082,0.595489,0.917836); rgb(683pt)=(0.0390076,0.705208,0.821788); rgb(684pt)=(0.107724,0.751965,0.705629); rgb(685pt)=(0.256028,0.79326,0.548096); rgb(686pt)=(0.488146,0.800308,0.359861); rgb(687pt)=(0.931008,0.729442,0.201243); rgb(688pt)=(0.959642,0.91258,0.142733); rgb(689pt)=(0.97206,0.969579,0.0969182); rgb(690pt)=(0.972486,0.970858,0.0955039); rgb(692pt)=(0.972486,0.970858,0.0955039); rgb(693pt)=(0.156865,0.586033,0.924925); rgb(694pt)=(0.156865,0.586033,0.924925); rgb(695pt)=(0.156865,0.586033,0.924926); rgb(696pt)=(0.156865,0.586032,0.924926); rgb(697pt)=(0.156866,0.586032,0.924926); rgb(698pt)=(0.156866,0.586031,0.924927); rgb(699pt)=(0.156867,0.58603,0.924928); rgb(700pt)=(0.156869,0.586027,0.92493); rgb(701pt)=(0.156872,0.586023,0.924933); rgb(702pt)=(0.156878,0.586015,0.924939); rgb(703pt)=(0.156887,0.586,0.92495); rgb(704pt)=(0.156905,0.585975,0.924969); rgb(705pt)=(0.156935,0.585931,0.925002); rgb(706pt)=(0.156987,0.585856,0.925058); rgb(707pt)=(0.174179,0.559891,0.94369); rgb(708pt)=(0.174331,0.559373,0.944106); rgb(709pt)=(0.176278,0.551078,0.951017); rgb(710pt)=(0.17591,0.553121,0.94926); rgb(711pt)=(0.175655,0.554537,0.948042); rgb(712pt)=(0.174916,0.557384,0.945705); rgb(713pt)=(0.172701,0.563206,0.94109); rgb(714pt)=(0.16622,0.573716,0.933513); rgb(715pt)=(0.153975,0.590245,0.921766); rgb(716pt)=(0.0119628,0.714958,0.803029); rgb(717pt)=(0.012133,0.714878,0.803191); rgb(718pt)=(0.177781,0.769133,0.648067); rgb(719pt)=(0.476981,0.800996,0.367891); rgb(720pt)=(0.923602,0.730209,0.193906); rgb(721pt)=(0.959562,0.910223,0.144011); rgb(722pt)=(0.972308,0.970323,0.0960962); rgb(723pt)=(0.972486,0.970858,0.0955039); rgb(725pt)=(0.972486,0.970858,0.0955039); rgb(726pt)=(0.151753,0.594195,0.918803); rgb(727pt)=(0.151753,0.594195,0.918803); rgb(728pt)=(0.151752,0.594196,0.918803); rgb(729pt)=(0.151752,0.594196,0.918803); rgb(730pt)=(0.151752,0.594196,0.918803); rgb(731pt)=(0.151752,0.594197,0.918802); rgb(732pt)=(0.151751,0.594198,0.918801); rgb(733pt)=(0.151749,0.594201,0.918799); rgb(734pt)=(0.151747,0.594205,0.918796); rgb(735pt)=(0.151743,0.594213,0.91879); rgb(736pt)=(0.142329,0.619251,0.901547); rgb(737pt)=(0.142336,0.619236,0.901555); rgb(738pt)=(0.151189,0.595249,0.918014); rgb(739pt)=(0.148931,0.600429,0.914161); rgb(740pt)=(0.148796,0.600793,0.913892); rgb(741pt)=(0.148944,0.600394,0.914187); rgb(742pt)=(0.152677,0.592552,0.920036); rgb(743pt)=(0.148943,0.600395,0.914186); rgb(744pt)=(0.151507,0.594633,0.918475); rgb(745pt)=(0.150552,0.596673,0.916954); rgb(746pt)=(0.143877,0.615413,0.90381); rgb(747pt)=(0.138013,0.627645,0.897282); rgb(748pt)=(0.142932,0.617915,0.902253); rgb(749pt)=(0.130621,0.638317,0.892214); rgb(750pt)=(0.00578328,0.718437,0.79573); rgb(751pt)=(0.262178,0.794133,0.542493); rgb(752pt)=(0.225303,0.78712,0.580226); rgb(753pt)=(0.917736,0.730895,0.188453); rgb(754pt)=(0.959503,0.908497,0.144947); rgb(755pt)=(0.972298,0.970295,0.0961261); rgb(756pt)=(0.972486,0.970858,0.0955039); rgb(758pt)=(0.972486,0.970858,0.0955039); rgb(759pt)=(0.139783,0.624471,0.898864); rgb(760pt)=(0.139783,0.624471,0.898864); rgb(761pt)=(0.139783,0.624471,0.898864); rgb(762pt)=(0.139783,0.624471,0.898864); rgb(763pt)=(0.139783,0.624472,0.898864); rgb(764pt)=(0.139783,0.624472,0.898864); rgb(765pt)=(0.139782,0.624472,0.898864); rgb(766pt)=(0.139782,0.624473,0.898863); rgb(767pt)=(0.139781,0.624475,0.898862); rgb(768pt)=(0.139779,0.624478,0.898861); rgb(769pt)=(0.139776,0.624484,0.898858); rgb(770pt)=(0.139771,0.624494,0.898853); rgb(771pt)=(0.13987,0.624312,0.898944); rgb(772pt)=(0.135293,0.631849,0.895232); rgb(773pt)=(0.135193,0.631988,0.895169); rgb(774pt)=(0.135825,0.63104,0.895623); rgb(775pt)=(0.138869,0.626153,0.898024); rgb(776pt)=(0.070682,0.745747,0.725655); rgb(777pt)=(0.135825,0.631041,0.895622); rgb(778pt)=(0.0994666,0.676242,0.863898); rgb(779pt)=(0.127037,0.643067,0.889842); rgb(780pt)=(0.132249,0.636092,0.893295); rgb(781pt)=(0.00103033,0.725191,0.780588); rgb(782pt)=(0.0982183,0.677324,0.862678); rgb(783pt)=(0.00199721,0.721899,0.788027); rgb(784pt)=(0.266862,0.794752,0.538339); rgb(785pt)=(0.597577,0.790194,0.27634); rgb(786pt)=(0.829033,0.747893,0.153686); rgb(787pt)=(0.959519,0.907265,0.145558); rgb(788pt)=(0.972327,0.970382,0.0960303); rgb(789pt)=(0.972486,0.970858,0.0955039); rgb(791pt)=(0.972486,0.970858,0.0955039); rgb(792pt)=(0.118202,0.654488,0.883129); rgb(793pt)=(0.118202,0.654488,0.883129); rgb(794pt)=(0.118202,0.654488,0.883129); rgb(795pt)=(0.118202,0.654488,0.883129); rgb(796pt)=(0.118202,0.654489,0.883129); rgb(797pt)=(0.118201,0.654489,0.883128); rgb(798pt)=(0.1182,0.654491,0.883128); rgb(799pt)=(0.118199,0.654493,0.883126); rgb(800pt)=(0.118196,0.654496,0.883124); rgb(801pt)=(0.118191,0.654502,0.883119); rgb(802pt)=(0.118183,0.654513,0.883112); rgb(803pt)=(0.118168,0.654533,0.883098); rgb(804pt)=(0.118141,0.654568,0.883073); rgb(805pt)=(0.123316,0.647867,0.887241); rgb(806pt)=(0.123332,0.647847,0.887253); rgb(807pt)=(0.123224,0.647987,0.887173); rgb(808pt)=(0.10753,0.667975,0.872378); rgb(809pt)=(0.121164,0.650653,0.885594); rgb(810pt)=(0.121071,0.650773,0.885517); rgb(811pt)=(0.120821,0.651096,0.885312); rgb(812pt)=(0.111413,0.663302,0.876484); rgb(813pt)=(0.117316,0.655643,0.882324); rgb(814pt)=(0.113191,0.661017,0.878331); rgb(815pt)=(0.107235,0.668302,0.872066); rgb(816pt)=(0.0588836,0.698632,0.833142); rgb(817pt)=(0.174399,0.767908,0.652323); rgb(818pt)=(0.218374,0.785074,0.589152); rgb(819pt)=(0.914483,0.73136,0.185772); rgb(820pt)=(0.959529,0.906632,0.145869); rgb(821pt)=(0.972428,0.970684,0.0956969); rgb(822pt)=(0.972486,0.970858,0.0955039); rgb(824pt)=(0.972486,0.970858,0.0955039)},
xmode=log,
xmin=0.0001,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}\Huge},
xlabel={\lSNN},
ymode=log,
ymin=1e-05,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}\Huge},
ylabel={\mSNN},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={font=\huge,ylabel style={font={\color{white!15!black}}}, ylabel={\Huge log(NMSE)}},
%font={\Large },
legend entries={$\lambda^{\circ}$,
                $\mu^{\circ}$,
                $(\lambda^*;\mu^*)$,
                $(\lambda^{\textrm{opt}};\mu^{\textrm{opt}})$},
]

\addlegendimage{no markers,color=red, dashed, line width=6.0pt}
\addlegendimage{no markers,color=mycolor1, dotted, line width=6.0pt}
\addlegendimage{only marks, mark=*, mark options={}, mark size=6pt, draw=black, fill=white}
\addlegendimage{only marks, mark=*, mark options={}, mark size=6pt, draw=black, fill=black}

\addplot[%
surf,
shader=flat corner, draw=black, mesh/rows=25]
table[row sep=crcr,colormap name=surfmap, point meta=\thisrow{c}]{% ] {%
%
x	y	c\\
0.0001000000 0.0000100000 -2.1201920294\\
0.0001000000 0.0000177828 -2.1289434870\\
0.0001000000 0.0000316228 -2.1439036239\\
0.0001000000 0.0000562341 -2.1685474644\\
0.0001000000 0.0001000000 -2.2042620995\\
0.0001000000 0.0001778279 -2.2434376682\\
0.0001000000 0.0003162278 -2.2857081289\\
0.0001000000 0.0005623413 -2.3016383933\\
0.0001000000 0.0010000000 -2.2617182519\\
0.0001000000 0.0017782794 -2.1725854222\\
0.0001000000 0.0031622777 -2.0961970133\\
0.0001000000 0.0056234133 -1.8222677638\\
0.0001000000 0.0100000000 -1.3288146530\\
0.0001000000 0.0177827941 -0.0657280493\\
0.0001000000 0.0316227766 -0.0204587225\\
0.0001000000 0.0562341325 0.0124991696\\
0.0001000000 0.1000000000 0.0288079559\\
0.0001000000 0.1778279410 -0.1887149496\\
0.0001000000 0.3162277660 -0.1457110990\\
0.0001000000 0.5623413252 -0.1249513877\\
0.0001000000 1.0000000000 -0.1128100753\\
0.0001000000 1.7782794100 -0.1043733449\\
0.0001000000 3.1622776602 -0.1007851021\\
0.0001000000 5.6234132519 -0.0990581218\\
0.0001000000 10.0000000000 -0.0982128995\\
0.0001000000 17.7827941004 -0.0972489230\\
0.0001000000 31.6227766017 -0.0953085475\\
0.0001000000 56.2341325190 -0.0918722331\\
0.0001000000 100.0000000000 -0.0814121728\\
0.0001000000 177.8279410039 -0.0502264682\\
0.0001000000 316.2277660168 0.0000000000\\
0.0001000000 562.3413251903 0.0000000000\\
0.0001000000 1000.0000000000 0.0000000000\\
0.0001778279 0.0000100000 -2.4622134946\\
0.0001778279 0.0000177828 -2.4698322917\\
0.0001778279 0.0000316228 -2.4826793909\\
0.0001778279 0.0000562341 -2.5046936928\\
0.0001778279 0.0001000000 -2.5427159465\\
0.0001778279 0.0001778279 -2.5454384319\\
0.0001778279 0.0003162278 -2.5224731094\\
0.0001778279 0.0005623413 -2.4937889626\\
0.0001778279 0.0010000000 -2.3645254407\\
0.0001778279 0.0017782794 -2.2733800830\\
0.0001778279 0.0031622777 -2.1914129953\\
0.0001778279 0.0056234133 -2.1325593345\\
0.0001778279 0.0100000000 -1.8357734258\\
0.0001778279 0.0177827941 -1.3064450192\\
0.0001778279 0.0316227766 -0.0752732602\\
0.0001778279 0.0562341325 -0.0664948177\\
0.0001778279 0.1000000000 -0.3534370312\\
0.0001778279 0.1778279410 -0.2472628492\\
0.0001778279 0.3162277660 -0.1814138254\\
0.0001778279 0.5623413252 -0.1454633365\\
0.0001778279 1.0000000000 -0.0241603769\\
0.0001778279 1.7782794100 -0.1105149476\\
0.0001778279 3.1622776602 -0.1042377536\\
0.0001778279 5.6234132519 -0.1010430427\\
0.0001778279 10.0000000000 -0.0993703292\\
0.0001778279 17.7827941004 -0.0979027546\\
0.0001778279 31.6227766017 -0.0956384630\\
0.0001778279 56.2341325190 -0.0920191545\\
0.0001778279 100.0000000000 -0.0814534706\\
0.0001778279 177.8279410039 -0.0502235404\\
0.0001778279 316.2277660168 0.0000000000\\
0.0001778279 562.3413251903 0.0000000000\\
0.0001778279 1000.0000000000 0.0000000000\\
0.0003162278 0.0000100000 -2.6750459135\\
0.0003162278 0.0000177828 -2.6435091810\\
0.0003162278 0.0000316228 -2.6417612125\\
0.0003162278 0.0000562341 -2.6457583569\\
0.0003162278 0.0001000000 -2.6528867107\\
0.0003162278 0.0001778279 -2.6218461042\\
0.0003162278 0.0003162278 -2.6357830231\\
0.0003162278 0.0005623413 -2.6655576094\\
0.0003162278 0.0010000000 -2.5844906812\\
0.0003162278 0.0017782794 -2.4453981488\\
0.0003162278 0.0031622777 -2.2954722064\\
0.0003162278 0.0056234133 -2.2298720863\\
0.0003162278 0.0100000000 -2.1749258979\\
0.0003162278 0.0177827941 -1.8206234065\\
0.0003162278 0.0316227766 -1.2415972061\\
0.0003162278 0.0562341325 -0.0873604708\\
0.0003162278 0.1000000000 -0.5077977979\\
0.0003162278 0.1778279410 -0.3393647556\\
0.0003162278 0.3162277660 -0.2360270597\\
0.0003162278 0.5623413252 -0.1765457096\\
0.0003162278 1.0000000000 -0.1420100570\\
0.0003162278 1.7782794100 -0.1211797936\\
0.0003162278 3.1622776602 -0.1102849816\\
0.0003162278 5.6234132519 -0.1045375053\\
0.0003162278 10.0000000000 -0.1014141984\\
0.0003162278 17.7827941004 -0.0990596220\\
0.0003162278 31.6227766017 -0.0962230212\\
0.0003162278 56.2341325190 -0.0922796919\\
0.0003162278 100.0000000000 -0.0815267299\\
0.0003162278 177.8279410039 -0.0502183262\\
0.0003162278 316.2277660168 0.0000000000\\
0.0003162278 562.3413251903 0.0000000000\\
0.0003162278 1000.0000000000 0.0000000000\\
0.0005623413 0.0000100000 -2.6992255442\\
0.0005623413 0.0000177828 -2.7024767495\\
0.0005623413 0.0000316228 -2.7082072202\\
0.0005623413 0.0000562341 -2.7168502854\\
0.0005623413 0.0001000000 -2.7295701895\\
0.0005623413 0.0001778279 -2.7452534821\\
0.0005623413 0.0003162278 -2.7510047775\\
0.0005623413 0.0005623413 -2.7301666417\\
0.0005623413 0.0010000000 -2.7257594030\\
0.0005623413 0.0017782794 -2.6743850486\\
0.0005623413 0.0031622777 -2.4639446110\\
0.0005623413 0.0056234133 -2.3270963605\\
0.0005623413 0.0100000000 -2.2954052086\\
0.0005623413 0.0177827941 -2.2145036144\\
0.0005623413 0.0316227766 -1.7461859067\\
0.0005623413 0.0562341325 -1.1489905883\\
0.0005623413 0.1000000000 -0.7397267980\\
0.0005623413 0.1778279410 -0.0721415732\\
0.0005623413 0.3162277660 -0.3189568553\\
0.0005623413 0.5623413252 -0.2279968557\\
0.0005623413 1.0000000000 -0.1727374966\\
0.0005623413 1.7782794100 -0.1379388286\\
0.0005623413 3.1622776602 -0.1207694671\\
0.0005623413 5.6234132519 -0.1106455176\\
0.0005623413 10.0000000000 -0.1050048158\\
0.0005623413 17.7827941004 -0.1010988142\\
0.0005623413 31.6227766017 -0.0972558982\\
0.0005623413 56.2341325190 -0.0927407108\\
0.0005623413 100.0000000000 -0.0816564396\\
0.0005623413 177.8279410039 -0.0502090304\\
0.0005623413 316.2277660168 0.0000000000\\
0.0005623413 562.3413251903 0.0000000000\\
0.0005623413 1000.0000000000 0.0000000000\\
0.0010000000 0.0000100000 -2.7405835431\\
0.0010000000 0.0000177828 -2.7429177185\\
0.0010000000 0.0000316228 -2.7459825555\\
0.0010000000 0.0000562341 -2.7514196521\\
0.0010000000 0.0001000000 -2.7507466953\\
0.0010000000 0.0001778279 -2.7644811068\\
0.0010000000 0.0003162278 -2.7834089951\\
0.0010000000 0.0005623413 -2.8010409669\\
0.0010000000 0.0010000000 -2.7844614415\\
0.0010000000 0.0017782794 -2.7700493205\\
0.0010000000 0.0031622777 -2.7095616272\\
0.0010000000 0.0056234133 -2.4694790073\\
0.0010000000 0.0100000000 -2.3748684232\\
0.0010000000 0.0177827941 -2.3632789396\\
0.0010000000 0.0316227766 -2.2358809589\\
0.0010000000 0.0562341325 -1.6566356363\\
0.0010000000 0.1000000000 -1.0772229906\\
0.0010000000 0.1778279410 -0.6739116642\\
0.0010000000 0.3162277660 -0.4426887924\\
0.0010000000 0.5623413252 -0.2995234409\\
0.0010000000 1.0000000000 -0.2169128007\\
0.0010000000 1.7782794100 -0.1627635413\\
0.0010000000 3.1622776602 -0.1366904961\\
0.0010000000 5.6234132519 -0.1211996670\\
0.0010000000 10.0000000000 -0.1112585914\\
0.0010000000 17.7827941004 -0.1046701132\\
0.0010000000 31.6227766017 -0.0990721373\\
0.0010000000 56.2341325190 -0.0935533944\\
0.0010000000 100.0000000000 -0.0818853262\\
0.0010000000 177.8279410039 -0.0501924274\\
0.0010000000 316.2277660168 0.0000000000\\
0.0010000000 562.3413251903 0.0000000000\\
0.0010000000 1000.0000000000 0.0000000000\\
0.0017782794 0.0000100000 -2.7611247948\\
0.0017782794 0.0000177828 -2.7623188341\\
0.0017782794 0.0000316228 -2.7647570512\\
0.0017782794 0.0000562341 -2.7683598195\\
0.0017782794 0.0001000000 -2.7743842404\\
0.0017782794 0.0001778279 -2.7838611264\\
0.0017782794 0.0003162278 -2.7980168333\\
0.0017782794 0.0005623413 -2.8195172067\\
0.0017782794 0.0010000000 -2.8431781648\\
0.0017782794 0.0017782794 -2.8273083766\\
0.0017782794 0.0031622777 -2.8061480369\\
0.0017782794 0.0056234133 -2.7156736718\\
0.0017782794 0.0100000000 -2.4729210185\\
0.0017782794 0.0177827941 -2.4335827668\\
0.0017782794 0.0316227766 -2.4110942273\\
0.0017782794 0.0562341325 -2.1694223433\\
0.0017782794 0.1000000000 -1.4970374781\\
0.0017782794 0.1778279410 -0.9718577301\\
0.0017782794 0.3162277660 -0.6359592893\\
0.0017782794 0.5623413252 -0.1297686165\\
0.0017782794 1.0000000000 -0.2833171864\\
0.0017782794 1.7782794100 -0.2091807024\\
0.0017782794 3.1622776602 -0.1655504409\\
0.0017782794 5.6234132519 -0.1391279349\\
0.0017782794 10.0000000000 -0.1220023895\\
0.0017782794 17.7827941004 -0.1108578895\\
0.0017782794 31.6227766017 -0.1022395577\\
0.0017782794 56.2341325190 -0.0949765611\\
0.0017782794 100.0000000000 -0.0822868298\\
0.0017782794 177.8279410039 -0.0501626836\\
0.0017782794 316.2277660168 0.0000000000\\
0.0017782794 562.3413251903 0.0000000000\\
0.0017782794 1000.0000000000 0.0000000000\\
0.0031622777 0.0000100000 -2.7822641536\\
0.0031622777 0.0000177828 -2.7832573760\\
0.0031622777 0.0000316228 -2.7844976172\\
0.0031622777 0.0000562341 -2.7870496757\\
0.0031622777 0.0001000000 -2.7913023544\\
0.0031622777 0.0001778279 -2.7986606682\\
0.0031622777 0.0003162278 -2.8095922899\\
0.0031622777 0.0005623413 -2.8283088299\\
0.0031622777 0.0010000000 -2.8550078646\\
0.0031622777 0.0017782794 -2.8828388692\\
0.0031622777 0.0031622777 -2.8579848739\\
0.0031622777 0.0056234133 -2.8335555664\\
0.0031622777 0.0100000000 -2.7056211201\\
0.0031622777 0.0177827941 -2.5046088654\\
0.0031622777 0.0316227766 -2.4947467635\\
0.0031622777 0.0562341325 -2.4424141147\\
0.0031622777 0.1000000000 -2.0707664324\\
0.0031622777 0.1778279410 -1.3972195518\\
0.0031622777 0.3162277660 -0.9582433949\\
0.0031622777 0.5623413252 -0.6658020761\\
0.0031622777 1.0000000000 -0.4422137335\\
0.0031622777 1.7782794100 -0.2917576007\\
0.0031622777 3.1622776602 -0.2129616316\\
0.0031622777 5.6234132519 -0.1650514643\\
0.0031622777 10.0000000000 -0.1373410523\\
0.0031622777 17.7827941004 -0.1041681494\\
0.0031622777 31.6227766017 -0.1076876960\\
0.0031622777 56.2341325190 -0.0974407015\\
0.0031622777 100.0000000000 -0.0829838300\\
0.0031622777 177.8279410039 -0.0501091540\\
0.0031622777 316.2277660168 0.0000000000\\
0.0031622777 562.3413251903 0.0000000000\\
0.0031622777 1000.0000000000 0.0000000000\\
0.0056234133 0.0000100000 -2.8045156196\\
0.0056234133 0.0000177828 -2.8051127567\\
0.0056234133 0.0000316228 -2.8061697269\\
0.0056234133 0.0000562341 -2.8080339266\\
0.0056234133 0.0001000000 -2.8107239308\\
0.0056234133 0.0001778279 -2.8151525884\\
0.0056234133 0.0003162278 -2.8234454436\\
0.0056234133 0.0005623413 -2.8370426015\\
0.0056234133 0.0010000000 -2.8571692839\\
0.0056234133 0.0017782794 -2.8898406855\\
0.0056234133 0.0031622777 -2.9157830112\\
0.0056234133 0.0056234133 -2.8850972542\\
0.0056234133 0.0100000000 -2.8555646105\\
0.0056234133 0.0177827941 -2.6777895204\\
0.0056234133 0.0316227766 -2.5611789961\\
0.0056234133 0.0562341325 -2.5401723896\\
0.0056234133 0.1000000000 -2.4512025607\\
0.0056234133 0.1778279410 -1.8682584782\\
0.0056234133 0.3162277660 -1.3589099705\\
0.0056234133 0.5623413252 -1.0082708207\\
0.0056234133 1.0000000000 -0.6982854381\\
0.0056234133 1.7782794100 -0.4615836075\\
0.0056234133 3.1622776602 -0.3058018351\\
0.0056234133 5.6234132519 -0.2110823670\\
0.0056234133 10.0000000000 -0.1654064167\\
0.0056234133 17.7827941004 -0.1361249981\\
0.0056234133 31.6227766017 -0.1168546525\\
0.0056234133 56.2341325190 -0.1016269377\\
0.0056234133 100.0000000000 -0.0841720879\\
0.0056234133 177.8279410039 -0.0500122209\\
0.0056234133 316.2277660168 0.0000000000\\
0.0056234133 562.3413251903 0.0000000000\\
0.0056234133 1000.0000000000 0.0000000000\\
0.0100000000 0.0000100000 -2.8286230611\\
0.0100000000 0.0000177828 -2.8289837421\\
0.0100000000 0.0000316228 -2.8296234194\\
0.0100000000 0.0000562341 -2.8307555425\\
0.0100000000 0.0001000000 -2.8327518068\\
0.0100000000 0.0001778279 -2.8355784687\\
0.0100000000 0.0003162278 -2.8409180083\\
0.0100000000 0.0005623413 -2.8504476132\\
0.0100000000 0.0010000000 -2.8656361463\\
0.0100000000 0.0017782794 -2.8890048687\\
0.0100000000 0.0031622777 -2.9241773205\\
0.0100000000 0.0056234133 -2.9504317114\\
0.0100000000 0.0100000000 -2.9123681582\\
0.0100000000 0.0177827941 -2.8749039070\\
0.0100000000 0.0316227766 -2.6501753461\\
0.0100000000 0.0562341325 -2.6224043560\\
0.0100000000 0.1000000000 -2.5733289964\\
0.0100000000 0.1778279410 -2.3894789275\\
0.0100000000 0.3162277660 -1.7934715159\\
0.0100000000 0.5623413252 -1.4052721847\\
0.0100000000 1.0000000000 -1.0412143970\\
0.0100000000 1.7782794100 -0.7131847475\\
0.0100000000 3.1622776602 -0.4639532821\\
0.0100000000 5.6234132519 -0.3037942530\\
0.0100000000 10.0000000000 -0.2100017034\\
0.0100000000 17.7827941004 -0.1626157291\\
0.0100000000 31.6227766017 -0.1317779834\\
0.0100000000 56.2341325190 -0.1085238986\\
0.0100000000 100.0000000000 -0.0861359572\\
0.0100000000 177.8279410039 -0.0498355331\\
0.0100000000 316.2277660168 0.0000000000\\
0.0100000000 562.3413251903 0.0000000000\\
0.0100000000 1000.0000000000 0.0000000000\\
0.0177827941 0.0000100000 -2.8552779953\\
0.0177827941 0.0000177828 -2.8554985840\\
0.0177827941 0.0000316228 -2.8558902396\\
0.0177827941 0.0000562341 -2.8565847790\\
0.0177827941 0.0001000000 -2.8578137694\\
0.0177827941 0.0001778279 -2.8599801103\\
0.0177827941 0.0003162278 -2.8637727268\\
0.0177827941 0.0005623413 -2.8695599906\\
0.0177827941 0.0010000000 -2.8798225755\\
0.0177827941 0.0017782794 -2.8971342717\\
0.0177827941 0.0031622777 -2.9234533094\\
0.0177827941 0.0056234133 -2.9618161159\\
0.0177827941 0.0100000000 -2.9872772813\\
0.0177827941 0.0177827941 -2.9500984926\\
0.0177827941 0.0316227766 -2.9048853641\\
0.0177827941 0.0562341325 -2.6838126365\\
0.0177827941 0.1000000000 -2.6684828036\\
0.0177827941 0.1778279410 -2.5847000160\\
0.0177827941 0.3162277660 -2.2875852203\\
0.0177827941 0.5623413252 -1.8270467250\\
0.0177827941 1.0000000000 -1.4584742831\\
0.0177827941 1.7782794100 -1.0636775753\\
0.0177827941 3.1622776602 -0.7279334384\\
0.0177827941 5.6234132519 -0.4586231469\\
0.0177827941 10.0000000000 -0.3005969519\\
0.0177827941 17.7827941004 -0.2033245392\\
0.0177827941 31.6227766017 -0.1549779276\\
0.0177827941 56.2341325190 -0.1193624295\\
0.0177827941 100.0000000000 -0.0892165218\\
0.0177827941 177.8279410039 -0.0495119992\\
0.0177827941 316.2277660168 0.0000000000\\
0.0177827941 562.3413251903 0.0000000000\\
0.0177827941 1000.0000000000 0.0000000000\\
0.0316227766 0.0000100000 -2.8862225999\\
0.0316227766 0.0000177828 -2.8863600981\\
0.0316227766 0.0000316228 -2.8866043898\\
0.0316227766 0.0000562341 -2.8870381183\\
0.0316227766 0.0001000000 -2.8878072306\\
0.0316227766 0.0001778279 -2.8891680683\\
0.0316227766 0.0003162278 -2.8915665063\\
0.0316227766 0.0005623413 -2.8957647351\\
0.0316227766 0.0010000000 -2.9022482427\\
0.0316227766 0.0017782794 -2.9136336227\\
0.0316227766 0.0031622777 -2.9327317582\\
0.0316227766 0.0056234133 -2.9647132234\\
0.0316227766 0.0100000000 -3.0057232511\\
0.0316227766 0.0177827941 -2.9746055800\\
0.0316227766 0.0316227766 -3.0012774114\\
0.0316227766 0.0562341325 -2.9424894416\\
0.0316227766 0.1000000000 -2.7499037229\\
0.0316227766 0.1778279410 -2.7048883743\\
0.0316227766 0.3162277660 -2.5410814556\\
0.0316227766 0.5623413252 -2.1794428794\\
0.0316227766 1.0000000000 -1.8223195301\\
0.0316227766 1.7782794100 -1.4609215171\\
0.0316227766 3.1622776602 -1.0547693828\\
0.0316227766 5.6234132519 -0.7083979353\\
0.0316227766 10.0000000000 -0.4464459666\\
0.0316227766 17.7827941004 -0.2853717293\\
0.0316227766 31.6227766017 -0.1888389438\\
0.0316227766 56.2341325190 -0.1352393299\\
0.0316227766 100.0000000000 -0.0936439878\\
0.0316227766 177.8279410039 -0.0489174784\\
0.0316227766 316.2277660168 0.0000000000\\
0.0316227766 562.3413251903 0.0000000000\\
0.0316227766 1000.0000000000 0.0000000000\\
0.0562341325 0.0000100000 -2.9226486108\\
0.0562341325 0.0000177828 -2.9227369651\\
0.0562341325 0.0000316228 -2.9228940079\\
0.0562341325 0.0000562341 -2.9231730344\\
0.0562341325 0.0001000000 -2.9236684656\\
0.0562341325 0.0001778279 -2.9245470991\\
0.0562341325 0.0003162278 -2.9261020728\\
0.0562341325 0.0005623413 -2.9281366675\\
0.0562341325 0.0010000000 -2.9329508469\\
0.0562341325 0.0017782794 -2.9412835328\\
0.0562341325 0.0031622777 -2.9545380271\\
0.0562341325 0.0056234133 -2.9779116149\\
0.0562341325 0.0100000000 -3.0130189649\\
0.0562341325 0.0177827941 -3.0578252559\\
0.0562341325 0.0316227766 -3.0374994120\\
0.0562341325 0.0562341325 -3.0606708427\\
0.0562341325 0.1000000000 -3.0122166472\\
0.0562341325 0.1778279410 -2.7983449550\\
0.0562341325 0.3162277660 -2.7134803253\\
0.0562341325 0.5623413252 -2.5027010649\\
0.0562341325 1.0000000000 -2.2181695471\\
0.0562341325 1.7782794100 -1.8075586037\\
0.0562341325 3.1622776602 -1.4128911897\\
0.0562341325 5.6234132519 -1.0151248487\\
0.0562341325 10.0000000000 -0.6697404191\\
0.0562341325 17.7827941004 -0.4100588113\\
0.0562341325 31.6227766017 -0.2448765236\\
0.0562341325 56.2341325190 -0.1560973477\\
0.0562341325 100.0000000000 -0.0990858457\\
0.0562341325 177.8279410039 -0.0478080914\\
0.0562341325 316.2277660168 0.0000000000\\
0.0562341325 562.3413251903 0.0000000000\\
0.0562341325 1000.0000000000 0.0000000000\\
0.1000000000 0.0000100000 -2.9645197598\\
0.1000000000 0.0000177828 -2.9645787999\\
0.1000000000 0.0000316228 -2.9646837640\\
0.1000000000 0.0000562341 -2.9648703383\\
0.1000000000 0.0001000000 -2.9652018634\\
0.1000000000 0.0001778279 -2.9657905999\\
0.1000000000 0.0003162278 -2.9668349952\\
0.1000000000 0.0005623413 -2.9686842500\\
0.1000000000 0.0010000000 -2.9712115513\\
0.1000000000 0.0017782794 -2.9769352396\\
0.1000000000 0.0031622777 -2.9868688925\\
0.1000000000 0.0056234133 -3.0038214237\\
0.1000000000 0.0100000000 -3.0318028442\\
0.1000000000 0.0177827941 -3.0729245006\\
0.1000000000 0.0316227766 -3.1214645324\\
0.1000000000 0.0562341325 -3.1158887756\\
0.1000000000 0.1000000000 -3.1314674048\\
0.1000000000 0.1778279410 -2.8659672928\\
0.1000000000 0.3162277660 -2.8174319440\\
0.1000000000 0.5623413252 -2.6751062239\\
0.1000000000 1.0000000000 -2.4012903377\\
0.1000000000 1.7782794100 -2.1928904031\\
0.1000000000 3.1622776602 -1.8090788117\\
0.1000000000 5.6234132519 -1.3708148609\\
0.1000000000 10.0000000000 -0.9436910771\\
0.1000000000 17.7827941004 -0.5878150287\\
0.1000000000 31.6227766017 -0.3332183873\\
0.1000000000 56.2341325190 -0.1880003613\\
0.1000000000 100.0000000000 -0.1075467881\\
0.1000000000 177.8279410039 -0.0456829842\\
0.1000000000 316.2277660168 0.0000000000\\
0.1000000000 562.3413251903 0.0000000000\\
0.1000000000 1000.0000000000 0.0000000000\\
0.1778279410 0.0000100000 -3.0071614469\\
0.1778279410 0.0000177828 -3.0072019000\\
0.1778279410 0.0000316228 -3.0072738278\\
0.1778279410 0.0000562341 -3.0074017069\\
0.1778279410 0.0001000000 -3.0076290210\\
0.1778279410 0.0001778279 -3.0080329621\\
0.1778279410 0.0003162278 -3.0087503753\\
0.1778279410 0.0005623413 -3.0100232677\\
0.1778279410 0.0010000000 -3.0122777469\\
0.1778279410 0.0017782794 -3.0162580409\\
0.1778279410 0.0031622777 -3.0232440862\\
0.1778279410 0.0056234133 -3.0353669669\\
0.1778279410 0.0100000000 -3.0559064479\\
0.1778279410 0.0177827941 -3.0875894774\\
0.1778279410 0.0316227766 -3.1330830534\\
0.1778279410 0.0562341325 -3.1846464014\\
0.1778279410 0.1000000000 -3.1845959281\\
0.1778279410 0.1778279410 -3.1843998951\\
0.1778279410 0.3162277660 -2.8707921133\\
0.1778279410 0.5623413252 -2.7748347825\\
0.1778279410 1.0000000000 -2.5689850783\\
0.1778279410 1.7782794100 -2.3018315095\\
0.1778279410 3.1622776602 -2.0130515861\\
0.1778279410 5.6234132519 -1.8866500732\\
0.1778279410 10.0000000000 -1.2347888583\\
0.1778279410 17.7827941004 -0.8051144749\\
0.1778279410 31.6227766017 -0.4613995264\\
0.1778279410 56.2341325190 -0.2329855460\\
0.1778279410 100.0000000000 -0.1149362109\\
0.1778279410 177.8279410039 -0.0417845799\\
0.1778279410 316.2277660168 0.0000000000\\
0.1778279410 562.3413251903 0.0000000000\\
0.1778279410 1000.0000000000 0.0000000000\\
0.3162277660 0.0000100000 -3.0671567526\\
0.3162277660 0.0000177828 -3.0671846572\\
0.3162277660 0.0000316228 -3.0672342734\\
0.3162277660 0.0000562341 -3.0673224866\\
0.3162277660 0.0001000000 -3.0674792964\\
0.3162277660 0.0001778279 -3.0677579647\\
0.3162277660 0.0003162278 -3.0682529353\\
0.3162277660 0.0005623413 -3.0691312976\\
0.3162277660 0.0010000000 -3.0706874674\\
0.3162277660 0.0017782794 -3.0734364019\\
0.3162277660 0.0031622777 -3.0782666545\\
0.3162277660 0.0056234133 -3.0866727966\\
0.3162277660 0.0100000000 -3.1005934734\\
0.3162277660 0.0177827941 -3.1241634464\\
0.3162277660 0.0316227766 -3.1269326261\\
0.3162277660 0.0562341325 -3.1657891648\\
0.3162277660 0.1000000000 -3.1820652080\\
0.3162277660 0.1778279410 -3.2066818920\\
0.3162277660 0.3162277660 -2.8734823463\\
0.3162277660 0.5623413252 -2.8110268259\\
0.3162277660 1.0000000000 -2.6570104949\\
0.3162277660 1.7782794100 -2.5059723908\\
0.3162277660 3.1622776602 -2.4605667736\\
0.3162277660 5.6234132519 -1.8661104331\\
0.3162277660 10.0000000000 -1.4573401958\\
0.3162277660 17.7827941004 -1.0473457946\\
0.3162277660 31.6227766017 -0.6240386920\\
0.3162277660 56.2341325190 -0.2897181583\\
0.3162277660 100.0000000000 -0.1181216671\\
0.3162277660 177.8279410039 -0.0369068249\\
0.3162277660 316.2277660168 0.0000000000\\
0.3162277660 562.3413251903 0.0000000000\\
0.3162277660 1000.0000000000 0.0000000000\\
0.5623413252 0.0000100000 -2.9871246532\\
0.5623413252 0.0000177828 -2.9871399151\\
0.5623413252 0.0000316228 -2.9871670530\\
0.5623413252 0.0000562341 -2.9872153052\\
0.5623413252 0.0001000000 -2.9873010905\\
0.5623413252 0.0001778279 -2.9874535756\\
0.5623413252 0.0003162278 -2.9877245306\\
0.5623413252 0.0005623413 -2.9882057124\\
0.5623413252 0.0010000000 -2.9890593254\\
0.5623413252 0.0017782794 -2.9905707603\\
0.5623413252 0.0031622777 -2.9932378492\\
0.5623413252 0.0056234133 -2.9979152644\\
0.5623413252 0.0100000000 -3.0060263843\\
0.5623413252 0.0177827941 -2.7556590170\\
0.5623413252 0.0316227766 -2.7275480246\\
0.5623413252 0.0562341325 -3.0761811613\\
0.5623413252 0.1000000000 -3.1154956445\\
0.5623413252 0.1778279410 -3.1414074121\\
0.5623413252 0.3162277660 -3.1294239713\\
0.5623413252 0.5623413252 -2.8070262600\\
0.5623413252 1.0000000000 -2.3073379801\\
0.5623413252 1.7782794100 -2.3713716535\\
0.5623413252 3.1622776602 -2.2560079048\\
0.5623413252 5.6234132519 -1.9074690432\\
0.5623413252 10.0000000000 -1.9010606239\\
0.5623413252 17.7827941004 -1.3797991237\\
0.5623413252 31.6227766017 -0.7725757853\\
0.5623413252 56.2341325190 -0.3637888218\\
0.5623413252 100.0000000000 -0.1227721629\\
0.5623413252 177.8279410039 -0.0301967504\\
0.5623413252 316.2277660168 0.0000000000\\
0.5623413252 562.3413251903 0.0000000000\\
0.5623413252 1000.0000000000 0.0000000000\\
1.0000000000 0.0000100000 -2.6120905088\\
1.0000000000 0.0000177828 -2.6120937542\\
1.0000000000 0.0000316228 -2.6120995252\\
1.0000000000 0.0000562341 -2.6121097864\\
1.0000000000 0.0001000000 -2.6121280300\\
1.0000000000 0.0001778279 -2.6121604602\\
1.0000000000 0.0003162278 -2.6122180925\\
1.0000000000 0.0005623413 -2.6123204595\\
1.0000000000 0.0010000000 -2.6125021192\\
1.0000000000 0.0017782794 -2.6128239650\\
1.0000000000 0.0031622777 -2.6133925044\\
1.0000000000 0.0056234133 -2.9535330234\\
1.0000000000 0.0100000000 -2.9572890074\\
1.0000000000 0.0177827941 -2.9636188646\\
1.0000000000 0.0316227766 -2.9786492067\\
1.0000000000 0.0562341325 -2.8976171099\\
1.0000000000 0.1000000000 -3.0030719320\\
1.0000000000 0.1778279410 -2.7697136800\\
1.0000000000 0.3162277660 -2.7757410474\\
1.0000000000 0.5623413252 -2.9712118709\\
1.0000000000 1.0000000000 -2.8826683041\\
1.0000000000 1.7782794100 -2.7177567331\\
1.0000000000 3.1622776602 -2.1357794445\\
1.0000000000 5.6234132519 -2.0029165277\\
1.0000000000 10.0000000000 -2.0296462510\\
1.0000000000 17.7827941004 -1.2880285572\\
1.0000000000 31.6227766017 -0.8853637995\\
1.0000000000 56.2341325190 -0.4448405877\\
1.0000000000 100.0000000000 -0.1201037327\\
1.0000000000 177.8279410039 -0.0240632243\\
1.0000000000 316.2277660168 0.0000000000\\
1.0000000000 562.3413251903 0.0000000000\\
1.0000000000 1000.0000000000 0.0000000000\\
1.7782794100 0.0000100000 -2.8073991190\\
1.7782794100 0.0000177828 -2.8074017270\\
1.7782794100 0.0000316228 -2.8074063642\\
1.7782794100 0.0000562341 -2.8074146086\\
1.7782794100 0.0001000000 -2.8074292643\\
1.7782794100 0.0001778279 -2.8074553093\\
1.7782794100 0.0003162278 -2.8075015710\\
1.7782794100 0.0005623413 -2.8075836678\\
1.7782794100 0.0010000000 -2.8077291210\\
1.7782794100 0.0017782794 -2.8079860651\\
1.7782794100 0.0031622777 -2.8084375061\\
1.7782794100 0.0056234133 -2.8092226142\\
1.7782794100 0.0100000000 -2.8105608331\\
1.7782794100 0.0177827941 -1.8923382627\\
1.7782794100 0.0316227766 -2.8278406151\\
1.7782794100 0.0562341325 -2.8334386382\\
1.7782794100 0.1000000000 -2.7351989571\\
1.7782794100 0.1778279410 -2.7436884546\\
1.7782794100 0.3162277660 -2.8453176988\\
1.7782794100 0.5623413252 -1.9935095739\\
1.7782794100 1.0000000000 -2.3850420711\\
1.7782794100 1.7782794100 -2.2757831332\\
1.7782794100 3.1622776602 -2.3285307425\\
1.7782794100 5.6234132519 -2.0418235800\\
1.7782794100 10.0000000000 -1.5651161072\\
1.7782794100 17.7827941004 -1.3526205743\\
1.7782794100 31.6227766017 -0.9628542384\\
1.7782794100 56.2341325190 -0.5069354753\\
1.7782794100 100.0000000000 -0.1199142182\\
1.7782794100 177.8279410039 -0.0159255878\\
1.7782794100 316.2277660168 0.0000000000\\
1.7782794100 562.3413251903 0.0000000000\\
1.7782794100 1000.0000000000 0.0000000000\\
3.1622776602 0.0000100000 -2.6748773775\\
3.1622776602 0.0000177828 -2.6748784996\\
3.1622776602 0.0000316228 -2.6748804947\\
3.1622776602 0.0000562341 -2.6748840418\\
3.1622776602 0.0001000000 -2.6748903470\\
3.1622776602 0.0001778279 -2.6749015510\\
3.1622776602 0.0003162278 -2.6749214490\\
3.1622776602 0.0005623413 -2.6749567507\\
3.1622776602 0.0010000000 -2.6750192654\\
3.1622776602 0.0017782794 -2.6751296039\\
3.1622776602 0.0031622777 -2.6753231739\\
3.1622776602 0.0056234133 -2.6756589742\\
3.1622776602 0.0100000000 -2.6762295148\\
3.1622776602 0.0177827941 -2.6771648566\\
3.1622776602 0.0316227766 -2.6786361212\\
3.1622776602 0.0562341325 -2.6807507145\\
3.1622776602 0.1000000000 -2.5636269716\\
3.1622776602 0.1778279410 -2.6348780749\\
3.1622776602 0.3162277660 -2.5721441329\\
3.1622776602 0.5623413252 -2.6520645634\\
3.1622776602 1.0000000000 -2.2817628043\\
3.1622776602 1.7782794100 -2.1951102967\\
3.1622776602 3.1622776602 -2.0576900632\\
3.1622776602 5.6234132519 -1.8493623694\\
3.1622776602 10.0000000000 -2.0426718689\\
3.1622776602 17.7827941004 -1.3949085236\\
3.1622776602 31.6227766017 -1.0173975870\\
3.1622776602 56.2341325190 -0.5473872480\\
3.1622776602 100.0000000000 -0.1202483164\\
3.1622776602 177.8279410039 -0.0096527548\\
3.1622776602 316.2277660168 0.0000000000\\
3.1622776602 562.3413251903 0.0000000000\\
3.1622776602 1000.0000000000 0.0000000000\\
5.6234132519 0.0000100000 -2.4919213374\\
5.6234132519 0.0000177828 -2.4919214169\\
5.6234132519 0.0000316228 -2.4919215581\\
5.6234132519 0.0000562341 -2.4919218092\\
5.6234132519 0.0001000000 -2.4919222549\\
5.6234132519 0.0001778279 -2.4919230453\\
5.6234132519 0.0003162278 -2.4919244442\\
5.6234132519 0.0005623413 -2.4919269106\\
5.6234132519 0.0010000000 -2.4919312310\\
5.6234132519 0.0017782794 -2.4919387145\\
5.6234132519 0.0031622777 -2.4919514350\\
5.6234132519 0.0056234133 -2.4919724277\\
5.6234132519 0.0100000000 -2.4920057483\\
5.6234132519 0.0177827941 -2.5074108891\\
5.6234132519 0.0316227766 -2.5079903923\\
5.6234132519 0.0562341325 -2.4775893681\\
5.6234132519 0.1000000000 -2.2567427347\\
5.6234132519 0.1778279410 -2.4993216724\\
5.6234132519 0.3162277660 -2.4827715638\\
5.6234132519 0.5623413252 -2.4682167202\\
5.6234132519 1.0000000000 -2.3916523614\\
5.6234132519 1.7782794100 -2.3786279343\\
5.6234132519 3.1622776602 -2.2310062024\\
5.6234132519 5.6234132519 -2.0308188676\\
5.6234132519 10.0000000000 -2.0074897221\\
5.6234132519 17.7827941004 -1.4592350359\\
5.6234132519 31.6227766017 -1.0272051191\\
5.6234132519 56.2341325190 -0.6645665630\\
5.6234132519 100.0000000000 -0.1220041691\\
5.6234132519 177.8279410039 -0.0064739240\\
5.6234132519 316.2277660168 0.0000000000\\
5.6234132519 562.3413251903 0.0000000000\\
5.6234132519 1000.0000000000 0.0000000000\\
10.0000000000 0.0000100000 -2.3558443752\\
10.0000000000 0.0000177828 -2.3558443659\\
10.0000000000 0.0000316228 -2.3558443493\\
10.0000000000 0.0000562341 -2.3558443196\\
10.0000000000 0.0001000000 -2.3558442663\\
10.0000000000 0.0001778279 -2.3558441700\\
10.0000000000 0.0003162278 -2.3558439937\\
10.0000000000 0.0005623413 -2.3558436644\\
10.0000000000 0.0010000000 -2.3558430292\\
10.0000000000 0.0017782794 -2.3558417437\\
10.0000000000 0.0031622777 -2.3558389729\\
10.0000000000 0.0056234133 -2.3558325918\\
10.0000000000 0.0100000000 -2.3558173503\\
10.0000000000 0.0177827941 -2.2559407445\\
10.0000000000 0.0316227766 -2.3508809387\\
10.0000000000 0.0562341325 -2.3608281512\\
10.0000000000 0.1000000000 -2.3547900330\\
10.0000000000 0.1778279410 -2.3477112558\\
10.0000000000 0.3162277660 -2.3478660596\\
10.0000000000 0.5623413252 -2.3381921969\\
10.0000000000 1.0000000000 -2.2733902001\\
10.0000000000 1.7782794100 -2.2762258369\\
10.0000000000 3.1622776602 -2.1141773872\\
10.0000000000 5.6234132519 -1.7804170874\\
10.0000000000 10.0000000000 -1.5513845424\\
10.0000000000 17.7827941004 -1.2944828857\\
10.0000000000 31.6227766017 -1.0639007634\\
10.0000000000 56.2341325190 -0.5999171052\\
10.0000000000 100.0000000000 -0.1271487953\\
10.0000000000 177.8279410039 -0.0028483900\\
10.0000000000 316.2277660168 0.0000000000\\
10.0000000000 562.3413251903 0.0000000000\\
10.0000000000 1000.0000000000 0.0000000000\\
17.7827941004 0.0000100000 -2.1392006582\\
17.7827941004 0.0000177828 -2.1392008722\\
17.7827941004 0.0000316228 -2.1392012526\\
17.7827941004 0.0000562341 -2.1392019291\\
17.7827941004 0.0001000000 -2.1392031319\\
17.7827941004 0.0001778279 -2.1392052705\\
17.7827941004 0.0003162278 -2.1392090719\\
17.7827941004 0.0005623413 -2.1392158273\\
17.7827941004 0.0010000000 -2.1392278256\\
17.7827941004 0.0017782794 -2.1392491140\\
17.7827941004 0.0031622777 -2.1392868124\\
17.7827941004 0.0056234133 -2.1393533073\\
17.7827941004 0.0100000000 -2.1394695703\\
17.7827941004 0.0177827941 -2.1396684402\\
17.7827941004 0.0316227766 -2.2058299047\\
17.7827941004 0.0562341325 -2.2071172402\\
17.7827941004 0.1000000000 -2.2279705824\\
17.7827941004 0.1778279410 -2.2227865171\\
17.7827941004 0.3162277660 -2.2191926343\\
17.7827941004 0.5623413252 -2.2120660287\\
17.7827941004 1.0000000000 -2.1974482335\\
17.7827941004 1.7782794100 -2.1707767165\\
17.7827941004 3.1622776602 -2.1280660730\\
17.7827941004 5.6234132519 -1.7405268491\\
17.7827941004 10.0000000000 -1.7408641726\\
17.7827941004 17.7827941004 -1.4476583880\\
17.7827941004 31.6227766017 -1.0736043384\\
17.7827941004 56.2341325190 -0.6107899066\\
17.7827941004 100.0000000000 -0.1322170728\\
17.7827941004 177.8279410039 -0.0011929215\\
17.7827941004 316.2277660168 0.0000000000\\
17.7827941004 562.3413251903 0.0000000000\\
17.7827941004 1000.0000000000 0.0000000000\\
31.6227766017 0.0000100000 -2.1176239272\\
31.6227766017 0.0000177828 -2.1176237220\\
31.6227766017 0.0000316228 -2.1176233572\\
31.6227766017 0.0000562341 -2.1176227084\\
31.6227766017 0.0001000000 -2.1176215548\\
31.6227766017 0.0001778279 -2.1176195036\\
31.6227766017 0.0003162278 -2.1176158567\\
31.6227766017 0.0005623413 -2.1176093738\\
31.6227766017 0.0010000000 -2.1175978525\\
31.6227766017 0.0017782794 -2.1175773890\\
31.6227766017 0.0031622777 -2.0486044085\\
31.6227766017 0.0056234133 -2.0486474566\\
31.6227766017 0.0100000000 -2.1148239005\\
31.6227766017 0.0177827941 -2.1007977720\\
31.6227766017 0.0316227766 -2.0997952579\\
31.6227766017 0.0562341325 -2.1008950750\\
31.6227766017 0.1000000000 -2.1219692186\\
31.6227766017 0.1778279410 -2.1008904991\\
31.6227766017 0.3162277660 -2.1164679550\\
31.6227766017 0.5623413252 -2.1109800180\\
31.6227766017 1.0000000000 -2.0593502407\\
31.6227766017 1.7782794100 -2.0254238290\\
31.6227766017 3.1622776602 -2.0522969674\\
31.6227766017 5.6234132519 -1.9956165860\\
31.6227766017 10.0000000000 -1.7254994065\\
31.6227766017 17.7827941004 -1.2868402118\\
31.6227766017 31.6227766017 -1.3399689501\\
31.6227766017 56.2341325190 -0.6192155602\\
31.6227766017 100.0000000000 -0.1359300250\\
31.6227766017 177.8279410039 -0.0012531059\\
31.6227766017 316.2277660168 0.0000000000\\
31.6227766017 562.3413251903 0.0000000000\\
31.6227766017 1000.0000000000 0.0000000000\\
56.2341325190 0.0000100000 -2.0342064328\\
56.2341325190 0.0000177828 -2.0342063465\\
56.2341325190 0.0000316228 -2.0342061932\\
56.2341325190 0.0000562341 -2.0342059205\\
56.2341325190 0.0001000000 -2.0342054356\\
56.2341325190 0.0001778279 -2.0342045735\\
56.2341325190 0.0003162278 -2.0342030412\\
56.2341325190 0.0005623413 -2.0342003183\\
56.2341325190 0.0010000000 -2.0341954829\\
56.2341325190 0.0017782794 -2.0341869052\\
56.2341325190 0.0031622777 -2.0341717189\\
56.2341325190 0.0056234133 -2.0341449297\\
56.2341325190 0.0100000000 -2.0346454539\\
56.2341325190 0.0177827941 -2.0135813046\\
56.2341325190 0.0316227766 -2.0131973366\\
56.2341325190 0.0562341325 -2.0158527614\\
56.2341325190 0.1000000000 -2.0295682719\\
56.2341325190 0.1778279410 -1.5886658758\\
56.2341325190 0.3162277660 -2.0158488266\\
56.2341325190 0.5623413252 -1.8830678911\\
56.2341325190 1.0000000000 -1.9822244449\\
56.2341325190 1.7782794100 -2.0018759086\\
56.2341325190 3.1622776602 -1.6949492694\\
56.2341325190 5.6234132519 -1.8795482406\\
56.2341325190 10.0000000000 -1.7099316694\\
56.2341325190 17.7827941004 -1.2812337075\\
56.2341325190 31.6227766017 -0.9653056748\\
56.2341325190 56.2341325190 -0.7313879991\\
56.2341325190 100.0000000000 -0.1385002427\\
56.2341325190 177.8279410039 -0.0010603218\\
56.2341325190 316.2277660168 0.0000000000\\
56.2341325190 562.3413251903 0.0000000000\\
56.2341325190 1000.0000000000 0.0000000000\\
100.0000000000 0.0000100000 -1.9494053696\\
100.0000000000 0.0000177828 -1.9494051863\\
100.0000000000 0.0000316228 -1.9494048604\\
100.0000000000 0.0000562341 -1.9494042807\\
100.0000000000 0.0001000000 -1.9494032498\\
100.0000000000 0.0001778279 -1.9494014164\\
100.0000000000 0.0003162278 -1.9493981555\\
100.0000000000 0.0005623413 -1.9493923547\\
100.0000000000 0.0010000000 -1.9493820335\\
100.0000000000 0.0017782794 -1.9493636612\\
100.0000000000 0.0031622777 -1.9493309348\\
100.0000000000 0.0056234133 -1.9492725769\\
100.0000000000 0.0100000000 -1.9491683528\\
100.0000000000 0.0177827941 -1.9685240821\\
100.0000000000 0.0316227766 -1.9685809327\\
100.0000000000 0.0562341325 -1.9681783949\\
100.0000000000 0.1000000000 -1.9091603671\\
100.0000000000 0.1778279410 -1.9604919086\\
100.0000000000 0.3162277660 -1.9601456931\\
100.0000000000 0.5623413252 -1.9592134872\\
100.0000000000 1.0000000000 -1.9233551415\\
100.0000000000 1.7782794100 -1.9459976192\\
100.0000000000 3.1622776602 -1.9301393393\\
100.0000000000 5.6234132519 -1.9081463358\\
100.0000000000 10.0000000000 -1.8056371472\\
100.0000000000 17.7827941004 -1.4550562898\\
100.0000000000 31.6227766017 -1.3531015327\\
100.0000000000 56.2341325190 -0.6237511850\\
100.0000000000 100.0000000000 -0.1398154035\\
100.0000000000 177.8279410039 -0.0003887329\\
100.0000000000 316.2277660168 0.0000000000\\
100.0000000000 562.3413251903 0.0000000000\\
100.0000000000 1000.0000000000 0.0000000000\\
};


\addplot [color=red, dashed, line width=6.0pt]
  table[row sep=crcr]{%
0.730078663884062	1e-05\\
0.730078663884062	1000\\
};

\addplot [color=mycolor1, dotted, line width=6.0pt]
  table[row sep=crcr]{%
0.0001	0.850525815443996 1\\
100	0.850525815443996 1\\
};


\addplot[only marks, mark=*, mark options={}, mark size=6pt, draw=black, fill=white] table[row sep=crcr]{%
x	y\\
0.37433642742743	0.436093822403043\\
};


\addplot[only marks, mark=*, mark options={}, mark size=6pt, draw=white, fill=black] table[row sep=crcr]{%
x	y\\
0.316227766016838	0.177827941003892\\
};


\end{axis}
\end{tikzpicture}%


==> images/2.SigPix/Pix_Sigma_SNN.tex <==
\begin{tikzpicture}


\pgfplotstableread{
SNR Mean Sup Low
19.0000000000 0.0003098895 0.0003141262 0.0003056528
21.0000000000 0.0002946734 0.0002959200 0.0002934268
23.0000000000 0.0002793770 0.0002805869 0.0002781670
25.0000000000 0.0002669063 0.0002675667 0.0002662458
27.0000000000 0.0002585467 0.0002594032 0.0002576901
29.0000000000 0.0002525841 0.0002534295 0.0002517387
}\pixonetable

\pgfplotstableread{
SNR Mean Sup Low
19.0000000000 0.0001607866 0.0001619001 0.0001596732
21.0000000000 0.0001470987 0.0001479504 0.0001462470
23.0000000000 0.0001356802 0.0001364536 0.0001349068
25.0000000000 0.0001271508 0.0001275902 0.0001267113
27.0000000000 0.0001202579 0.0001205534 0.0001199624
29.0000000000 0.0001158253 0.0001161259 0.0001155246
}\pixtwotable

\pgfplotstableread{
SNR Mean Sup Low
19.0000000000 0.0000964617 0.0000968294 0.0000960941
21.0000000000 0.0000829103 0.0000835565 0.0000822641
23.0000000000 0.0000736752 0.0000741392 0.0000732112
25.0000000000 0.0000670064 0.0000673893 0.0000666235
27.0000000000 0.0000627092 0.0000628590 0.0000625593
29.0000000000 0.0000593730 0.0000594920 0.0000592539
}\pixthreetable


\pgfplotstableread{
SNR Mean Sup Low
19.0000000000 0.0039885167 0.0068900845 0.0010869490
21.0000000000 0.0015366018 0.0017723822 0.0013008213
23.0000000000 0.0013272545 0.0019691254 0.0006853837
25.0000000000 0.0010503906 0.0013089202 0.0007918611
27.0000000000 0.0016200434 0.0016227074 0.0016173795
29.0000000000 0.0013038972 0.0013054698 0.0013023245
}\pixonetableSNN

\pgfplotstableread{
SNR Mean Sup Low
19.0000000000 0.0012224620 0.0013403831 0.0011045410
21.0000000000 0.0011447368 0.0013882078 0.0009012658
23.0000000000 0.0008445761 0.0008946618 0.0007944904
25.0000000000 0.0006802453 0.0007014732 0.0006590175
27.0000000000 0.0011502482 0.0013446166 0.0009558798
29.0000000000 0.0004419364 0.0004520551 0.0004318178
}\pixtwotableSNN

\pgfplotstableread{
SNR Mean Sup Low
19.0000000000 0.0015778387 0.0032382786 0.000326011
21.0000000000 0.0019467793 0.0039271395 0.000335809
23.0000000000 0.0008357649 0.0011683945 0.0005031353
25.0000000000 0.0004969984 0.0005154659 0.0004785309
27.0000000000 0.0007314615 0.0010741257 0.0003887973
29.0000000000 0.0003312282 0.0003414979 0.0003209585
}\pixthreetableSNN




\begin{axis}[
  width=0.9\columnwidth,
  xmin=19,
  xmax=29,
  ymin=0.00006,% 0.001,
  ymax=0.01,
  grid,
  axis x line=left,
  axis y line=left,
  xlabel={SNR (dB)},
  ylabel={NMSE},
  ylabel style={align=center},
  legend columns=2, 
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            },
        },
  legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize,at={(0.5,1.05)},anchor=south}, %legend pos= outer north},% 
  legend entries={SSS - $\pixratio= 0.2$, SNN - $\pixratio= 0.2$, 
								SSS -  $\pixratio= 0.3$, SNN - $\pixratio= 0.3$,
                  				SSS -  $\pixratio= 0.4$, SNN - $\pixratio= 0.4$},
 ymode=log,
]

\tikzstyle{mark1}=[mark=triangle,mark size=4pt]
\tikzstyle{mark2}=[mark=square,mark size=4pt]

\tikzstyle{color1}=[blue!80]
\tikzstyle{color2}=[red!80]
\tikzstyle{color3}=[green!80]

\addlegendimage{mark1,color1}
\addlegendimage{mark2,color1}

\addlegendimage{mark1,color2}
\addlegendimage{mark2,color2}

\addlegendimage{mark1,color3}
\addlegendimage{mark2,color3}


%%% SSS
%%
% Pix 0.2
\addplot[color1,mark1] table [x index=0, y index=1]{\pixonetable};
\addplot[name path=A, draw=none] table [x index=0, y index=2]{\pixonetable};
\addplot[name path=B, draw=none] table [x index=0, y index=3]{\pixonetable};
\addplot[color1, opacity=0.3] fill between[of=A and B];


% Pix 0.3
\addplot[color2,mark1] table [x index=0, y index=1]{\pixtwotable};
\addplot[name path=A, draw=none] table [x index=0, y index=2]{\pixtwotable};
\addplot[name path=B, draw=none] table [x index=0, y index=3]{\pixtwotable};
\addplot[color2, opacity=0.3] fill between[of=A and B];

% Pix 0.4
\addplot[color3,mark1] table [x index=0, y index=1]{\pixthreetable};
\addplot[name path=A, draw=none] table [x index=0, y index=2]{\pixthreetable};
\addplot[name path=B, draw=none] table [x index=0, y index=3]{\pixthreetable};
\addplot[color3, opacity=0.3] fill between[of=A and B];


%%% SNN
%%
% Pix 0.2
\addplot[color1,mark2] table [x index=0, y index=1]{\pixonetableSNN};
\addplot[name path=A, draw=none] table [x index=0, y index=2]{\pixonetableSNN};
\addplot[name path=B, draw=none] table [x index=0, y index=3]{\pixonetableSNN};
\addplot[color1, opacity=0.3] fill between[of=A and B];


% Pix 0.3
\addplot[color2,mark2] table [x index=0, y index=1]{\pixtwotableSNN};
\addplot[name path=A, draw=none] table [x index=0, y index=2]{\pixtwotableSNN};
\addplot[name path=B, draw=none] table [x index=0, y index=3]{\pixtwotableSNN};
\addplot[color2, opacity=0.3] fill between[of=A and B];

% Pix 0.4
\addplot[color3,mark2] table [x index=0, y index=1]{\pixthreetableSNN};
\addplot[name path=A, draw=none] table [x index=0, y index=2]{\pixthreetableSNN};
\addplot[name path=B, draw=none] table [x index=0, y index=3]{\pixthreetableSNN};
\addplot[color3, opacity=0.3] fill between[of=A and B];


\end{axis}
\end{tikzpicture}


==> images/4.RealData/Spectra/spectra_1_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\Large}}

\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
scale only axis,
xmin=150,
xmax=900,
xtick={200,400,...,800},
ytick={0,1000,2000,...,3000},
ymin=-500,
ymax=3500,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
174.94	870.594411901954\\
175.457	935.771386387377\\
175.974	943.312926282393\\
176.491	905.825035715821\\
177.008	954.969770405085\\
177.525	948.504778082699\\
178.042	870.187201671323\\
178.559	950.511765472874\\
179.076	960.644097891637\\
179.593	980.593313926457\\
180.11	995.19251110106\\
180.627	1006.94336812355\\
181.144	1008.83105078795\\
181.661	1012.83384387583\\
182.178	985.622287224698\\
182.695	882.798461854712\\
183.212	851.128150900786\\
183.729	824.747436640715\\
184.246	808.155592668885\\
184.763	838.565943388594\\
185.28	809.280255154988\\
185.797	782.184623705415\\
186.314	723.001559624108\\
186.831	634.07899595547\\
187.348	740.627090852395\\
187.865	673.949010933884\\
188.382	630.732807955462\\
188.899	672.123676489013\\
189.416	649.076173860525\\
189.933	655.30805866348\\
190.45	623.955410057284\\
190.967	680.806906014378\\
191.484	663.378485291325\\
192.001	621.322200377113\\
192.518	619.087954257214\\
193.035	690.34939941703\\
193.552	630.151859309187\\
194.069	593.409306339342\\
194.586	516.180709252764\\
195.103	524.080128618446\\
195.62	564.544129372179\\
196.137	634.595904489907\\
196.654	609.385190317723\\
197.171	556.127780131594\\
197.688	490.108348154403\\
198.205	460.306185445416\\
198.722	446.152816677979\\
199.239	435.629011502324\\
199.756	397.279480210967\\
200.273	491.265987234401\\
200.79	451.481369783417\\
201.307	404.246843543701\\
201.824	323.022960548173\\
202.341	243.67860415905\\
202.858	213.486459479975\\
203.375	183.371149033614\\
203.892	254.030553943718\\
204.409	279.80361888736\\
204.926	300.178821913229\\
205.443	261.698132003854\\
205.96	176.086020598351\\
206.477	213.812870458297\\
206.994	212.958996880046\\
207.511	151.617248083392\\
208.028	133.584546621634\\
208.545	156.403898969063\\
209.062	163.654490617205\\
209.579	55.1997425961304\\
210.096	31.362220485425\\
210.613	-17.8339273369625\\
211.13	7.92182346183495\\
211.647	19.1441150069761\\
212.164	-14.5920371641912\\
212.681	-94.2857766779985\\
213.198	-149.168972541364\\
213.715	-132.560723135236\\
214.232	-116.483645837285\\
214.749	-6.99175107738893\\
215.266	-3.86359543033427\\
215.783	-5.56647699489099\\
216.3	-18.213109503663\\
216.817	11.9903699593413\\
217.334	9.94483192541452\\
217.851	19.2398503738943\\
218.368	16.3631699916557\\
218.885	19.8367797628691\\
219.402	-32.1002382922909\\
219.919	-56.8180020053185\\
220.436	13.709340686971\\
220.953	-1.17261697632603\\
221.47	-9.89677437003161\\
221.987	-5.37548609836972\\
222.504	29.452447666549\\
223.021	25.7275704631832\\
223.538	-29.8117752997609\\
224.055	-37.8035017884361\\
224.572	-12.8350981438864\\
225.089	-54.4912921171149\\
225.606	-86.0714333628821\\
226.123	-166.81508696069\\
226.64	-158.078820051946\\
227.157	-214.398518205732\\
227.674	-215.027092008074\\
228.191	-234.307280245288\\
228.708	-245.139869679998\\
229.225	-200.076235360382\\
229.742	-163.605405593574\\
230.259	-199.254534485376\\
230.776	-192.061801518237\\
231.293	-194.612427173169\\
231.81	-185.678947306707\\
232.327	-153.552666587884\\
232.844	-142.967196462655\\
233.361	-151.852545887326\\
233.878	-176.266675190659\\
234.395	-187.63919118596\\
234.912	-179.786669931982\\
235.429	-211.967233135442\\
235.946	-192.895519129641\\
236.463	-220.89979484615\\
236.98	-257.433624099365\\
237.497	-184.247907786116\\
238.014	-199.597663380995\\
238.531	-221.075759533984\\
239.048	-215.509950758695\\
239.565	-194.866414474093\\
240.082	-174.300479953046\\
240.599	-205.283948323759\\
241.116	-284.745159826422\\
241.633	-305.182918184804\\
242.15	-289.603929324689\\
242.667	-270.237906813964\\
243.184	-271.943783032592\\
243.701	-262.060598277691\\
244.218	-263.368904857804\\
244.735	-241.149150063007\\
245.252	-251.358113364606\\
245.769	-203.483024385006\\
246.286	-219.978921927472\\
246.803	-263.649918947915\\
247.32	-266.807982324942\\
247.837	-250.598310127466\\
248.354	-256.782616038156\\
248.871	-285.581282789635\\
249.388	-326.178376942229\\
249.905	-320.710216348981\\
250.422	-346.994477799972\\
250.939	-336.269947238202\\
251.456	-284.751169955794\\
251.973	-292.99815853167\\
252.49	-266.250018198741\\
253.007	-261.295819736877\\
253.524	-243.061053611207\\
254.041	-261.341036458357\\
254.558	-246.707916307674\\
255.075	-225.759929716695\\
255.592	-229.296213056603\\
256.109	-214.376172497952\\
256.626	-228.295494855081\\
257.143	-248.394841102758\\
257.66	-270.058861354474\\
258.177	-299.620016457775\\
258.694	-338.770354844251\\
259.211	-349.478342557451\\
259.728	-305.605179628938\\
260.245	-254.163105677369\\
260.762	-249.674366654847\\
261.279	-254.269760168961\\
261.796	-217.178695847098\\
262.313	-221.765272776602\\
262.83	-213.372021285208\\
263.347	-294.045446963333\\
263.864	-328.489146557706\\
264.381	-304.245481773689\\
264.898	-246.79716739373\\
265.415	-214.612559292773\\
265.932	-242.008471852322\\
266.449	-226.982598272392\\
266.966	-228.715962308758\\
267.483	-264.158142370721\\
268	-282.846506939772\\
268.517	-260.28623376849\\
269.034	-232.332969618715\\
269.551	-249.804284074405\\
270.068	-221.478477937147\\
270.585	-240.104501741916\\
271.102	-188.190638175347\\
271.619	-213.736494178128\\
272.136	-305.033066971937\\
272.653	-278.21033611399\\
273.17	-238.987803075632\\
273.687	-212.274126359449\\
274.204	-219.351077569834\\
274.721	-194.084728547368\\
275.238	-224.646889122456\\
275.755	-217.045657978739\\
276.272	-215.5916825678\\
276.789	-228.962284827156\\
277.306	-215.123927409547\\
277.823	-186.789911047115\\
278.34	-127.596380115074\\
278.857	-86.1869703405952\\
279.374	-3.4452963012825\\
279.891	100.409467391973\\
280.408	178.343516730911\\
280.925	362.239487413833\\
281.442	522.536048487514\\
281.959	698.755033838367\\
282.476	857.034914175349\\
282.993	1057.51571233839\\
283.51	1316.66026910529\\
284.027	1478.3164434946\\
284.544	1663.38081412166\\
285.061	1818.31005351999\\
285.578	1963.68547180454\\
286.095	2145.23671932741\\
286.612	2376.03928394098\\
287.129	2686.25374626242\\
287.646	2926.91355583868\\
288.163	3156.56639001244\\
288.68	3370.14030073863\\
289.197	3483.72813370189\\
289.714	3543.98805497038\\
290.231	3530.72385501541\\
290.748	3516.08115554614\\
291.265	3437.6525657544\\
291.782	3354.42209009423\\
292.299	3294.58101328378\\
292.816	3171.61801350037\\
293.333	3073.31756001127\\
293.85	3004.79684048722\\
294.367	2835.78704399371\\
294.884	2715.3096727321\\
295.401	2648.69021869214\\
295.918	2512.0576947792\\
296.435	2309.24579190018\\
296.952	2228.70089544538\\
297.469	2106.85991785163\\
297.986	2022.81443815077\\
298.503	1939.14158006817\\
299.02	1961.71456348503\\
299.537	2076.10334307884\\
300.054	2044.18772130904\\
300.571	2010.30482711609\\
301.088	1950.4442361667\\
301.605	1894.45124365944\\
302.122	1914.1494610673\\
302.639	1878.35535583433\\
303.156	1904.97244888717\\
303.673	1898.46041164289\\
304.19	1901.28930158737\\
304.707	1993.5947593535\\
305.224	1988.57654162476\\
305.741	1999.22467352237\\
306.258	2002.73170172206\\
306.775	2007.0362579289\\
307.292	1970.42257438808\\
307.809	1947.00310942111\\
308.326	1935.17265200388\\
308.843	1933.99160444046\\
309.36	1914.27437456799\\
309.877	1955.81165856763\\
310.394	2001.12448110081\\
310.911	2003.96614150881\\
311.428	2036.24791535072\\
311.945	2010.63149750051\\
312.462	2009.42889609227\\
312.979	2054.77252582196\\
313.496	2078.23052099814\\
314.013	2091.58031317134\\
314.53	2113.27298506277\\
315.047	2078.62302419156\\
315.564	2088.75138462312\\
316.081	2135.19365582522\\
316.598	2195.05681698997\\
317.115	2183.73216278938\\
317.632	2182.82073854537\\
318.149	2171.43086273214\\
318.666	2168.13996567647\\
319.183	2198.40940178275\\
319.7	2206.26906335819\\
320.217	2136.22938361779\\
320.734	2109.01836372786\\
321.251	2093.75828954783\\
321.768	2110.68225649566\\
322.285	2164.62362959813\\
322.802	2141.61026161024\\
323.319	2140.40065128513\\
323.836	2092.11077166592\\
324.353	2051.88881060824\\
324.87	1986.99102831615\\
325.387	2026.48713480282\\
325.904	2062.3614495402\\
326.421	2029.50920672082\\
326.938	2072.73633222585\\
327.455	2050.56978762904\\
327.972	2067.34363568084\\
328.489	2032.44447856617\\
329.006	2017.48989718326\\
329.523	1996.01937448005\\
330.04	1960.64836066301\\
330.557	1894.18974267489\\
331.074	1891.04110471431\\
331.591	1893.30653999476\\
332.108	1778.34492659954\\
332.625	1810.32085408477\\
333.142	1801.15327727659\\
333.659	1759.01027561025\\
334.176	1745.45833720504\\
334.693	1756.4294209306\\
335.21	1766.02836542559\\
335.727	1718.0419659801\\
336.244	1737.74694171935\\
336.761	1696.87143343374\\
337.278	1681.75050493815\\
337.795	1668.54437548247\\
338.312	1693.08130861221\\
338.829	1628.2114223507\\
339.346	1638.10041864722\\
339.863	1640.65312645132\\
340.38	1606.21635374642\\
340.897	1602.76841892\\
341.414	1623.97827130499\\
341.931	1555.97871628771\\
342.448	1547.67117642681\\
342.965	1550.85627249971\\
343.482	1490.03813387405\\
343.999	1485.34009675237\\
344.516	1510.32561063704\\
345.033	1504.87518068781\\
345.55	1528.68227834791\\
346.067	1457.2022870751\\
346.584	1433.2399051303\\
347.101	1386.00746714046\\
347.618	1373.94366876234\\
348.135	1393.15607548951\\
348.652	1383.94338461851\\
349.169	1373.4426212539\\
349.686	1379.24688096493\\
350.203	1370.80251238149\\
350.72	1368.29114583893\\
351.237	1332.86795076674\\
351.754	1307.98945098872\\
352.271	1300.5145049419\\
352.788	1320.40273601076\\
353.305	1388.75248865929\\
353.822	1386.3853128579\\
354.339	1400.5188326353\\
354.856	1342.20084504325\\
355.373	1375.58055832381\\
355.89	1408.61592387926\\
356.407	1429.25223701387\\
356.924	1418.87080952592\\
357.441	1410.87268650577\\
357.958	1399.47664362026\\
358.475	1394.47612811515\\
358.992	1372.80234897598\\
359.509	1357.89339284955\\
360.026	1319.67751155409\\
360.543	1314.41984853539\\
361.06	1279.99985811038\\
361.577	1241.34056741474\\
362.094	1184.2722705104\\
362.611	1212.42275546193\\
363.128	1224.95859809347\\
363.645	1201.92789152648\\
364.162	1217.12084366188\\
364.679	1198.37692501804\\
365.196	1186.90265870244\\
365.713	1227.37118973877\\
366.23	1201.86361482171\\
366.747	1178.68918859787\\
367.264	1159.48499262605\\
367.781	1158.47976075131\\
368.298	1138.69742324644\\
368.815	1101.82587969893\\
369.332	1143.875054468\\
369.849	1192.58444198752\\
370.366	1158.69819185103\\
370.883	1162.10888693643\\
371.4	1095.38296216666\\
371.917	1074.26877493199\\
372.434	1053.46027040217\\
372.951	1070.04731041585\\
373.468	1059.32330717636\\
373.985	1056.02594303975\\
374.502	1076.21031215839\\
375.019	1075.20251743806\\
375.536	1082.4416811635\\
376.053	1049.66860716012\\
376.57	1073.26011169428\\
377.087	1040.11910081697\\
377.604	1051.96106317068\\
378.121	1059.3062251466\\
378.638	1028.84445519698\\
379.155	1000.8505860662\\
379.672	964.387447869012\\
380.189	969.653641643456\\
380.706	950.610009463389\\
381.223	960.558245285653\\
381.74	946.857980754848\\
382.257	973.031307229585\\
382.774	993.140328657455\\
383.291	1029.20769613243\\
383.808	1043.57463188663\\
384.325	1005.0865739309\\
384.842	1057.12644812634\\
385.359	1079.24389714007\\
385.876	1080.30823884394\\
386.393	1047.89232410227\\
386.91	1020.15151129729\\
387.427	1022.04515804951\\
387.944	1021.64948171881\\
388.461	994.544059004157\\
388.978	989.599942985319\\
389.495	994.952477142602\\
390.012	962.99589512323\\
390.529	941.844423568112\\
391.046	902.639326762186\\
391.563	870.418838715046\\
392.08	887.521605049014\\
392.597	927.914724922665\\
393.114	856.514189017697\\
393.631	810.892601291419\\
394.148	858.558642162497\\
394.665	895.79424311113\\
395.182	894.982084506404\\
395.699	884.980363666783\\
396.216	856.102910001021\\
396.733	847.816638177357\\
397.25	815.770603887921\\
397.767	786.999021728013\\
398.284	788.743703917966\\
398.801	814.356050621902\\
399.318	789.93475300066\\
399.835	773.538466315886\\
400.352	786.399534900056\\
400.869	781.877226543339\\
401.386	819.403452579141\\
401.903	830.618588168089\\
402.42	858.585547324771\\
402.937	825.002994502269\\
403.454	819.112853062766\\
403.971	785.331713997373\\
404.488	750.728220378534\\
405.005	726.241865762032\\
405.522	777.509008950747\\
406.039	791.568727975739\\
406.556	773.481395080023\\
407.073	743.291546609459\\
407.59	728.517335037228\\
408.107	711.227779870696\\
408.624	694.313001383029\\
409.141	710.961395176842\\
409.658	718.186258487346\\
410.175	721.285128385507\\
410.692	707.115982558038\\
411.209	707.867961714849\\
411.726	719.378947471012\\
412.243	756.008077848137\\
412.76	733.105509711386\\
413.277	743.207942692592\\
413.794	700.89155637967\\
414.311	691.523723164213\\
414.828	681.052322079133\\
415.345	677.408226994017\\
415.862	663.503881270869\\
416.379	642.417213303602\\
416.896	622.811357719948\\
417.413	673.677553907134\\
417.93	646.321524744259\\
418.447	647.737496071836\\
418.964	604.168129073621\\
419.481	616.625987457629\\
419.998	628.551512228174\\
420.515	622.824398100885\\
421.032	628.608463155999\\
421.549	638.594209166676\\
422.066	628.325872912935\\
422.583	637.638871508641\\
423.1	582.524747973504\\
423.617	558.712454078878\\
424.134	520.975595086393\\
424.651	502.443957338268\\
425.168	504.207129710574\\
425.685	513.758235289069\\
426.202	512.162210755494\\
426.719	564.748886698514\\
427.236	567.564263752748\\
427.753	546.864967886995\\
428.27	538.280455717852\\
428.787	562.53422357141\\
429.304	568.850807296621\\
429.821	540.424139202904\\
430.338	550.342453979964\\
430.855	539.392519492183\\
431.372	540.983866082967\\
431.889	530.190756876415\\
432.406	528.235452563012\\
432.923	507.135454386907\\
433.44	518.995666566966\\
433.957	547.976467918444\\
434.474	505.643763080575\\
434.991	516.653336995558\\
435.508	480.572271406362\\
436.025	504.970140580223\\
436.542	496.195928313449\\
437.059	513.833756367951\\
437.576	497.82374720755\\
438.093	469.893985829488\\
438.61	457.731608694918\\
439.127	443.416077601497\\
439.644	452.844736703799\\
440.161	491.559745310111\\
440.678	493.688131561368\\
441.195	494.479395671078\\
441.712	456.974193090451\\
442.229	463.156766125614\\
442.746	459.504591598896\\
443.263	449.882116586456\\
443.78	506.493592098266\\
444.297	510.050294440952\\
444.814	504.434752173122\\
445.331	517.57116632151\\
445.848	493.548926467313\\
446.365	465.527795099457\\
446.882	441.173795021763\\
447.399	453.502571051856\\
447.916	423.699287509249\\
448.433	448.489972633407\\
448.95	449.280595453085\\
449.467	476.640238656203\\
449.984	475.869445353135\\
450.501	464.583433411899\\
451.018	404.772047972119\\
451.535	423.619626000605\\
452.052	404.107230454513\\
452.569	432.967608284345\\
453.086	397.881030352733\\
453.603	357.127330586509\\
454.12	350.632765511557\\
454.637	362.04478887242\\
455.154	372.972555734346\\
455.671	401.46043389177\\
456.188	456.389267947872\\
456.705	452.249461843095\\
457.222	436.125478172646\\
457.739	407.278868417389\\
458.256	379.814154763644\\
458.773	357.412995781089\\
459.29	329.564084572092\\
459.807	342.596042935626\\
460.324	334.339449644941\\
460.841	330.611743945468\\
461.358	378.385550784927\\
461.875	416.36650159202\\
462.392	405.744761653674\\
462.909	371.966166596913\\
463.426	364.919361987682\\
463.943	379.458546885151\\
464.46	407.936951471805\\
464.977	403.611748014954\\
465.494	389.568844669229\\
466.011	352.009948721688\\
466.528	366.329463698156\\
467.045	369.725308660379\\
467.562	396.549524279643\\
468.079	415.037123091307\\
468.596	404.309650671298\\
469.113	403.052065457187\\
469.63	362.899867017293\\
470.147	364.518894985938\\
470.664	388.805594014279\\
471.181	327.922518451498\\
471.698	327.613885157311\\
472.215	291.928949899739\\
472.732	294.348639606326\\
473.249	329.133026326357\\
473.766	324.134487823055\\
474.283	331.576729172523\\
474.8	298.187080538591\\
475.317	320.337115846065\\
475.834	320.012838396063\\
476.351	321.778537792589\\
476.868	348.119791764354\\
477.385	333.988628608087\\
477.902	337.370555977089\\
478.419	327.979026807839\\
478.936	306.570011718928\\
479.453	344.624962841998\\
479.97	343.583035600691\\
480.487	338.52093032297\\
481.004	337.105457720785\\
481.521	313.116645870243\\
482.038	285.176058010654\\
482.555	300.841517404783\\
483.072	282.386916597\\
483.589	295.269881978249\\
484.106	299.954659870648\\
484.623	301.492454741738\\
485.14	313.420823336251\\
485.657	344.038649259178\\
486.174	326.767514617235\\
486.691	329.283981854086\\
487.208	321.140189112917\\
487.725	335.029378600055\\
488.242	303.141992366576\\
488.759	297.911385778617\\
489.276	282.328756891734\\
489.793	293.800544210471\\
490.31	294.144115561423\\
490.827	288.634582706842\\
491.344	322.602475098207\\
491.861	311.046847281704\\
492.378	312.991844743179\\
492.895	264.225564796162\\
493.412	227.541110707923\\
493.929	232.541929691505\\
494.446	253.409263566428\\
494.963	253.377850139897\\
495.48	239.899552478722\\
495.997	218.837047571537\\
496.514	254.110621720541\\
497.031	261.068056687178\\
497.548	266.8317628038\\
498.065	277.906045928952\\
498.582	282.306728229647\\
499.099	267.470996223073\\
499.616	247.050859910957\\
500.133	262.362409245531\\
500.65	268.155927102015\\
501.167	288.919506476125\\
501.684	289.93445086112\\
502.201	292.958684966569\\
502.718	264.380388001201\\
503.235	276.055825138972\\
503.752	303.99380338153\\
504.269	318.608202004624\\
504.786	299.124094252966\\
505.303	275.353674188638\\
505.82	252.783385099583\\
506.337	242.300495382938\\
506.854	247.854886283895\\
507.371	265.089878060503\\
507.888	234.322919348291\\
508.405	254.48397469904\\
508.922	258.756115000421\\
509.439	269.240100201403\\
509.956	267.377108932258\\
510.473	270.731552680721\\
510.99	240.07981872739\\
511.507	209.199409135067\\
512.024	232.169121135158\\
512.541	209.774367738548\\
513.058	247.232545515605\\
513.575	238.307754792924\\
514.092	215.779543671684\\
514.609	190.773583781163\\
515.126	248.317110858252\\
515.643	281.221004626807\\
516.16	276.202776986323\\
516.677	250.570293444001\\
517.194	205.888079940019\\
517.711	225.043024826457\\
518.228	268.31867267305\\
518.745	269.117224447704\\
519.262	286.554455925618\\
519.779	280.876484085966\\
520.296	271.871891974808\\
520.813	222.662853433388\\
521.33	228.970997302633\\
521.847	220.633434093456\\
522.364	221.633944857669\\
522.881	280.609828576707\\
523.398	288.472594175815\\
523.915	297.778718804812\\
524.432	289.558835132114\\
524.949	261.707317889712\\
525.466	257.670628942156\\
525.983	237.594889893455\\
526.5	217.983104378979\\
527.017	241.589099188822\\
527.534	198.891416403086\\
528.051	257.413741671808\\
528.568	254.819665275486\\
529.085	259.173642740599\\
529.602	254.658413474303\\
530.119	231.457770325791\\
530.636	242.924808515143\\
531.153	245.504014578035\\
531.67	265.620135092587\\
532.187	270.007782956583\\
532.704	239.770420176301\\
533.221	275.883028474502\\
533.738	281.615574505038\\
534.255	288.36631582327\\
534.772	293.942104139297\\
535.289	260.267072079306\\
535.806	272.698343824163\\
536.323	289.597429097071\\
536.84	291.418238934593\\
537.357	301.380818436828\\
537.874	273.163625491606\\
538.391	283.145550136147\\
538.908	266.617889944239\\
539.425	302.302364605684\\
539.942	334.335198765597\\
540.459	332.742333971663\\
540.976	338.496652603589\\
541.493	324.609923934499\\
542.01	324.916737327805\\
542.527	302.752865597314\\
543.044	306.729901674421\\
543.561	311.464677595689\\
544.078	303.014306895005\\
544.595	320.886214959379\\
545.112	304.840948161672\\
545.629	309.370369565975\\
546.146	286.559279727093\\
546.663	265.949198723179\\
547.18	258.259432950997\\
547.697	240.649847061386\\
548.214	252.062033763387\\
548.731	290.849989647974\\
549.248	297.376503481822\\
549.765	278.481898386162\\
550.282	292.671970239937\\
550.799	299.842472022836\\
551.316	295.749543256091\\
551.833	315.465134869888\\
552.35	299.817376914859\\
552.867	338.770039108133\\
553.384	358.866630897501\\
553.901	343.451418911534\\
554.418	315.495098984879\\
554.935	285.738159770413\\
555.452	288.001221231598\\
555.969	305.250791866155\\
556.486	299.015142265132\\
557.003	269.50742329142\\
557.52	238.94720689834\\
558.037	263.500736379381\\
558.554	286.582797622326\\
559.071	255.643814986045\\
559.588	266.031335819274\\
560.105	279.4031299328\\
560.622	259.235999147654\\
561.139	273.425700978185\\
561.656	285.353848505174\\
562.173	271.776629471366\\
562.69	278.187138000298\\
563.207	285.124406270628\\
563.724	259.165820108381\\
564.241	257.096679859019\\
564.758	258.530119604001\\
565.275	302.755754408125\\
565.792	299.38790793781\\
566.309	282.144758558618\\
566.826	258.378092652839\\
567.343	260.002680690687\\
567.86	236.875567063045\\
568.377	239.696284132672\\
568.894	258.611122413238\\
569.411	278.208670299149\\
569.928	284.535097572936\\
570.445	298.231165314692\\
570.962	285.497557878944\\
571.479	271.886996735963\\
571.996	228.858019761581\\
572.513	244.086043819794\\
573.03	261.669905426156\\
573.547	290.675739637914\\
574.064	268.908404440957\\
574.581	283.718090023907\\
575.098	289.562542189743\\
575.615	293.281599370534\\
576.132	295.686940082782\\
576.649	304.497187751293\\
577.166	275.653507937503\\
577.683	262.567006798869\\
578.2	239.843265577413\\
578.717	247.507304551236\\
579.234	237.066981918989\\
579.751	273.159777027\\
580.268	280.349112422908\\
580.785	264.343026845659\\
581.302	276.348988605989\\
581.819	284.281041271102\\
582.336	278.43803847759\\
582.853	265.310998670489\\
583.37	232.678605811065\\
583.887	219.39356616605\\
584.404	237.828743424651\\
584.921	250.162313030381\\
585.438	240.778157168695\\
585.955	242.463958821954\\
586.472	232.60478473658\\
586.989	218.442495044784\\
587.506	224.911841173822\\
588.023	209.880317965287\\
588.54	238.547732643455\\
589.057	281.397503553897\\
589.574	266.311615799922\\
590.091	235.024072274234\\
590.608	237.516510768896\\
591.125	241.575337385513\\
591.642	239.33105005466\\
592.159	260.294305415473\\
592.676	264.809064250897\\
593.193	270.722551195188\\
593.71	232.629433644867\\
594.227	217.80780623843\\
594.744	211.865952433409\\
595.261	224.477922675053\\
595.778	219.013746750026\\
596.295	207.44588031025\\
596.812	220.617448721851\\
597.329	210.462109104192\\
597.846	238.103665269563\\
598.363	227.887693201424\\
598.88	231.362027189838\\
599.397	222.213639907668\\
599.914	244.284522908227\\
600.431	245.501779300362\\
600.948	227.415938443338\\
601.465	251.411633037579\\
601.982	235.267090522138\\
602.499	214.198907595818\\
603.016	221.093278966749\\
603.533	179.465610578148\\
604.05	190.872675200361\\
604.567	204.561282230095\\
605.084	207.59696298582\\
605.601	246.81145040796\\
606.118	237.32461964127\\
606.635	211.199719136358\\
607.152	233.238745147823\\
607.669	210.407260887138\\
608.186	239.032687733357\\
608.703	245.40697976586\\
609.22	245.654938157105\\
609.737	235.240011793713\\
610.254	236.377594890492\\
610.771	247.724637692151\\
611.288	236.584591848105\\
611.805	221.319585309751\\
612.322	225.0770554638\\
612.839	211.716959149943\\
613.356	207.395705614991\\
613.873	208.666325059817\\
614.39	241.430176850848\\
614.907	246.726485123484\\
615.424	237.635275698696\\
615.941	221.385892782605\\
616.458	220.970214254115\\
616.975	218.475370006742\\
617.492	211.604806834678\\
618.009	222.054205066586\\
618.526	225.052613837745\\
619.043	217.291687186034\\
619.56	163.933009516269\\
620.077	191.474352547313\\
620.594	212.06099290446\\
621.111	228.608058155965\\
621.628	234.508679623991\\
622.145	212.396983320771\\
622.662	224.071255012903\\
623.179	184.00894632673\\
623.696	181.615980195047\\
624.213	191.923813635344\\
624.73	193.385685086963\\
625.247	170.876666196244\\
625.764	170.583279939886\\
626.281	167.28549482879\\
626.798	177.280157098761\\
627.315	209.506581506824\\
627.832	217.535336299091\\
628.349	222.238627297445\\
628.866	229.141606747415\\
629.383	210.892237881268\\
629.9	217.760553813537\\
630.417	204.778872599973\\
630.934	206.96938508092\\
631.451	196.923760417057\\
631.968	178.619713487171\\
632.485	195.271883721096\\
633.002	209.145741995901\\
633.519	205.849614447752\\
634.036	216.674246782968\\
634.553	189.579350068473\\
635.07	164.270414309369\\
635.587	169.069312105893\\
636.104	166.517086789179\\
636.621	179.472818764998\\
637.138	181.984294836584\\
637.655	191.616443756637\\
638.172	185.485120104466\\
638.689	207.437068222857\\
639.206	201.409434147309\\
639.723	209.00841837704\\
640.24	198.058178244414\\
640.757	211.413183827395\\
641.274	208.852545819592\\
641.791	193.071342264166\\
642.308	193.654140483198\\
642.825	192.870790573957\\
643.342	217.854171859187\\
643.859	191.982992502218\\
644.376	172.812217144457\\
644.893	178.442713262205\\
645.41	187.593669193914\\
645.927	197.295157833074\\
646.444	193.628050811419\\
646.961	188.88622533835\\
647.478	166.026452764917\\
647.995	165.723141610393\\
648.512	140.519977269089\\
649.029	165.360428522796\\
649.546	185.678769546806\\
650.063	182.92537523858\\
650.58	180.960815343391\\
651.097	184.110488723274\\
651.614	188.698386448904\\
652.131	176.981628820051\\
652.648	158.723501721218\\
653.165	160.985824691635\\
653.682	155.092145563328\\
654.199	178.513840770119\\
654.716	161.092384610735\\
655.233	176.020610457161\\
655.75	169.881265953244\\
656.267	180.259161657714\\
656.784	164.095949307188\\
657.301	174.304539279413\\
657.818	179.157596512624\\
658.335	186.335488727779\\
658.852	186.372894105145\\
659.369	187.660642847516\\
659.886	185.308011504336\\
660.403	184.340057131678\\
660.92	175.788065355756\\
661.437	183.714636114256\\
661.954	157.028210049252\\
662.471	155.020389917059\\
662.988	161.838000038833\\
663.505	189.086902301389\\
664.022	175.777053506703\\
664.539	165.044687404096\\
665.056	141.664603059272\\
665.573	145.51440024905\\
666.09	133.851892128677\\
666.607	125.44049930359\\
667.124	139.869316713492\\
667.641	140.648546247853\\
668.158	155.219336860534\\
668.675	153.787066796161\\
669.192	166.451339807628\\
669.709	165.734702168293\\
670.226	164.614244263512\\
670.743	178.17226901711\\
671.26	171.13208361238\\
671.777	179.35949844183\\
672.294	180.262971920587\\
672.811	174.082992830992\\
673.328	144.341281168826\\
673.845	142.231144014401\\
674.362	142.496620086855\\
674.879	150.0247972\\
675.396	153.209391110201\\
675.913	181.613468030515\\
676.43	189.144064224983\\
676.947	159.064746222454\\
677.464	145.415190502533\\
677.981	174.570559602835\\
678.498	158.336959377449\\
679.015	164.345111910679\\
679.532	141.614630860915\\
680.049	158.056432465361\\
680.566	168.737941442805\\
681.083	182.240432707712\\
681.6	188.463612432167\\
682.117	174.944291665873\\
682.634	155.106370189296\\
683.151	141.130523698496\\
683.668	134.561143105786\\
684.185	153.404984094192\\
684.702	136.722759773913\\
685.219	147.995155265052\\
685.736	143.008900200992\\
686.253	163.674043151384\\
686.77	179.599866457168\\
687.287	170.890812492144\\
687.804	164.95585650187\\
688.321	144.664197013294\\
688.838	159.338902695312\\
689.355	178.661554207454\\
689.872	173.932901967839\\
690.389	153.815998857854\\
690.906	155.459315209867\\
691.423	165.846102398917\\
691.94	151.48084422116\\
692.457	166.358221285569\\
692.974	150.031594682726\\
693.491	136.352929801554\\
694.008	119.09645563027\\
694.525	142.713266595964\\
695.042	164.04407945871\\
695.559	151.027291178086\\
696.076	141.913901043751\\
696.593	142.651179113032\\
697.11	131.834185024073\\
697.627	147.495310883719\\
698.144	147.878547114874\\
698.661	165.551869455939\\
699.178	161.460960354058\\
699.695	166.140046051441\\
700.212	146.205415283854\\
700.729	137.822687521056\\
701.246	120.112250134883\\
701.763	129.684176590438\\
702.28	145.813685744099\\
702.797	156.233705177929\\
703.314	156.223292549285\\
703.831	160.4466297868\\
704.348	141.830304897285\\
704.865	155.967550088544\\
705.382	158.107407879105\\
705.899	154.431321115881\\
706.416	157.359838694914\\
706.933	146.337956985612\\
707.45	140.092972130418\\
707.967	148.914114145623\\
708.484	166.603787261838\\
709.001	158.765377932008\\
709.518	147.962085013802\\
710.035	151.592085013428\\
710.552	167.870864616494\\
711.069	180.937669154509\\
711.586	175.149280336907\\
712.103	171.88455531645\\
712.62	170.806304300512\\
713.137	152.887566994065\\
713.654	156.031387418572\\
714.171	126.511122427666\\
714.688	122.00291667771\\
715.205	117.424334417157\\
715.722	135.066540854828\\
716.239	139.232009102497\\
716.756	164.691136302723\\
717.273	145.221732477887\\
717.79	145.692178638911\\
718.307	158.029011938319\\
718.824	144.569196163352\\
719.341	140.878712036719\\
719.858	145.427727356995\\
720.375	141.193985881827\\
720.892	149.77927221939\\
721.409	154.142049651916\\
721.926	161.304987426409\\
722.443	152.641736495399\\
722.96	157.240076083757\\
723.477	157.43460278285\\
723.994	138.15525152777\\
724.511	116.148820908968\\
725.028	137.738790195151\\
725.545	145.509136263724\\
726.062	168.847884032735\\
726.579	149.803067610412\\
727.096	158.330207067518\\
727.613	161.315984531419\\
728.13	169.678009586726\\
728.647	172.691769799166\\
729.164	152.685240633448\\
729.681	149.471655091169\\
730.198	157.649887767813\\
730.715	120.600771609484\\
731.232	133.559042192332\\
731.749	129.347669672158\\
732.266	146.11194053195\\
732.783	156.417834984131\\
733.3	162.757857203239\\
733.817	156.555778642936\\
734.334	142.340664880705\\
734.851	167.945744655597\\
735.368	145.510555637414\\
735.885	159.044541805815\\
736.402	170.376255778593\\
736.919	187.95025320376\\
737.436	162.041346154167\\
737.953	158.098902288368\\
738.47	147.810173041881\\
738.987	126.550349956026\\
739.504	138.824967272729\\
740.021	157.716304503451\\
740.538	172.800553892515\\
741.055	153.229394720865\\
741.572	146.27410443874\\
742.089	134.696554149688\\
742.606	149.05808156388\\
743.123	146.573255320195\\
743.64	160.55845321707\\
744.157	155.219471911952\\
744.674	138.410200583894\\
745.191	133.576007932777\\
745.708	142.374436791681\\
746.225	158.354597544722\\
746.742	170.015274621191\\
747.259	157.641964701431\\
747.776	147.133326458885\\
748.293	139.872020372155\\
748.81	136.233852685178\\
749.327	132.434798873293\\
749.844	125.734364773628\\
750.361	129.337490344509\\
750.878	153.337760330517\\
751.395	158.534202219762\\
751.912	168.37221218858\\
752.429	168.372816707906\\
752.946	152.762388232237\\
753.463	136.46838142399\\
753.98	146.715278718682\\
754.497	127.649257445196\\
755.014	129.178561502423\\
755.531	119.650155602155\\
756.048	137.667903021471\\
756.565	143.76608288325\\
757.082	125.409637387384\\
757.599	144.27285064829\\
758.116	148.571417462126\\
758.633	154.850978687209\\
759.15	141.101103507477\\
759.667	143.154640197861\\
760.184	141.659766706741\\
760.701	166.935177781794\\
761.218	168.831844767646\\
761.735	142.568033438866\\
762.252	154.041589918049\\
762.769	147.424939000884\\
763.286	143.39678083002\\
763.803	145.623870894351\\
764.32	146.176771865036\\
764.837	131.353258515185\\
765.354	137.996660696533\\
765.871	145.133931718131\\
766.388	145.020509798025\\
766.905	142.255742453579\\
767.422	147.065329850484\\
767.939	144.216060686717\\
768.456	135.53540759392\\
768.973	134.854006222204\\
769.49	119.606362681641\\
770.007	115.506440793554\\
770.524	137.46633008996\\
771.041	131.191972934194\\
771.558	146.330771072315\\
772.075	163.453820336772\\
772.592	147.094148388432\\
773.109	155.685746538312\\
773.626	153.782031449268\\
774.143	147.72336708851\\
774.66	149.657735804932\\
775.177	144.999883859346\\
775.694	150.875612802086\\
776.211	151.188092638445\\
776.728	145.178236665127\\
777.245	126.954084918176\\
777.762	133.688520004401\\
778.279	144.72855348143\\
778.796	134.845310198207\\
779.313	117.11617177535\\
779.83	117.374057966505\\
780.347	130.445442285745\\
780.864	135.263686659478\\
781.381	139.562431816692\\
781.898	146.095198253284\\
782.415	159.386168735614\\
782.932	165.379582372836\\
783.449	155.900636375316\\
783.966	147.684113829619\\
784.483	149.113530191495\\
785	160.147818288829\\
785.517	142.332069345948\\
786.034	153.071618021667\\
786.551	151.857547253921\\
787.068	148.531574951905\\
787.585	151.690798514537\\
788.102	130.591344188423\\
788.619	123.018437510755\\
789.136	146.359479136438\\
789.653	157.33373095049\\
790.17	161.102067743915\\
790.687	152.288496049382\\
791.204	158.06273744703\\
791.721	157.781302346282\\
792.238	146.488361074666\\
792.755	154.137180239742\\
793.272	158.370965949988\\
793.789	154.319558505504\\
794.306	145.43804842056\\
794.823	139.880910660231\\
795.34	163.465553883153\\
795.857	155.531215391603\\
796.374	157.930516505575\\
796.891	163.073225760971\\
797.408	167.135982055155\\
797.925	153.192280660123\\
798.442	142.374105077115\\
798.959	115.85442340977\\
799.476	129.277644473298\\
799.993	129.342257960437\\
800.51	154.985196112465\\
801.027	139.351284041269\\
801.544	147.424149996063\\
802.061	140.238819539278\\
802.578	123.750324705035\\
803.095	136.936132640127\\
803.612	159.047272656161\\
804.129	150.23152170119\\
804.646	172.928427862264\\
805.163	152.484649100578\\
805.68	149.612551235158\\
806.197	155.055381377987\\
806.714	147.440579612482\\
807.231	146.661589780209\\
807.748	141.524425466607\\
808.265	129.809328350957\\
808.782	148.075331180061\\
809.299	151.470010178737\\
809.816	150.075307002198\\
810.333	152.35058114066\\
810.85	148.26096736577\\
811.367	130.640253452484\\
811.884	133.253673848434\\
812.401	167.911410199345\\
812.918	161.202624389848\\
813.435	156.965924939675\\
813.952	163.903761191214\\
814.469	147.266274590659\\
814.986	149.364073462522\\
815.503	156.256164359351\\
816.02	144.379269271545\\
816.537	147.882932313117\\
817.054	140.443421512707\\
817.571	160.73657458974\\
818.088	153.918467840068\\
818.605	164.621782098057\\
819.122	178.770878964214\\
819.639	158.753782395899\\
820.156	156.986475175832\\
820.673	135.864451784395\\
821.19	154.952464115505\\
821.707	165.453362328951\\
822.224	141.34713878848\\
822.741	153.892405507109\\
823.258	160.961197504831\\
823.775	152.241260807538\\
824.292	159.770617170245\\
824.809	168.069303831719\\
825.326	164.231661255288\\
825.843	161.427610433184\\
826.36	161.505329398452\\
826.877	155.487854189904\\
827.394	140.173642841243\\
827.911	171.853097392047\\
828.428	152.512806766741\\
828.945	144.857833586066\\
829.462	167.372332223385\\
829.979	150.795201946548\\
830.496	145.240126028312\\
831.013	175.524897845963\\
831.53	170.368408505661\\
832.047	160.438296649594\\
832.564	149.225649362929\\
833.081	135.988162803491\\
833.598	128.608753574222\\
834.115	144.53186989859\\
834.632	134.910917596105\\
835.149	135.555964849319\\
835.666	139.62255483504\\
836.183	144.863666856829\\
836.7	144.862858219631\\
837.217	142.510117285107\\
837.734	155.852587143305\\
838.251	137.467902910766\\
838.768	146.41203530712\\
839.285	153.020790473731\\
839.802	134.380963925999\\
840.319	160.846986767122\\
840.836	140.614281902121\\
841.353	135.285679385873\\
841.87	142.909758419507\\
842.387	155.586126473835\\
842.904	160.08837733496\\
843.421	151.254491015886\\
843.938	155.57084710876\\
844.455	160.327715702194\\
844.972	173.206661251439\\
845.489	164.966607386293\\
846.006	167.735105748033\\
846.523	177.045763475158\\
847.04	176.846775029898\\
847.557	166.161801884283\\
848.074	169.170129659601\\
848.591	149.366362344372\\
849.108	142.994504292379\\
849.625	144.614958989035\\
850.142	149.756007284533\\
850.659	158.354154993791\\
851.176	155.893683546771\\
851.693	155.386078365578\\
852.21	157.137693989533\\
852.727	154.017554668703\\
853.244	158.232068369099\\
853.761	156.231492942206\\
854.278	158.765002606549\\
854.795	165.266856564102\\
855.312	154.650101705637\\
855.829	150.65957217686\\
856.346	141.692200464023\\
856.863	157.160327917405\\
857.38	150.65409206461\\
857.897	156.715740945646\\
858.414	154.513398369809\\
858.931	157.433383647638\\
859.448	156.330356632589\\
859.965	154.794513722214\\
860.482	140.6725285492\\
860.999	158.741168643681\\
861.516	164.07704397666\\
862.033	152.501755604948\\
862.55	169.279219530929\\
863.067	155.382962802899\\
863.584	137.913419523576\\
864.101	142.179099523162\\
864.618	140.226693894898\\
865.135	134.409789181806\\
865.652	131.907592386672\\
};
\end{axis}
\end{tikzpicture}%


==> images/4.RealData/Spectra/spectra_1_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\Large}}
\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
scale only axis,
xmin=150,
xmax=900,
xtick={200,400,...,800},
ytick={0,1000,2000,...,3000},
ymin=-500,
ymax=3500,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
174.94	605.934251953343\\
175.457	630.564474639054\\
175.974	639.92400992371\\
176.491	638.241604376616\\
177.008	656.096633535922\\
177.525	638.244120884827\\
178.042	633.161501437822\\
178.559	658.080546842347\\
179.076	637.454368288407\\
179.593	621.214620082742\\
180.11	640.710901897578\\
180.627	637.624867790433\\
181.144	639.012566961962\\
181.661	654.090908285714\\
182.178	640.12135492478\\
182.695	607.970822422561\\
183.212	607.752358991075\\
183.729	593.685037382634\\
184.246	576.913518073343\\
184.763	567.885495560927\\
185.28	546.118726556778\\
185.797	537.059288206645\\
186.314	518.583603776176\\
186.831	486.219068759718\\
187.348	521.858736078243\\
187.865	496.507386181666\\
188.382	487.454717232011\\
188.899	494.227102822317\\
189.416	489.587518701997\\
189.933	501.051392093128\\
190.45	471.828541547585\\
190.967	470.639483651525\\
191.484	466.733191830695\\
192.001	456.04255136741\\
192.518	452.502379815013\\
193.035	465.868222955346\\
193.552	445.287625965073\\
194.069	436.202040830293\\
194.586	407.49124826242\\
195.103	424.277033435829\\
195.62	446.166538045983\\
196.137	467.151223261583\\
196.654	455.440084218649\\
197.171	449.530036755659\\
197.688	421.995438103267\\
198.205	411.658372105232\\
198.722	402.321044430814\\
199.239	389.862949973532\\
199.756	378.976727955118\\
200.273	420.411631611189\\
200.79	401.93531203007\\
201.307	383.884595012868\\
201.824	317.780119489796\\
202.341	269.944701431872\\
202.858	271.718885724383\\
203.375	277.097878777355\\
203.892	298.894487901938\\
204.409	308.650791714482\\
204.926	293.44821133384\\
205.443	267.718391949898\\
205.96	220.428858314537\\
206.477	227.881937663976\\
206.994	219.958571545794\\
207.511	191.451070225346\\
208.028	180.566913704501\\
208.545	169.068228822429\\
209.062	182.666356036293\\
209.579	160.326897974837\\
210.096	157.19768541466\\
210.613	124.361940250194\\
211.13	135.766207055112\\
211.647	150.729913783581\\
212.164	134.133943953893\\
212.681	99.1613168303099\\
213.198	65.2031901103112\\
213.715	61.034749376111\\
214.232	62.9806564700107\\
214.749	107.847854845473\\
215.266	120.300122253335\\
215.783	119.674439448328\\
216.3	108.967259543812\\
216.817	120.741495313856\\
217.334	129.589844046705\\
217.851	116.421077584152\\
218.368	93.0493860151507\\
218.885	95.658151741816\\
219.402	81.9847330814334\\
219.919	72.4755719792902\\
220.436	97.568324545864\\
220.953	91.1129679644821\\
221.47	84.4074258185378\\
221.987	71.0687331045237\\
222.504	78.7709296812607\\
223.021	79.3189774467271\\
223.538	58.6619768170438\\
224.055	55.7697841773668\\
224.572	47.5431606076359\\
225.089	29.8192323124231\\
225.606	17.7978134295147\\
226.123	-8.58893639134089\\
226.64	-15.83909548717\\
227.157	-38.8069431252106\\
227.674	-40.3327396081563\\
228.191	-49.9777133962975\\
228.708	-65.8821429685452\\
229.225	-37.4141586392943\\
229.742	-22.4610994995357\\
230.259	-35.4872194073344\\
230.776	-38.5201760307552\\
231.293	-36.7920545782038\\
231.81	-27.0811327060935\\
232.327	-24.0703766024951\\
232.844	-35.1141120720033\\
233.361	-57.2700887375393\\
233.878	-49.8213627882792\\
234.395	-50.8742919627011\\
234.912	-43.3027409085812\\
235.429	-50.8550177691618\\
235.946	-46.3991069925485\\
236.463	-68.3976667962777\\
236.98	-70.3316735176038\\
237.497	-59.0308120456273\\
238.014	-70.6453855367274\\
238.531	-78.7458822383319\\
239.048	-84.1633800079787\\
239.565	-85.3157391139848\\
240.082	-78.0142712058466\\
240.599	-98.214061304745\\
241.116	-126.337268547569\\
241.633	-124.032361318912\\
242.15	-123.41584530675\\
242.667	-133.381061848046\\
243.184	-142.941153920692\\
243.701	-127.667295653329\\
244.218	-122.054553808807\\
244.735	-110.647783060289\\
245.252	-108.90509867919\\
245.769	-83.5197175630005\\
246.286	-78.7324356080157\\
246.803	-86.5974986844285\\
247.32	-98.3082934008203\\
247.837	-102.052812698698\\
248.354	-110.260505492632\\
248.871	-110.977099904489\\
249.388	-124.122373807729\\
249.905	-115.559510705022\\
250.422	-134.542940170342\\
250.939	-133.923676478884\\
251.456	-115.260214068002\\
251.973	-124.609033419434\\
252.49	-120.587342870358\\
253.007	-114.168987852849\\
253.524	-117.235348232819\\
254.041	-120.930984363194\\
254.558	-114.453701352085\\
255.075	-108.864750632057\\
255.592	-107.232467210991\\
256.109	-106.635056482066\\
256.626	-110.796609258744\\
257.143	-118.133530339158\\
257.66	-125.330106260211\\
258.177	-138.80759486167\\
258.694	-144.874563059281\\
259.211	-155.388368458731\\
259.728	-148.135637339945\\
260.245	-144.35746667249\\
260.762	-137.174954193864\\
261.279	-136.953518835541\\
261.796	-112.952350485812\\
262.313	-101.981788826513\\
262.83	-91.4810979306649\\
263.347	-111.424496942692\\
263.864	-136.622904351683\\
264.381	-135.185993526686\\
264.898	-123.690775253982\\
265.415	-113.190609233956\\
265.932	-110.262954715779\\
266.449	-110.81870855621\\
266.966	-112.284880268767\\
267.483	-122.590901503673\\
268	-144.727109644681\\
268.517	-141.996833591051\\
269.034	-131.161300726428\\
269.551	-130.622835440871\\
270.068	-119.753961099878\\
270.585	-116.588689332824\\
271.102	-95.0137382094224\\
271.619	-94.2672627084726\\
272.136	-121.103761604481\\
272.653	-117.1305795594\\
273.17	-97.1804153406472\\
273.687	-90.5874650944694\\
274.204	-97.5995642169319\\
274.721	-81.7064546471129\\
275.238	-86.1106790670672\\
275.755	-75.2538029478836\\
276.272	-75.6934071477185\\
276.789	-80.8683047991218\\
277.306	-74.2111906543636\\
277.823	-48.0626943688934\\
278.34	-23.2476557062943\\
278.857	14.3655141753396\\
279.374	46.2534969461981\\
279.891	108.336519599217\\
280.408	192.176904310065\\
280.925	329.943069010363\\
281.442	486.344101180281\\
281.959	635.740324771782\\
282.476	801.878498625106\\
282.993	976.838451320464\\
283.51	1158.91836027017\\
284.027	1305.09492349214\\
284.544	1434.49729546474\\
285.061	1516.74762697146\\
285.578	1600.49340156878\\
286.095	1702.59793498698\\
286.612	1832.77793463926\\
287.129	2025.51866769145\\
287.646	2195.41667046878\\
288.163	2385.76865107562\\
288.68	2575.30345696396\\
289.197	2747.76880067733\\
289.714	2860.78280182456\\
290.231	2957.17223658511\\
290.748	3025.40899264256\\
291.265	3049.06260470882\\
291.782	3072.66866573902\\
292.299	3074.00617216761\\
292.816	3066.59056026087\\
293.333	3079.47053145883\\
293.85	3077.35908569773\\
294.367	3034.0306730321\\
294.884	2992.91279521092\\
295.401	2974.25611534895\\
295.918	2925.66133396408\\
296.435	2855.45840614631\\
296.952	2814.73183628322\\
297.469	2762.76964091848\\
297.986	2712.29930945486\\
298.503	2655.3314943683\\
299.02	2620.16124226878\\
299.537	2611.29518945652\\
300.054	2569.66143376383\\
300.571	2536.0448476437\\
301.088	2483.51884499027\\
301.605	2436.53901490392\\
302.122	2419.16039771193\\
302.639	2375.7282954217\\
303.156	2317.06686885474\\
303.673	2268.78740607079\\
304.19	2216.87227437774\\
304.707	2196.33792767774\\
305.224	2157.2737519097\\
305.741	2138.65195186189\\
306.258	2117.64921538416\\
306.775	2100.46286362325\\
307.292	2067.79197896832\\
307.809	2039.82115081012\\
308.326	2039.72981313418\\
308.843	2028.86441983689\\
309.36	2005.33346598283\\
309.877	2010.42768737676\\
310.394	2004.43370521091\\
310.911	1990.47329702628\\
311.428	1988.81607039853\\
311.945	1974.72130184974\\
312.462	1967.63224852309\\
312.979	1962.86058499601\\
313.496	1955.2317417578\\
314.013	1953.99472368828\\
314.53	1957.42845105243\\
315.047	1944.58499323956\\
315.564	1937.28532391332\\
316.081	1948.66602513782\\
316.598	1966.4933979217\\
317.115	1963.25850564793\\
317.632	1977.40520299559\\
318.149	1985.06484211225\\
318.666	1983.35839372364\\
319.183	1961.38249409641\\
319.7	1983.48261555926\\
320.217	1952.51617141371\\
320.734	1935.69274786105\\
321.251	1952.59571502932\\
321.768	1949.73157711416\\
322.285	1952.25642573331\\
322.802	1923.94446798808\\
323.319	1904.31523004595\\
323.836	1879.37202098009\\
324.353	1854.58765224465\\
324.87	1825.93563747455\\
325.387	1826.80784980266\\
325.904	1826.80190814338\\
326.421	1823.71734795013\\
326.938	1826.51375416099\\
327.455	1827.18970498048\\
327.972	1841.64119431086\\
328.489	1839.29733192895\\
329.006	1815.11027830996\\
329.523	1796.17074251765\\
330.04	1772.10843773345\\
330.557	1721.13042707123\\
331.074	1719.99981681505\\
331.591	1730.65749160378\\
332.108	1675.11537744698\\
332.625	1667.84153469501\\
333.142	1653.45661087342\\
333.659	1628.81364651323\\
334.176	1616.26377029295\\
334.693	1614.412202267\\
335.21	1596.40498721324\\
335.727	1584.95646346842\\
336.244	1587.23477201436\\
336.761	1553.09055112291\\
337.278	1546.65463142765\\
337.795	1529.51088754817\\
338.312	1523.38388975831\\
338.829	1496.19609191298\\
339.346	1491.83351716161\\
339.863	1505.63470948827\\
340.38	1501.66282150932\\
340.897	1488.19404255773\\
341.414	1484.33181361875\\
341.931	1455.81756861103\\
342.448	1461.99634760025\\
342.965	1483.31261417461\\
343.482	1460.38827511635\\
343.999	1458.91701581788\\
344.516	1470.77632494845\\
345.033	1452.015867581\\
345.55	1442.71321817522\\
346.067	1404.65876020545\\
346.584	1385.50599978863\\
347.101	1364.95202888349\\
347.618	1343.96123074327\\
348.135	1324.80460446655\\
348.652	1301.45631853165\\
349.169	1292.26825840435\\
349.686	1292.86728637448\\
350.203	1274.27997452162\\
350.72	1258.62095326056\\
351.237	1247.65181082092\\
351.754	1226.69013392407\\
352.271	1225.97548878404\\
352.788	1252.44461480931\\
353.305	1281.64304395522\\
353.822	1304.07103926406\\
354.339	1307.53201597218\\
354.856	1288.56185896277\\
355.373	1280.34254672944\\
355.89	1286.85055515955\\
356.407	1283.99482530928\\
356.924	1291.59564828832\\
357.441	1282.9000384224\\
357.958	1268.59944543782\\
358.475	1257.6470772408\\
358.992	1259.86594178069\\
359.509	1232.53194178296\\
360.026	1214.89238556012\\
360.543	1215.02196309971\\
361.06	1203.22950509179\\
361.577	1193.54271053209\\
362.094	1183.82180219354\\
362.611	1191.73043772272\\
363.128	1178.67074150366\\
363.645	1170.07521448363\\
364.162	1161.07621146137\\
364.679	1158.94947163851\\
365.196	1151.48320175205\\
365.713	1159.63086611408\\
366.23	1158.24367083031\\
366.747	1138.71356399719\\
367.264	1129.94270581704\\
367.781	1121.22442747876\\
368.298	1112.55367951521\\
368.815	1090.88808151656\\
369.332	1102.42720798592\\
369.849	1114.8239211334\\
370.366	1097.17253525059\\
370.883	1092.80261680817\\
371.4	1071.14620914121\\
371.917	1051.39457193694\\
372.434	1030.04343250287\\
372.951	1041.06052018031\\
373.468	1022.03908789003\\
373.985	1011.05565947277\\
374.502	1026.38436940288\\
375.019	1017.1783564262\\
375.536	1013.70424390907\\
376.053	1003.94855578468\\
376.57	1004.97241160131\\
377.087	998.742319636336\\
377.604	1006.34671646375\\
378.121	1011.35819067711\\
378.638	991.283784369326\\
379.155	971.831928712849\\
379.672	960.063517889829\\
380.189	957.775564856236\\
380.706	929.005227478632\\
381.223	934.768502775486\\
381.74	932.643724556423\\
382.257	956.035982183898\\
382.774	965.582596674476\\
383.291	976.397599117329\\
383.808	980.733820326931\\
384.325	954.110915925811\\
384.842	966.630468960286\\
385.359	970.267631729365\\
385.876	971.53331746946\\
386.393	958.764538485984\\
386.91	936.295756676982\\
387.427	932.923763551306\\
387.944	931.527868401877\\
388.461	919.859312247787\\
388.978	906.372234215255\\
389.495	907.120583682458\\
390.012	906.063950495421\\
390.529	888.012816186526\\
391.046	872.935362727868\\
391.563	853.43818901884\\
392.08	861.262575443506\\
392.597	873.533316410571\\
393.114	856.417080426654\\
393.631	855.867692453399\\
394.148	868.270613399972\\
394.665	869.919182842865\\
395.182	868.607130033679\\
395.699	860.473316337763\\
396.216	843.829092762116\\
396.733	831.549715854422\\
397.25	822.593266193255\\
397.767	796.788737225119\\
398.284	779.322885650876\\
398.801	789.005534348148\\
399.318	769.9220743687\\
399.835	773.556933668673\\
400.352	771.430375289226\\
400.869	773.925119376645\\
401.386	784.571954227595\\
401.903	796.23669152728\\
402.42	803.912713960639\\
402.937	787.463998738057\\
403.454	789.213331267018\\
403.971	783.139732807717\\
404.488	770.011310702602\\
405.005	761.886126234821\\
405.522	757.643332871536\\
406.039	745.490511448135\\
406.556	732.621406370552\\
407.073	725.665174848202\\
407.59	728.283507275635\\
408.107	726.833259646168\\
408.624	709.815666142568\\
409.141	711.132758564502\\
409.658	720.115558957486\\
410.175	713.809123442485\\
410.692	709.057440336058\\
411.209	704.374952520321\\
411.726	706.996486514236\\
412.243	700.119524210406\\
412.76	685.631527124816\\
413.277	694.591688018698\\
413.794	684.012443524569\\
414.311	664.491272861955\\
414.828	663.025492525317\\
415.345	652.899863873365\\
415.862	651.830697554781\\
416.379	642.198907039775\\
416.896	620.475689838364\\
417.413	637.525940321666\\
417.93	636.217865876979\\
418.447	651.156904772781\\
418.964	636.443571118422\\
419.481	646.508445784537\\
419.998	648.900635689386\\
420.515	650.896495651607\\
421.032	641.109989276141\\
421.549	633.964397682638\\
422.066	629.0293761282\\
422.583	622.960603366471\\
423.1	609.078747195031\\
423.617	614.28504360973\\
424.134	599.848756211045\\
424.651	595.953542168532\\
425.168	590.069007243663\\
425.685	586.298467183108\\
426.202	576.982865782777\\
426.719	589.723923624324\\
427.236	585.065047439583\\
427.753	579.133289566033\\
428.27	573.779172773137\\
428.787	584.572824302806\\
429.304	585.578237947527\\
429.821	577.431193191034\\
430.338	582.725677687615\\
430.855	576.318559166747\\
431.372	564.300960874896\\
431.889	556.116437790739\\
432.406	544.853044184544\\
432.923	543.512029689418\\
433.44	536.205134673302\\
433.957	547.967044893257\\
434.474	537.144487836462\\
434.991	548.008847017712\\
435.508	524.034889813584\\
436.025	531.987798206706\\
436.542	519.382630567209\\
437.059	525.175503367424\\
437.576	516.7584639965\\
438.093	501.129671407746\\
438.61	496.67682330578\\
439.127	492.292091312763\\
439.644	492.576419828515\\
440.161	508.133140065382\\
440.678	518.765537341576\\
441.195	511.462072564008\\
441.712	491.663440231579\\
442.229	487.055143138637\\
442.746	478.240050880149\\
443.263	472.554209935319\\
443.78	491.693225933333\\
444.297	486.319378035712\\
444.814	488.010321323499\\
445.331	497.258256482503\\
445.848	491.640952378884\\
446.365	477.400867262909\\
446.882	470.062842353279\\
447.399	468.669626864248\\
447.916	456.66699814719\\
448.433	466.203800417071\\
448.95	460.716708777983\\
449.467	463.98683349145\\
449.984	482.913052805171\\
450.501	471.556109608146\\
451.018	451.859912307194\\
451.535	454.556120519675\\
452.052	438.093118779999\\
452.569	459.447411359823\\
453.086	443.403919399127\\
453.603	430.28411395617\\
454.12	419.432326263228\\
454.637	421.695007239975\\
455.154	437.588817772752\\
455.671	442.47168397692\\
456.188	469.267474926889\\
456.705	463.575660420765\\
457.222	455.60892589582\\
457.739	442.295781782983\\
458.256	431.354947550414\\
458.773	417.008745250264\\
459.29	398.212874761112\\
459.807	397.342935284112\\
460.324	394.085547457909\\
460.841	389.742157804127\\
461.358	413.947678877639\\
461.875	433.828622702784\\
462.392	428.500219131746\\
462.909	418.476883624921\\
463.426	418.416055974748\\
463.943	418.900766696907\\
464.46	421.506813883132\\
464.977	425.514823814073\\
465.494	417.468606966956\\
466.011	405.954118494865\\
466.528	395.67678973429\\
467.045	394.698837211278\\
467.562	406.172933106002\\
468.079	422.573485330483\\
468.596	415.56346426546\\
469.113	417.192644788672\\
469.63	403.827845446548\\
470.147	404.238753861646\\
470.664	399.640220120941\\
471.181	374.980784929472\\
471.698	370.401435370364\\
472.215	358.38731400187\\
472.732	364.584511311256\\
473.249	375.439417140703\\
473.766	365.391627197774\\
474.283	364.763274936264\\
474.8	364.659028262169\\
475.317	373.867674797871\\
475.834	369.322004007285\\
476.351	373.945398122398\\
476.868	389.048040352943\\
477.385	384.617231431235\\
477.902	383.384121686737\\
478.419	380.603799801848\\
478.936	366.815467815113\\
479.453	372.336079746309\\
479.97	370.329264382991\\
480.487	361.159472011735\\
481.004	359.518649455934\\
481.521	346.769306935267\\
482.038	337.483413701505\\
482.555	351.328663324514\\
483.072	340.221645407874\\
483.589	340.611287106885\\
484.106	351.900985782326\\
484.623	354.638617755206\\
485.14	354.240992150123\\
485.657	363.335246843931\\
486.174	353.507726025192\\
486.691	361.146695550235\\
487.208	353.048113823335\\
487.725	357.745300730164\\
488.242	345.78477976104\\
488.759	334.879937409566\\
489.276	322.554203292461\\
489.793	330.445766739506\\
490.31	330.542454329383\\
490.827	330.479935971867\\
491.344	341.730501583988\\
491.861	345.807161829345\\
492.378	346.083467551972\\
492.895	316.309364614537\\
493.412	301.702692912503\\
493.929	303.86375787688\\
494.446	315.842150814712\\
494.963	326.653160544504\\
495.48	324.68758262089\\
495.997	306.569698908042\\
496.514	315.365740959054\\
497.031	312.691132414782\\
497.548	313.064549719097\\
498.065	321.703549416716\\
498.582	321.706064892074\\
499.099	317.576510504893\\
499.616	300.69779356048\\
500.133	300.35601070407\\
500.65	304.613284979205\\
501.167	314.564020246585\\
501.684	315.582065883596\\
502.201	309.049562053988\\
502.718	295.800456575659\\
503.235	307.253505131339\\
503.752	319.78025145948\\
504.269	325.411256382213\\
504.786	316.416053461961\\
505.303	306.4230064763\\
505.82	294.37830507615\\
506.337	286.388343095358\\
506.854	289.468854950424\\
507.371	308.292975311097\\
507.888	293.978254700811\\
508.405	297.096928915028\\
508.922	306.014145474185\\
509.439	306.932520409714\\
509.956	289.59245581915\\
510.473	296.390729830108\\
510.99	292.561417068958\\
511.507	291.968059858892\\
512.024	299.410805490847\\
512.541	282.754426949957\\
513.058	290.503785951918\\
513.575	289.246148176021\\
514.092	285.696120250114\\
514.609	266.118215522493\\
515.126	276.102978404471\\
515.643	296.609968017447\\
516.16	291.268534347045\\
516.677	282.019196743708\\
517.194	264.623628578407\\
517.711	271.07561924678\\
518.228	279.093665313281\\
518.745	279.657235072407\\
519.262	283.541967647637\\
519.779	291.239954674475\\
520.296	287.373424863165\\
520.813	262.282831529442\\
521.33	259.141975769226\\
521.847	258.372101424508\\
522.364	269.026968302449\\
522.881	287.14729711992\\
523.398	292.442881397283\\
523.915	293.483568187801\\
524.432	290.490788478279\\
524.949	279.603898843071\\
525.466	281.385378455411\\
525.983	278.512412361032\\
526.5	267.452030246759\\
527.017	278.557514504771\\
527.534	257.995714719406\\
528.051	274.84670864878\\
528.568	278.886729260938\\
529.085	290.645605212091\\
529.602	292.022321191176\\
530.119	289.92226225998\\
530.636	292.984206562278\\
531.153	297.886247874868\\
531.67	306.783939561531\\
532.187	295.733044620543\\
532.704	279.550077753235\\
533.221	280.362727636551\\
533.738	281.339301063393\\
534.255	282.730839997693\\
534.772	293.238002148206\\
535.289	286.22478864884\\
535.806	287.389429635702\\
536.323	288.419885456703\\
536.84	295.866268039642\\
537.357	307.615364075823\\
537.874	287.056365875889\\
538.391	290.551479738138\\
538.908	289.882959789402\\
539.425	313.816232204424\\
539.942	317.525911305416\\
540.459	322.155435953668\\
540.976	328.876744338193\\
541.493	324.227295173421\\
542.01	329.731941122508\\
542.527	316.388487828532\\
543.044	315.233925401691\\
543.561	314.995291715101\\
544.078	316.484522427436\\
544.595	320.805230379354\\
545.112	305.358040755996\\
545.629	306.368671782644\\
546.146	293.932786595278\\
546.663	287.264841368466\\
547.18	277.235653040313\\
547.697	276.806567816959\\
548.214	286.488471584381\\
548.731	299.840890008223\\
549.248	301.608627460408\\
549.765	293.340897488705\\
550.282	298.603124162677\\
550.799	299.875294336361\\
551.316	289.360188140566\\
551.833	298.835956378029\\
552.35	288.236307672278\\
552.867	305.737041743336\\
553.384	315.580649202354\\
553.901	314.504772367074\\
554.418	292.921320797768\\
554.935	277.059113435761\\
555.452	288.2863829633\\
555.969	289.377373120309\\
556.486	284.078700631438\\
557.003	274.018790194332\\
557.52	267.635961826405\\
558.037	279.06271095603\\
558.554	286.039199077758\\
559.071	265.253931302984\\
559.588	264.228499954602\\
560.105	265.688617536296\\
560.622	261.905688333834\\
561.139	271.053328457293\\
561.656	273.885116911642\\
562.173	271.512341020509\\
562.69	268.825874305806\\
563.207	272.404102905593\\
563.724	262.499318602265\\
564.241	271.531877655216\\
564.758	266.643494755217\\
565.275	275.074667376557\\
565.792	276.82488011951\\
566.309	270.119510867313\\
566.826	254.594489839139\\
567.343	254.197055010865\\
567.86	251.206577591207\\
568.377	247.715512330526\\
568.894	253.30439285975\\
569.411	262.73671693583\\
569.928	262.560880462978\\
570.445	269.193178377151\\
570.962	264.69717589628\\
571.479	262.213689230396\\
571.996	245.427359548973\\
572.513	256.409770145878\\
573.03	259.760996943719\\
573.547	273.748469130637\\
574.064	254.380150337875\\
574.581	262.334030368012\\
575.098	261.805412414574\\
575.615	264.71843681366\\
576.132	275.729179775419\\
576.649	276.9608209454\\
577.166	264.77437162164\\
577.683	254.583450982835\\
578.2	242.869185717475\\
578.717	247.812072893287\\
579.234	246.816698295013\\
579.751	267.259528768797\\
580.268	266.139411547195\\
580.785	252.807285662058\\
581.302	257.529493740998\\
581.819	267.349049240009\\
582.336	264.384246209019\\
582.853	261.550636067356\\
583.37	243.755068532288\\
583.887	239.739117871763\\
584.404	247.644835737748\\
584.921	253.286427763779\\
585.438	242.898527040571\\
585.955	241.98995294171\\
586.472	246.08961894255\\
586.989	234.675258181708\\
587.506	241.870071404374\\
588.023	233.880482136519\\
588.54	243.549041711152\\
589.057	257.449315103498\\
589.574	245.776195829709\\
590.091	243.533638272482\\
590.608	239.888887160874\\
591.125	242.748680781441\\
591.642	238.141296783081\\
592.159	249.97190658557\\
592.676	245.849663438207\\
593.193	251.657445895252\\
593.71	237.395926987009\\
594.227	231.096872025975\\
594.744	230.594701990877\\
595.261	236.590681842232\\
595.778	230.816405652866\\
596.295	223.381586746461\\
596.812	225.779174523483\\
597.329	224.227315784975\\
597.846	229.692770339425\\
598.363	219.078843478141\\
598.88	220.424732631664\\
599.397	221.187252758041\\
599.914	230.641816592782\\
600.431	234.764407033849\\
600.948	223.635565108027\\
601.465	228.45761811812\\
601.982	228.225329084621\\
602.499	222.454062608733\\
603.016	225.077436265804\\
603.533	202.741662558803\\
604.05	210.875628986423\\
604.567	211.444017374726\\
605.084	217.776688894078\\
605.601	233.68278244674\\
606.118	227.073132032956\\
606.635	225.119124773347\\
607.152	227.077140704116\\
607.669	223.262817536987\\
608.186	224.31955222567\\
608.703	230.006127686919\\
609.22	224.835616035095\\
609.737	221.92356383354\\
610.254	220.270164814995\\
610.771	222.412192229167\\
611.288	215.773268486354\\
611.805	207.72825041551\\
612.322	212.056445288956\\
612.839	213.975472851454\\
613.356	212.676368005503\\
613.873	215.424385880547\\
614.39	224.993813145411\\
614.907	226.027591399587\\
615.424	220.767424731215\\
615.941	220.516311092963\\
616.458	222.289022231343\\
616.975	223.445678387211\\
617.492	217.983071516737\\
618.009	219.640955689357\\
618.526	216.854710889832\\
619.043	213.418410956694\\
619.56	199.900850555231\\
620.077	213.674227736944\\
620.594	211.958294771727\\
621.111	217.155874673384\\
621.628	216.776474779435\\
622.145	210.966665760741\\
622.662	212.197993179403\\
623.179	201.112048129767\\
623.696	197.856919744962\\
624.213	196.732438337235\\
624.73	201.620299002217\\
625.247	198.784975806325\\
625.764	195.680573762182\\
626.281	198.590491317585\\
626.798	194.705689959537\\
627.315	203.896010363003\\
627.832	205.715126235987\\
628.349	214.147709964159\\
628.866	219.861880498002\\
629.383	217.382334336462\\
629.9	214.025647296911\\
630.417	201.375202426779\\
630.934	202.607308115563\\
631.451	200.056945210184\\
631.968	189.895079562446\\
632.485	190.3378715694\\
633.002	203.337068382404\\
633.519	208.909924849403\\
634.036	212.578364321196\\
634.553	196.781585474442\\
635.07	183.477179788462\\
635.587	180.996354041536\\
636.104	184.194393292694\\
636.621	190.892659094484\\
637.138	197.061035792834\\
637.655	197.211537952445\\
638.172	191.771414982574\\
638.689	206.022344813049\\
639.206	201.675732441134\\
639.723	199.608673505177\\
640.24	199.377911717848\\
640.757	200.07282662645\\
641.274	200.17845812283\\
641.791	198.24748428689\\
642.308	196.15942981776\\
642.825	191.574925696337\\
643.342	202.019992542133\\
643.859	204.089446256337\\
644.376	193.79366016944\\
644.893	195.438960920309\\
645.41	194.899188186768\\
645.927	194.682754248722\\
646.444	192.621131517049\\
646.961	191.990567736842\\
647.478	175.487988408342\\
647.995	175.34687007299\\
648.512	175.817493626781\\
649.029	186.175529651586\\
649.546	201.068865808798\\
650.063	188.948873375655\\
650.58	188.191496076872\\
651.097	192.628018283203\\
651.614	192.316386355767\\
652.131	188.723008359572\\
652.648	179.987847829071\\
653.165	178.010093355016\\
653.682	174.058285770238\\
654.199	183.229288798536\\
654.716	173.290197469881\\
655.233	175.345791656637\\
655.75	176.997980103371\\
656.267	189.712066612871\\
656.784	184.11148845401\\
657.301	181.661996715549\\
657.818	181.486759688401\\
658.335	187.429680019306\\
658.852	191.696172618139\\
659.369	190.650206351654\\
659.886	190.108366093728\\
660.403	186.116156067701\\
660.92	187.134476834534\\
661.437	184.297405808034\\
661.954	179.898633515561\\
662.471	180.182686452731\\
662.988	182.653145896009\\
663.505	187.00304474244\\
664.022	183.52336077744\\
664.539	181.865747486571\\
665.056	168.108462548777\\
665.573	173.720253976472\\
666.09	165.962321789221\\
666.607	162.585413074882\\
667.124	165.605504639849\\
667.641	160.926775276023\\
668.158	164.049648416633\\
668.675	166.249525879454\\
669.192	172.8088119484\\
669.709	170.963039748425\\
670.226	171.762873604082\\
670.743	182.91612006135\\
671.26	178.450763524228\\
671.777	181.198327002595\\
672.294	177.045169551005\\
672.811	177.138407623333\\
673.328	166.13249027164\\
673.845	166.576864523033\\
674.362	163.017194572019\\
674.879	166.007210996344\\
675.396	171.329292328633\\
675.913	183.193629355018\\
676.43	180.84316075093\\
676.947	169.711548408207\\
677.464	160.967763026412\\
677.981	166.568637540107\\
678.498	167.780281801433\\
679.015	174.75397856201\\
679.532	165.858498050147\\
680.049	171.758356129433\\
680.566	180.158286970717\\
681.083	185.669330971705\\
681.6	182.158797342434\\
682.117	177.954995121279\\
682.634	169.804633652917\\
683.151	164.878383304996\\
683.668	163.212133725377\\
684.185	163.681317008494\\
684.702	158.31233006327\\
685.219	163.536891093845\\
685.736	159.440477867321\\
686.253	172.242966583946\\
686.77	179.912012772436\\
687.287	177.231648853375\\
687.804	171.86983136999\\
688.321	161.895257953653\\
688.838	172.190512134795\\
689.355	174.628175557379\\
689.872	169.545115535903\\
690.389	166.113001012498\\
690.906	163.01790531357\\
691.423	168.129146977096\\
691.94	158.278657263674\\
692.457	166.419985455877\\
692.974	159.728904793912\\
693.491	158.527852721919\\
694.008	150.443114083176\\
694.525	162.590390179478\\
695.042	173.740844379149\\
695.559	166.001952619184\\
696.076	162.477452035808\\
696.593	159.259598986492\\
697.11	157.217142187273\\
697.627	164.249946442113\\
698.144	161.376830985133\\
698.661	171.036028197977\\
699.178	169.402206434112\\
699.695	167.485320285306\\
700.212	158.739753590289\\
700.729	163.48944384903\\
701.246	151.368622579319\\
701.763	154.436337957845\\
702.28	159.824812538023\\
702.797	166.927012935318\\
703.314	165.03532730532\\
703.831	161.469394894257\\
704.348	161.21855638449\\
704.865	170.275684396603\\
705.382	167.19829200173\\
705.899	166.756945667753\\
706.416	164.573793054441\\
706.933	160.948025107247\\
707.45	158.427795959742\\
707.967	158.200006453818\\
708.484	168.932541821983\\
709.001	166.139514348561\\
709.518	160.614009912599\\
710.035	164.603238935468\\
710.552	163.943184027907\\
711.069	173.377058555293\\
711.586	167.051694443021\\
712.103	172.413927780599\\
712.62	166.840770785495\\
713.137	162.422001254607\\
713.654	161.643334355626\\
714.171	152.897875658338\\
714.688	155.638804869734\\
715.205	149.1762375039\\
715.722	162.454590528211\\
716.239	159.599855170857\\
716.756	169.097402067837\\
717.273	160.884255487143\\
717.79	165.963271839655\\
718.307	164.976390241651\\
718.824	161.12019541825\\
719.341	157.860810192602\\
719.858	153.347085695641\\
720.375	148.18983570181\\
720.892	148.626078116252\\
721.409	150.809567640206\\
721.926	156.512568422925\\
722.443	158.38252426687\\
722.96	161.596029193256\\
723.477	158.880362221895\\
723.994	155.19360735967\\
724.511	147.96634787985\\
725.028	164.499968353283\\
725.545	169.74748405738\\
726.062	179.669165494643\\
726.579	168.217126986736\\
727.096	171.774784630647\\
727.613	170.41299370538\\
728.13	167.986312758265\\
728.647	165.824244800336\\
729.164	157.885378483572\\
729.681	155.948949954035\\
730.198	160.477584253809\\
730.715	158.823802879801\\
731.232	160.253254675024\\
731.749	159.031170547427\\
732.266	165.600072199588\\
732.783	165.359476654407\\
733.3	166.136172019166\\
733.817	165.979159489656\\
734.334	164.456320022959\\
734.851	172.088419696236\\
735.368	161.595559485163\\
735.885	163.215313456477\\
736.402	161.541821231078\\
736.919	172.347521984876\\
737.436	163.009305203601\\
737.953	162.78315822935\\
738.47	160.034713369028\\
738.987	146.833647383978\\
739.504	148.811087538838\\
740.021	162.681477155067\\
740.538	161.172582549972\\
741.055	155.232069400137\\
741.572	154.396103010596\\
742.089	151.135244028886\\
742.606	158.115830929834\\
743.123	152.939125883375\\
743.64	155.168618900263\\
744.157	155.039082409855\\
744.674	151.480262981056\\
745.191	151.631384308634\\
745.708	148.425285446248\\
746.225	154.970929278318\\
746.742	160.300465322802\\
747.259	160.010353799078\\
747.776	158.288166239881\\
748.293	152.761534682955\\
748.81	149.199345632596\\
749.327	144.392113950089\\
749.844	140.859149956108\\
750.361	145.875083494224\\
750.878	152.990182496616\\
751.395	155.623116052707\\
751.912	164.331561652895\\
752.429	158.972149949427\\
752.946	154.548592675974\\
753.463	149.625254937644\\
753.98	151.371753681398\\
754.497	145.303337022816\\
755.014	158.969782032038\\
755.531	152.220092872417\\
756.048	152.760215230731\\
756.565	154.994563622131\\
757.082	145.937843227593\\
757.599	152.357654713857\\
758.116	149.610673212089\\
758.633	153.623217730334\\
759.15	150.762152268875\\
759.667	159.934489174739\\
760.184	156.427469375004\\
760.701	163.726388618092\\
761.218	160.256029190312\\
761.735	153.482908483104\\
762.252	156.031864119265\\
762.769	151.281634952669\\
763.286	153.088479007498\\
763.803	159.091328616264\\
764.32	153.441715130084\\
764.837	152.9912487315\\
765.354	149.630225719955\\
765.871	153.857465023731\\
766.388	146.844353438943\\
766.905	151.004567470021\\
767.422	153.123533461033\\
767.939	152.771845173024\\
768.456	143.902024401034\\
768.973	153.964826983731\\
769.49	145.268305860313\\
770.007	146.675716688588\\
770.524	149.990002802162\\
771.041	147.414443134991\\
771.558	151.16018009745\\
772.075	161.362294151822\\
772.592	151.255718234672\\
773.109	155.500963040002\\
773.626	155.336002763345\\
774.143	160.796920114464\\
774.66	158.177033538972\\
775.177	156.197587379712\\
775.694	159.132145771569\\
776.211	160.236380541667\\
776.728	155.254640793162\\
777.245	146.438705045237\\
777.762	153.731524461125\\
778.279	157.796618578352\\
778.796	147.683753124994\\
779.313	145.499873306873\\
779.83	144.330620049537\\
780.347	147.320039632667\\
780.864	144.287435950297\\
781.381	151.305978690748\\
781.898	155.877866366598\\
782.415	158.54282689405\\
782.932	154.089518197354\\
783.449	155.85114516093\\
783.966	155.706907276409\\
784.483	163.762339660154\\
785	157.877816162794\\
785.517	153.101456313427\\
786.034	157.189324968784\\
786.551	151.790648869893\\
787.068	155.117548365707\\
787.585	152.181711921498\\
788.102	144.527015667467\\
788.619	140.762735958144\\
789.136	151.326369146679\\
789.653	151.910459274995\\
790.17	155.467142537206\\
790.687	152.167877913632\\
791.204	151.683654616186\\
791.721	158.51440434474\\
792.238	155.589255928279\\
792.755	161.800020676166\\
793.272	156.002142265728\\
793.789	156.512488483842\\
794.306	146.732286824919\\
794.823	144.374833835662\\
795.34	149.569187825728\\
795.857	147.217700389559\\
796.374	153.273556616946\\
796.891	156.862030651745\\
797.408	165.442693673176\\
797.925	158.100622019159\\
798.442	157.336249150927\\
798.959	141.6362071119\\
799.476	147.669053244102\\
799.993	149.548012729212\\
800.51	150.936438947912\\
801.027	153.901306609757\\
801.544	156.119111068384\\
802.061	153.594859907126\\
802.578	146.692122288079\\
803.095	149.146039538639\\
803.612	156.606474092136\\
804.129	154.701556224217\\
804.646	166.029038167933\\
805.163	156.705716731694\\
805.68	152.623176340713\\
806.197	154.287192103482\\
806.714	153.481403410184\\
807.231	155.620594860599\\
807.748	155.221259756585\\
808.265	148.799183582243\\
808.782	156.97296165971\\
809.299	155.275150784458\\
809.816	150.217356817369\\
810.333	155.396330277024\\
810.85	157.016771589262\\
811.367	148.268577012118\\
811.884	145.491754711379\\
812.401	157.663473452316\\
812.918	154.287400089141\\
813.435	157.830129770528\\
813.952	155.707031193809\\
814.469	150.848088967298\\
814.986	150.420006265388\\
815.503	152.839015133799\\
816.02	153.284955946876\\
816.537	153.840105050957\\
817.054	154.091488373646\\
817.571	154.709603037239\\
818.088	148.772057976275\\
818.605	159.748163435512\\
819.122	160.247896564488\\
819.639	156.895392435141\\
820.156	155.914040346222\\
820.673	147.611414035418\\
821.19	158.384266912048\\
821.707	160.314583950547\\
822.224	150.794049779413\\
822.741	159.599228939879\\
823.258	164.324453361526\\
823.775	160.548776356859\\
824.292	159.012624078526\\
824.809	162.828597395059\\
825.326	164.61507256523\\
825.843	160.198760550854\\
826.36	160.883921448806\\
826.877	154.527755119646\\
827.394	148.218602954466\\
827.911	162.95602959471\\
828.428	152.117214555754\\
828.945	156.751258362203\\
829.462	165.576002166013\\
829.979	153.341143366304\\
830.496	157.704828131563\\
831.013	171.142571241409\\
831.53	165.024316685631\\
832.047	160.886539072017\\
832.564	158.45348136233\\
833.081	151.535085914389\\
833.598	151.960442659218\\
834.115	158.937567951628\\
834.632	151.84388094386\\
835.149	156.044680656798\\
835.666	159.905001616631\\
836.183	158.074388830106\\
836.7	156.31599925422\\
837.217	158.808098721217\\
837.734	160.778211007809\\
838.251	156.275562364922\\
838.768	156.778136129724\\
839.285	160.387622568257\\
839.802	153.120817378488\\
840.319	162.580598930273\\
840.836	156.758782733072\\
841.353	152.149166227229\\
841.87	157.243437763534\\
842.387	163.29104313764\\
842.904	164.594733048096\\
843.421	163.119342711542\\
843.938	160.590079155251\\
844.455	156.622586477656\\
844.972	170.810473630704\\
845.489	166.881536563432\\
846.006	162.220938210716\\
846.523	170.18355866544\\
847.04	165.363651518848\\
847.557	157.236848624062\\
848.074	167.569082850359\\
848.591	157.185509842626\\
849.108	152.275196901544\\
849.625	158.259806109159\\
850.142	161.725675989016\\
850.659	162.572037548454\\
851.176	164.763537210167\\
851.693	164.619659943851\\
852.21	164.282151822543\\
852.727	164.424303410857\\
853.244	163.255931511315\\
853.761	157.633362614051\\
854.278	161.699981421814\\
854.795	164.619634509664\\
855.312	155.157743171695\\
855.829	157.954894062715\\
856.346	158.186275064222\\
856.863	163.107517203429\\
857.38	161.079973351781\\
857.897	172.127855855434\\
858.414	161.406348339447\\
858.931	159.748947717638\\
859.448	168.332263389681\\
859.965	164.018184542531\\
860.482	153.77354275177\\
860.999	166.085427301256\\
861.516	162.328673363204\\
862.033	151.68442632327\\
862.55	162.455254547581\\
863.067	162.958994528263\\
863.584	149.325873588656\\
864.101	158.731476270591\\
864.618	153.383302173774\\
865.135	148.153989370896\\
865.652	151.774450931037\\
};
\end{axis}
\end{tikzpicture}%


==> images/4.RealData/Spectra/spectra_1_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\Large}}
\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
scale only axis,
xmin=150,
xmax=900,
xtick={200,400,...,800},
ytick={0,1000,2000,...,3000},
ymin=-500,
ymax=3500,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
174.94	-123.513374954196\\
175.457	-127.178709781575\\
175.974	-126.684513335753\\
176.491	-132.031443498483\\
177.008	-121.671812121073\\
177.525	-138.393542998393\\
178.042	-134.274622585103\\
178.559	-164.960291373345\\
179.076	-170.041759384532\\
179.593	-166.151222957151\\
180.11	-173.073442914138\\
180.627	-167.450776576764\\
181.144	-185.382597780251\\
181.661	-190.77981431689\\
182.178	-186.148618511388\\
182.695	-166.069116386429\\
183.212	-166.599071209309\\
183.729	-186.524237804478\\
184.246	-178.697125279076\\
184.763	-174.435947671425\\
185.28	-160.654089300304\\
185.797	-156.550257891529\\
186.314	-144.504820423593\\
186.831	-151.093122975606\\
187.348	-164.546936304312\\
187.865	-160.163300444546\\
188.382	-147.574636103554\\
188.899	-162.308953371885\\
189.416	-156.377110484795\\
189.933	-159.235581087215\\
190.45	-159.724826399054\\
190.967	-155.033929767616\\
191.484	-144.519982890966\\
192.001	-149.707888201952\\
192.518	-144.77759590231\\
193.035	-146.056823551118\\
193.552	-140.573376186699\\
194.069	-143.751069507274\\
194.586	-150.183244549123\\
195.103	-153.158009047483\\
195.62	-159.77950372892\\
196.137	-157.872939218986\\
196.654	-153.791092517087\\
197.171	-154.412279833184\\
197.688	-138.511336947315\\
198.205	-129.571613429755\\
198.722	-134.175183840194\\
199.239	-154.588109209037\\
199.756	-153.499536223898\\
200.273	-138.896753522164\\
200.79	-145.048864447302\\
201.307	-153.993592713211\\
201.824	-166.050944813361\\
202.341	-173.502069386388\\
202.858	-176.148833542673\\
203.375	-180.580376385179\\
203.892	-187.297030966915\\
204.409	-191.035025806215\\
204.926	-213.025536692055\\
205.443	-214.03016537538\\
205.96	-200.422928730289\\
206.477	-212.6812779762\\
206.994	-222.144548480989\\
207.511	-213.288235846671\\
208.028	-218.69239206853\\
208.545	-215.066226809959\\
209.062	-222.468311710418\\
209.579	-237.31279221726\\
210.096	-232.943215561988\\
210.613	-226.382747968949\\
211.13	-225.229503508057\\
211.647	-232.20291492103\\
212.164	-250.385033439185\\
212.681	-269.15192727841\\
213.198	-265.22341592329\\
213.715	-265.633229280474\\
214.232	-268.744196690657\\
214.749	-274.784161955624\\
215.266	-287.506228133388\\
215.783	-293.250430034763\\
216.3	-290.819833744465\\
216.817	-282.065711620085\\
217.334	-280.238850032026\\
217.851	-279.564426306837\\
218.368	-272.668287657307\\
218.885	-272.392431864621\\
219.402	-277.498374811428\\
219.919	-296.206062589365\\
220.436	-282.530446688274\\
220.953	-283.761993138614\\
221.47	-281.831994493644\\
221.987	-274.629583787013\\
222.504	-270.847365174112\\
223.021	-277.217730897674\\
223.538	-273.233281503459\\
224.055	-268.826607514311\\
224.572	-277.852672084317\\
225.089	-282.956329898979\\
225.606	-296.752499436415\\
226.123	-296.467323303256\\
226.64	-301.663756985096\\
227.157	-295.642724352683\\
227.674	-289.024644690006\\
228.191	-291.998867142973\\
228.708	-289.017772494002\\
229.225	-293.493970382313\\
229.742	-298.309678226956\\
230.259	-298.233926036836\\
230.776	-300.247776521181\\
231.293	-299.348463214091\\
231.81	-307.464656798563\\
232.327	-313.280121719838\\
232.844	-310.398657861859\\
233.361	-310.659052815447\\
233.878	-323.751114061647\\
234.395	-324.789153090118\\
234.912	-326.249374952333\\
235.429	-321.933546303696\\
235.946	-312.217708200737\\
236.463	-312.19676596548\\
236.98	-322.110195658368\\
237.497	-316.266407250884\\
238.014	-311.403202220159\\
238.531	-303.586459042359\\
239.048	-313.161397647745\\
239.565	-328.40734128388\\
240.082	-320.17436154969\\
240.599	-316.577267211702\\
241.116	-323.405566705779\\
241.633	-313.300220621638\\
242.15	-312.491529412554\\
242.667	-321.972894441827\\
243.184	-334.857975001266\\
243.701	-337.786183807915\\
244.218	-340.239621190021\\
244.735	-335.168498945937\\
245.252	-322.506984095536\\
245.769	-319.08657796625\\
246.286	-319.481488453433\\
246.803	-325.259269423814\\
247.32	-329.303061284197\\
247.837	-335.126398946887\\
248.354	-324.640685523059\\
248.871	-329.422968375896\\
249.388	-319.814104566275\\
249.905	-322.420405591771\\
250.422	-327.144281744753\\
250.939	-329.746816389167\\
251.456	-327.342915027429\\
251.973	-336.366721379288\\
252.49	-347.837656643585\\
253.007	-338.201939786745\\
253.524	-335.435639231859\\
254.041	-338.49840557281\\
254.558	-341.215532812214\\
255.075	-344.364229472481\\
255.592	-348.20351771303\\
256.109	-337.61540573009\\
256.626	-329.190449345915\\
257.143	-321.525576743897\\
257.66	-324.624660121042\\
258.177	-332.242101880276\\
258.694	-332.906420509744\\
259.211	-323.289759680383\\
259.728	-326.004536894413\\
260.245	-339.349250077248\\
260.762	-332.046938514528\\
261.279	-324.388426305671\\
261.796	-329.938098428066\\
262.313	-313.628981391616\\
262.83	-318.947859166206\\
263.347	-321.82480193425\\
263.864	-318.405442519992\\
264.381	-316.874604795387\\
264.898	-316.650744761901\\
265.415	-307.822919161329\\
265.932	-311.997287174111\\
266.449	-322.019497949255\\
266.966	-319.320955482114\\
267.483	-319.824134566171\\
268	-325.901643736434\\
268.517	-320.550136349535\\
269.034	-317.804637981005\\
269.551	-317.374125200852\\
270.068	-320.238725764773\\
270.585	-316.746242855312\\
271.102	-312.86558486265\\
271.619	-317.687918039428\\
272.136	-311.237072444619\\
272.653	-304.30420509172\\
273.17	-309.952263919759\\
273.687	-312.725694160605\\
274.204	-317.641850092682\\
274.721	-301.095360722867\\
275.238	-287.472136955487\\
275.755	-275.592626416895\\
276.272	-266.73783857258\\
276.789	-271.249506319138\\
277.306	-272.000113938376\\
277.823	-263.798853595389\\
278.34	-264.624569208792\\
278.857	-257.317150120441\\
279.374	-239.177849062451\\
279.891	-215.254033761931\\
280.408	-202.622669786708\\
280.925	-183.680114679867\\
281.442	-135.336978466594\\
281.959	-64.5071610752101\\
282.476	69.3189161274943\\
282.993	252.461823134764\\
283.51	481.130827144783\\
284.027	750.948876793132\\
284.544	1014.40319687833\\
285.061	1192.26813605368\\
285.578	1248.71593846159\\
286.095	1227.16562541595\\
286.612	1184.99205819504\\
287.129	1158.58697123238\\
287.646	1161.50986833716\\
288.163	1224.2037680277\\
288.68	1347.78817878038\\
289.197	1530.55394478582\\
289.714	1723.36804189103\\
290.231	1937.95655167549\\
290.748	2148.51928761311\\
291.265	2326.6555155173\\
291.782	2470.36513198657\\
292.299	2574.0300896983\\
292.816	2669.44698379845\\
293.333	2731.68830660069\\
293.85	2779.04898634926\\
294.367	2832.54809492825\\
294.884	2847.09488975957\\
295.401	2869.32565471537\\
295.918	2876.52446278261\\
296.435	2855.49304425851\\
296.952	2833.83661825278\\
297.469	2821.95542637059\\
297.986	2797.47118876253\\
298.503	2785.92028900534\\
299.02	2781.80717607457\\
299.537	2761.71892893376\\
300.054	2719.86799251885\\
300.571	2680.52228018066\\
301.088	2628.75477569025\\
301.605	2567.47458356998\\
302.122	2519.68713107901\\
302.639	2473.82740656369\\
303.156	2434.10788433508\\
303.673	2380.15487886561\\
304.19	2313.82939967951\\
304.707	2237.5077215817\\
305.224	2197.42573283728\\
305.741	2131.06301812712\\
306.258	2085.28675078229\\
306.775	2032.21935322209\\
307.292	1960.98747801256\\
307.809	1903.56603009827\\
308.326	1843.86030589792\\
308.843	1817.14746428935\\
309.36	1780.36842216804\\
309.877	1739.91817519514\\
310.394	1705.26457282308\\
310.911	1660.79433877266\\
311.428	1647.23001164081\\
311.945	1633.04523609952\\
312.462	1602.97496742564\\
312.979	1598.89514315633\\
313.496	1592.47868451038\\
314.013	1590.67209658406\\
314.53	1588.78133308942\\
315.047	1592.00309483876\\
315.564	1576.27562329353\\
316.081	1566.91927783116\\
316.598	1564.80221177007\\
317.115	1567.47046692052\\
317.632	1560.97498849863\\
318.149	1554.36986876436\\
318.666	1544.32448593833\\
319.183	1541.65271128085\\
319.7	1531.41987591985\\
320.217	1534.36447751218\\
320.734	1552.21983467154\\
321.251	1557.29067328887\\
321.768	1567.39351925462\\
322.285	1559.27154377938\\
322.802	1541.71417655368\\
323.319	1544.06780385051\\
323.836	1537.22759556611\\
324.353	1536.19494527842\\
324.87	1536.66226228648\\
325.387	1527.19583256846\\
325.904	1516.25505027375\\
326.421	1523.03482027374\\
326.938	1509.99353508287\\
327.455	1488.81583075407\\
327.972	1495.90920040867\\
328.489	1479.30894083032\\
329.006	1449.28309694871\\
329.523	1423.60383909758\\
330.04	1406.79267380062\\
330.557	1398.92890339127\\
331.074	1394.21612068212\\
331.591	1381.4921784991\\
332.108	1376.53819568449\\
332.625	1365.4477188193\\
333.142	1353.96389519826\\
333.659	1327.15415971942\\
334.176	1317.51337029013\\
334.693	1311.61718707597\\
335.21	1315.49152814456\\
335.727	1325.81681427448\\
336.244	1324.0055169156\\
336.761	1312.67919004839\\
337.278	1286.61639278412\\
337.795	1256.05069707711\\
338.312	1250.00127894764\\
338.829	1250.13228198509\\
339.346	1234.40711325697\\
339.863	1234.89706969621\\
340.38	1221.24551592152\\
340.897	1209.0803496888\\
341.414	1196.24333504964\\
341.931	1185.05323111073\\
342.448	1179.67800933997\\
342.965	1160.3411472472\\
343.482	1155.71000834835\\
343.999	1148.52349352244\\
344.516	1156.79972056716\\
345.033	1159.0230254421\\
345.55	1152.0025417954\\
346.067	1138.88160573978\\
346.584	1135.79192985156\\
347.101	1131.95683965001\\
347.618	1094.42511984115\\
348.135	1051.24113262041\\
348.652	1016.24148734423\\
349.169	955.768579672524\\
349.686	915.571764787386\\
350.203	907.962171253566\\
350.72	961.360523820909\\
351.237	977.411247157586\\
351.754	948.010652006492\\
352.271	895.59972921501\\
352.788	848.233544871875\\
353.305	835.01670702146\\
353.822	864.126896462721\\
354.339	921.299178355287\\
354.856	964.49272867216\\
355.373	1001.02173624705\\
355.89	1008.55097169955\\
356.407	1001.81982724217\\
356.924	996.867366343182\\
357.441	988.550149844481\\
357.958	979.903702888519\\
358.475	975.335529766387\\
358.992	969.495062529829\\
359.509	952.224271921703\\
360.026	934.972843924045\\
360.543	936.018157234912\\
361.06	936.955050483903\\
361.577	940.856217408962\\
362.094	934.81473601558\\
362.611	935.529688081161\\
363.128	929.451901869652\\
363.645	921.045603551061\\
364.162	902.096883114506\\
364.679	901.631734973118\\
365.196	895.145419274267\\
365.713	893.839416425247\\
366.23	883.64465007213\\
366.747	877.384702632035\\
367.264	875.17670971157\\
367.781	882.840777471473\\
368.298	875.381329489499\\
368.815	871.415404478323\\
369.332	851.589257213898\\
369.849	844.970872836516\\
370.366	832.943247473129\\
370.883	816.497272834054\\
371.4	809.329443935657\\
371.917	801.501223560587\\
372.434	799.292631485019\\
372.951	799.510725651688\\
373.468	794.761566998175\\
373.985	775.965764632631\\
374.502	767.534623025092\\
375.019	769.65538165422\\
375.536	762.017840012713\\
376.053	755.679901316665\\
376.57	751.650002712606\\
377.087	750.183871993129\\
377.604	752.792945695843\\
378.121	750.499033754267\\
378.638	748.258290225024\\
379.155	745.26734081799\\
379.672	734.946831783481\\
380.189	738.27895668421\\
380.706	716.247652084834\\
381.223	715.191779951316\\
381.74	706.646384170931\\
382.257	719.732551711642\\
382.774	714.946149854829\\
383.291	710.77116897565\\
383.808	716.044137818124\\
384.325	708.976693330765\\
384.842	710.870029352809\\
385.359	708.505498977745\\
385.876	699.310285207622\\
386.393	697.565407705757\\
386.91	686.810245399086\\
387.427	676.670030220418\\
387.944	673.172933672068\\
388.461	678.764492845127\\
388.978	680.801841341985\\
389.495	684.148027655438\\
390.012	678.636018798143\\
390.529	663.589439579858\\
391.046	658.373562671283\\
391.563	657.101962451665\\
392.08	655.199855675168\\
392.597	650.841395539835\\
393.114	650.859343608671\\
393.631	649.640211339358\\
394.148	651.771960874546\\
394.665	644.746734459796\\
395.182	629.797601052541\\
395.699	624.008942195675\\
396.216	617.321835407456\\
396.733	610.707552430735\\
397.25	598.964023727166\\
397.767	598.58307805863\\
398.284	602.21650041681\\
398.801	595.953912882273\\
399.318	580.113231393296\\
399.835	566.755715627778\\
400.352	545.235578096602\\
400.869	557.597712264404\\
401.386	558.035996371611\\
401.903	549.366154484841\\
402.42	547.808985598811\\
402.937	542.462343769897\\
403.454	555.225206607098\\
403.971	560.502187214202\\
404.488	561.689494583694\\
405.005	554.081933004573\\
405.522	548.446215242226\\
406.039	546.555645826143\\
406.556	528.925418460947\\
407.073	529.389259167131\\
407.59	517.572174262614\\
408.107	518.810292637426\\
408.624	513.527318753508\\
409.141	520.50350202101\\
409.658	516.896422445043\\
410.175	509.812183325981\\
410.692	498.221054664451\\
411.209	486.471041580482\\
411.726	491.130904555357\\
412.243	504.565615842352\\
412.76	496.280060577656\\
413.277	480.004303887186\\
413.794	481.756397799387\\
414.311	471.280340286311\\
414.828	462.214942387631\\
415.345	448.884191630586\\
415.862	445.110758095278\\
416.379	438.698081764923\\
416.896	434.339100974508\\
417.413	437.013128837677\\
417.93	432.901241213795\\
418.447	430.108274264723\\
418.964	425.242228187988\\
419.481	422.842435339286\\
419.998	429.460302044725\\
420.515	432.929852017113\\
421.032	442.623983082947\\
421.549	444.811786576407\\
422.066	439.28071898089\\
422.583	424.824912375019\\
423.1	425.601603086904\\
423.617	418.517407778407\\
424.134	415.718245188905\\
424.651	407.690789959965\\
425.168	397.213929462113\\
425.685	392.716514996598\\
426.202	393.240487934892\\
426.719	389.082395209438\\
427.236	386.682762742484\\
427.753	389.684437122643\\
428.27	384.154718004456\\
428.787	391.154445292716\\
429.304	387.51699585353\\
429.821	378.561549920531\\
430.338	377.651043829376\\
430.855	379.542430924574\\
431.372	380.368363562435\\
431.889	371.53697858651\\
432.406	368.553662577659\\
432.923	366.545278032064\\
433.44	365.504945570331\\
433.957	357.952968323652\\
434.474	343.191787164055\\
434.991	347.085775749391\\
435.508	356.604512137758\\
436.025	362.17369888441\\
436.542	355.154196625362\\
437.059	353.543824619708\\
437.576	346.287888416111\\
438.093	343.066262757509\\
438.61	340.818086541133\\
439.127	334.301446499719\\
439.644	328.4445025186\\
440.161	320.393924659258\\
440.678	316.076578435589\\
441.195	312.917780712988\\
441.712	311.255792636265\\
442.229	310.432040816447\\
442.746	313.765351661687\\
443.263	319.861957497416\\
443.78	308.617559183431\\
444.297	307.305576958049\\
444.814	307.88583956635\\
445.331	309.127278303201\\
445.848	313.071333857909\\
446.365	312.164118171005\\
446.882	305.115182186307\\
447.399	299.982271164004\\
447.916	293.604244712141\\
448.433	289.501753550182\\
448.95	291.972234932967\\
449.467	292.661920494849\\
449.984	297.414466566747\\
450.501	302.494754309687\\
451.018	300.153337405565\\
451.535	294.222384898093\\
452.052	292.981229159829\\
452.569	292.084290906073\\
453.086	292.337116486453\\
453.603	287.938346527786\\
454.12	282.989628765191\\
454.637	273.568492455463\\
455.154	273.962447922806\\
455.671	270.288647145675\\
456.188	262.73301440415\\
456.705	259.737073510326\\
457.222	256.007187526572\\
457.739	251.998694951539\\
458.256	254.881284413718\\
458.773	251.325828222402\\
459.29	261.079987302471\\
459.807	261.919600408799\\
460.324	260.880963446235\\
460.841	262.066945794699\\
461.358	255.096772461046\\
461.875	259.608977265698\\
462.392	260.291017008378\\
462.909	249.433167460853\\
463.426	237.650392632899\\
463.943	239.03607383368\\
464.46	245.35591904125\\
464.977	246.722951863286\\
465.494	244.421812263013\\
466.011	237.853707807045\\
466.528	234.205495009843\\
467.045	229.19386430639\\
467.562	225.009678791697\\
468.079	215.297779927525\\
468.596	224.484815295481\\
469.113	220.589723241852\\
469.63	221.700980726374\\
470.147	222.350061420408\\
470.664	234.274385932689\\
471.181	231.602075922829\\
471.698	216.615023649498\\
472.215	211.041935492404\\
472.732	205.349822395578\\
473.249	210.935482242767\\
473.766	211.70877273213\\
474.283	203.740920653488\\
474.8	206.981613842056\\
475.317	212.594334446052\\
475.834	213.304605359437\\
476.351	214.987996353172\\
476.868	221.643842744114\\
477.385	220.730503591893\\
477.902	214.657582161011\\
478.419	213.320389688198\\
478.936	204.358633455412\\
479.453	200.437158293251\\
479.97	202.405199200279\\
480.487	202.686506089197\\
481.004	211.255553457886\\
481.521	217.15473421885\\
482.038	215.186077081027\\
482.555	218.096144291898\\
483.072	215.715991868735\\
483.589	206.412647103346\\
484.106	201.315832625927\\
484.623	206.860676427188\\
485.14	208.535696389782\\
485.657	203.842630611577\\
486.174	195.366650769337\\
486.691	195.172016039837\\
487.208	200.678430794586\\
487.725	198.847912027986\\
488.242	196.643139360562\\
488.759	202.332268010443\\
489.276	203.847144047989\\
489.793	190.883671339345\\
490.31	189.734220419955\\
490.827	186.027663538377\\
491.344	184.853598442382\\
491.861	181.103452472509\\
492.378	181.93364901607\\
492.895	183.856372098953\\
493.412	187.581435285042\\
493.929	185.219815989636\\
494.446	180.521907135618\\
494.963	178.490436391932\\
495.48	179.342798479807\\
495.997	170.358881625432\\
496.514	168.919966487852\\
497.031	180.8284683618\\
497.548	177.42469841682\\
498.065	170.121290117004\\
498.582	161.552340952787\\
499.099	159.671134957537\\
499.616	167.644638543606\\
500.133	173.342970095463\\
500.65	171.947795826379\\
501.167	169.97757347746\\
501.684	161.959556604489\\
502.201	157.895674518768\\
502.718	152.992965454486\\
503.235	155.856612858961\\
503.752	156.405641288995\\
504.269	154.356509792538\\
504.786	153.306430120238\\
505.303	154.011772444151\\
505.82	154.678720329182\\
506.337	156.862279591855\\
506.854	155.648074619045\\
507.371	159.463503399086\\
507.888	156.580111633892\\
508.405	152.613846778768\\
508.922	149.675716368116\\
509.439	147.476351525013\\
509.956	144.330365222137\\
510.473	146.487402796112\\
510.99	143.424118204377\\
511.507	149.870941841628\\
512.024	143.584321173686\\
512.541	142.006032787956\\
513.058	148.646498640155\\
513.575	149.432411877824\\
514.092	157.921541704935\\
514.609	148.761891287107\\
515.126	140.63625629041\\
515.643	137.527282733319\\
516.16	135.40053371205\\
516.677	137.390605495219\\
517.194	132.127283029793\\
517.711	132.292491526684\\
518.228	125.920688249536\\
518.745	136.304318931506\\
519.262	142.833490596312\\
519.779	132.371489543329\\
520.296	127.35162915096\\
520.813	132.432470231432\\
521.33	134.704500311699\\
521.847	128.399301287909\\
522.364	126.374237399127\\
522.881	131.625095630726\\
523.398	132.833092444941\\
523.915	131.788524113835\\
524.432	131.113473253698\\
524.949	135.241206620658\\
525.466	131.166293273024\\
525.983	134.415505706422\\
526.5	131.350911877072\\
527.017	123.80933842437\\
527.534	125.949361198654\\
528.051	121.009401260112\\
528.568	121.243718284086\\
529.085	123.523453754812\\
529.602	117.540647012654\\
530.119	125.169855630337\\
530.636	130.450888846234\\
531.153	149.875200771684\\
531.67	161.308634482155\\
532.187	160.908900437017\\
532.704	152.941089154179\\
533.221	136.984108943039\\
533.738	132.410995229241\\
534.255	125.239369273676\\
534.772	110.639816534407\\
535.289	107.535351124356\\
535.806	94.6545750344395\\
536.323	100.795084605155\\
536.84	103.4050719237\\
537.357	108.97142843278\\
537.874	116.200580813677\\
538.391	123.597257005499\\
538.908	130.637965893074\\
539.425	144.544828322443\\
539.942	157.93899801089\\
540.459	160.36570716509\\
540.976	162.81796649466\\
541.493	159.99357012188\\
542.01	158.061041621967\\
542.527	148.800374645066\\
543.044	151.977008140598\\
543.561	153.270315427143\\
544.078	151.221373528207\\
544.595	152.699253091826\\
545.112	150.389665646268\\
545.629	153.599903150444\\
546.146	150.846266353154\\
546.663	149.351128373877\\
547.18	144.671802218314\\
547.697	141.242565124701\\
548.214	135.92662588586\\
548.731	132.565838973113\\
549.248	138.381596240118\\
549.765	144.977669397389\\
550.282	143.199091955974\\
550.799	140.190605657369\\
551.316	131.681077248514\\
551.833	134.817555709333\\
552.35	128.549678286009\\
552.867	127.689611880055\\
553.384	135.362231990644\\
553.901	135.191336741075\\
554.418	125.375664314189\\
554.935	124.961505428239\\
555.452	119.168157355569\\
555.969	119.536751599217\\
556.486	112.166795342653\\
557.003	112.05445870687\\
557.52	110.027789166718\\
558.037	111.061227870561\\
558.554	113.46031694717\\
559.071	118.597747424071\\
559.588	117.255058272632\\
560.105	111.626497634669\\
560.622	108.224741933041\\
561.139	109.857920985342\\
561.656	103.785711984069\\
562.173	106.200440134868\\
562.69	107.945191160686\\
563.207	114.776800848523\\
563.724	109.52878673393\\
564.241	108.032770831589\\
564.758	110.38993560887\\
565.275	105.870870347418\\
565.792	109.899637812979\\
566.309	106.746733556403\\
566.826	112.877271479339\\
567.343	109.464792793367\\
567.86	107.850145782507\\
568.377	106.202421563026\\
568.894	101.608400904931\\
569.411	99.2847949156846\\
569.928	99.8061738476192\\
570.445	96.7074198855358\\
570.962	98.8871019234359\\
571.479	103.339963589253\\
571.996	94.5935337876547\\
572.513	95.8959099676995\\
573.03	95.5557765343985\\
573.547	94.5408527681008\\
574.064	95.1178857144399\\
574.581	91.1871389441083\\
575.098	90.1752342304817\\
575.615	94.1616765235826\\
576.132	91.4444811182198\\
576.649	94.5910899949737\\
577.166	95.8860289647005\\
577.683	95.482617883637\\
578.2	92.9937856371768\\
578.717	95.7024724052595\\
579.234	95.0458195833558\\
579.751	92.3687761101418\\
580.268	87.6752041613275\\
580.785	86.6895840181799\\
581.302	86.9614836050475\\
581.819	93.4538185043401\\
582.336	89.7984777319259\\
582.853	88.6196400493533\\
583.37	85.5049761900507\\
583.887	90.2495426271244\\
584.404	85.8917894797583\\
584.921	93.2784012006655\\
585.438	87.5813807639069\\
585.955	80.5513081610964\\
586.472	81.1541856078051\\
586.989	81.9408926971785\\
587.506	82.3182071167177\\
588.023	84.8927355394172\\
588.54	81.424743535751\\
589.057	81.4677256030868\\
589.574	85.697398948212\\
590.091	84.2359782291632\\
590.608	85.8071645604139\\
591.125	89.0276712887758\\
591.642	90.4017933146859\\
592.159	86.3095239803357\\
592.676	80.979560758171\\
593.193	78.7452770613959\\
593.71	76.3199429056177\\
594.227	80.0178626244323\\
594.744	80.6007751293756\\
595.261	77.975120492289\\
595.778	77.1470531246209\\
596.295	75.3676311113143\\
596.812	74.4094248557732\\
597.329	73.3384040645718\\
597.846	71.0326876533945\\
598.363	77.1698785921235\\
598.88	82.1888250518985\\
599.397	82.029622841944\\
599.914	82.0047815264889\\
600.431	74.2624526824553\\
600.948	71.828772566686\\
601.465	65.5325917300469\\
601.982	65.0429142893192\\
602.499	66.2503889859586\\
603.016	72.8543410301245\\
603.533	72.1099371604757\\
604.05	71.1372120779625\\
604.567	70.4632712498276\\
605.084	71.4505197440284\\
605.601	72.4596199009041\\
606.118	76.306106332654\\
606.635	77.5371987366628\\
607.152	75.8209565862316\\
607.669	72.5140295085991\\
608.186	74.3682732646593\\
608.703	70.8900263712317\\
609.22	70.0561565266103\\
609.737	69.2841558776035\\
610.254	71.2948063919272\\
610.771	73.4266776313\\
611.288	72.5351410772382\\
611.805	73.5743134789136\\
612.322	72.9379714529838\\
612.839	76.490670775543\\
613.356	74.8068190841631\\
613.873	75.5551012232256\\
614.39	72.2178395959661\\
614.907	69.1453425847764\\
615.424	65.454198454376\\
615.941	66.2860178747813\\
616.458	66.7047451668539\\
616.975	68.6569876132948\\
617.492	63.330606660124\\
618.009	65.0126098081209\\
618.526	62.2983640838819\\
619.043	67.7120808892963\\
619.56	67.2176972130667\\
620.077	64.4634603325096\\
620.594	68.1092927747266\\
621.111	67.6850294112023\\
621.628	62.2216513641374\\
622.145	58.7782747731423\\
622.662	51.6446865947921\\
623.179	57.9005930487158\\
623.696	59.8789844211051\\
624.213	67.1752125084738\\
624.73	67.9149403245067\\
625.247	68.1230432497537\\
625.764	66.4616258722658\\
626.281	62.08424298123\\
626.798	62.2835852143207\\
627.315	67.613086425032\\
627.832	67.5821841229465\\
628.349	67.4160706571907\\
628.866	68.0541513244315\\
629.383	72.1566117118875\\
629.9	68.873796868692\\
630.417	66.367819155764\\
630.934	59.3184770488973\\
631.451	62.2417219318109\\
631.968	60.5573909529053\\
632.485	54.0729853701347\\
633.002	62.7857750316569\\
633.519	62.5630567751232\\
634.036	61.4186042282084\\
634.553	64.8835638852504\\
635.07	57.5259528360241\\
635.587	51.9405349358325\\
636.104	57.8507420765102\\
636.621	56.5567294513956\\
637.138	55.1673226548089\\
637.655	56.2414602800151\\
638.172	61.8041644524109\\
638.689	61.8652693626023\\
639.206	56.1169081341695\\
639.723	54.3520039525866\\
640.24	53.5312483925728\\
640.757	57.494706011514\\
641.274	60.4499937002178\\
641.791	62.6158495409524\\
642.308	61.5650482619453\\
642.825	58.3547849979638\\
643.342	55.8263835594982\\
643.859	54.4427578371667\\
644.376	57.1729613611708\\
644.893	56.1213638269184\\
645.41	55.8172959020023\\
645.927	56.3077209191133\\
646.444	54.2064617913797\\
646.961	52.3957449661154\\
647.478	52.6820917302831\\
647.995	56.6452771644493\\
648.512	56.5993320485706\\
649.029	55.9453563324039\\
649.546	52.7051983081997\\
650.063	54.9243292803294\\
650.58	55.0391848398284\\
651.097	53.0434343937746\\
651.614	48.9545531861517\\
652.131	52.122596866063\\
652.648	57.913394508281\\
653.165	51.8300477902014\\
653.682	50.7473915139847\\
654.199	44.1718266777214\\
654.716	43.8792577261888\\
655.233	47.8116528403894\\
655.75	44.6162201495791\\
656.267	49.8807148641488\\
656.784	46.3780199215108\\
657.301	48.5069451598239\\
657.818	45.3952105921914\\
658.335	48.734340716543\\
658.852	43.2262457370268\\
659.369	41.3623168817257\\
659.886	40.9164285249297\\
660.403	39.9268506547688\\
660.92	44.3307095178804\\
661.437	48.6073389802376\\
661.954	46.5764971260084\\
662.471	46.4344967932581\\
662.988	52.0990171126057\\
663.505	53.3332178646696\\
664.022	50.4823149581635\\
664.539	47.3902601865501\\
665.056	47.7989727434147\\
665.573	49.8129155463055\\
666.09	53.2111394350183\\
666.607	51.3733638461793\\
667.124	47.2306270029907\\
667.641	47.4764667523546\\
668.158	46.6035083040385\\
668.675	39.5324648907046\\
669.192	43.2472562800381\\
669.709	45.5240610445872\\
670.226	52.1840080075966\\
670.743	50.7267271089553\\
671.26	50.4327182122519\\
671.777	46.5728628018974\\
672.294	43.0631208601193\\
672.811	47.0952265371314\\
673.328	44.9567716731368\\
673.845	49.0409324379379\\
674.362	45.0606602747915\\
674.879	45.4578508472166\\
675.396	45.8365719410637\\
675.913	48.3783392453097\\
676.43	47.192995675348\\
676.947	43.0457267001003\\
677.464	44.885853710662\\
677.981	43.4834423675277\\
678.498	45.7350597300891\\
679.015	46.3439584241655\\
679.532	47.0296344821097\\
680.049	43.0774511144784\\
680.566	38.9348993173011\\
681.083	35.0027439914013\\
681.6	39.0734221920724\\
682.117	39.7083764344737\\
682.634	40.7020573632764\\
683.151	42.9374239562165\\
683.668	43.576523925261\\
684.185	46.2988778689884\\
684.702	46.3662558822035\\
685.219	44.8541692564197\\
685.736	47.783350404605\\
686.253	42.8306580046221\\
686.77	46.1424183621468\\
687.287	50.9132798436129\\
687.804	50.4981303153382\\
688.321	50.2122500431419\\
688.838	49.6367227426662\\
689.355	42.2301559799215\\
689.872	43.4010987812748\\
690.389	45.9004019533315\\
690.906	46.7045641830548\\
691.423	46.5706531646156\\
691.94	48.1285478531753\\
692.457	45.340370634589\\
692.974	41.3965701331612\\
693.491	52.869159279896\\
694.008	47.0997509400174\\
694.525	45.4312576778738\\
695.042	40.3205332189108\\
695.559	43.1381573606439\\
696.076	39.4138312407618\\
696.593	36.4952520898122\\
697.11	42.4449725495149\\
697.627	45.0159828496303\\
698.144	46.2256356531645\\
698.661	42.6446648354206\\
699.178	41.3458024299417\\
699.695	42.5108556176677\\
700.212	36.2546301768073\\
700.729	39.7815892278574\\
701.246	42.4297362510849\\
701.763	41.0441162241498\\
702.28	41.8946373299082\\
702.797	42.3658381321797\\
703.314	43.7510498468613\\
703.831	48.4378796971199\\
704.348	42.8551284951494\\
704.865	41.4891893463614\\
705.382	44.0827851972913\\
705.899	43.2392752091565\\
706.416	38.6084948655288\\
706.933	33.2295049294593\\
707.45	36.2640649782428\\
707.967	41.8032008213374\\
708.484	44.5789031302778\\
709.001	39.4895216805886\\
709.518	37.5731030174616\\
710.035	37.0864602137378\\
710.552	37.0086850525765\\
711.069	37.2350490011266\\
711.586	37.4133845029249\\
712.103	34.7770630599077\\
712.62	35.258881387908\\
713.137	38.5337587868981\\
713.654	35.9346777784916\\
714.171	37.7746298697057\\
714.688	40.5365144391731\\
715.205	45.2507827105145\\
715.722	43.4873372297191\\
716.239	43.1327060140572\\
716.756	41.3728003794131\\
717.273	39.2513074235759\\
717.79	39.4100277238153\\
718.307	35.9608648257978\\
718.824	35.1230584816055\\
719.341	32.7681293169501\\
719.858	34.0214144494449\\
720.375	36.451635042576\\
720.892	39.2768303656805\\
721.409	42.7767175616715\\
721.926	40.9393469229518\\
722.443	41.2026957038723\\
722.96	42.0657128593257\\
723.477	36.3230330245868\\
723.994	35.5351760477971\\
724.511	34.9478906483152\\
725.028	35.1699657555775\\
725.545	36.9834167248509\\
726.062	40.9029435068167\\
726.579	43.9124681228663\\
727.096	43.140075800279\\
727.613	41.5373004864035\\
728.13	34.9860729797431\\
728.647	32.2085554973365\\
729.164	31.2831877706045\\
729.681	36.4784306166664\\
730.198	35.2042871621402\\
730.715	39.4169632503621\\
731.232	36.5664850894147\\
731.749	37.390472598782\\
732.266	35.924811465425\\
732.783	35.319062503625\\
733.3	30.6729210831939\\
733.817	32.6229112966074\\
734.334	31.3111604250281\\
734.851	33.5721020106487\\
735.368	34.0399505769184\\
735.885	28.9093268562726\\
736.402	33.0974668869263\\
736.919	36.060933682767\\
737.436	39.4366281545222\\
737.953	38.940454179442\\
738.47	36.6653535818047\\
738.987	39.2802351148768\\
739.504	40.0176694101866\\
740.021	35.6974353811048\\
740.538	35.0074314749178\\
741.055	38.3947824404235\\
741.572	40.0139948793475\\
742.089	34.2402504411974\\
742.606	32.3686385914791\\
743.123	34.2726071235978\\
743.64	31.2158550904406\\
744.157	32.3981623345612\\
744.674	37.4368197641694\\
745.191	37.6637006773617\\
745.708	36.3194071422928\\
746.225	37.5999639516753\\
746.742	38.0775604339926\\
747.259	35.0629811418506\\
747.776	31.791058410112\\
748.293	29.4259555241661\\
748.81	32.5052680430136\\
749.327	32.8037551528672\\
749.844	32.5400483213342\\
750.361	38.0420926180102\\
750.878	37.0787594496235\\
751.395	33.1536004957696\\
751.912	32.650272566615\\
752.429	35.1351571321268\\
752.946	33.2124570567364\\
753.463	33.0007404190383\\
753.98	33.9398966537059\\
754.497	29.2682381192053\\
755.014	34.7579387199189\\
755.531	34.2519648520735\\
756.048	31.4754998885866\\
756.565	35.5290517527732\\
757.082	34.5334747104884\\
757.599	33.8958181588273\\
758.116	36.1179717819103\\
758.633	37.8521485554347\\
759.15	35.6170555004288\\
759.667	35.6955816548533\\
760.184	35.0079598800312\\
760.701	32.5031583977321\\
761.218	33.0818266757083\\
761.735	32.606256472489\\
762.252	27.7248563586447\\
762.769	31.6953873704003\\
763.286	35.2576284078519\\
763.803	34.2550597938038\\
764.32	33.9690271419182\\
764.837	34.9877860709357\\
765.354	35.526366234126\\
765.871	34.6810211762997\\
766.388	36.3014393059209\\
766.905	38.5344965287378\\
767.422	37.7652196330564\\
767.939	36.4626275156976\\
768.456	38.1071512793852\\
768.973	36.0151402008892\\
769.49	37.3914965762108\\
770.007	39.1262602026801\\
770.524	37.3178587552696\\
771.041	35.0052390388679\\
771.558	36.1201791165768\\
772.075	35.2728933871573\\
772.592	30.0075236014277\\
773.109	30.7748820045534\\
773.626	34.2256898720069\\
774.143	35.1419880119317\\
774.66	37.4734405775159\\
775.177	38.1549209910319\\
775.694	38.5909594859337\\
776.211	35.7640496202954\\
776.728	32.495967431849\\
777.245	32.821010103742\\
777.762	37.8286593960927\\
778.279	42.3376903844324\\
778.796	38.1731385145217\\
779.313	34.7511084866759\\
779.83	33.3352177198554\\
780.347	31.5114845812714\\
780.864	33.714631553688\\
781.381	31.0529961491365\\
781.898	36.15778794912\\
782.415	34.1283155860528\\
782.932	33.9095538352032\\
783.449	30.2111884301391\\
783.966	32.9167936966449\\
784.483	30.0539866020602\\
785	29.472299709524\\
785.517	32.9025424094055\\
786.034	31.838704674305\\
786.551	34.8215256709404\\
787.068	37.9819812369169\\
787.585	31.8054125252487\\
788.102	32.2544405433556\\
788.619	29.2669560642563\\
789.136	31.9944915459405\\
789.653	29.6848600239849\\
790.17	36.7733001903087\\
790.687	35.8681301327176\\
791.204	35.4522453256775\\
791.721	31.5710127133133\\
792.238	27.6293711742528\\
792.755	24.8341028235995\\
793.272	28.6549035737796\\
793.789	32.6023616853143\\
794.306	31.8042511080458\\
794.823	34.3627424788745\\
795.34	34.551684128204\\
795.857	34.932923281904\\
796.374	32.8547911954405\\
796.891	31.890894014347\\
797.408	30.4203457272549\\
797.925	31.761190229998\\
798.442	32.1651438875706\\
798.959	34.1648619855449\\
799.476	30.634285017809\\
799.993	32.1386463560089\\
800.51	34.9553568155847\\
801.027	34.5261580478165\\
801.544	35.7253399061483\\
802.061	33.0277202471847\\
802.578	31.0636634578287\\
803.095	31.6547935447678\\
803.612	26.7856072496238\\
804.129	27.5028699605013\\
804.646	30.9934686260997\\
805.163	35.2480334576904\\
805.68	32.0768809374909\\
806.197	34.5113781117381\\
806.714	34.1955945894053\\
807.231	34.8989694626811\\
807.748	35.0682964040448\\
808.265	33.8938433162575\\
808.782	35.721630855305\\
809.299	37.1348352539688\\
809.816	37.5023902978465\\
810.333	32.8686044160915\\
810.85	32.0876081828062\\
811.367	32.8350254671097\\
811.884	33.9086936705782\\
812.401	34.9971902719739\\
812.918	31.841942869042\\
813.435	31.563861235707\\
813.952	26.4146265282984\\
814.469	30.989557370951\\
814.986	33.4243125142688\\
815.503	35.2519139710303\\
816.02	33.7138941186987\\
816.537	30.8595521564737\\
817.054	32.4274075191606\\
817.571	32.1963790313318\\
818.088	34.0432622835808\\
818.605	30.5831619035634\\
819.122	29.4445503138536\\
819.639	29.1060361940279\\
820.156	32.1242311305578\\
820.673	32.7323630756148\\
821.19	33.5864269405215\\
821.707	35.418434447326\\
822.224	29.7461826659542\\
822.741	28.6668783724908\\
823.258	29.1948748366609\\
823.775	30.9283518217629\\
824.292	30.1947254560438\\
824.809	31.1470562236589\\
825.326	32.1776817785775\\
825.843	32.7853089613985\\
826.36	34.9422225099648\\
826.877	35.306851450095\\
827.394	33.9312597896317\\
827.911	34.0780795642671\\
828.428	32.7918892717229\\
828.945	33.7955011171133\\
829.462	35.4105553900636\\
829.979	37.9258102513521\\
830.496	37.3492566647106\\
831.013	41.258870176127\\
831.53	37.1109579539939\\
832.047	35.6042808971759\\
832.564	35.2814915859118\\
833.081	34.0188674975174\\
833.598	34.9845079389085\\
834.115	39.573620444358\\
834.632	37.182749111165\\
835.149	37.550915817034\\
835.666	40.1103760283342\\
836.183	35.8836186117089\\
836.7	36.7366726138888\\
837.217	37.86377086163\\
837.734	31.8951296731577\\
838.251	30.7603758297193\\
838.768	32.713517522281\\
839.285	33.0745077190336\\
839.802	33.190130988865\\
840.319	33.9488210223991\\
840.836	33.8835017815722\\
841.353	37.8128988195701\\
841.87	34.2856270172141\\
842.387	32.6279887599352\\
842.904	30.6363211595212\\
843.421	37.7432922926561\\
843.938	33.993904013902\\
844.455	31.2882890055467\\
844.972	34.5773333507047\\
845.489	33.4746228102456\\
846.006	34.9824644547173\\
846.523	36.4013109948599\\
847.04	43.4548286774824\\
847.557	40.5537275401193\\
848.074	36.5613350801343\\
848.591	38.2860188688256\\
849.108	35.6726261368292\\
849.625	40.2091357704968\\
850.142	39.7404652207465\\
850.659	37.3168128890544\\
851.176	36.2110680926426\\
851.693	39.3052043591389\\
852.21	36.8581645025089\\
852.727	35.6014952294268\\
853.244	34.4942457299301\\
853.761	34.4037594586351\\
854.278	35.3356789066053\\
854.795	32.8764690055133\\
855.312	31.6678591477584\\
855.829	33.138364797399\\
856.346	35.962324685351\\
856.863	36.4665941532074\\
857.38	34.6054840281142\\
857.897	37.0444912997382\\
858.414	33.5314020511681\\
858.931	31.6867211469277\\
859.448	35.6156772812432\\
859.965	34.2745960276655\\
860.482	33.9014302344311\\
860.999	38.0852950851874\\
861.516	36.0331370579285\\
862.033	32.5042845288858\\
862.55	35.6994413071423\\
863.067	37.4687519416358\\
863.584	35.8667641083712\\
864.101	36.3436854393943\\
864.618	34.692590657527\\
865.135	31.856757321533\\
865.652	34.6272182653114\\
};
\end{axis}
\end{tikzpicture}%


==> images/4.RealData/Spectra/spectra_1_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\Large}}
\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
scale only axis,
xmin=150,
xmax=900,
ymin=-500,
xtick={200,400,...,800},
ytick={0,1000,2000,...,3000},
ymax=3500,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
174.94	586.315636523287\\
175.457	576.562587791716\\
175.974	593.511838886672\\
176.491	592.128536287505\\
177.008	593.001984533653\\
177.525	580.527533284293\\
178.042	604.59014949534\\
178.559	566.918874089632\\
179.076	569.436568922329\\
179.593	543.515356730378\\
180.11	548.156435745412\\
180.627	552.80091165824\\
181.144	566.367915304359\\
181.661	556.732468493473\\
182.178	533.804251913078\\
182.695	541.051233276223\\
183.212	537.139502981544\\
183.729	534.888549679616\\
184.246	555.765314077094\\
184.763	558.493809222632\\
185.28	536.786942768512\\
185.797	546.031188463463\\
186.314	513.249059308284\\
186.831	498.224591052799\\
187.348	484.863021689956\\
187.865	511.255795306817\\
188.382	511.520134059302\\
188.899	509.133839903699\\
189.416	522.00309286831\\
189.933	499.445120616469\\
190.45	497.354881197577\\
190.967	481.175959852886\\
191.484	469.136707075956\\
192.001	470.659556546933\\
192.518	492.607464490992\\
193.035	489.184378098095\\
193.552	491.146373382628\\
194.069	483.724110149156\\
194.586	489.285333076406\\
195.103	467.458230148435\\
195.62	453.011934289793\\
196.137	443.579857410168\\
196.654	432.794552915875\\
197.171	412.540264541639\\
197.688	447.996941045501\\
198.205	476.156503145955\\
198.722	441.637274202636\\
199.239	417.529094527469\\
199.756	413.004680139764\\
200.273	428.907650728027\\
200.79	416.308624779273\\
201.307	369.067098076616\\
201.824	390.781880398516\\
202.341	388.591187787685\\
202.858	386.181894966311\\
203.375	373.084827112772\\
203.892	349.290286947434\\
204.409	329.335468605257\\
204.926	332.821757876137\\
205.443	353.248579682262\\
205.96	370.724622889614\\
206.477	361.529364405816\\
206.994	328.837107518452\\
207.511	312.207943628012\\
208.028	268.698106423573\\
208.545	277.884865394362\\
209.062	275.017671568202\\
209.579	251.992581321017\\
210.096	254.100831234205\\
210.613	255.715097148494\\
211.13	281.525360835601\\
211.647	295.727675918944\\
212.164	260.654838502376\\
212.681	241.367767454156\\
213.198	237.793763320916\\
213.715	230.624775392205\\
214.232	204.397826318687\\
214.749	205.271506397986\\
215.266	187.614652712052\\
215.783	181.396708565099\\
216.3	178.375654375922\\
216.817	172.679499640955\\
217.334	171.08991784308\\
217.851	158.237057363347\\
218.368	162.817313923651\\
218.885	157.645068096943\\
219.402	186.253269701624\\
219.919	174.455964328784\\
220.436	208.23991517406\\
220.953	202.84832387494\\
221.47	197.996940933387\\
221.987	179.208190369532\\
222.504	165.4567321552\\
223.021	157.504463018853\\
223.538	165.223667144788\\
224.055	174.087502515559\\
224.572	134.755519262681\\
225.089	134.036285732959\\
225.606	134.619022452872\\
226.123	145.771790607169\\
226.64	126.546774454283\\
227.157	130.981231637223\\
227.674	138.038039347\\
228.191	134.424739207355\\
228.708	113.776112059079\\
229.225	87.1960519298977\\
229.742	97.7507518814921\\
230.259	99.7608847062195\\
230.776	101.84625415461\\
231.293	108.213933603251\\
231.81	95.8849842168781\\
232.327	80.5506484274517\\
232.844	87.033704821323\\
233.361	99.8317161178511\\
233.878	104.774793457515\\
234.395	91.2395939800854\\
234.912	100.57044123605\\
235.429	98.8883426370833\\
235.946	89.9859379803395\\
236.463	77.8678917931711\\
236.98	65.3079362601786\\
237.497	70.5133247245826\\
238.014	66.3638745980966\\
238.531	63.8368786339349\\
239.048	46.1114952318285\\
239.565	47.210853974552\\
240.082	40.5127660472117\\
240.599	38.8191995730112\\
241.116	51.5911484532764\\
241.633	67.8450960787995\\
242.15	56.5339726327853\\
242.667	43.3981813404364\\
243.184	33.5965767223528\\
243.701	20.4788426916989\\
244.218	11.7233590453047\\
244.735	11.8633102339247\\
245.252	19.4079346703658\\
245.769	12.3825864083916\\
246.286	24.0147889298374\\
246.803	28.7729894793987\\
247.32	32.5425382903086\\
247.837	22.8172914580467\\
248.354	22.0520237063241\\
248.871	37.3932809125308\\
249.388	36.3950769066391\\
249.905	34.2413864970472\\
250.422	46.6948584866442\\
250.939	46.3458093325427\\
251.456	30.6843174003471\\
251.973	4.88437689756927\\
252.49	-1.84230056777881\\
253.007	-11.0749551014248\\
253.524	-7.80838688819813\\
254.041	-2.96516918515783\\
254.558	0.628726524728563\\
255.075	0.320937292723556\\
255.592	-8.39578517171924\\
256.109	-7.77057347897448\\
256.626	-4.61926768663102\\
257.143	-23.5738707828156\\
257.66	-3.2891203804943\\
258.177	-24.4554966696885\\
258.694	-30.5204171629655\\
259.211	-26.8239427064058\\
259.728	-24.5204312716139\\
260.245	-27.7449517432535\\
260.762	-26.3484102014903\\
261.279	-10.2015803088175\\
261.796	-18.4248909924171\\
262.313	-24.3173101348654\\
262.83	-19.5007969759588\\
263.347	-13.2394748310794\\
263.864	-14.1283560898481\\
264.381	-31.2802965395242\\
264.898	-41.0072097407809\\
265.415	-38.8760907291652\\
265.932	-20.8411804155168\\
266.449	-19.8115759586722\\
266.966	-26.0106890406023\\
267.483	-24.0145382510315\\
268	-26.0004280509301\\
268.517	-28.6195007718493\\
269.034	-35.6756121607698\\
269.551	-32.6792375981641\\
270.068	-26.4147576017182\\
270.585	-22.4767418806782\\
271.102	-1.21350368474361\\
271.619	-7.79342721524677\\
272.136	-15.3791433653756\\
272.653	-8.57973276955533\\
273.17	-9.64057647529353\\
273.687	-25.2007086021724\\
274.204	-37.8846590314096\\
274.721	-24.6170330541685\\
275.238	-3.44769055041536\\
275.755	6.38147033373843\\
276.272	5.72208571017507\\
276.789	-5.07187793036974\\
277.306	-16.9677136236427\\
277.823	-30.6257305539289\\
278.34	-2.3382557733737\\
278.857	-1.84788358235039\\
279.374	12.7232490643544\\
279.891	17.6718793301137\\
280.408	40.04068392944\\
280.925	65.146999289209\\
281.442	108.160257459477\\
281.959	180.165821406275\\
282.476	293.014720030449\\
282.993	478.109623167218\\
283.51	702.078076142467\\
284.027	973.363097824408\\
284.544	1221.42981532308\\
285.061	1383.9902552257\\
285.578	1445.74765460376\\
286.095	1406.15821656539\\
286.612	1376.6086934734\\
287.129	1375.69359852062\\
287.646	1377.95264541974\\
288.163	1431.48165186973\\
288.68	1506.58643420847\\
289.197	1692.76508353817\\
289.714	1881.6285891506\\
290.231	2093.53641100994\\
290.748	2282.04680667824\\
291.265	2438.31810799692\\
291.782	2582.80981055797\\
292.299	2668.0216191609\\
292.816	2754.04935447514\\
293.333	2813.24352721405\\
293.85	2833.90196318251\\
294.367	2876.0532470999\\
294.884	2888.36576482699\\
295.401	2907.19373482502\\
295.918	2893.16288531857\\
296.435	2887.42255513751\\
296.952	2847.41904738129\\
297.469	2807.05429602935\\
297.986	2782.59196985322\\
298.503	2789.69531408543\\
299.02	2770.27507113459\\
299.537	2768.1899900673\\
300.054	2740.62330865036\\
300.571	2739.08474282617\\
301.088	2684.99145525392\\
301.605	2636.81930858322\\
302.122	2585.61000359473\\
302.639	2546.02683650653\\
303.156	2528.00191450183\\
303.673	2493.875870748\\
304.19	2441.86223384988\\
304.707	2351.69911070027\\
305.224	2275.3836052757\\
305.741	2204.8317104962\\
306.258	2177.37879622018\\
306.775	2153.78513598625\\
307.292	2076.71580041888\\
307.809	2024.5134404729\\
308.326	1973.0600746949\\
308.843	1963.68699261396\\
309.36	1946.3366982496\\
309.877	1911.28502905116\\
310.394	1896.09664220522\\
310.911	1850.66842038971\\
311.428	1829.26583199045\\
311.945	1814.21839053293\\
312.462	1771.87218939862\\
312.979	1764.78366784513\\
313.496	1756.31339794038\\
314.013	1752.60299292139\\
314.53	1772.6463287225\\
315.047	1771.74291141772\\
315.564	1751.85312718638\\
316.081	1758.75240278593\\
316.598	1765.77795933862\\
317.115	1767.36866338813\\
317.632	1760.84521999065\\
318.149	1745.18850847567\\
318.666	1750.74460873141\\
319.183	1738.37877564161\\
319.7	1718.54880086178\\
320.217	1719.30501624723\\
320.734	1716.91502454336\\
321.251	1722.3007716995\\
321.768	1747.19622514072\\
322.285	1734.31698071731\\
322.802	1741.6864508328\\
323.319	1780.52545662167\\
323.836	1764.74034205937\\
324.353	1745.10708718246\\
324.87	1709.90467647523\\
325.387	1700.42603739647\\
325.904	1695.28898021552\\
326.421	1697.88673335347\\
326.938	1673.60180932276\\
327.455	1660.08667769362\\
327.972	1673.69367270162\\
328.489	1653.55923624526\\
329.006	1630.98882903476\\
329.523	1622.43038320079\\
330.04	1611.21746506288\\
330.557	1566.26137694659\\
331.074	1543.62118850889\\
331.591	1520.84638337105\\
332.108	1544.35863887361\\
332.625	1536.27803575662\\
333.142	1526.89685010621\\
333.659	1490.50277972614\\
334.176	1484.13387280721\\
334.693	1494.38635220493\\
335.21	1503.98590527243\\
335.727	1495.71843626638\\
336.244	1470.39927327289\\
336.761	1456.46966869259\\
337.278	1448.02235189981\\
337.795	1458.00646332169\\
338.312	1472.33958197574\\
338.829	1498.14923893482\\
339.346	1472.04944072883\\
339.863	1472.49842016188\\
340.38	1428.88727750217\\
340.897	1393.10156483763\\
341.414	1382.54031115447\\
341.931	1377.39061580433\\
342.448	1384.03851687897\\
342.965	1359.57660815616\\
343.482	1350.57352506503\\
343.999	1351.20073925557\\
344.516	1345.49569942479\\
345.033	1360.39482798559\\
345.55	1349.47670654695\\
346.067	1339.82820535604\\
346.584	1326.26103449565\\
347.101	1305.81771074862\\
347.618	1286.17237225183\\
348.135	1254.20337157709\\
348.652	1228.74974210048\\
349.169	1201.80675242209\\
349.686	1186.27759577475\\
350.203	1163.73811958331\\
350.72	1181.56757891392\\
351.237	1192.2428187581\\
351.754	1162.79583926458\\
352.271	1164.44344143227\\
352.788	1119.06722197555\\
353.305	1088.40486899592\\
353.822	1108.99547492643\\
354.339	1140.79943725191\\
354.856	1173.41431007096\\
355.373	1189.81663574394\\
355.89	1208.41757142944\\
356.407	1202.04741213884\\
356.924	1211.85600267863\\
357.441	1200.00258940566\\
357.958	1204.23469380854\\
358.475	1171.94462227016\\
358.992	1167.69456881633\\
359.509	1160.56109399561\\
360.026	1155.34276674067\\
360.543	1123.51618588481\\
361.06	1120.69404713824\\
361.577	1102.74130411933\\
362.094	1104.6625164894\\
362.611	1106.41005247424\\
363.128	1097.74983665188\\
363.645	1098.98289597199\\
364.162	1080.05480154594\\
364.679	1063.39343573355\\
365.196	1038.14240263698\\
365.713	1039.1781186801\\
366.23	1050.86451165237\\
366.747	1060.80363020784\\
367.264	1044.53177583979\\
367.781	1052.00234098787\\
368.298	1055.07378807357\\
368.815	1046.88239757779\\
369.332	1021.6628849101\\
369.849	996.226235075058\\
370.366	989.111306120063\\
370.883	1004.47901963599\\
371.4	995.041606451823\\
371.917	983.232714473661\\
372.434	984.274912317207\\
372.951	1001.59303889948\\
373.468	990.283170486366\\
373.985	981.684995833171\\
374.502	981.861942784514\\
375.019	973.282875344441\\
375.536	963.705759100023\\
376.053	958.27982357043\\
376.57	951.834049488194\\
377.087	949.071789506832\\
377.604	942.78893352451\\
378.121	923.943791385167\\
378.638	917.173857019323\\
379.155	921.035156854592\\
379.672	919.180290835215\\
380.189	939.981908809561\\
380.706	937.541959178517\\
381.223	943.600082070606\\
381.74	934.239795100537\\
382.257	906.42263043482\\
382.774	903.042347036586\\
383.291	900.093548888576\\
383.808	916.741822033049\\
384.325	906.421791151574\\
384.842	897.873386057167\\
385.359	880.84948649689\\
385.876	856.593940778447\\
386.393	868.477767609596\\
386.91	863.835456504763\\
387.427	855.422589785928\\
387.944	857.080395471729\\
388.461	847.135530733287\\
388.978	852.714374599503\\
389.495	852.172439247365\\
390.012	855.347809201956\\
390.529	838.662739289914\\
391.046	821.091347584496\\
391.563	819.567349160134\\
392.08	843.381495937631\\
392.597	823.181258968337\\
393.114	814.032383009071\\
393.631	803.046531897534\\
394.148	806.800342112556\\
394.665	785.09265055862\\
395.182	777.816668591971\\
395.699	772.64546683938\\
396.216	761.130569905887\\
396.733	746.07173167635\\
397.25	739.945462848442\\
397.767	731.634694306575\\
398.284	755.362866598242\\
398.801	753.280707773236\\
399.318	732.56945017156\\
399.835	697.537114822184\\
400.352	696.121532610728\\
400.869	701.087274543433\\
401.386	714.916722651813\\
401.903	718.936075849966\\
402.42	732.115543870559\\
402.937	740.700585324448\\
403.454	742.522116251529\\
403.971	726.10327963012\\
404.488	720.745131120113\\
405.005	713.388351943217\\
405.522	709.530458480288\\
406.039	696.580573751316\\
406.556	681.805734332007\\
407.073	675.143570665806\\
407.59	673.921231690209\\
408.107	677.542200258166\\
408.624	674.989607454947\\
409.141	685.72373589805\\
409.658	676.673716654372\\
410.175	681.461788086833\\
410.692	676.841377491134\\
411.209	656.588781585577\\
411.726	648.324569850089\\
412.243	647.881759388353\\
412.76	639.452448366178\\
413.277	632.089852816935\\
413.794	644.640759603042\\
414.311	639.77063412719\\
414.828	626.616756131055\\
415.345	616.224225886658\\
415.862	601.701654928721\\
416.379	590.002479815423\\
416.896	587.171667296828\\
417.413	600.877741800239\\
417.93	599.678333773344\\
418.447	584.522858570902\\
418.964	600.530541203189\\
419.481	586.075150541181\\
419.998	576.984697263845\\
420.515	559.52152598816\\
421.032	554.709434728008\\
421.549	556.43501367819\\
422.066	571.146860833837\\
422.583	551.871603045405\\
423.1	565.217685470941\\
423.617	571.289540460309\\
424.134	568.114967341931\\
424.651	555.491345367673\\
425.168	545.657218142604\\
425.685	537.757254343468\\
426.202	535.488478320163\\
426.719	542.227364655311\\
427.236	537.681529911175\\
427.753	534.183469525517\\
428.27	519.27236454663\\
428.787	511.131950719991\\
429.304	512.237384482179\\
429.821	508.046865761083\\
430.338	492.930166527145\\
430.855	479.84805352893\\
431.372	482.615177670321\\
431.889	501.320486953597\\
432.406	520.77127499124\\
432.923	511.733431435103\\
433.44	500.990767442967\\
433.957	475.637874654098\\
434.474	482.787845728738\\
434.991	488.306612696678\\
435.508	502.85438739316\\
436.025	491.598661075105\\
436.542	477.693534782588\\
437.059	474.305176958429\\
437.576	464.811146992094\\
438.093	475.252189926634\\
438.61	474.541166664501\\
439.127	472.748216785065\\
439.644	482.166522364428\\
440.161	464.041843328587\\
440.678	459.002257200769\\
441.195	460.360831391444\\
441.712	468.210162750476\\
442.229	459.706348856761\\
442.746	467.320176005925\\
443.263	458.011648002965\\
443.78	429.694293594234\\
444.297	420.858353135975\\
444.814	413.34047711461\\
445.331	425.401562739198\\
445.848	433.259853518336\\
446.365	425.275824565341\\
446.882	434.899889986811\\
447.399	421.21860773571\\
447.916	412.56968247883\\
448.433	418.458868352482\\
448.95	409.962953941362\\
449.467	422.792448356881\\
449.984	444.44667706932\\
450.501	442.621643450736\\
451.018	430.661677650231\\
451.535	421.107655336249\\
452.052	417.651591331839\\
452.569	423.887200907026\\
453.086	420.128520233907\\
453.603	416.910707081418\\
454.12	414.143428636868\\
454.637	404.179874498799\\
455.154	397.56526344153\\
455.671	390.779101133682\\
456.188	399.731056447882\\
456.705	399.423535091599\\
457.222	410.350868398779\\
457.739	421.522093461159\\
458.256	410.399742898258\\
458.773	395.587843220254\\
459.29	397.070636013486\\
459.807	398.823019468832\\
460.324	392.796923158372\\
460.841	377.649836183773\\
461.358	369.981055130337\\
461.875	358.354588550152\\
462.392	358.213924612484\\
462.909	361.267175336039\\
463.426	364.149702151716\\
463.943	385.715189441599\\
464.46	380.508105498908\\
464.977	367.112420656085\\
465.494	360.352913632859\\
466.011	346.852092386538\\
466.528	366.149705897039\\
467.045	365.852962890962\\
467.562	361.953985333189\\
468.079	345.721133693026\\
468.596	337.393810794284\\
469.113	339.252293669282\\
469.63	353.599763313198\\
470.147	359.753418141215\\
470.664	358.592487383195\\
471.181	362.776730535403\\
471.698	350.4588169269\\
472.215	343.979176825201\\
472.732	339.287764723654\\
473.249	334.841879198739\\
473.766	333.88729153227\\
474.283	315.260925084773\\
474.8	305.265989163251\\
475.317	312.433186576774\\
475.834	318.143446532026\\
476.351	328.446646334453\\
476.868	343.148765971136\\
477.385	333.662998236095\\
477.902	316.12438282679\\
478.419	303.968072705693\\
478.936	293.521017473867\\
479.453	317.982872695393\\
479.97	329.183814116483\\
480.487	331.656106740161\\
481.004	335.516757449298\\
481.521	334.86598006044\\
482.038	310.630599607771\\
482.555	317.476884637668\\
483.072	314.822243894816\\
483.589	306.426272384049\\
484.106	312.737018634723\\
484.623	324.615502315655\\
485.14	326.161934363282\\
485.657	323.892739586731\\
486.174	320.563025277108\\
486.691	317.516499148624\\
487.208	309.785312853338\\
487.725	302.121237909159\\
488.242	305.9206654352\\
488.759	320.519591574023\\
489.276	293.53827859312\\
489.793	298.695225591599\\
490.31	297.112015100772\\
490.827	293.023877530753\\
491.344	303.943766413882\\
491.861	298.81943091517\\
492.378	289.127429082299\\
492.895	297.843014538142\\
493.412	298.778517131002\\
493.929	301.759222779869\\
494.446	284.836838062276\\
494.963	283.919788269644\\
495.48	289.920353644527\\
495.997	285.019708965905\\
496.514	280.887048768896\\
497.031	285.200093596927\\
497.548	270.360437790908\\
498.065	259.342410781568\\
498.582	249.377444564586\\
499.099	255.618415892754\\
499.616	258.63781492803\\
500.133	262.81883025884\\
500.65	269.899836954113\\
501.167	275.762873035106\\
501.684	275.940741806855\\
502.201	258.512914762363\\
502.718	245.180932309876\\
503.235	250.64688131645\\
503.752	250.507799511792\\
504.269	257.958105378175\\
504.786	255.181028297327\\
505.303	250.528887387185\\
505.82	243.668501928886\\
506.337	252.304370233192\\
506.854	252.883117789736\\
507.371	260.061369625869\\
507.888	251.712507204085\\
508.405	252.109631282468\\
508.922	244.239049978292\\
509.439	254.860569244786\\
509.956	256.111759518692\\
510.473	269.40683748412\\
510.99	263.976480048939\\
511.507	255.049584557605\\
512.024	247.35632662079\\
512.541	241.982521144048\\
513.058	242.459815642037\\
513.575	249.259234568164\\
514.092	254.44557197738\\
514.609	254.754399930432\\
515.126	254.497524885273\\
515.643	246.581897438206\\
516.16	241.50451485975\\
516.677	239.666430657125\\
517.194	226.866442239871\\
517.711	219.232573058359\\
518.228	202.117009967991\\
518.745	204.484038711713\\
519.262	217.60261651115\\
519.779	215.771478049393\\
520.296	222.317179770559\\
520.813	229.935624265479\\
521.33	227.030812967066\\
521.847	226.744385845634\\
522.364	225.176564008518\\
522.881	231.581188350085\\
523.398	225.26446314467\\
523.915	221.367028332411\\
524.432	217.328722849654\\
524.949	220.808428610453\\
525.466	219.577858901848\\
525.983	222.170103155521\\
526.5	208.002407215708\\
527.017	202.055715678864\\
527.534	208.586320323736\\
528.051	216.286884549016\\
528.568	219.782232425522\\
529.085	215.133873745388\\
529.602	212.985533767172\\
530.119	218.384668353173\\
530.636	223.886879278776\\
531.153	235.647974373697\\
531.67	249.546076793855\\
532.187	270.773518670442\\
532.704	246.107251952252\\
533.221	227.813674213258\\
533.738	215.381257959126\\
534.255	211.235535771362\\
534.772	204.191360474523\\
535.289	196.240936095534\\
535.806	185.159082154235\\
536.323	197.069450184417\\
536.84	215.463203960206\\
537.357	217.739704133766\\
537.874	227.855205874209\\
538.391	235.830879822524\\
538.908	247.098656935488\\
539.425	272.308585193771\\
539.942	270.850589395904\\
540.459	257.109253166763\\
540.976	260.695595526979\\
541.493	264.294638401152\\
542.01	250.024378623852\\
542.527	231.9052131287\\
543.044	235.571748788793\\
543.561	247.738353816704\\
544.078	244.334556455059\\
544.595	232.585853322605\\
545.112	219.145452243628\\
545.629	229.469532651547\\
546.146	228.093738080009\\
546.663	225.248981060623\\
547.18	224.695681123183\\
547.697	213.12465127418\\
548.214	204.578916904746\\
548.731	211.855041357973\\
549.248	225.263133662629\\
549.765	232.847882937179\\
550.282	234.813267541769\\
550.799	227.466697986314\\
551.316	205.565702114308\\
551.833	197.50863786865\\
552.35	201.297248385127\\
552.867	210.522732653514\\
553.384	221.406489319131\\
553.901	223.341834722352\\
554.418	209.279958439232\\
554.935	219.067750510758\\
555.452	219.339743544145\\
555.969	213.638519704788\\
556.486	204.505817786546\\
557.003	203.528454682787\\
557.52	205.12241415875\\
558.037	198.436640340339\\
558.554	205.775267189916\\
559.071	199.540370252213\\
559.588	198.170577075785\\
560.105	197.70305507188\\
560.622	196.714485480605\\
561.139	212.556725263254\\
561.656	202.612148922935\\
562.173	206.473101192692\\
562.69	198.719230694963\\
563.207	195.192736749714\\
563.724	196.407235562918\\
564.241	197.205932633127\\
564.758	196.0790740587\\
565.275	183.191426470632\\
565.792	197.339562145353\\
566.309	190.168333764758\\
566.826	194.999278998382\\
567.343	182.48246736269\\
567.86	176.609694303374\\
568.377	180.81356234976\\
568.894	195.495689513567\\
569.411	203.877086415652\\
569.928	205.581938910516\\
570.445	199.55042146689\\
570.962	201.435341124605\\
571.479	202.203087340716\\
571.996	181.712258379873\\
572.513	176.833469443084\\
573.03	178.802826542567\\
573.547	179.779130078521\\
574.064	183.618459350783\\
574.581	176.593319377439\\
575.098	182.406334709474\\
575.615	186.080634617843\\
576.132	178.257322189394\\
576.649	182.99866549983\\
577.166	187.574716012303\\
577.683	171.887669461521\\
578.2	172.98252960507\\
578.717	172.738308497866\\
579.234	167.861267965041\\
579.751	169.085160978929\\
580.268	167.331847633521\\
580.785	166.034674083264\\
581.302	170.796939889096\\
581.819	187.197479945564\\
582.336	185.717152828088\\
582.853	184.775560764154\\
583.37	181.155928286844\\
583.887	175.131173515352\\
584.404	173.2612752354\\
584.921	171.94250699982\\
585.438	167.446143224707\\
585.955	163.534190674231\\
586.472	171.799683729257\\
586.989	168.612261015581\\
587.506	169.818296900567\\
588.023	164.853630589165\\
588.54	158.740344500411\\
589.057	166.568762964695\\
589.574	173.173632324972\\
590.091	166.47838538619\\
590.608	162.39241823151\\
591.125	161.648641810167\\
591.642	159.356883419116\\
592.159	159.894005608761\\
592.676	154.929149146921\\
593.193	164.662237506978\\
593.71	161.438936335136\\
594.227	150.912118172358\\
594.744	159.581591283889\\
595.261	157.022895097243\\
595.778	162.273938424043\\
596.295	161.837713950344\\
596.812	149.75173288477\\
597.329	161.762807021429\\
597.846	162.769734758997\\
598.363	165.824774287699\\
598.88	163.402025569356\\
599.397	152.053389820212\\
599.914	153.119128393737\\
600.431	153.774717448266\\
600.948	146.791064821594\\
601.465	142.109406487864\\
601.982	147.703755405791\\
602.499	162.656427986261\\
603.016	163.926259602009\\
603.533	158.320397159059\\
604.05	152.711211497188\\
604.567	137.351739800181\\
605.084	143.740628475338\\
605.601	148.441052564236\\
606.118	148.324977112219\\
606.635	144.574480542264\\
607.152	142.00850380665\\
607.669	148.248161324328\\
608.186	139.067987722395\\
608.703	136.687546981326\\
609.22	133.450034783411\\
609.737	135.377025931269\\
610.254	124.183878275841\\
610.771	130.15427948205\\
611.288	127.458142990019\\
611.805	140.762690026693\\
612.322	157.714563573432\\
612.839	156.448066932897\\
613.356	145.203228836007\\
613.873	135.950952148076\\
614.39	132.08203237371\\
614.907	125.914227010906\\
615.424	132.873384754934\\
615.941	140.832895469178\\
616.458	134.903922161728\\
616.975	146.707051907686\\
617.492	141.253760794734\\
618.009	137.696768852096\\
618.526	135.418262015861\\
619.043	132.643554531622\\
619.56	124.065949803042\\
620.077	127.074204271586\\
620.594	131.987278662468\\
621.111	133.419101178236\\
621.628	129.331100348088\\
622.145	126.213294180646\\
622.662	116.071244450389\\
623.179	125.178128990002\\
623.696	120.386572316476\\
624.213	130.497871478294\\
624.73	132.884594962353\\
625.247	126.560882764285\\
625.764	116.951255252013\\
626.281	129.681618893144\\
626.798	138.067702369906\\
627.315	133.013427794476\\
627.832	131.104744317632\\
628.349	126.582745132084\\
628.866	132.505631339156\\
629.383	130.242902783673\\
629.9	126.076344958231\\
630.417	122.191901401502\\
630.934	119.011390786769\\
631.451	125.265193262523\\
631.968	132.544066715691\\
632.485	113.019705793278\\
633.002	126.889151313934\\
633.519	124.36319773729\\
634.036	120.53993094674\\
634.553	125.473926419144\\
635.07	119.476049409195\\
635.587	120.170396540192\\
636.104	121.253860200666\\
636.621	122.215926633071\\
637.138	122.480898335068\\
637.655	133.405919737809\\
638.172	133.904204996246\\
638.689	134.738036077195\\
639.206	129.964724702505\\
639.723	117.556353304012\\
640.24	117.652770910154\\
640.757	117.181330084758\\
641.274	107.583610388923\\
641.791	120.69844859526\\
642.308	125.865036752913\\
642.825	127.121133053921\\
643.342	126.041051559081\\
643.859	130.342921733998\\
644.376	129.368800597948\\
644.893	116.831531039232\\
645.41	108.467016691056\\
645.927	113.16358163415\\
646.444	107.861967652169\\
646.961	107.678875739492\\
647.478	110.586800358528\\
647.995	126.746598152732\\
648.512	126.90540821821\\
649.029	115.316807642488\\
649.546	103.16684374752\\
650.063	103.959712010348\\
650.58	106.932359855356\\
651.097	106.038396853318\\
651.614	101.128057205503\\
652.131	110.419105971463\\
652.648	114.313167657242\\
653.165	100.852450060927\\
653.682	95.8285606163433\\
654.199	91.9655642164237\\
654.716	98.0159006891445\\
655.233	108.63835836275\\
655.75	97.5950206762396\\
656.267	104.417115047624\\
656.784	111.453974888523\\
657.301	108.242139844935\\
657.818	103.34976934017\\
658.335	113.659747278176\\
658.852	113.292828318425\\
659.369	119.377390126304\\
659.886	105.924400210915\\
660.403	107.082986114543\\
660.92	100.182903994087\\
661.437	106.111226986873\\
661.954	96.0956935406609\\
662.471	86.3522995562474\\
662.988	99.2912473111467\\
663.505	103.915326225626\\
664.022	94.8922255474673\\
664.539	100.786824756839\\
665.056	104.584467702773\\
665.573	102.068725076661\\
666.09	96.2699371535793\\
666.607	94.9450926530794\\
667.124	101.707671303105\\
667.641	100.341229163769\\
668.158	105.239007575687\\
668.675	103.001849465566\\
669.192	100.895536752328\\
669.709	102.536366770527\\
670.226	101.675929680942\\
670.743	99.8777238096103\\
671.26	100.056022702528\\
671.777	93.3304728790248\\
672.294	90.3417504777154\\
672.811	91.1467706085879\\
673.328	92.8136264452674\\
673.845	104.232543706963\\
674.362	102.224718192946\\
674.879	105.465976783131\\
675.396	104.576189439897\\
675.913	102.692313475498\\
676.43	99.4821106306894\\
676.947	100.617591201233\\
677.464	106.431009501912\\
677.981	101.709920741389\\
678.498	101.578130017062\\
679.015	100.33098916447\\
679.532	105.090224923052\\
680.049	90.3979086917851\\
680.566	86.5294366979191\\
681.083	84.0576216641415\\
681.6	81.0609128969257\\
682.117	84.67000622343\\
682.634	95.560333002634\\
683.151	102.522987055198\\
683.668	108.965169357539\\
684.185	110.37091664488\\
684.702	105.236624916606\\
685.219	102.724013471038\\
685.736	108.940415398115\\
686.253	103.391825168647\\
686.77	108.750408919757\\
687.287	105.522851914013\\
687.804	101.237106211034\\
688.321	99.8644587563215\\
688.838	90.1100708619839\\
689.355	87.0105384512486\\
689.872	86.9049463348691\\
690.389	91.2574191985623\\
690.906	88.7794881501723\\
691.423	86.7449307707142\\
691.94	90.3169563354881\\
692.457	95.0055019889317\\
692.974	90.1106261639721\\
693.491	100.420718201919\\
694.008	109.792430853282\\
694.525	109.564926777844\\
695.042	98.3729593886263\\
695.559	96.7382498234937\\
696.076	96.0002315819369\\
696.593	82.3009281828329\\
697.11	88.3184988816577\\
697.627	92.4758164057958\\
698.144	102.770888845042\\
698.661	98.6339542035182\\
699.178	101.170016626403\\
699.695	103.181869654799\\
700.212	96.7708754453646\\
700.729	93.0913632507186\\
701.246	96.601720514582\\
701.763	93.7578344247833\\
702.28	88.1189354200418\\
702.797	81.1108257050584\\
703.314	81.9945681681859\\
703.831	88.2353521118184\\
704.348	92.6026219429906\\
704.865	88.4475502300937\\
705.382	92.4193148506791\\
705.899	92.0353116301574\\
706.416	90.7862667360142\\
706.933	90.162004495356\\
707.45	92.8241717382004\\
707.967	95.3012404973223\\
708.484	92.563331891085\\
709.001	88.7844972143325\\
709.518	93.3373855264268\\
710.035	95.1838008904213\\
710.552	93.212225522879\\
711.069	81.3398214608984\\
711.586	76.2510662271716\\
712.103	76.6189912099929\\
712.62	78.2955718187722\\
713.137	80.2202903334829\\
713.654	75.2504286797176\\
714.171	72.0873650924376\\
714.688	76.1710261557491\\
715.205	83.6295006709259\\
715.722	85.5984508803837\\
716.239	80.5478036536552\\
716.756	83.2471253187167\\
717.273	75.3769560874675\\
717.79	72.2088101624935\\
718.307	74.8670320736875\\
718.824	75.272415777536\\
719.341	77.165607064725\\
719.858	73.5534276588303\\
720.375	77.6856784954598\\
720.892	85.8469082548493\\
721.409	85.8921096378913\\
721.926	77.7967743687324\\
722.443	74.1475625272615\\
722.96	69.8129050614674\\
723.477	69.4580194142569\\
723.994	76.5017454686386\\
724.511	79.3418509071915\\
725.028	79.7501587290723\\
725.545	79.7479809126029\\
726.062	75.4348397207192\\
726.579	75.3773897806497\\
727.096	76.5297081999293\\
727.613	90.6509611786021\\
728.13	79.8761632070621\\
728.647	68.7647550723308\\
729.164	67.1201002402986\\
729.681	73.9518517921353\\
730.198	73.1118866105644\\
730.715	80.6188950223092\\
731.232	74.9467329793245\\
731.749	81.3642567902259\\
732.266	76.9204685997209\\
732.783	68.5773210638643\\
733.3	58.54539276567\\
733.817	63.3519857081109\\
734.334	63.0696774736644\\
734.851	68.148845202312\\
735.368	72.0504079637409\\
735.885	64.7614591763714\\
736.402	70.4468135682308\\
736.919	78.1745787491373\\
737.436	80.1188704512607\\
737.953	81.4043492542347\\
738.47	84.3613507226125\\
738.987	89.3607007029562\\
739.504	81.696063838022\\
740.021	69.6290532016504\\
740.538	68.3202733103246\\
741.055	78.7483614041424\\
741.572	83.2355229678074\\
742.089	79.4317029218177\\
742.606	75.2258262511765\\
743.123	73.8256038813912\\
743.64	66.9946755430882\\
744.157	65.5690447984177\\
744.674	73.175414066937\\
745.191	74.5339615541557\\
745.708	74.9111507374284\\
746.225	77.5526756330582\\
746.742	74.9047157568404\\
747.259	72.057905644574\\
747.776	76.1814352789942\\
748.293	72.4183809964023\\
748.81	77.6221350617291\\
749.327	72.608170638658\\
749.844	69.8758448924387\\
750.361	66.8761928480159\\
750.878	71.303622582645\\
751.395	67.8528242364978\\
751.912	68.7056200688501\\
752.429	70.0783858638442\\
752.946	68.4159953732446\\
753.463	68.4175612718539\\
753.98	66.1059351411656\\
754.497	63.6844736651313\\
755.014	73.4840146747954\\
755.531	69.7486010301126\\
756.048	62.6178373655396\\
756.565	62.4228432799911\\
757.082	61.6050345186944\\
757.599	61.3850309591607\\
758.116	67.117480549187\\
758.633	66.0727967914335\\
759.15	68.8252303227693\\
759.667	70.454458310724\\
760.184	67.030414564572\\
760.701	76.3502683909374\\
761.218	75.7548434242305\\
761.735	68.2443270829441\\
762.252	61.8206754924297\\
762.769	67.239208092792\\
763.286	62.7323016694238\\
763.803	61.703575167193\\
764.32	57.4535458469038\\
764.837	67.8759562697463\\
765.354	67.4707632567777\\
765.871	69.7187247329784\\
766.388	73.6538286977628\\
766.905	71.2179136789931\\
767.422	76.6580773263058\\
767.939	72.2315900151384\\
768.456	67.3249231901222\\
768.973	62.7073899546493\\
769.49	66.3155116845748\\
770.007	70.655676260287\\
770.524	66.2098858241154\\
771.041	62.1101330486616\\
771.558	61.5391469266865\\
772.075	67.7652060780594\\
772.592	59.1020605783844\\
773.109	66.9655373422357\\
773.626	69.943987622995\\
774.143	61.5075628990634\\
774.66	70.1718650548996\\
775.177	74.7439358879476\\
775.694	67.6789986889418\\
776.211	63.1082579649068\\
776.728	64.6768879291699\\
777.245	59.803527598393\\
777.762	62.4311717628738\\
778.279	65.9135211094403\\
778.796	62.1661836650037\\
779.313	58.2349699954693\\
779.83	58.848211790125\\
780.347	63.629720116651\\
780.864	68.7341193255691\\
781.381	70.7005740109473\\
781.898	69.5431643130557\\
782.415	68.2631799020123\\
782.932	62.7575898877031\\
783.449	64.1265913049912\\
783.966	61.3015913604987\\
784.483	58.1476735253035\\
785	50.8053740835427\\
785.517	60.8586991497472\\
786.034	67.0454914964196\\
786.551	64.9070978007933\\
787.068	68.8434898333038\\
787.585	61.9422251795335\\
788.102	63.2730270509033\\
788.619	67.4001181794225\\
789.136	66.2851418897384\\
789.653	63.7356520113121\\
790.17	63.3505678419029\\
790.687	58.561283999602\\
791.204	55.9182974036019\\
791.721	59.2400447839176\\
792.238	59.7259513376849\\
792.755	63.8415559269996\\
793.272	59.3699177694053\\
793.789	62.1854330504211\\
794.306	59.427776148539\\
794.823	61.4836741201092\\
795.34	64.2155302795874\\
795.857	64.1401175204986\\
796.374	64.7499485177851\\
796.891	61.8699373866389\\
797.408	66.4489703742196\\
797.925	68.6765701659432\\
798.442	70.2330436193474\\
798.959	68.8852616015855\\
799.476	71.4788463623447\\
799.993	69.2266741116683\\
800.51	70.3222796998634\\
801.027	67.7914279732237\\
801.544	65.1313272601514\\
802.061	62.0494803168608\\
802.578	61.8819657585638\\
803.095	62.7333274994603\\
803.612	62.340116637347\\
804.129	67.7458612095829\\
804.646	63.8670670012311\\
805.163	69.3291018674495\\
805.68	65.3870914269524\\
806.197	70.71722237042\\
806.714	65.9667171188947\\
807.231	67.1946358150764\\
807.748	59.8643547658341\\
808.265	56.233713146191\\
808.782	57.8349681385134\\
809.299	61.6875913931245\\
809.816	62.8764554397192\\
810.333	60.3777857889126\\
810.85	59.8077269055405\\
811.367	60.9732185955957\\
811.884	62.7315898599025\\
812.401	66.9796215763936\\
812.918	62.8884754365584\\
813.435	66.4452515473892\\
813.952	59.9257675414241\\
814.469	59.138031224423\\
814.986	63.0973148137459\\
815.503	67.2548850158893\\
816.02	65.2238072996324\\
816.537	59.0462323693746\\
817.054	56.0815702924848\\
817.571	52.7550651343366\\
818.088	58.8328415952317\\
818.605	59.3898406899163\\
819.122	58.4234708871548\\
819.639	61.642134106012\\
820.156	64.8063556250631\\
820.673	65.0275057689344\\
821.19	64.9411919502174\\
821.707	60.8401406881559\\
822.224	59.8026859409269\\
822.741	60.736942513814\\
823.258	59.2065561292109\\
823.775	62.5604606171578\\
824.292	59.294690626534\\
824.809	55.6758105422749\\
825.326	58.8676258100493\\
825.843	60.4603806606989\\
826.36	67.9893559052881\\
826.877	65.8691943511951\\
827.394	60.7227740264348\\
827.911	64.8368204250761\\
828.428	59.9682432818567\\
828.945	55.9488576698781\\
829.462	54.5119385393138\\
829.979	60.0262607130073\\
830.496	61.5637725642445\\
831.013	70.1423322679829\\
831.53	64.7628515490023\\
832.047	59.8277688880971\\
832.564	56.0177610564483\\
833.081	59.002451773631\\
833.598	60.8994333004855\\
834.115	64.6898711071528\\
834.632	65.7448813412607\\
835.149	67.1423574054307\\
835.666	65.8347400797348\\
836.183	63.1889106768724\\
836.7	58.5798539600717\\
837.217	62.4889891404073\\
837.734	52.6549219459638\\
838.251	53.5942489798212\\
838.768	53.555253825845\\
839.285	56.2253144138263\\
839.802	54.4550911896125\\
840.319	59.4730125727728\\
840.836	62.0130666158512\\
841.353	56.4739058533685\\
841.87	52.5863091465349\\
842.387	58.4669468138434\\
842.904	52.4691047112617\\
843.421	60.738521607003\\
843.938	64.8371007234285\\
844.455	61.9156471359977\\
844.972	61.6290060429541\\
845.489	58.7012940189033\\
846.006	56.8137618550672\\
846.523	59.9682455708269\\
847.04	69.5278944990441\\
847.557	69.2761261615717\\
848.074	64.6446132361553\\
848.591	61.3201968640113\\
849.108	62.9417414371144\\
849.625	74.0175806263233\\
850.142	67.0855305435907\\
850.659	61.6985522335988\\
851.176	57.7160398255101\\
851.693	64.566997935112\\
852.21	64.0845734684297\\
852.727	57.4527834311297\\
853.244	59.7611679660974\\
853.761	53.3548478150907\\
854.278	51.5326152660984\\
854.795	53.3619707877079\\
855.312	55.6236514371516\\
855.829	55.0510514164183\\
856.346	55.416811961956\\
856.863	59.1432027657313\\
857.38	59.0353303644425\\
857.897	57.4438110438408\\
858.414	55.287702082921\\
858.931	54.0940561361367\\
859.448	60.3784205394771\\
859.965	57.0850380349849\\
860.482	54.6464200032226\\
860.999	56.1390171724165\\
861.516	58.1587827482186\\
862.033	48.2692390090916\\
862.55	50.1831795646596\\
863.067	55.3625599514632\\
863.584	56.461040671095\\
864.101	52.42929939667\\
864.618	54.6348454626658\\
865.135	50.1375909742369\\
865.652	57.838161615366\\
};
\end{axis}
\end{tikzpicture}%


==> images/4.RealData/Spectra/spectra_1_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\Large}}
\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
scale only axis,
xmin=150,
xmax=900,
xtick={200,400,...,800},
ytick={0,1000,2000,...,3000},
ymin=-500,
ymax=3500,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
174.94	562.454132423213\\
175.457	559.515954850681\\
175.974	572.452978802328\\
176.491	574.611679006065\\
177.008	561.607291847954\\
177.525	545.317391016733\\
178.042	576.60213147704\\
178.559	564.844489206499\\
179.076	551.478096166432\\
179.593	520.585729114024\\
180.11	523.543660322329\\
180.627	524.328233206817\\
181.144	515.935050922721\\
181.661	518.16085460957\\
182.178	515.159664797041\\
182.695	533.895514706262\\
183.212	523.320527149387\\
183.729	518.649690625805\\
184.246	530.66491190718\\
184.763	523.764427458651\\
185.28	527.253879946043\\
185.797	536.511756147862\\
186.314	516.519253265831\\
186.831	498.146276079163\\
187.348	491.9637373198\\
187.865	497.734278435113\\
188.382	492.603654698392\\
188.899	480.36536515564\\
189.416	495.467432687771\\
189.933	469.869725925839\\
190.45	472.55032670082\\
190.967	454.085990315534\\
191.484	442.846594693822\\
192.001	433.779277685625\\
192.518	449.313404586964\\
193.035	429.034799694096\\
193.552	436.323558839278\\
194.069	433.399113799373\\
194.586	427.026607945543\\
195.103	400.407840474731\\
195.62	394.879001960924\\
196.137	397.613472648889\\
196.654	389.371514686571\\
197.171	385.079847307124\\
197.688	416.963698185591\\
198.205	429.455118274496\\
198.722	398.650419998386\\
199.239	378.372902520865\\
199.756	368.154811167888\\
200.273	378.034206493844\\
200.79	367.272127068792\\
201.307	346.843652491952\\
201.824	346.476772511897\\
202.341	338.940917292038\\
202.858	331.588371373957\\
203.375	325.103654748755\\
203.892	314.338508467172\\
204.409	308.973811714059\\
204.926	303.684536261695\\
205.443	301.93696571448\\
205.96	297.508785912222\\
206.477	272.461759961917\\
206.994	240.40907883544\\
207.511	233.509701113328\\
208.028	214.405224698326\\
208.545	222.597259926391\\
209.062	208.638833883988\\
209.579	191.606928472666\\
210.096	177.716281159569\\
210.613	193.306339004605\\
211.13	212.547442495937\\
211.647	210.483681350912\\
212.164	199.564792153599\\
212.681	184.511065456336\\
213.198	175.151423879719\\
213.715	171.753957347355\\
214.232	146.277565792213\\
214.749	150.302537281244\\
215.266	129.055097206577\\
215.783	122.429717570898\\
216.3	105.520306431352\\
216.817	92.2858226197013\\
217.334	90.1864773402933\\
217.851	78.0893866070601\\
218.368	79.6461782963302\\
218.885	77.9593842534946\\
219.402	109.874553448554\\
219.919	105.692435198591\\
220.436	113.531152030623\\
220.953	109.593494731163\\
221.47	103.617142944964\\
221.987	92.3848779027053\\
222.504	94.6304546301453\\
223.021	79.4741131685582\\
223.538	80.0718328467869\\
224.055	82.4859900457509\\
224.572	69.2587105204364\\
225.089	67.3439692934048\\
225.606	66.1964653195541\\
226.123	60.4997116703846\\
226.64	40.8984899112693\\
227.157	34.6761671316463\\
227.674	31.2133847640071\\
228.191	28.7133470542142\\
228.708	26.1325332707611\\
229.225	10.2900574948014\\
229.742	26.7971567587651\\
230.259	29.1814709432956\\
230.776	20.1917162115769\\
231.293	20.0360544346845\\
231.81	13.4607521895587\\
232.327	5.46527286677838\\
232.844	8.68924204606515\\
233.361	19.5850270061389\\
233.878	18.8312136184807\\
234.395	10.1263493441681\\
234.912	8.41921723572773\\
235.429	13.3753989006373\\
235.946	11.0657728011133\\
236.463	7.89634102084415\\
236.98	-4.76245084694779\\
237.497	-4.51312552051627\\
238.014	-10.5471292521054\\
238.531	-10.0313499605672\\
239.048	-14.8189013645278\\
239.565	-4.61160652062927\\
240.082	-16.6861650300814\\
240.599	-15.8713534956421\\
241.116	-6.66814192931429\\
241.633	-0.52385295390286\\
242.15	-8.98413270989317\\
242.667	-17.913945102147\\
243.184	-23.2598935077738\\
243.701	-30.0418694394073\\
244.218	-41.2844479016485\\
244.735	-35.450605876995\\
245.252	-42.6609602151163\\
245.769	-42.4348901567275\\
246.286	-28.7433778447624\\
246.803	-31.6607741084989\\
247.32	-40.4027971585115\\
247.837	-49.6820274946796\\
248.354	-47.7357359097044\\
248.871	-39.650598312788\\
249.388	-34.5624536052189\\
249.905	-33.7039418905385\\
250.422	-34.9860976114855\\
250.939	-41.1726230811349\\
251.456	-49.4136405152952\\
251.973	-66.285347192141\\
252.49	-71.1639725393711\\
253.007	-81.2167825579302\\
253.524	-75.475425917718\\
254.041	-69.6720088192258\\
254.558	-55.8132087020763\\
255.075	-53.8166562167517\\
255.592	-62.3670679029892\\
256.109	-59.1163334206224\\
256.626	-59.7233770168723\\
257.143	-72.471025731151\\
257.66	-75.7942150893755\\
258.177	-87.6995508044805\\
258.694	-94.0145924848925\\
259.211	-82.8366435962331\\
259.728	-85.5030983739865\\
260.245	-86.124255241638\\
260.762	-86.5463474095864\\
261.279	-71.2344852391232\\
261.796	-80.4978421392231\\
262.313	-82.77277386404\\
262.83	-79.9198564737931\\
263.347	-69.7304084971297\\
263.864	-72.1835094668254\\
264.381	-92.5681571076535\\
264.898	-98.418291552725\\
265.415	-109.73533987804\\
265.932	-97.3920547070453\\
266.449	-93.2991555787484\\
266.966	-92.6717719696904\\
267.483	-99.9392956956212\\
268	-98.7051977294784\\
268.517	-94.4648301977572\\
269.034	-84.2131439113436\\
269.551	-83.8009944147533\\
270.068	-91.9361325257955\\
270.585	-94.8665467152166\\
271.102	-83.5257296269677\\
271.619	-86.3384190346661\\
272.136	-86.667755174921\\
272.653	-81.5570343210065\\
273.17	-80.5340817079307\\
273.687	-79.5736316954361\\
274.204	-79.4827937462403\\
274.721	-73.9168235776887\\
275.238	-64.103520918447\\
275.755	-62.3317503994336\\
276.272	-61.844688003882\\
276.789	-69.4452336006947\\
277.306	-79.8979232196014\\
277.823	-74.7066335265448\\
278.34	-40.9579489684609\\
278.857	-42.3894666789558\\
279.374	-32.6157050067635\\
279.891	-30.508037693534\\
280.408	-16.5321964886062\\
280.925	9.04715859636053\\
281.442	44.777316127058\\
281.959	105.323941805432\\
282.476	207.812766969433\\
282.993	381.586924032613\\
283.51	588.144512431732\\
284.027	842.6111317011\\
284.544	1077.59925060669\\
285.061	1238.00044175971\\
285.578	1307.63230165039\\
286.095	1298.15336028112\\
286.612	1278.58997486283\\
287.129	1301.52036667045\\
287.646	1323.16843291281\\
288.163	1398.58177487825\\
288.68	1487.97288606055\\
289.197	1646.91552553265\\
289.714	1821.08034987915\\
290.231	2013.23307391803\\
290.748	2201.33225086482\\
291.265	2358.07891103783\\
291.782	2493.43653864941\\
292.299	2575.81598800361\\
292.816	2641.91523639372\\
293.333	2666.21126727731\\
293.85	2685.08463032795\\
294.367	2745.58979121652\\
294.884	2763.67312970337\\
295.401	2779.28531515522\\
295.918	2795.33534246718\\
296.435	2807.78549665608\\
296.952	2781.25457809366\\
297.469	2741.99974957694\\
297.986	2709.60355240418\\
298.503	2703.47937212487\\
299.02	2672.70595525933\\
299.537	2663.98152376339\\
300.054	2644.22199205108\\
300.571	2632.35943815884\\
301.088	2592.83922533711\\
301.605	2556.88681600933\\
302.122	2521.56675071064\\
302.639	2475.91180123976\\
303.156	2448.52050778759\\
303.673	2418.75886533194\\
304.19	2362.52526145467\\
304.707	2284.19761279418\\
305.224	2204.43050882912\\
305.741	2135.57494890836\\
306.258	2107.41863588068\\
306.775	2080.12717825057\\
307.292	2027.37562420078\\
307.809	1975.38554948535\\
308.326	1919.6597433343\\
308.843	1899.36665236017\\
309.36	1876.48105399661\\
309.877	1841.80815652615\\
310.394	1829.3780002435\\
310.911	1794.60618830197\\
311.428	1782.84801753799\\
311.945	1778.72186224176\\
312.462	1766.02903138915\\
312.979	1756.91533057333\\
313.496	1751.29489636212\\
314.013	1737.55678393953\\
314.53	1756.87994506893\\
315.047	1754.06873397128\\
315.564	1736.33331298471\\
316.081	1723.67238980759\\
316.598	1724.8764494398\\
317.115	1731.53696683989\\
317.632	1735.31486455242\\
318.149	1729.55530084694\\
318.666	1724.64191085748\\
319.183	1715.23346425442\\
319.7	1707.64758840165\\
320.217	1701.08561821459\\
320.734	1701.78493014197\\
321.251	1696.40106365972\\
321.768	1706.86211994991\\
322.285	1691.23213762464\\
322.802	1689.41820389724\\
323.319	1709.16567705527\\
323.836	1693.31979269526\\
324.353	1685.89395862582\\
324.87	1670.4971706981\\
325.387	1661.60611952582\\
325.904	1663.80363800034\\
326.421	1659.17024481558\\
326.938	1636.81524465104\\
327.455	1631.02585238885\\
327.972	1624.25539496747\\
328.489	1607.39799312566\\
329.006	1598.30961008279\\
329.523	1581.84482808389\\
330.04	1567.91160542011\\
330.557	1542.85645474671\\
331.074	1522.16756215975\\
331.591	1512.61411885401\\
332.108	1516.05026488753\\
332.625	1505.44159213277\\
333.142	1501.08638498216\\
333.659	1468.57636220576\\
334.176	1466.82143673456\\
334.693	1470.99121222775\\
335.21	1471.36063701096\\
335.727	1469.60853857911\\
336.244	1462.185206154\\
336.761	1441.51268054767\\
337.278	1427.77985003028\\
337.795	1408.14108921568\\
338.312	1410.21073743607\\
338.829	1430.9528838071\\
339.346	1410.570247453\\
339.863	1402.95927938557\\
340.38	1375.86110017085\\
340.897	1354.36800236126\\
341.414	1333.11829811819\\
341.931	1316.04132761089\\
342.448	1321.42077247835\\
342.965	1317.37403286136\\
343.482	1318.08621581748\\
343.999	1315.95408817477\\
344.516	1306.52586124034\\
345.033	1315.57084825999\\
345.55	1305.28324715442\\
346.067	1296.05032735346\\
346.584	1281.88100592244\\
347.101	1271.53509921648\\
347.618	1248.62276203535\\
348.135	1220.09253562625\\
348.652	1190.4269148551\\
349.169	1167.13231719784\\
349.686	1134.13476140383\\
350.203	1110.6096352031\\
350.72	1134.63483345563\\
351.237	1151.94140539619\\
351.754	1117.5756409991\\
352.271	1103.54907365455\\
352.788	1064.47020229218\\
353.305	1047.58417183864\\
353.822	1071.41504538135\\
354.339	1102.42768590947\\
354.856	1135.11011526485\\
355.373	1160.28208031982\\
355.89	1180.0488756455\\
356.407	1171.3035510667\\
356.924	1171.64239842809\\
357.441	1146.05902436751\\
357.958	1144.06363770488\\
358.475	1120.36819227105\\
358.992	1107.77582612152\\
359.509	1100.93775064777\\
360.026	1100.49163463121\\
360.543	1082.02581421906\\
361.06	1085.0881418021\\
361.577	1080.31197815192\\
362.094	1086.27700905654\\
362.611	1084.23186764044\\
363.128	1072.96624242559\\
363.645	1075.33350849112\\
364.162	1062.18384483987\\
364.679	1042.98944053636\\
365.196	1023.76787945809\\
365.713	1026.72851461072\\
366.23	1036.26059376756\\
366.747	1035.72057767662\\
367.264	1027.11194622586\\
367.781	1023.58899947307\\
368.298	1019.17679819979\\
368.815	1006.15545144984\\
369.332	986.69469715739\\
369.849	968.986436533474\\
370.366	960.580609392482\\
370.883	966.684329727231\\
371.4	960.843856194736\\
371.917	953.729976811428\\
372.434	943.743618599595\\
372.951	952.578574454819\\
373.468	952.148434929881\\
373.985	948.030177286162\\
374.502	948.218835026978\\
375.019	936.398955991885\\
375.536	931.186608586967\\
376.053	926.259217884247\\
376.57	907.353066696423\\
377.087	896.571681505436\\
377.604	902.340145772152\\
378.121	895.866143865813\\
378.638	896.618244873481\\
379.155	891.733819817332\\
379.672	895.133375874664\\
380.189	901.920230760063\\
380.706	894.485335614968\\
381.223	904.946371159646\\
381.74	895.450622894817\\
382.257	877.074147412873\\
382.774	870.188373473072\\
383.291	858.496874784346\\
383.808	872.375158712279\\
384.325	867.959425680706\\
384.842	867.271692761509\\
385.359	860.712950966491\\
385.876	840.77845951581\\
386.393	844.794302246056\\
386.91	842.033669552689\\
387.427	837.696592470196\\
387.944	827.101791030325\\
388.461	823.945273220573\\
388.978	822.295688732475\\
389.495	819.735155059365\\
390.012	823.088089748722\\
390.529	805.893087422767\\
391.046	798.262592887783\\
391.563	795.049923802015\\
392.08	791.553484306483\\
392.597	781.300549431884\\
393.114	768.969167727045\\
393.631	761.174895874504\\
394.148	763.598790094108\\
394.665	754.206909866376\\
395.182	756.835507601494\\
395.699	753.057464112214\\
396.216	744.353205608676\\
396.733	724.929758415744\\
397.25	720.282536052246\\
397.767	718.054719123045\\
398.284	720.789576043354\\
398.801	719.016736040711\\
399.318	710.073238207479\\
399.835	679.893565354194\\
400.352	667.394732544261\\
400.869	662.123732292333\\
401.386	668.872620749653\\
401.903	669.07843974871\\
402.42	673.178977806539\\
402.937	681.352614053339\\
403.454	681.405764479048\\
403.971	683.1568289489\\
404.488	672.507249033826\\
405.005	674.910151080578\\
405.522	667.05002391756\\
406.039	661.325362640986\\
406.556	650.752792837496\\
407.073	648.877910229783\\
407.59	649.260185403604\\
408.107	639.103142114828\\
408.624	638.169161941373\\
409.141	647.253059217148\\
409.658	637.001997502847\\
410.175	633.130867028267\\
410.692	613.924413044182\\
411.209	591.406592075438\\
411.726	590.870718734296\\
412.243	594.376071547655\\
412.76	599.148236345709\\
413.277	595.608086556864\\
413.794	608.779586195369\\
414.311	602.383371887995\\
414.828	583.765757936337\\
415.345	574.875458427636\\
415.862	561.377787966792\\
416.379	554.937088627801\\
416.896	549.957520300733\\
417.413	558.991906492371\\
417.93	573.485717684037\\
418.447	565.734247648669\\
418.964	570.594160401329\\
419.481	559.148929933156\\
419.998	543.515546660554\\
420.515	529.542183315938\\
421.032	534.220257551357\\
421.549	528.201748856206\\
422.066	539.519242946091\\
422.583	539.167908353735\\
423.1	539.654426995189\\
423.617	539.909800682898\\
424.134	538.786636520716\\
424.651	524.821386327149\\
425.168	505.841616106404\\
425.685	496.969116995601\\
426.202	508.008928599446\\
426.719	507.168208808753\\
427.236	504.927179132003\\
427.753	503.055634921353\\
428.27	489.466997572758\\
428.787	490.423678805122\\
429.304	486.647615754202\\
429.821	477.797675983725\\
430.338	469.068247690537\\
430.855	454.768705529716\\
431.372	452.922226103168\\
431.889	464.47463620045\\
432.406	475.418281149257\\
432.923	474.480566774507\\
433.44	476.09908402813\\
433.957	467.363415227468\\
434.474	470.464037071733\\
434.991	471.949009289572\\
435.508	469.709868773983\\
436.025	455.668314351644\\
436.542	447.891564700087\\
437.059	446.755755467983\\
437.576	445.905051811649\\
438.093	448.202337364754\\
438.61	451.55373076828\\
439.127	444.315498698058\\
439.644	443.541387501184\\
440.161	431.835786703499\\
440.678	432.021265694189\\
441.195	433.114481661029\\
441.712	439.120081211839\\
442.229	424.415068064811\\
442.746	433.588033354298\\
443.263	423.084149670426\\
443.78	406.164741587527\\
444.297	402.460676356486\\
444.814	394.662701710948\\
445.331	402.303998499615\\
445.848	409.778626732707\\
446.365	412.929768295669\\
446.882	416.886704677481\\
447.399	396.634138985493\\
447.916	382.574842039014\\
448.433	389.003152467987\\
448.95	383.814716842258\\
449.467	396.044623638479\\
449.984	404.062735334849\\
450.501	393.845865676861\\
451.018	389.320134772885\\
451.535	382.067375851237\\
452.052	386.945674005628\\
452.569	385.534204130492\\
453.086	382.031662699053\\
453.603	379.729223095429\\
454.12	377.555367120792\\
454.637	370.638803764395\\
455.154	360.644637971368\\
455.671	358.068180356458\\
456.188	356.219672926838\\
456.705	358.416509574368\\
457.222	362.872014011614\\
457.739	367.359445574369\\
458.256	366.958798432109\\
458.773	357.103892094356\\
459.29	361.184060681334\\
459.807	359.212819360844\\
460.324	355.787666384746\\
460.841	353.592780814571\\
461.358	345.810146616964\\
461.875	345.402223826634\\
462.392	336.375358280329\\
462.909	333.592283676982\\
463.426	327.950223382212\\
463.943	345.764913922641\\
464.46	342.58228747515\\
464.977	336.645650364234\\
465.494	339.413269400657\\
466.011	330.010387416239\\
466.528	346.857888385049\\
467.045	342.338870630764\\
467.562	331.123915992617\\
468.079	321.903528216303\\
468.596	325.703143137508\\
469.113	330.127980724227\\
469.63	337.996084398109\\
470.147	340.383775658829\\
470.664	330.821303634964\\
471.181	337.508322294846\\
471.698	323.162396742172\\
472.215	313.019487050651\\
472.732	307.322462445905\\
473.249	302.462559111432\\
473.766	303.877509153609\\
474.283	302.327300934491\\
474.8	289.957132274962\\
475.317	295.099779180286\\
475.834	296.457843208568\\
476.351	302.474352399684\\
476.868	312.929988914842\\
477.385	309.715433981499\\
477.902	301.883404124367\\
478.419	288.402415617607\\
478.936	280.223063525504\\
479.453	297.07025029767\\
479.97	293.917445871971\\
480.487	287.666791844453\\
481.004	284.629049667236\\
481.521	287.479997728597\\
482.038	273.095574159433\\
482.555	280.216775249597\\
483.072	289.199609324979\\
483.589	285.221815791309\\
484.106	284.327891964908\\
484.623	285.499034435047\\
485.14	288.770428028627\\
485.657	276.525770053733\\
486.174	284.161345974235\\
486.691	289.136838700944\\
487.208	290.710393216977\\
487.725	279.730872222627\\
488.242	280.586977031332\\
488.759	282.063659116268\\
489.276	262.792305022929\\
489.793	272.018702249145\\
490.31	278.072874385294\\
490.827	275.880642126922\\
491.344	268.985149793683\\
491.861	255.458575011817\\
492.378	251.057950704397\\
492.895	263.33492556523\\
493.412	266.928887932177\\
493.929	266.159091059501\\
494.446	255.179043158948\\
494.963	251.214421351075\\
495.48	260.592371097477\\
495.997	262.053146563349\\
496.514	264.27200699277\\
497.031	257.254417522871\\
497.548	250.607790612012\\
498.065	237.26035721743\\
498.582	234.103754161486\\
499.099	242.021105006069\\
499.616	242.479169274661\\
500.133	244.516535583541\\
500.65	242.193974688594\\
501.167	238.178759755855\\
501.684	247.441512722168\\
502.201	241.450190253176\\
502.718	230.72049488742\\
503.235	228.796986682756\\
503.752	225.651368950886\\
504.269	224.427722932684\\
504.786	224.618501718554\\
505.303	226.018345775508\\
505.82	219.668586569925\\
506.337	221.671241324238\\
506.854	221.735766149047\\
507.371	230.700199477806\\
507.888	229.048480643151\\
508.405	230.625439846308\\
508.922	222.378157466658\\
509.439	222.356960657487\\
509.956	220.80289143807\\
510.473	230.866583883275\\
510.99	229.925474124355\\
511.507	224.933590903855\\
512.024	217.51341798273\\
512.541	217.021088872971\\
513.058	227.221175385932\\
513.575	233.173992197716\\
514.092	228.692678615165\\
514.609	226.060517462881\\
515.126	220.994119915263\\
515.643	222.109293652572\\
516.16	217.713919324424\\
516.677	216.990790833592\\
517.194	206.669787406793\\
517.711	205.477086164944\\
518.228	191.578810627574\\
518.745	195.135293377646\\
519.262	198.185666199911\\
519.779	196.130219807406\\
520.296	199.358081584583\\
520.813	210.253259056697\\
521.33	206.551934196082\\
521.847	207.503082822629\\
522.364	206.996896029064\\
522.881	208.630127917734\\
523.398	203.900174245654\\
523.915	198.002076318568\\
524.432	185.730189160719\\
524.949	185.027872503895\\
525.466	191.843627540282\\
525.983	201.293627895015\\
526.5	194.810280657315\\
527.017	185.81629975799\\
527.534	186.435368315267\\
528.051	188.527710458042\\
528.568	191.755647782169\\
529.085	189.042431621258\\
529.602	194.882835828134\\
530.119	196.129909905613\\
530.636	198.683159013743\\
531.153	206.569138334611\\
531.67	222.068751363294\\
532.187	242.207962449773\\
532.704	228.921227449066\\
533.221	209.871818422626\\
533.738	203.191597680871\\
534.255	199.382717937237\\
534.772	190.489729218938\\
535.289	183.755852290978\\
535.806	179.249051398389\\
536.323	184.997256456471\\
536.84	195.438053154378\\
537.357	196.870848154433\\
537.874	200.105887481935\\
538.391	209.563265197544\\
538.908	217.114278379283\\
539.425	239.748235421352\\
539.942	238.986346906743\\
540.459	232.496107029748\\
540.976	235.945159487958\\
541.493	241.233713526261\\
542.01	239.083600015386\\
542.527	226.985689263899\\
543.044	222.290636231426\\
543.561	224.171517641238\\
544.078	230.361220073495\\
544.595	228.275685337752\\
545.112	211.269766314699\\
545.629	215.520689411871\\
546.146	215.944682544895\\
546.663	216.022973528907\\
547.18	213.24980062693\\
547.697	207.439665354095\\
548.214	201.565124532647\\
548.731	209.604466286396\\
549.248	205.567952652009\\
549.765	209.908431675529\\
550.282	218.277922635941\\
550.799	217.859091136591\\
551.316	201.098180149454\\
551.833	197.354962110621\\
552.35	197.857595555983\\
552.867	191.88976537413\\
553.384	201.360708669694\\
553.901	205.624090640937\\
554.418	200.963089767457\\
554.935	205.922949444257\\
555.452	199.550138996413\\
555.969	189.837367041269\\
556.486	193.905402961222\\
557.003	199.022663356463\\
557.52	196.593074279786\\
558.037	186.536200025603\\
558.554	187.715960585308\\
559.071	180.244104202433\\
559.588	177.472084194449\\
560.105	175.744584317129\\
560.622	179.520058212362\\
561.139	188.248649009387\\
561.656	182.216796107754\\
562.173	180.950758656543\\
562.69	181.860196013611\\
563.207	181.531657110486\\
563.724	186.15715334608\\
564.241	183.399339374262\\
564.758	187.080213906623\\
565.275	186.674312435704\\
565.792	181.436020693703\\
566.309	172.255417830352\\
566.826	175.962216752924\\
567.343	173.706890104537\\
567.86	170.008028007451\\
568.377	166.096173659964\\
568.894	180.22642475492\\
569.411	185.809711457166\\
569.928	188.047506941732\\
570.445	189.515150866198\\
570.962	185.127676868842\\
571.479	187.427365620436\\
571.996	172.667324647875\\
572.513	167.964998021545\\
573.03	170.322843831256\\
573.547	170.749176918961\\
574.064	172.886849025765\\
574.581	165.819360734325\\
575.098	168.888971767001\\
575.615	170.874505372575\\
576.132	166.592670368195\\
576.649	170.118228311434\\
577.166	169.331761918763\\
577.683	156.814350757036\\
578.2	159.26615341237\\
578.717	157.167439913012\\
579.234	158.500919195763\\
579.751	155.539406677908\\
580.268	151.536608807085\\
580.785	150.520035032341\\
581.302	152.340871888288\\
581.819	163.205003989048\\
582.336	168.258961544262\\
582.853	169.341504478917\\
583.37	159.439228384056\\
583.887	151.871111566468\\
584.404	150.54809905664\\
584.921	157.651273735853\\
585.438	150.20099335924\\
585.955	144.072496456636\\
586.472	153.183112144879\\
586.989	153.95345541687\\
587.506	155.338798658815\\
588.023	152.306184753583\\
588.54	146.1687567377\\
589.057	152.425244278409\\
589.574	155.568668931053\\
590.091	152.931010084029\\
590.608	150.652784750389\\
591.125	152.291927350378\\
591.642	156.270532641142\\
592.159	155.581458712788\\
592.676	149.605876051322\\
593.193	149.206628530704\\
593.71	149.071931467084\\
594.227	143.951947822485\\
594.744	146.306678315151\\
595.261	143.349040957923\\
595.778	146.658743708498\\
596.295	141.522842465954\\
596.812	135.151852864766\\
597.329	142.639304797015\\
597.846	142.311633178804\\
598.363	147.538505514097\\
598.88	149.601131302437\\
599.397	144.43787392584\\
599.914	145.499911994761\\
600.431	142.853663867926\\
600.948	137.606223235762\\
601.465	135.094789663731\\
601.982	137.258410489683\\
602.499	144.576278423592\\
603.016	145.954966773472\\
603.533	145.320458779671\\
604.05	141.783108728936\\
604.567	133.378626876253\\
605.084	128.963827449005\\
605.601	130.804177970943\\
606.118	135.291464620287\\
606.635	135.905354098028\\
607.152	132.576214830481\\
607.669	135.65134768294\\
608.186	131.206264447042\\
608.703	131.944290828781\\
609.22	125.53576921769\\
609.737	124.637026584383\\
610.254	119.457918249916\\
610.771	124.191907874533\\
611.288	121.349986956385\\
611.805	129.664475179888\\
612.322	139.483696158771\\
612.839	139.934571635781\\
613.356	133.677526389602\\
613.873	124.360953878597\\
614.39	126.490468157586\\
614.907	118.692847108184\\
615.424	123.94979516895\\
615.941	131.390271963209\\
616.458	133.639122539622\\
616.975	136.484696164219\\
617.492	128.861303430324\\
618.009	128.219871787454\\
618.526	124.224689331914\\
619.043	122.072716901133\\
619.56	113.292104114066\\
620.077	112.148837305181\\
620.594	112.721112742308\\
621.111	111.543106876752\\
621.628	114.843592998942\\
622.145	115.025924579714\\
622.662	110.445070402217\\
623.179	116.834184822561\\
623.696	110.495519534436\\
624.213	116.638335085461\\
624.73	116.926524013255\\
625.247	116.824804852413\\
625.764	115.132637750191\\
626.281	125.834086299224\\
626.798	124.732322144046\\
627.315	116.926763099735\\
627.832	116.42059372566\\
628.349	114.580495425237\\
628.866	113.571483493113\\
629.383	115.396894168933\\
629.9	109.196371589122\\
630.417	109.256264012608\\
630.934	112.439825230704\\
631.451	116.617981928655\\
631.968	117.666654689853\\
632.485	112.884063346076\\
633.002	118.627471788355\\
633.519	114.795889206738\\
634.036	109.974176877095\\
634.553	108.601145818806\\
635.07	106.152124002279\\
635.587	105.867713621654\\
636.104	107.898212638179\\
636.621	108.522751785247\\
637.138	107.882798921968\\
637.655	112.446059275779\\
638.172	113.817163816535\\
638.689	118.158972144323\\
639.206	114.479406597187\\
639.723	111.302841443929\\
640.24	113.046200616348\\
640.757	110.645947622303\\
641.274	107.592135591519\\
641.791	113.097720463589\\
642.308	117.42652762158\\
642.825	113.181031782868\\
643.342	108.192256321369\\
643.859	109.139660871164\\
644.376	110.327847743834\\
644.893	100.976745077054\\
645.41	94.9273483045917\\
645.927	99.6360707822707\\
646.444	101.018123684416\\
646.961	101.983403892915\\
647.478	101.027588638143\\
647.995	108.083618774265\\
648.512	108.068453796151\\
649.029	101.254278604233\\
649.546	98.9433050155899\\
650.063	101.26420714786\\
650.58	105.441699997421\\
651.097	102.316979094886\\
651.614	94.7088303126988\\
652.131	101.148279149353\\
652.648	103.400844384018\\
653.165	96.1535288977101\\
653.682	97.9470073922946\\
654.199	95.1743049946294\\
654.716	100.199246255839\\
655.233	102.91577063186\\
655.75	90.6305539943423\\
656.267	97.0989347805155\\
656.784	106.943064420256\\
657.301	103.667857687033\\
657.818	100.629116398045\\
658.335	101.222901533955\\
658.852	98.5831940422061\\
659.369	101.874362391048\\
659.886	94.2040855056155\\
660.403	95.0248103028165\\
660.92	90.4876774519746\\
661.437	100.911906733026\\
661.954	96.5340781303802\\
662.471	86.6162396059426\\
662.988	98.7102469058619\\
663.505	100.538750126255\\
664.022	93.1499670967324\\
664.539	100.023167519489\\
665.056	99.0605067950129\\
665.573	100.08276495492\\
666.09	97.8612012559637\\
666.607	93.8275886287553\\
667.124	98.4627139870029\\
667.641	94.3632897963712\\
668.158	87.7365028079119\\
668.675	88.16015262307\\
669.192	90.8751926636693\\
669.709	92.83741612982\\
670.226	89.1391491750983\\
670.743	83.9593405869151\\
671.26	85.4685709523283\\
671.777	83.1553066522281\\
672.294	77.7705977263439\\
672.811	79.5889731476358\\
673.328	82.2862055632401\\
673.845	93.5314779909849\\
674.362	90.9795670408573\\
674.879	88.6234853516893\\
675.396	93.0131357304639\\
675.913	92.6078817006476\\
676.43	89.8663757725672\\
676.947	92.0396890599299\\
677.464	98.5500375665144\\
677.981	91.1782428236078\\
678.498	89.0901294957328\\
679.015	89.0662143415947\\
679.532	92.9892936745952\\
680.049	89.1536488402884\\
680.566	85.6215876874022\\
681.083	83.5190574543968\\
681.6	83.5226867704964\\
682.117	81.5775782277478\\
682.634	84.6183508360058\\
683.151	89.2362281552435\\
683.668	96.1056352812125\\
684.185	97.4046220907911\\
684.702	92.4029018011245\\
685.219	88.3706824543251\\
685.736	94.5005950466255\\
686.253	91.5746893006468\\
686.77	93.0791672753236\\
687.287	93.3862798417062\\
687.804	89.26533850288\\
688.321	89.1610866213766\\
688.838	85.1388837924604\\
689.355	81.7541702483515\\
689.872	77.8452194689656\\
690.389	80.163644879325\\
690.906	79.2273019859554\\
691.423	80.0829878786787\\
691.94	78.3324060886358\\
692.457	82.0788519912574\\
692.974	77.9285876550169\\
693.491	83.6910944812955\\
694.008	87.3230991257479\\
694.525	93.1947624774228\\
695.042	90.3709953769185\\
695.559	86.6383183454529\\
696.076	82.9551372704609\\
696.593	74.6703320381553\\
697.11	79.3832805960228\\
697.627	80.8503293735995\\
698.144	84.5436473313836\\
698.661	82.9051510434781\\
699.178	80.7059267868765\\
699.695	86.6059865179618\\
700.212	81.0346543032421\\
700.729	83.5221634123757\\
701.246	89.2550125149011\\
701.763	88.8908010018527\\
702.28	87.0111021056482\\
702.797	83.581754963834\\
703.314	79.9920352255296\\
703.831	87.1321626658191\\
704.348	90.0724653236798\\
704.865	88.6356092300051\\
705.382	85.3690311111168\\
705.899	80.4614936259288\\
706.416	77.0658494364283\\
706.933	75.7721294811293\\
707.45	83.3471102194695\\
707.967	85.5688147393226\\
708.484	83.0959891512262\\
709.001	77.3984740572203\\
709.518	83.1775879164573\\
710.035	85.1149610452801\\
710.552	81.9310962311604\\
711.069	73.7195561798451\\
711.586	74.6016700660428\\
712.103	75.7319935561051\\
712.62	75.176639010903\\
713.137	73.0329975551786\\
713.654	68.4198426143118\\
714.171	64.5100286565707\\
714.688	67.137344008465\\
715.205	72.1054826235066\\
715.722	77.2580131375377\\
716.239	75.5639567785253\\
716.756	77.1785987868729\\
717.273	74.5389414689379\\
717.79	72.2990481145699\\
718.307	75.8393736758315\\
718.824	72.851531489671\\
719.341	74.0505494569617\\
719.858	70.3998139057086\\
720.375	69.2427328969776\\
720.892	74.4852978872617\\
721.409	77.3871749480188\\
721.926	72.6036562939618\\
722.443	72.3693384043928\\
722.96	70.9900962744774\\
723.477	65.3348386551639\\
723.994	65.76351742663\\
724.511	69.8546869207699\\
725.028	71.9665287884869\\
725.545	76.8015589807813\\
726.062	71.4116055408292\\
726.579	67.5646594712682\\
727.096	68.6983441026935\\
727.613	78.3749360798896\\
728.13	69.3894749057948\\
728.647	63.2825875408461\\
729.164	61.2628061757546\\
729.681	67.2315951312253\\
730.198	72.1004268602705\\
730.715	76.9864136697791\\
731.232	75.7756094843287\\
731.749	77.0224673670056\\
732.266	67.5894696681732\\
732.783	66.0451793579202\\
733.3	59.9047106232089\\
733.817	61.3019124150349\\
734.334	59.9859159437804\\
734.851	60.2599474678862\\
735.368	62.8447674685359\\
735.885	58.7860135794793\\
736.402	67.1729716681838\\
736.919	70.0432089365281\\
737.436	67.9782687718871\\
737.953	67.9722657901109\\
738.47	66.524537645879\\
738.987	68.9764414829702\\
739.504	67.2620406166551\\
740.021	64.1781545776806\\
740.538	67.131559695259\\
741.055	80.7339685003405\\
741.572	76.995465070161\\
742.089	70.5353035480015\\
742.606	70.7407371533469\\
743.123	68.8131324625968\\
743.64	62.9355288577551\\
744.157	61.471013434337\\
744.674	68.8541627780131\\
745.191	71.8042710836064\\
745.708	67.6102285229832\\
746.225	69.1965755010026\\
746.742	69.086810540145\\
747.259	65.0238874025355\\
747.776	65.8191364869293\\
748.293	63.1046463708487\\
748.81	65.6060817362528\\
749.327	64.6631847612889\\
749.844	67.6378376946304\\
750.361	66.7953733081859\\
750.878	70.7834026108156\\
751.395	68.9794911086279\\
751.912	67.1988694541785\\
752.429	66.8751194610312\\
752.946	64.2860752601479\\
753.463	62.7376106479385\\
753.98	62.9551847546561\\
754.497	62.9379322070114\\
755.014	65.469527702113\\
755.531	64.2824019708812\\
756.048	61.0038739771737\\
756.565	61.3459094881142\\
757.082	61.020901122158\\
757.599	59.7980781482492\\
758.116	60.9423100128012\\
758.633	59.149862681422\\
759.15	63.2911594810293\\
759.667	64.4061500015023\\
760.184	60.9799646572396\\
760.701	65.4006004165013\\
761.218	64.6324408186153\\
761.735	60.5474505374787\\
762.252	57.1332307870197\\
762.769	56.823037641185\\
763.286	54.6605793581372\\
763.803	56.8028902540942\\
764.32	58.1826101534125\\
764.837	63.9504522355699\\
765.354	61.5201801870394\\
765.871	60.9419861718783\\
766.388	68.0664906046309\\
766.905	66.6327305584612\\
767.422	67.5667858319583\\
767.939	63.9253917883492\\
768.456	61.3777777437879\\
768.973	60.6610840405461\\
769.49	56.2356953916423\\
770.007	61.4064114318741\\
770.524	60.459614819492\\
771.041	57.5388901293258\\
771.558	58.7649045178229\\
772.075	62.5390465984526\\
772.592	56.3354337958658\\
773.109	61.0031429739988\\
773.626	67.2127278040775\\
774.143	59.5037174689228\\
774.66	61.9088197912525\\
775.177	65.1924539217537\\
775.694	64.958647052418\\
776.211	60.469614821667\\
776.728	58.7379350620012\\
777.245	53.2933383234235\\
777.762	54.7567912866722\\
778.279	61.5981458609326\\
778.796	53.8871478690174\\
779.313	53.2234406354572\\
779.83	54.1760135389372\\
780.347	55.7339110184826\\
780.864	58.2798151644804\\
781.381	59.1714252278195\\
781.898	59.2639662403141\\
782.415	59.9513976041212\\
782.932	54.8203533858971\\
783.449	54.0517215780005\\
783.966	53.7492148631417\\
784.483	55.5977071991268\\
785	50.8501117311216\\
785.517	55.9572111230623\\
786.034	62.5798812636954\\
786.551	61.9144739889301\\
787.068	61.4956119816541\\
787.585	55.2495006864042\\
788.102	54.1299843874484\\
788.619	55.9417532565108\\
789.136	58.1938539296586\\
789.653	57.7189428802266\\
790.17	60.0667706393172\\
790.687	56.3699923596041\\
791.204	56.4420351062082\\
791.721	56.5857565553823\\
792.238	54.3729491522609\\
792.755	59.3505303771051\\
793.272	58.321137036737\\
793.789	53.2415328924727\\
794.306	50.8161150773474\\
794.823	54.8552888555984\\
795.34	53.4298661847074\\
795.857	53.8742213624519\\
796.374	58.5218932331416\\
796.891	58.0940394392899\\
797.408	57.0497852391001\\
797.925	58.3741752785004\\
798.442	60.241089126306\\
798.959	60.148545200805\\
799.476	60.3277417049846\\
799.993	60.5689599132506\\
800.51	59.5299981043943\\
801.027	60.186658006222\\
801.544	59.7824018300292\\
802.061	57.8754667561443\\
802.578	58.5483677121589\\
803.095	53.7904013064327\\
803.612	56.1455076912724\\
804.129	61.8338562466566\\
804.646	57.6940554086205\\
805.163	59.0195697300649\\
805.68	57.7506012325776\\
806.197	59.4290191185061\\
806.714	58.8043151508252\\
807.231	60.0853715379545\\
807.748	56.0955182997424\\
808.265	52.4118849605187\\
808.782	53.4435058093126\\
809.299	55.5993694202676\\
809.816	54.9028622915799\\
810.333	55.6741322580261\\
810.85	53.0995248446981\\
811.367	52.6497164458631\\
811.884	56.644881195037\\
812.401	57.534141717939\\
812.918	55.6721492791407\\
813.435	58.0763173291903\\
813.952	55.7159128794644\\
814.469	57.1101698473362\\
814.986	59.671449515618\\
815.503	61.7698041052479\\
816.02	60.1628305693583\\
816.537	55.4786281493451\\
817.054	54.4216655311024\\
817.571	49.9462487679277\\
818.088	58.7409415206319\\
818.605	56.7685171519534\\
819.122	54.6471422676002\\
819.639	52.5349395608613\\
820.156	53.8341167432429\\
820.673	55.6647422201058\\
821.19	58.9574142465709\\
821.707	59.5309481933541\\
822.224	56.2086502282324\\
822.741	55.9541692524623\\
823.258	55.9032686753831\\
823.775	53.1812564102485\\
824.292	50.7039417499195\\
824.809	50.4134773696541\\
825.326	53.6555978460076\\
825.843	57.3656126172263\\
826.36	62.7420665710456\\
826.877	58.8232472858981\\
827.394	55.7549278137655\\
827.911	53.9799926978107\\
828.428	53.8096124466451\\
828.945	54.1309468733662\\
829.462	52.7206018736793\\
829.979	50.1277493359347\\
830.496	49.311905037926\\
831.013	59.0669745749114\\
831.53	57.8118747711261\\
832.047	62.1195873631324\\
832.564	54.4830122562518\\
833.081	56.4157039151473\\
833.598	59.2695579986342\\
834.115	59.3188376493674\\
834.632	61.6647905959061\\
835.149	63.7181906040537\\
835.666	59.3639148824433\\
836.183	55.8555344233819\\
836.7	53.5970675019399\\
837.217	54.9335430332772\\
837.734	51.4307354560429\\
838.251	50.2299940651202\\
838.768	47.6840431862846\\
839.285	52.4141779495814\\
839.802	53.9209913187042\\
840.319	56.7973903779609\\
840.836	57.7426875666154\\
841.353	52.4606865508756\\
841.87	49.3432809512237\\
842.387	55.0169310467792\\
842.904	53.6640463219764\\
843.421	55.0043105154643\\
843.938	54.0141744006161\\
844.455	54.4176722226382\\
844.972	53.0463207523959\\
845.489	54.1139579299136\\
846.006	52.3435630564146\\
846.523	53.7418964837049\\
847.04	60.2618905063933\\
847.557	59.0627447913092\\
848.074	58.1337284715547\\
848.591	56.9348852168253\\
849.108	59.5765126442193\\
849.625	62.921695492353\\
850.142	60.0262936306631\\
850.659	56.2964351111771\\
851.176	49.4606695767179\\
851.693	58.1778627470136\\
852.21	56.356319995505\\
852.727	53.9141943401969\\
853.244	55.3819743947935\\
853.761	51.9268387130056\\
854.278	48.5988861483936\\
854.795	50.2167619947547\\
855.312	50.3245376622892\\
855.829	49.3597646827439\\
856.346	51.8654908428942\\
856.863	52.5664912273007\\
857.38	49.8278308258007\\
857.897	50.0159014823524\\
858.414	49.0089450473191\\
858.931	49.980935842274\\
859.448	55.5866564880898\\
859.965	51.0966082287522\\
860.482	47.9519152605807\\
860.999	49.5684987143245\\
861.516	50.9989216609766\\
862.033	46.9468677321347\\
862.55	48.0486441955275\\
863.067	53.3131941639219\\
863.584	53.5408917483329\\
864.101	49.3742026807308\\
864.618	50.910110215438\\
865.135	45.3455699576988\\
865.652	50.6673638527965\\
};
\end{axis}
\end{tikzpicture}%


==> images/4.RealData/Spectra/spectra_2_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[spy using outlines={rectangle, lens={scale=2}, connect spies},x=1cm,y=1cm]
\usetikzlibrary{spy,backgrounds}
\pgfplotsset{every tick label/.append style={font=\Large}}

\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
scale only axis,
xtick={200,400,...,800},
ytick={0,1000,2000,...,5000},
xmin=150,
xmax=900,
ymin=0,
ymax=5000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2pt, forget plot]
  table[row sep=crcr]{%
174.94	5965.3673805593\\
175.457	6006.57358726247\\
175.974	5992.22595004017\\
176.491	6037.28279178943\\
177.008	5988.01164551103\\
177.525	5999.76491303504\\
178.042	6028.60423087385\\
178.559	5980.13167819582\\
179.076	5951.27903015256\\
179.593	5934.55648704834\\
180.11	5923.5237712837\\
180.627	5848.29443486559\\
181.144	5803.51321788376\\
181.661	5728.73410302971\\
182.178	5709.79280177767\\
182.695	5734.18139243045\\
183.212	5711.60855938493\\
183.729	5728.59299974313\\
184.246	5727.87924946776\\
184.763	5665.41559469463\\
185.28	5656.92837078144\\
185.797	5616.40516425693\\
186.314	5619.03173844337\\
186.831	5604.5163261697\\
187.348	5591.47374977474\\
187.865	5632.56029008883\\
188.382	5721.1819480794\\
188.899	5713.29754286455\\
189.416	5678.28610154448\\
189.933	5643.67560079072\\
190.45	5604.62805005068\\
190.967	5585.26891505342\\
191.484	5551.30880254988\\
192.001	5475.80861262209\\
192.518	5375.53564421168\\
193.035	5401.99495880687\\
193.552	5409.95760595584\\
194.069	5360.1734323598\\
194.586	5271.63930130667\\
195.103	5197.62605224569\\
195.62	5156.97761230013\\
196.137	5130.62572279265\\
196.654	5109.55446790944\\
197.171	5057.99853371721\\
197.688	4939.79806533718\\
198.205	4919.96526706712\\
198.722	4814.10241897385\\
199.239	4830.93527116565\\
199.756	4861.58737467148\\
200.273	4855.98897023194\\
200.79	4855.64326488029\\
201.307	4758.46439028267\\
201.824	4742.14662754968\\
202.341	4746.35137885598\\
202.858	4698.58561950502\\
203.375	4663.60273572403\\
203.892	4637.28601972189\\
204.409	4668.68449186643\\
204.926	4655.10289498011\\
205.443	4610.49381818391\\
205.96	4546.02505948937\\
206.477	4449.78596094237\\
206.994	4394.84978463496\\
207.511	4410.74373242528\\
208.028	4421.53450663741\\
208.545	4412.41551689237\\
209.062	4420.22957308338\\
209.579	4384.12764307791\\
210.096	4348.72626341914\\
210.613	4301.75759944831\\
211.13	4298.41406963189\\
211.647	4243.01346586835\\
212.164	4252.14129687018\\
212.681	4214.89369915092\\
213.198	4211.17654769318\\
213.715	4192.28986335169\\
214.232	4133.45493784832\\
214.749	4095.08676385652\\
215.266	4059.6627364248\\
215.783	4047.38995833471\\
216.3	4012.82446168467\\
216.817	3979.44257410234\\
217.334	3893.78283729726\\
217.851	3885.56280391546\\
218.368	3867.30313850764\\
218.885	3836.97366726633\\
219.402	3818.44851712782\\
219.919	3819.60687492932\\
220.436	3801.07557580021\\
220.953	3783.20920509239\\
221.47	3777.89962747354\\
221.987	3778.77593760174\\
222.504	3725.02898817273\\
223.021	3689.35073750768\\
223.538	3688.0341006997\\
224.055	3687.77382914539\\
224.572	3641.45551445944\\
225.089	3582.80455611764\\
225.606	3535.26264508884\\
226.123	3552.14664580548\\
226.64	3523.88680821905\\
227.157	3477.12466676594\\
227.674	3447.16231857903\\
228.191	3452.57842792899\\
228.708	3501.30665723247\\
229.225	3532.15771212709\\
229.742	3501.21561729929\\
230.259	3504.53715500589\\
230.776	3487.91574287677\\
231.293	3458.72147046533\\
231.81	3454.29853097293\\
232.327	3409.92575370521\\
232.844	3371.08145634348\\
233.361	3343.15181080756\\
233.878	3309.73534979137\\
234.395	3333.69137087313\\
234.912	3355.11583655129\\
235.429	3296.73597423408\\
235.946	3240.26368158286\\
236.463	3172.59610843536\\
236.98	3129.57053167861\\
237.497	3106.703659279\\
238.014	3169.30135781479\\
238.531	3153.52899558577\\
239.048	3173.11426959968\\
239.565	3122.99309742886\\
240.082	3103.19468558653\\
240.599	3037.54174653556\\
241.116	3069.99150587871\\
241.633	3040.15543576082\\
242.15	3074.42144485172\\
242.667	3101.72880916922\\
243.184	3051.84375778541\\
243.701	3086.2010917386\\
244.218	3087.337890788\\
244.735	3066.62005701829\\
245.252	3056.66963075797\\
245.769	3064.68320941088\\
246.286	3016.11177474854\\
246.803	3044.75257756459\\
247.32	3044.43083440757\\
247.837	3038.60110041008\\
248.354	3033.97308828722\\
248.871	3009.79388061538\\
249.388	2977.13349661438\\
249.905	2938.84019164682\\
250.422	2927.38963021433\\
250.939	2927.60060314462\\
251.456	2904.28744373578\\
251.973	2898.89761636702\\
252.49	2858.53894939954\\
253.007	2800.04440569059\\
253.524	2743.9269755809\\
254.041	2778.46795702363\\
254.558	2788.68249801662\\
255.075	2796.65101765936\\
255.592	2813.52217238228\\
256.109	2827.37553996456\\
256.626	2800.36600202456\\
257.143	2783.58009631716\\
257.66	2750.63962987353\\
258.177	2761.80240216863\\
258.694	2734.63537345935\\
259.211	2753.38823488352\\
259.728	2726.03992061497\\
260.245	2694.13477224757\\
260.762	2665.03976018548\\
261.279	2700.01621207096\\
261.796	2705.96950296791\\
262.313	2712.93221347516\\
262.83	2695.07913222306\\
263.347	2666.06704719918\\
263.864	2618.2293732985\\
264.381	2623.80431183051\\
264.898	2580.27032404827\\
265.415	2574.24540036254\\
265.932	2589.67719065787\\
266.449	2621.35335698554\\
266.966	2578.61836437641\\
267.483	2542.33106833056\\
268	2568.23389202763\\
268.517	2583.56162614346\\
269.034	2557.57258191518\\
269.551	2541.19562040795\\
270.068	2550.22794122075\\
270.585	2545.55713489677\\
271.102	2521.80708287289\\
271.619	2492.06917445565\\
272.136	2500.96630738641\\
272.653	2483.41191157924\\
273.17	2442.41731099188\\
273.687	2459.74757910411\\
274.204	2438.7078154202\\
274.721	2445.08504240707\\
275.238	2450.94624453237\\
275.755	2417.93772305667\\
276.272	2438.47030544821\\
276.789	2434.77256880899\\
277.306	2420.33119967483\\
277.823	2454.41088649966\\
278.34	2425.87677288199\\
278.857	2366.64178667095\\
279.374	2332.26181846704\\
279.891	2291.50836856861\\
280.408	2278.31569836288\\
280.925	2260.95310711772\\
281.442	2221.58835449554\\
281.959	2220.10131161705\\
282.476	2261.44937323425\\
282.993	2294.25040148871\\
283.51	2281.53829191802\\
284.027	2215.04895169285\\
284.544	2150.81394493855\\
285.061	2183.35952246907\\
285.578	2205.95635443406\\
286.095	2203.31689028517\\
286.612	2172.92535520052\\
287.129	2090.36471804001\\
287.646	2084.52685255012\\
288.163	1935.3347602878\\
288.68	1857.43530265248\\
289.197	1863.0039527721\\
289.714	1860.78526107501\\
290.231	1896.93722473945\\
290.748	1917.04278601551\\
291.265	1982.11020259652\\
291.782	1999.86559119258\\
292.299	2023.45108572102\\
292.816	2046.78870498737\\
293.333	2073.1471980213\\
293.85	2133.69483775731\\
294.367	2124.58333068066\\
294.884	2089.51397361333\\
295.401	2082.41894399994\\
295.918	2097.11743541838\\
296.435	2171.34613455276\\
296.952	2197.68803114438\\
297.469	2290.22556892465\\
297.986	2271.22669821217\\
298.503	2280.01095342517\\
299.02	2290.99476100116\\
299.537	2311.48685925446\\
300.054	2299.9065196179\\
300.571	2224.89923696338\\
301.088	2201.08572890815\\
301.605	2192.47792243918\\
302.122	2182.51257055914\\
302.639	2135.35722673566\\
303.156	2076.18107997111\\
303.673	1952.27629000575\\
304.19	1944.71934313201\\
304.707	1904.49438975549\\
305.224	1844.42404252745\\
305.741	1831.20997605105\\
306.258	1831.05070749925\\
306.775	1814.09369545473\\
307.292	1783.36957301305\\
307.809	1745.44298337572\\
308.326	1734.8408447674\\
308.843	1739.52079907374\\
309.36	1765.79448499392\\
309.877	1678.10649998692\\
310.394	1626.09412617667\\
310.911	1651.19443424202\\
311.428	1674.51330002812\\
311.945	1764.39177852222\\
312.462	1752.76042700205\\
312.979	1755.21605073428\\
313.496	1772.62312127255\\
314.013	1720.79672013897\\
314.53	1666.50065640439\\
315.047	1701.52529490366\\
315.564	1712.2480712466\\
316.081	1698.62094777068\\
316.598	1690.57618373775\\
317.115	1690.58457477641\\
317.632	1635.48451707846\\
318.149	1638.60828361718\\
318.666	1629.68370063432\\
319.183	1636.60343850162\\
319.7	1595.78284492931\\
320.217	1570.69459634131\\
320.734	1600.02605453596\\
321.251	1590.59201552894\\
321.768	1586.86082118423\\
322.285	1568.28755174837\\
322.802	1581.62124926163\\
323.319	1585.83925088437\\
323.836	1621.73664098385\\
324.353	1577.41952680181\\
324.87	1552.4929324425\\
325.387	1482.79770638992\\
325.904	1461.92175040213\\
326.421	1505.20069641\\
326.938	1580.20425299857\\
327.455	1624.1080826954\\
327.972	1643.19413519255\\
328.489	1640.67074950886\\
329.006	1649.60647278996\\
329.523	1605.59444151609\\
330.04	1605.36588653713\\
330.557	1578.14510745371\\
331.074	1570.07114724572\\
331.591	1590.7528647561\\
332.108	1594.10471161274\\
332.625	1554.15230670555\\
333.142	1502.47707302858\\
333.659	1480.92455099768\\
334.176	1502.26502391114\\
334.693	1529.19006368169\\
335.21	1601.51051102311\\
335.727	1645.39564262681\\
336.244	1610.76513071834\\
336.761	1604.75423488801\\
337.278	1597.99332637185\\
337.795	1634.88659947915\\
338.312	1636.30974462736\\
338.829	1640.35882093709\\
339.346	1670.11071859832\\
339.863	1642.14889836456\\
340.38	1612.87504661567\\
340.897	1585.3181085283\\
341.414	1583.37583767862\\
341.931	1599.57298857801\\
342.448	1563.19403011619\\
342.965	1545.90624257894\\
343.482	1536.32919140788\\
343.999	1533.98520400513\\
344.516	1533.51516789104\\
345.033	1601.50760386087\\
345.55	1647.14478795127\\
346.067	1793.31843693429\\
346.584	1845.01227284848\\
347.101	1924.95882211563\\
347.618	2046.67521545902\\
348.135	2157.7490431076\\
348.652	2227.57292947438\\
349.169	2204.46810401726\\
349.686	2201.09936869621\\
350.203	2209.39651056526\\
350.72	2236.45966436264\\
351.237	2263.29100453364\\
351.754	2263.21398531802\\
352.271	2230.62869864946\\
352.788	2078.97961971439\\
353.305	1896.44674906386\\
353.822	1782.2811066083\\
354.339	1705.78861670626\\
354.856	1678.93846180921\\
355.373	1667.59146743248\\
355.89	1633.06142165231\\
356.407	1603.53556892612\\
356.924	1611.31610056293\\
357.441	1587.23101199003\\
357.958	1614.9510101427\\
358.475	1609.40274213046\\
358.992	1563.6903895577\\
359.509	1595.55340452841\\
360.026	1617.49907058032\\
360.543	1638.26237310459\\
361.06	1618.87830889253\\
361.577	1674.50066459897\\
362.094	1725.41996118093\\
362.611	1709.78635111562\\
363.128	1665.8124519428\\
363.645	1616.33967105795\\
364.162	1580.76699523441\\
364.679	1640.52980248252\\
365.196	1693.17569944742\\
365.713	1635.97395190179\\
366.23	1666.52487885277\\
366.747	1663.55205120997\\
367.264	1642.53460394764\\
367.781	1692.11061490501\\
368.298	1672.33221121404\\
368.815	1671.14673319905\\
369.332	1643.53298538465\\
369.849	1613.14224623788\\
370.366	1626.25005621991\\
370.883	1679.91267734814\\
371.4	1688.30353866524\\
371.917	1694.49506938497\\
372.434	1704.69485682977\\
372.951	1631.05571377641\\
373.468	1604.63889665651\\
373.985	1648.82107228872\\
374.502	1651.15859275478\\
375.019	1641.06550246027\\
375.536	1628.23047037526\\
376.053	1625.60737908094\\
376.57	1575.7341680997\\
377.087	1571.4013365974\\
377.604	1616.56307709838\\
378.121	1575.22675348733\\
378.638	1607.94433665437\\
379.155	1608.36923619677\\
379.672	1649.58647437904\\
380.189	1619.94722388157\\
380.706	1577.97535982969\\
381.223	1563.29984172563\\
381.74	1610.55759895955\\
382.257	1634.71559564225\\
382.774	1628.13425624493\\
383.291	1620.84217940466\\
383.808	1651.37137204025\\
384.325	1639.7821708918\\
384.842	1655.75566148269\\
385.359	1619.83985415067\\
385.876	1568.92160624896\\
386.393	1532.97855769611\\
386.91	1516.81994717141\\
387.427	1526.49896919713\\
387.944	1553.39614366197\\
388.461	1523.77040457179\\
388.978	1494.64206796937\\
389.495	1489.00026080916\\
390.012	1451.1840495935\\
390.529	1473.50938538596\\
391.046	1495.29237830059\\
391.563	1525.40720953085\\
392.08	1450.4028778934\\
392.597	1435.88194415825\\
393.114	1433.90715294031\\
393.631	1444.74606747073\\
394.148	1456.54012486599\\
394.665	1448.62426278916\\
395.182	1455.61275835392\\
395.699	1444.36745809616\\
396.216	1477.19524930226\\
396.733	1505.90419476098\\
397.25	1486.30434052797\\
397.767	1502.1241140709\\
398.284	1477.8446088426\\
398.801	1440.06783062126\\
399.318	1437.33620127673\\
399.835	1465.74552279849\\
400.352	1507.61417739521\\
400.869	1461.98542794894\\
401.386	1468.04746619258\\
401.903	1447.91420984465\\
402.42	1439.20024465812\\
402.937	1444.08998121114\\
403.454	1441.68075374366\\
403.971	1450.59562536703\\
404.488	1486.46174528467\\
405.005	1498.81752240468\\
405.522	1468.45083130661\\
406.039	1466.37082646183\\
406.556	1434.1325616532\\
407.073	1446.3208329966\\
407.59	1440.57462902571\\
408.107	1443.1326052746\\
408.624	1441.90192066755\\
409.141	1424.36792069903\\
409.658	1397.62929696527\\
410.175	1431.06769399219\\
410.692	1461.64448839602\\
411.209	1435.27871599853\\
411.726	1389.04135833592\\
412.243	1353.6650115671\\
412.76	1329.47869430616\\
413.277	1338.33037811639\\
413.794	1386.551127565\\
414.311	1394.94945965127\\
414.828	1407.5314002789\\
415.345	1424.20786259601\\
415.862	1426.66426815344\\
416.379	1399.4366533854\\
416.896	1384.64874293925\\
417.413	1411.62753033961\\
417.93	1425.23942323293\\
418.447	1396.17036241744\\
418.964	1395.47551745666\\
419.481	1408.90267022972\\
419.998	1388.03695097341\\
420.515	1380.4726658749\\
421.032	1391.63368337552\\
421.549	1360.46223056186\\
422.066	1372.15146667339\\
422.583	1348.8680985792\\
423.1	1343.23257349979\\
423.617	1331.95523728087\\
424.134	1331.86997138331\\
424.651	1348.87758403868\\
425.168	1358.29322845827\\
425.685	1340.14326524482\\
426.202	1336.69671737658\\
426.719	1310.52055341334\\
427.236	1314.80990648437\\
427.753	1316.44299805722\\
428.27	1321.25956755897\\
428.787	1343.94111303123\\
429.304	1346.32031169159\\
429.821	1316.74650518735\\
430.338	1322.95837875213\\
430.855	1324.56392202666\\
431.372	1325.64683193531\\
431.889	1309.1352629021\\
432.406	1301.78093388566\\
432.923	1322.69549506164\\
433.44	1348.83015687767\\
433.957	1329.55847376727\\
434.474	1327.48528326322\\
434.991	1320.65680512058\\
435.508	1293.93533410306\\
436.025	1340.16267960321\\
436.542	1358.60761497037\\
437.059	1364.38671690088\\
437.576	1359.16736342856\\
438.093	1358.09448823145\\
438.61	1344.32581719068\\
439.127	1338.27953593917\\
439.644	1336.51369186945\\
440.161	1294.07994140232\\
440.678	1300.40350600468\\
441.195	1293.03013668191\\
441.712	1288.29299145266\\
442.229	1342.71897139576\\
442.746	1308.50342670313\\
443.263	1311.78151167528\\
443.78	1303.98805803505\\
444.297	1276.80780187328\\
444.814	1270.78261029817\\
445.331	1264.5663123862\\
445.848	1254.76604854714\\
446.365	1255.51317085617\\
446.882	1238.70553733376\\
447.399	1251.80210529801\\
447.916	1267.44778141442\\
448.433	1280.41613534309\\
448.95	1284.2879062771\\
449.467	1258.08847484755\\
449.984	1215.81007667052\\
450.501	1208.04816301518\\
451.018	1208.84209728229\\
451.535	1196.3092320766\\
452.052	1202.1614412973\\
452.569	1185.57097459241\\
453.086	1204.16927533725\\
453.603	1209.92653792232\\
454.12	1235.60437958329\\
454.637	1214.76277197773\\
455.154	1166.73142319453\\
455.671	1163.21978644902\\
456.188	1181.53600836821\\
456.705	1195.26269607441\\
457.222	1180.30661928904\\
457.739	1201.44765667626\\
458.256	1207.75958947971\\
458.773	1176.05318039126\\
459.29	1170.54192634999\\
459.807	1154.71267719771\\
460.324	1159.7364236685\\
460.841	1188.52591142819\\
461.358	1209.20573317576\\
461.875	1174.30498793932\\
462.392	1158.70730620972\\
462.909	1144.53550275137\\
463.426	1118.20740730945\\
463.943	1113.68783649188\\
464.46	1088.76393419217\\
464.977	1076.74580659086\\
465.494	1077.69238694139\\
466.011	1075.0369592715\\
466.528	1107.10038159489\\
467.045	1097.52050293133\\
467.562	1085.06389126545\\
468.079	1095.42035950754\\
468.596	1109.55481162985\\
469.113	1109.97814529432\\
469.63	1119.21801656443\\
470.147	1131.1132299164\\
470.664	1136.50075120468\\
471.181	1110.94775192244\\
471.698	1124.69145235166\\
472.215	1151.56080488873\\
472.732	1134.64044532328\\
473.249	1097.64626796081\\
473.766	1075.50771479052\\
474.283	1076.73598783883\\
474.8	1067.32253146333\\
475.317	1076.96284992282\\
475.834	1072.24641611183\\
476.351	1074.70697263056\\
476.868	1080.41032301147\\
477.385	1065.6048380469\\
477.902	1067.50501823112\\
478.419	1080.25558648576\\
478.936	1097.86840034271\\
479.453	1097.13733518099\\
479.97	1071.89853800938\\
480.487	1093.36761538113\\
481.004	1070.47884021194\\
481.521	1102.79941084669\\
482.038	1095.42626170767\\
482.555	1103.36624142923\\
483.072	1099.73404002531\\
483.589	1073.94508406161\\
484.106	1072.40487694617\\
484.623	1058.636245496\\
485.14	1053.68048634312\\
485.657	1059.65970608596\\
486.174	1067.71371502203\\
486.691	1032.78075003304\\
487.208	1009.24447063721\\
487.725	994.756177689389\\
488.242	1019.73973623431\\
488.759	1021.88050884671\\
489.276	1043.90216124245\\
489.793	1018.54381313216\\
490.31	1022.10121751712\\
490.827	1032.87122532524\\
491.344	1009.25915920361\\
491.861	1029.97378389214\\
492.378	999.787751589648\\
492.895	1021.61001933527\\
493.412	1012.01655922633\\
493.929	1012.35639581405\\
494.446	979.06274102565\\
494.963	984.045737159527\\
495.48	963.168512810304\\
495.997	981.621853761733\\
496.514	1008.28563162593\\
497.031	1018.28116528395\\
497.548	1004.7033460274\\
498.065	978.767847638133\\
498.582	995.077128022549\\
499.099	988.02367204812\\
499.616	988.990807527583\\
500.133	984.539532690133\\
500.65	974.161458294524\\
501.167	1008.93124743425\\
501.684	1000.05099656929\\
502.201	1002.79639808077\\
502.718	1005.64253400064\\
503.235	964.326930448152\\
503.752	967.003203489495\\
504.269	978.770750849317\\
504.786	965.445133252311\\
505.303	972.857335990007\\
505.82	987.312403978846\\
506.337	920.782182116068\\
506.854	912.546346524354\\
507.371	924.961558865323\\
507.888	953.098969525533\\
508.405	969.889321214761\\
508.922	939.4203106639\\
509.439	914.673490176869\\
509.956	910.740611593512\\
510.473	923.053058306236\\
510.99	934.82362331515\\
511.507	981.902287765833\\
512.024	941.900728601094\\
512.541	954.635618719633\\
513.058	965.989812802629\\
513.575	941.099377497827\\
514.092	959.250241971057\\
514.609	930.10906374467\\
515.126	927.324482995177\\
515.643	908.842584798604\\
516.16	888.834601109965\\
516.677	912.279638448627\\
517.194	907.776152892925\\
517.711	887.719335002011\\
518.228	870.007272323568\\
518.745	870.503625963971\\
519.262	868.021851382771\\
519.779	875.140711079886\\
520.296	857.673087537756\\
520.813	892.227471494188\\
521.33	898.125007626153\\
521.847	887.686438003529\\
522.364	915.243647802067\\
522.881	931.085728440377\\
523.398	936.194055332424\\
523.915	937.797497573453\\
524.432	913.529138032359\\
524.949	917.68817372149\\
525.466	904.887743723092\\
525.983	901.583636546245\\
526.5	878.150201351516\\
527.017	911.196747245252\\
527.534	901.819846954728\\
528.051	894.939244178542\\
528.568	891.741844499986\\
529.085	909.225771680663\\
529.602	887.822871990791\\
530.119	891.717439252275\\
530.636	872.388417404271\\
531.153	894.616055242678\\
531.67	936.713580924424\\
532.187	960.398239044127\\
532.704	950.28423434613\\
533.221	967.929333792024\\
533.738	959.355849313939\\
534.255	958.738603238962\\
534.772	972.091484045867\\
535.289	972.21025566623\\
535.806	1022.94143489568\\
536.323	1049.54036344539\\
536.84	1061.92533621167\\
537.357	1068.81643489264\\
537.874	1059.614449991\\
538.391	1073.16638213011\\
538.908	1054.48181163231\\
539.425	1057.38948431937\\
539.942	1028.66216977589\\
540.459	1021.35956859357\\
540.976	1016.974678926\\
541.493	1014.5708397244\\
542.01	972.728470888085\\
542.527	946.711793422601\\
543.044	985.406469851276\\
543.561	1003.28567540531\\
544.078	951.884105143399\\
544.595	921.049197933052\\
545.112	920.975670465078\\
545.629	912.232160906293\\
546.146	920.466168635719\\
546.663	911.858668881749\\
547.18	911.34523909769\\
547.697	927.715706233811\\
548.214	936.955204551841\\
548.731	951.549171285992\\
549.248	912.80780395464\\
549.765	931.590730681881\\
550.282	948.401870483064\\
550.799	984.356068532463\\
551.316	965.391835693948\\
551.833	951.708661261956\\
552.35	926.314735608845\\
552.867	950.4826930922\\
553.384	941.166310943962\\
553.901	943.355801963023\\
554.418	944.502995616916\\
554.935	964.25312807699\\
555.452	952.346981275642\\
555.969	935.216414679109\\
556.486	924.400434798913\\
557.003	930.611321706221\\
557.52	916.220036170645\\
558.037	911.094351875849\\
558.554	933.582108835262\\
559.071	952.047313227332\\
559.588	942.478086790929\\
560.105	950.027348604175\\
560.622	978.566493995166\\
561.139	959.70957726284\\
561.656	919.464606096284\\
562.173	871.078679894983\\
562.69	878.752546509249\\
563.207	919.398257949012\\
563.724	922.080424934827\\
564.241	945.637834354216\\
564.758	937.96846711842\\
565.275	939.13924773552\\
565.792	951.5312261169\\
566.309	943.380499092841\\
566.826	927.348595537222\\
567.343	920.515841702471\\
567.86	913.401899217661\\
568.377	916.573089116057\\
568.894	913.913229809145\\
569.411	920.342611221307\\
569.928	900.641970773602\\
570.445	884.140535724755\\
570.962	876.982330421526\\
571.479	862.536468073013\\
571.996	885.437827215006\\
572.513	877.119030062041\\
573.03	866.159321629951\\
573.547	860.843415109352\\
574.064	883.890273033086\\
574.581	905.52202306032\\
575.098	892.086741275512\\
575.615	876.836130699909\\
576.132	887.106283559516\\
576.649	884.548226719128\\
577.166	908.504052746652\\
577.683	898.397766334726\\
578.2	893.54902285207\\
578.717	895.277264127292\\
579.234	868.384661710748\\
579.751	876.053924499105\\
580.268	844.498133292368\\
580.785	838.813602839477\\
581.302	857.143848297798\\
581.819	860.015824523594\\
582.336	831.259301908151\\
582.853	838.066706196745\\
583.37	829.788142587443\\
583.887	842.307391480599\\
584.404	813.775831474504\\
584.921	833.667772034841\\
585.438	840.920258082822\\
585.955	837.963982266276\\
586.472	844.680992400358\\
586.989	860.166899214873\\
587.506	850.319255956264\\
588.023	854.732584025021\\
588.54	836.895131343073\\
589.057	822.954233378348\\
589.574	842.187446688779\\
590.091	846.786948383501\\
590.608	812.734435430253\\
591.125	822.426625128767\\
591.642	799.476395576362\\
592.159	816.671693728614\\
592.676	826.860204730759\\
593.193	826.393188092012\\
593.71	803.825498116659\\
594.227	846.477889580359\\
594.744	834.553182407298\\
595.261	829.309248458299\\
595.778	853.47797983606\\
596.295	832.931968490581\\
596.812	813.842997696287\\
597.329	831.776062283422\\
597.846	777.420349996713\\
598.363	793.214308522088\\
598.88	776.798318600278\\
599.397	780.422936154279\\
599.914	766.54867047618\\
600.431	764.98783005866\\
600.948	766.845465906674\\
601.465	794.517175057822\\
601.982	798.412891447746\\
602.499	784.191494117251\\
603.016	776.886938527582\\
603.533	788.340648473181\\
604.05	789.517145402639\\
604.567	799.798673559078\\
605.084	786.555791335861\\
605.601	756.855042498112\\
606.118	752.69301882928\\
606.635	760.330725119258\\
607.152	749.678112860001\\
607.669	752.663758398912\\
608.186	750.521846410529\\
608.703	767.850052153591\\
609.22	771.824496008452\\
609.737	758.087029451099\\
610.254	761.65733281355\\
610.771	761.36217358255\\
611.288	748.943879224128\\
611.805	755.844273001524\\
612.322	750.304615333307\\
612.839	778.425675282699\\
613.356	778.798074229794\\
613.873	767.170367321515\\
614.39	746.70066874276\\
614.907	725.749677248185\\
615.424	716.899723459899\\
615.941	709.115947568036\\
616.458	709.19005149797\\
616.975	705.332115486104\\
617.492	747.515545783096\\
618.009	736.982581362921\\
618.526	757.517743449393\\
619.043	740.554481583118\\
619.56	734.176244700441\\
620.077	723.982458828541\\
620.594	725.639900315843\\
621.111	746.035917271361\\
621.628	752.437225783704\\
622.145	767.743570556684\\
622.662	763.489873321606\\
623.179	766.374828079513\\
623.696	772.160816853229\\
624.213	761.094768548851\\
624.73	743.535775767638\\
625.247	724.009932713098\\
625.764	719.523190734482\\
626.281	708.806798832121\\
626.798	713.779431910239\\
627.315	710.676935090503\\
627.832	708.259191636505\\
628.349	691.294250716114\\
628.866	680.250591623986\\
629.383	685.280016440016\\
629.9	683.138090359158\\
630.417	688.251776213157\\
630.934	697.054265301722\\
631.451	695.136201827172\\
631.968	700.662712707509\\
632.485	696.232835700712\\
633.002	706.483495795332\\
633.519	712.858125601742\\
634.036	701.035098997325\\
634.553	662.006664378824\\
635.07	678.037606250535\\
635.587	687.827315145602\\
636.104	693.366739429988\\
636.621	703.634399158638\\
637.138	680.138463440196\\
637.655	682.981945309278\\
638.172	671.727855173708\\
638.689	678.880943476134\\
639.206	675.861617664629\\
639.723	671.358328673806\\
640.24	680.266345618684\\
640.757	681.199119080732\\
641.274	663.499736972432\\
641.791	662.342699093375\\
642.308	692.556187981367\\
642.825	677.40804114261\\
643.342	664.576269462211\\
643.859	651.49883676257\\
644.376	644.172174110214\\
644.893	644.723018826028\\
645.41	646.388605543193\\
645.927	653.943383272548\\
646.444	651.824302958434\\
646.961	672.540322328507\\
647.478	654.931265066553\\
647.995	647.819232451208\\
648.512	646.325078799552\\
649.029	659.853829858226\\
649.546	679.941629561072\\
650.063	651.911713724715\\
650.58	660.430610759705\\
651.097	641.801087580752\\
651.614	639.21282556676\\
652.131	622.608077615622\\
652.648	614.165739593669\\
653.165	613.547074110352\\
653.682	604.064180153554\\
654.199	629.219987184197\\
654.716	641.022609569378\\
655.233	618.357448207105\\
655.75	599.724187103597\\
656.267	601.663597255679\\
656.784	595.063835840343\\
657.301	628.330177165471\\
657.818	653.590564911071\\
658.335	630.06701786525\\
658.852	627.011979334663\\
659.369	631.803961707772\\
659.886	634.456849684145\\
660.403	650.849391874873\\
660.92	648.272971117669\\
661.437	625.360170387782\\
661.954	620.764104704221\\
662.471	617.178647812135\\
662.988	622.645046561548\\
663.505	635.409492819561\\
664.022	625.3869803566\\
664.539	633.181995583353\\
665.056	598.693543781099\\
665.573	599.421067390418\\
666.09	614.431795713164\\
666.607	629.522611568608\\
667.124	626.746867421906\\
667.641	609.713872354441\\
668.158	611.789876489553\\
668.675	607.349532825824\\
669.192	609.779697550919\\
669.709	606.205329903813\\
670.226	598.610195458013\\
670.743	584.331826234495\\
671.26	572.339384842431\\
671.777	574.518107915166\\
672.294	588.325500495842\\
672.811	588.17087203272\\
673.328	579.732743209716\\
673.845	588.376467218814\\
674.362	601.723549974035\\
674.879	603.303186850215\\
675.396	586.956870848658\\
675.913	600.625141103343\\
676.43	598.889865537887\\
676.947	604.935737425794\\
677.464	589.234944114188\\
677.981	591.446910209588\\
678.498	559.434956668411\\
679.015	565.89548129601\\
679.532	581.961870776122\\
680.049	575.717698235418\\
680.566	579.209993764241\\
681.083	587.305400563856\\
681.6	546.539295864769\\
682.117	564.372966704685\\
682.634	552.024413543558\\
683.151	549.060759172662\\
683.668	565.323469628958\\
684.185	575.778261785927\\
684.702	568.787053999386\\
685.219	568.695642292752\\
685.736	562.859334272462\\
686.253	539.224513992103\\
686.77	527.292310280908\\
687.287	540.18030754086\\
687.804	565.054565185982\\
688.321	559.008845232457\\
688.838	547.745802420067\\
689.355	525.936006385424\\
689.872	554.61571002831\\
690.389	579.459604843806\\
690.906	575.527344824517\\
691.423	563.808012263416\\
691.94	555.485787617682\\
692.457	541.312692917765\\
692.974	553.945583377917\\
693.491	534.633010693761\\
694.008	540.037881009894\\
694.525	546.93203768629\\
695.042	525.926286186279\\
695.559	532.085219173149\\
696.076	523.139573131077\\
696.593	533.906584082171\\
697.11	555.667961070274\\
697.627	549.049754323583\\
698.144	536.815661085017\\
698.661	545.762046644794\\
699.178	546.407477639787\\
699.695	543.73335824466\\
700.212	535.510609408981\\
700.729	535.175979987543\\
701.246	521.884287924242\\
701.763	524.379239236226\\
702.28	518.248732032986\\
702.797	524.635701151361\\
703.314	519.566546187355\\
703.831	535.222689672374\\
704.348	528.298092049747\\
704.865	523.822278412197\\
705.382	517.43153231923\\
705.899	510.818388307235\\
706.416	517.74612494701\\
706.933	522.567324544732\\
707.45	529.242642828356\\
707.967	526.697525112883\\
708.484	520.328076788645\\
709.001	495.518349822095\\
709.518	509.437598903469\\
710.035	519.636671049366\\
710.552	522.640668933811\\
711.069	520.740304058878\\
711.586	501.53970301521\\
712.103	507.355422902969\\
712.62	499.982730074674\\
713.137	515.096199029191\\
713.654	527.077547781183\\
714.171	517.686581678954\\
714.688	502.831656276984\\
715.205	520.201413375261\\
715.722	505.168974942955\\
716.239	527.157312091802\\
716.756	506.350004178446\\
717.273	517.07295558711\\
717.79	508.020189745964\\
718.307	501.5316215369\\
718.824	488.316658209831\\
719.341	511.797860330403\\
719.858	516.417261754825\\
720.375	496.289003762123\\
720.892	490.180932152897\\
721.409	497.589273888248\\
721.926	504.475395460392\\
722.443	513.184710872873\\
722.96	511.8973792942\\
723.477	521.783658917247\\
723.994	502.383837651126\\
724.511	499.249406435121\\
725.028	472.621937348003\\
725.545	478.581232617995\\
726.062	499.676021838085\\
726.579	492.425431065527\\
727.096	496.907354255227\\
727.613	489.901165889332\\
728.13	478.346403223048\\
728.647	490.81729492789\\
729.164	504.410481853523\\
729.681	514.901713482822\\
730.198	514.224216112614\\
730.715	504.142173003286\\
731.232	490.294800268162\\
731.749	486.281166225611\\
732.266	494.740597540657\\
732.783	482.599857643806\\
733.3	506.190988310253\\
733.817	498.918238620707\\
734.334	479.800636205816\\
734.851	476.379828418723\\
735.368	487.648739506775\\
735.885	474.732711471838\\
736.402	475.27922374006\\
736.919	458.348227465178\\
737.436	465.232407528771\\
737.953	465.908609764848\\
738.47	472.353250778435\\
738.987	481.674380100388\\
739.504	468.135136744424\\
740.021	467.580694119438\\
740.538	469.455149151378\\
741.055	463.736565894201\\
741.572	476.234327762791\\
742.089	464.192293784305\\
742.606	462.212596996123\\
743.123	461.300825983784\\
743.64	469.570095495274\\
744.157	471.893842337655\\
744.674	471.340580340426\\
745.191	463.438573464414\\
745.708	467.917150478379\\
746.225	463.260022293433\\
746.742	450.08269155267\\
747.259	430.891020892427\\
747.776	428.937696549452\\
748.293	438.482335322043\\
748.81	454.531753359196\\
749.327	466.785857026889\\
749.844	451.191244934264\\
750.361	450.811979105742\\
750.878	447.990799202418\\
751.395	448.512485641469\\
751.912	439.0896163404\\
752.429	441.882015152315\\
752.946	442.613353584646\\
753.463	441.191330213212\\
753.98	445.127018860177\\
754.497	443.870832356396\\
755.014	447.228433895782\\
755.531	455.540074069204\\
756.048	445.8688630559\\
756.565	457.58163264403\\
757.082	435.671337463485\\
757.599	448.93423807773\\
758.116	445.697948169839\\
758.633	456.384351584407\\
759.15	434.950605920294\\
759.667	457.105297386304\\
760.184	447.241077695808\\
760.701	439.431801823582\\
761.218	441.219688507456\\
761.735	450.121542479545\\
762.252	441.664752995287\\
762.769	439.232437500807\\
763.286	439.261544180383\\
763.803	418.418132834567\\
764.32	430.487957836334\\
764.837	432.287191778153\\
765.354	438.565737985311\\
765.871	447.518015823671\\
766.388	431.012726336351\\
766.905	408.261208432156\\
767.422	394.94567353631\\
767.939	386.977903099966\\
768.456	406.764213616389\\
768.973	418.52901876499\\
769.49	419.550990300342\\
770.007	412.290944172123\\
770.524	422.116478059941\\
771.041	417.435422570621\\
771.558	416.38320660555\\
772.075	410.973930115252\\
772.592	405.100876987471\\
773.109	403.089717451096\\
773.626	391.333158388366\\
774.143	394.968442492762\\
774.66	403.662294718266\\
775.177	413.450359205988\\
775.694	409.463880134449\\
776.211	416.928176706149\\
776.728	417.591306533426\\
777.245	401.849758078933\\
777.762	384.457821895482\\
778.279	393.27122797787\\
778.796	399.217605580286\\
779.313	407.852858719924\\
779.83	412.095584303817\\
780.347	419.446670817418\\
780.864	425.668617237137\\
781.381	421.620403489508\\
781.898	415.786900262057\\
782.415	393.455828012607\\
782.932	399.706164672106\\
783.449	413.932072347593\\
783.966	410.220204272386\\
784.483	404.430631176147\\
785	411.362433394569\\
785.517	412.910306019101\\
786.034	403.831171816767\\
786.551	399.576786171457\\
787.068	410.377419524587\\
787.585	404.780246190584\\
788.102	404.257978254943\\
788.619	425.850885118541\\
789.136	410.252335607031\\
789.653	388.922486906268\\
790.17	374.159280631393\\
790.687	371.979834236233\\
791.204	395.834239803777\\
791.721	396.646935601588\\
792.238	384.340781744234\\
792.755	396.487189688458\\
793.272	395.446694048113\\
793.789	395.861734923808\\
794.306	398.119020784802\\
794.823	395.400468856453\\
795.34	403.237573570485\\
795.857	404.873846304166\\
796.374	408.409095278682\\
796.891	401.353880773029\\
797.408	402.932671460014\\
797.925	400.97785210063\\
798.442	405.727546718919\\
798.959	407.237398545381\\
799.476	394.945496423449\\
799.993	386.153239184337\\
800.51	390.561014269438\\
801.027	378.16336741222\\
801.544	375.295811244827\\
802.061	378.63872172055\\
802.578	380.595814879623\\
803.095	391.714979022942\\
803.612	375.281665872728\\
804.129	397.544405862716\\
804.646	374.931653223039\\
805.163	383.342331370307\\
805.68	373.7213340644\\
806.197	366.878848099183\\
806.714	388.650975518358\\
807.231	378.359216418183\\
807.748	383.209481986855\\
808.265	377.77923157085\\
808.782	365.140557421313\\
809.299	370.163818693778\\
809.816	380.398664189728\\
810.333	374.163728706511\\
810.85	376.65477556775\\
811.367	382.826312401694\\
811.884	373.917035762805\\
812.401	375.912939923844\\
812.918	366.106493741402\\
813.435	360.777573035363\\
813.952	353.385140066113\\
814.469	361.861033581276\\
814.986	366.255283050019\\
815.503	356.041857322142\\
816.02	354.263591079205\\
816.537	357.188078461296\\
817.054	371.047768046625\\
817.571	368.98913459799\\
818.088	354.127935302764\\
818.605	348.939615253036\\
819.122	343.196354904793\\
819.639	355.48067332018\\
820.156	370.201943934991\\
820.673	371.989838192678\\
821.19	376.651439885319\\
821.707	378.577304625386\\
822.224	371.380948302217\\
822.741	360.790598877252\\
823.258	380.686908860271\\
823.775	368.762799547324\\
824.292	355.042995709621\\
824.809	351.801832308363\\
825.326	361.743187992723\\
825.843	354.044608788779\\
826.36	360.279471103423\\
826.877	365.785837766629\\
827.394	367.143651501973\\
827.911	368.816389833465\\
828.428	362.130108328477\\
828.945	356.40507086656\\
829.462	364.910401185719\\
829.979	375.136005005652\\
830.496	383.599862257436\\
831.013	380.203315706531\\
831.53	366.338853467567\\
832.047	358.194261616434\\
832.564	373.113882689955\\
833.081	368.890359835253\\
833.598	374.072130278607\\
834.115	368.808036599445\\
834.632	348.623947525316\\
835.149	362.792309335993\\
835.666	360.009461378814\\
836.183	344.798128402164\\
836.7	337.360631913196\\
837.217	358.280219792772\\
837.734	347.40233938919\\
838.251	357.087664973763\\
838.768	346.650263215863\\
839.285	344.242101843144\\
839.802	339.054088951705\\
840.319	353.584211009359\\
840.836	337.492146799894\\
841.353	332.710638876933\\
841.87	356.367052157732\\
842.387	346.682073043937\\
842.904	341.330506714118\\
843.421	352.876919118944\\
843.938	329.675411240798\\
844.455	328.696694676416\\
844.972	327.729001071067\\
845.489	326.102788784893\\
846.006	333.306779658506\\
846.523	343.939195554918\\
847.04	347.360245492071\\
847.557	357.289637769705\\
848.074	357.30512481101\\
848.591	368.894508679744\\
849.108	353.816925161523\\
849.625	356.359989339998\\
850.142	343.117654995704\\
850.659	334.875375281799\\
851.176	335.874489740079\\
851.693	354.124576531218\\
852.21	339.222775234925\\
852.727	335.342045511188\\
853.244	339.207980374732\\
853.761	325.981879007488\\
854.278	322.419978285085\\
854.795	325.056064492288\\
855.312	308.080298990369\\
855.829	326.253149087243\\
856.346	339.829039961\\
856.863	324.788645499787\\
857.38	350.665090841699\\
857.897	355.29166106514\\
858.414	346.951196502021\\
858.931	329.091036666299\\
859.448	327.240568759655\\
859.965	329.736429845744\\
860.482	332.586057140093\\
860.999	339.974521346224\\
861.516	326.39552218852\\
862.033	322.116141037306\\
862.55	325.563732423845\\
863.067	311.112893511158\\
863.584	306.490115503912\\
864.101	312.184571698206\\
864.618	315.635869652197\\
865.135	310.064412123315\\
865.652	316.943729527689\\
};

%\begin{scope}[line width = 0.2pt]
%\spy[green!70!black,size=5cm,lens={scale=2.5},every spy on plot/.append style={line width=0.5pt}] on (7.5,5.2) in node [fill=white] at (12,7);
%\end{scope}

\end{axis}



\begin{scope}[xscale=2.5,yscale=2.5,shift={(-2.7,-2.4)}]
\clip (7.5+1,5.2+1) rectangle (7.5-1,5.2-1);
\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
scale only axis,
xtick={200,400,...,800},
ytick={0,1000,2000,...,5000},
xmin=150,
xmax=900,
ymin=0,
ymax=5000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
174.94	5965.3673805593\\
175.457	6006.57358726247\\
175.974	5992.22595004017\\
176.491	6037.28279178943\\
177.008	5988.01164551103\\
177.525	5999.76491303504\\
178.042	6028.60423087385\\
178.559	5980.13167819582\\
179.076	5951.27903015256\\
179.593	5934.55648704834\\
180.11	5923.5237712837\\
180.627	5848.29443486559\\
181.144	5803.51321788376\\
181.661	5728.73410302971\\
182.178	5709.79280177767\\
182.695	5734.18139243045\\
183.212	5711.60855938493\\
183.729	5728.59299974313\\
184.246	5727.87924946776\\
184.763	5665.41559469463\\
185.28	5656.92837078144\\
185.797	5616.40516425693\\
186.314	5619.03173844337\\
186.831	5604.5163261697\\
187.348	5591.47374977474\\
187.865	5632.56029008883\\
188.382	5721.1819480794\\
188.899	5713.29754286455\\
189.416	5678.28610154448\\
189.933	5643.67560079072\\
190.45	5604.62805005068\\
190.967	5585.26891505342\\
191.484	5551.30880254988\\
192.001	5475.80861262209\\
192.518	5375.53564421168\\
193.035	5401.99495880687\\
193.552	5409.95760595584\\
194.069	5360.1734323598\\
194.586	5271.63930130667\\
195.103	5197.62605224569\\
195.62	5156.97761230013\\
196.137	5130.62572279265\\
196.654	5109.55446790944\\
197.171	5057.99853371721\\
197.688	4939.79806533718\\
198.205	4919.96526706712\\
198.722	4814.10241897385\\
199.239	4830.93527116565\\
199.756	4861.58737467148\\
200.273	4855.98897023194\\
200.79	4855.64326488029\\
201.307	4758.46439028267\\
201.824	4742.14662754968\\
202.341	4746.35137885598\\
202.858	4698.58561950502\\
203.375	4663.60273572403\\
203.892	4637.28601972189\\
204.409	4668.68449186643\\
204.926	4655.10289498011\\
205.443	4610.49381818391\\
205.96	4546.02505948937\\
206.477	4449.78596094237\\
206.994	4394.84978463496\\
207.511	4410.74373242528\\
208.028	4421.53450663741\\
208.545	4412.41551689237\\
209.062	4420.22957308338\\
209.579	4384.12764307791\\
210.096	4348.72626341914\\
210.613	4301.75759944831\\
211.13	4298.41406963189\\
211.647	4243.01346586835\\
212.164	4252.14129687018\\
212.681	4214.89369915092\\
213.198	4211.17654769318\\
213.715	4192.28986335169\\
214.232	4133.45493784832\\
214.749	4095.08676385652\\
215.266	4059.6627364248\\
215.783	4047.38995833471\\
216.3	4012.82446168467\\
216.817	3979.44257410234\\
217.334	3893.78283729726\\
217.851	3885.56280391546\\
218.368	3867.30313850764\\
218.885	3836.97366726633\\
219.402	3818.44851712782\\
219.919	3819.60687492932\\
220.436	3801.07557580021\\
220.953	3783.20920509239\\
221.47	3777.89962747354\\
221.987	3778.77593760174\\
222.504	3725.02898817273\\
223.021	3689.35073750768\\
223.538	3688.0341006997\\
224.055	3687.77382914539\\
224.572	3641.45551445944\\
225.089	3582.80455611764\\
225.606	3535.26264508884\\
226.123	3552.14664580548\\
226.64	3523.88680821905\\
227.157	3477.12466676594\\
227.674	3447.16231857903\\
228.191	3452.57842792899\\
228.708	3501.30665723247\\
229.225	3532.15771212709\\
229.742	3501.21561729929\\
230.259	3504.53715500589\\
230.776	3487.91574287677\\
231.293	3458.72147046533\\
231.81	3454.29853097293\\
232.327	3409.92575370521\\
232.844	3371.08145634348\\
233.361	3343.15181080756\\
233.878	3309.73534979137\\
234.395	3333.69137087313\\
234.912	3355.11583655129\\
235.429	3296.73597423408\\
235.946	3240.26368158286\\
236.463	3172.59610843536\\
236.98	3129.57053167861\\
237.497	3106.703659279\\
238.014	3169.30135781479\\
238.531	3153.52899558577\\
239.048	3173.11426959968\\
239.565	3122.99309742886\\
240.082	3103.19468558653\\
240.599	3037.54174653556\\
241.116	3069.99150587871\\
241.633	3040.15543576082\\
242.15	3074.42144485172\\
242.667	3101.72880916922\\
243.184	3051.84375778541\\
243.701	3086.2010917386\\
244.218	3087.337890788\\
244.735	3066.62005701829\\
245.252	3056.66963075797\\
245.769	3064.68320941088\\
246.286	3016.11177474854\\
246.803	3044.75257756459\\
247.32	3044.43083440757\\
247.837	3038.60110041008\\
248.354	3033.97308828722\\
248.871	3009.79388061538\\
249.388	2977.13349661438\\
249.905	2938.84019164682\\
250.422	2927.38963021433\\
250.939	2927.60060314462\\
251.456	2904.28744373578\\
251.973	2898.89761636702\\
252.49	2858.53894939954\\
253.007	2800.04440569059\\
253.524	2743.9269755809\\
254.041	2778.46795702363\\
254.558	2788.68249801662\\
255.075	2796.65101765936\\
255.592	2813.52217238228\\
256.109	2827.37553996456\\
256.626	2800.36600202456\\
257.143	2783.58009631716\\
257.66	2750.63962987353\\
258.177	2761.80240216863\\
258.694	2734.63537345935\\
259.211	2753.38823488352\\
259.728	2726.03992061497\\
260.245	2694.13477224757\\
260.762	2665.03976018548\\
261.279	2700.01621207096\\
261.796	2705.96950296791\\
262.313	2712.93221347516\\
262.83	2695.07913222306\\
263.347	2666.06704719918\\
263.864	2618.2293732985\\
264.381	2623.80431183051\\
264.898	2580.27032404827\\
265.415	2574.24540036254\\
265.932	2589.67719065787\\
266.449	2621.35335698554\\
266.966	2578.61836437641\\
267.483	2542.33106833056\\
268	2568.23389202763\\
268.517	2583.56162614346\\
269.034	2557.57258191518\\
269.551	2541.19562040795\\
270.068	2550.22794122075\\
270.585	2545.55713489677\\
271.102	2521.80708287289\\
271.619	2492.06917445565\\
272.136	2500.96630738641\\
272.653	2483.41191157924\\
273.17	2442.41731099188\\
273.687	2459.74757910411\\
274.204	2438.7078154202\\
274.721	2445.08504240707\\
275.238	2450.94624453237\\
275.755	2417.93772305667\\
276.272	2438.47030544821\\
276.789	2434.77256880899\\
277.306	2420.33119967483\\
277.823	2454.41088649966\\
278.34	2425.87677288199\\
278.857	2366.64178667095\\
279.374	2332.26181846704\\
279.891	2291.50836856861\\
280.408	2278.31569836288\\
280.925	2260.95310711772\\
281.442	2221.58835449554\\
281.959	2220.10131161705\\
282.476	2261.44937323425\\
282.993	2294.25040148871\\
283.51	2281.53829191802\\
284.027	2215.04895169285\\
284.544	2150.81394493855\\
285.061	2183.35952246907\\
285.578	2205.95635443406\\
286.095	2203.31689028517\\
286.612	2172.92535520052\\
287.129	2090.36471804001\\
287.646	2084.52685255012\\
288.163	1935.3347602878\\
288.68	1857.43530265248\\
289.197	1863.0039527721\\
289.714	1860.78526107501\\
290.231	1896.93722473945\\
290.748	1917.04278601551\\
291.265	1982.11020259652\\
291.782	1999.86559119258\\
292.299	2023.45108572102\\
292.816	2046.78870498737\\
293.333	2073.1471980213\\
293.85	2133.69483775731\\
294.367	2124.58333068066\\
294.884	2089.51397361333\\
295.401	2082.41894399994\\
295.918	2097.11743541838\\
296.435	2171.34613455276\\
296.952	2197.68803114438\\
297.469	2290.22556892465\\
297.986	2271.22669821217\\
298.503	2280.01095342517\\
299.02	2290.99476100116\\
299.537	2311.48685925446\\
300.054	2299.9065196179\\
300.571	2224.89923696338\\
301.088	2201.08572890815\\
301.605	2192.47792243918\\
302.122	2182.51257055914\\
302.639	2135.35722673566\\
303.156	2076.18107997111\\
303.673	1952.27629000575\\
304.19	1944.71934313201\\
304.707	1904.49438975549\\
305.224	1844.42404252745\\
305.741	1831.20997605105\\
306.258	1831.05070749925\\
306.775	1814.09369545473\\
307.292	1783.36957301305\\
307.809	1745.44298337572\\
308.326	1734.8408447674\\
308.843	1739.52079907374\\
309.36	1765.79448499392\\
309.877	1678.10649998692\\
310.394	1626.09412617667\\
310.911	1651.19443424202\\
311.428	1674.51330002812\\
311.945	1764.39177852222\\
312.462	1752.76042700205\\
312.979	1755.21605073428\\
313.496	1772.62312127255\\
314.013	1720.79672013897\\
314.53	1666.50065640439\\
315.047	1701.52529490366\\
315.564	1712.2480712466\\
316.081	1698.62094777068\\
316.598	1690.57618373775\\
317.115	1690.58457477641\\
317.632	1635.48451707846\\
318.149	1638.60828361718\\
318.666	1629.68370063432\\
319.183	1636.60343850162\\
319.7	1595.78284492931\\
320.217	1570.69459634131\\
320.734	1600.02605453596\\
321.251	1590.59201552894\\
321.768	1586.86082118423\\
322.285	1568.28755174837\\
322.802	1581.62124926163\\
323.319	1585.83925088437\\
323.836	1621.73664098385\\
324.353	1577.41952680181\\
324.87	1552.4929324425\\
325.387	1482.79770638992\\
325.904	1461.92175040213\\
326.421	1505.20069641\\
326.938	1580.20425299857\\
327.455	1624.1080826954\\
327.972	1643.19413519255\\
328.489	1640.67074950886\\
329.006	1649.60647278996\\
329.523	1605.59444151609\\
330.04	1605.36588653713\\
330.557	1578.14510745371\\
331.074	1570.07114724572\\
331.591	1590.7528647561\\
332.108	1594.10471161274\\
332.625	1554.15230670555\\
333.142	1502.47707302858\\
333.659	1480.92455099768\\
334.176	1502.26502391114\\
334.693	1529.19006368169\\
335.21	1601.51051102311\\
335.727	1645.39564262681\\
336.244	1610.76513071834\\
336.761	1604.75423488801\\
337.278	1597.99332637185\\
337.795	1634.88659947915\\
338.312	1636.30974462736\\
338.829	1640.35882093709\\
339.346	1670.11071859832\\
339.863	1642.14889836456\\
340.38	1612.87504661567\\
340.897	1585.3181085283\\
341.414	1583.37583767862\\
341.931	1599.57298857801\\
342.448	1563.19403011619\\
342.965	1545.90624257894\\
343.482	1536.32919140788\\
343.999	1533.98520400513\\
344.516	1533.51516789104\\
345.033	1601.50760386087\\
345.55	1647.14478795127\\
346.067	1793.31843693429\\
346.584	1845.01227284848\\
347.101	1924.95882211563\\
347.618	2046.67521545902\\
348.135	2157.7490431076\\
348.652	2227.57292947438\\
349.169	2204.46810401726\\
349.686	2201.09936869621\\
350.203	2209.39651056526\\
350.72	2236.45966436264\\
351.237	2263.29100453364\\
351.754	2263.21398531802\\
352.271	2230.62869864946\\
352.788	2078.97961971439\\
353.305	1896.44674906386\\
353.822	1782.2811066083\\
354.339	1705.78861670626\\
354.856	1678.93846180921\\
355.373	1667.59146743248\\
355.89	1633.06142165231\\
356.407	1603.53556892612\\
356.924	1611.31610056293\\
357.441	1587.23101199003\\
357.958	1614.9510101427\\
358.475	1609.40274213046\\
358.992	1563.6903895577\\
359.509	1595.55340452841\\
360.026	1617.49907058032\\
360.543	1638.26237310459\\
361.06	1618.87830889253\\
361.577	1674.50066459897\\
362.094	1725.41996118093\\
362.611	1709.78635111562\\
363.128	1665.8124519428\\
363.645	1616.33967105795\\
364.162	1580.76699523441\\
364.679	1640.52980248252\\
365.196	1693.17569944742\\
365.713	1635.97395190179\\
366.23	1666.52487885277\\
366.747	1663.55205120997\\
367.264	1642.53460394764\\
367.781	1692.11061490501\\
368.298	1672.33221121404\\
368.815	1671.14673319905\\
369.332	1643.53298538465\\
369.849	1613.14224623788\\
370.366	1626.25005621991\\
370.883	1679.91267734814\\
371.4	1688.30353866524\\
371.917	1694.49506938497\\
372.434	1704.69485682977\\
372.951	1631.05571377641\\
373.468	1604.63889665651\\
373.985	1648.82107228872\\
374.502	1651.15859275478\\
375.019	1641.06550246027\\
375.536	1628.23047037526\\
376.053	1625.60737908094\\
376.57	1575.7341680997\\
377.087	1571.4013365974\\
377.604	1616.56307709838\\
378.121	1575.22675348733\\
378.638	1607.94433665437\\
379.155	1608.36923619677\\
379.672	1649.58647437904\\
380.189	1619.94722388157\\
380.706	1577.97535982969\\
381.223	1563.29984172563\\
381.74	1610.55759895955\\
382.257	1634.71559564225\\
382.774	1628.13425624493\\
383.291	1620.84217940466\\
383.808	1651.37137204025\\
384.325	1639.7821708918\\
384.842	1655.75566148269\\
385.359	1619.83985415067\\
385.876	1568.92160624896\\
386.393	1532.97855769611\\
386.91	1516.81994717141\\
387.427	1526.49896919713\\
387.944	1553.39614366197\\
388.461	1523.77040457179\\
388.978	1494.64206796937\\
389.495	1489.00026080916\\
390.012	1451.1840495935\\
390.529	1473.50938538596\\
391.046	1495.29237830059\\
391.563	1525.40720953085\\
392.08	1450.4028778934\\
392.597	1435.88194415825\\
393.114	1433.90715294031\\
393.631	1444.74606747073\\
394.148	1456.54012486599\\
394.665	1448.62426278916\\
395.182	1455.61275835392\\
395.699	1444.36745809616\\
396.216	1477.19524930226\\
396.733	1505.90419476098\\
397.25	1486.30434052797\\
397.767	1502.1241140709\\
398.284	1477.8446088426\\
398.801	1440.06783062126\\
399.318	1437.33620127673\\
399.835	1465.74552279849\\
400.352	1507.61417739521\\
400.869	1461.98542794894\\
401.386	1468.04746619258\\
401.903	1447.91420984465\\
402.42	1439.20024465812\\
402.937	1444.08998121114\\
403.454	1441.68075374366\\
403.971	1450.59562536703\\
404.488	1486.46174528467\\
405.005	1498.81752240468\\
405.522	1468.45083130661\\
406.039	1466.37082646183\\
406.556	1434.1325616532\\
407.073	1446.3208329966\\
407.59	1440.57462902571\\
408.107	1443.1326052746\\
408.624	1441.90192066755\\
409.141	1424.36792069903\\
409.658	1397.62929696527\\
410.175	1431.06769399219\\
410.692	1461.64448839602\\
411.209	1435.27871599853\\
411.726	1389.04135833592\\
412.243	1353.6650115671\\
412.76	1329.47869430616\\
413.277	1338.33037811639\\
413.794	1386.551127565\\
414.311	1394.94945965127\\
414.828	1407.5314002789\\
415.345	1424.20786259601\\
415.862	1426.66426815344\\
416.379	1399.4366533854\\
416.896	1384.64874293925\\
417.413	1411.62753033961\\
417.93	1425.23942323293\\
418.447	1396.17036241744\\
418.964	1395.47551745666\\
419.481	1408.90267022972\\
419.998	1388.03695097341\\
420.515	1380.4726658749\\
421.032	1391.63368337552\\
421.549	1360.46223056186\\
422.066	1372.15146667339\\
422.583	1348.8680985792\\
423.1	1343.23257349979\\
423.617	1331.95523728087\\
424.134	1331.86997138331\\
424.651	1348.87758403868\\
425.168	1358.29322845827\\
425.685	1340.14326524482\\
426.202	1336.69671737658\\
426.719	1310.52055341334\\
427.236	1314.80990648437\\
427.753	1316.44299805722\\
428.27	1321.25956755897\\
428.787	1343.94111303123\\
429.304	1346.32031169159\\
429.821	1316.74650518735\\
430.338	1322.95837875213\\
430.855	1324.56392202666\\
431.372	1325.64683193531\\
431.889	1309.1352629021\\
432.406	1301.78093388566\\
432.923	1322.69549506164\\
433.44	1348.83015687767\\
433.957	1329.55847376727\\
434.474	1327.48528326322\\
434.991	1320.65680512058\\
435.508	1293.93533410306\\
436.025	1340.16267960321\\
436.542	1358.60761497037\\
437.059	1364.38671690088\\
437.576	1359.16736342856\\
438.093	1358.09448823145\\
438.61	1344.32581719068\\
439.127	1338.27953593917\\
439.644	1336.51369186945\\
440.161	1294.07994140232\\
440.678	1300.40350600468\\
441.195	1293.03013668191\\
441.712	1288.29299145266\\
442.229	1342.71897139576\\
442.746	1308.50342670313\\
443.263	1311.78151167528\\
443.78	1303.98805803505\\
444.297	1276.80780187328\\
444.814	1270.78261029817\\
445.331	1264.5663123862\\
445.848	1254.76604854714\\
446.365	1255.51317085617\\
446.882	1238.70553733376\\
447.399	1251.80210529801\\
447.916	1267.44778141442\\
448.433	1280.41613534309\\
448.95	1284.2879062771\\
449.467	1258.08847484755\\
449.984	1215.81007667052\\
450.501	1208.04816301518\\
451.018	1208.84209728229\\
451.535	1196.3092320766\\
452.052	1202.1614412973\\
452.569	1185.57097459241\\
453.086	1204.16927533725\\
453.603	1209.92653792232\\
454.12	1235.60437958329\\
454.637	1214.76277197773\\
455.154	1166.73142319453\\
455.671	1163.21978644902\\
456.188	1181.53600836821\\
456.705	1195.26269607441\\
457.222	1180.30661928904\\
457.739	1201.44765667626\\
458.256	1207.75958947971\\
458.773	1176.05318039126\\
459.29	1170.54192634999\\
459.807	1154.71267719771\\
460.324	1159.7364236685\\
460.841	1188.52591142819\\
461.358	1209.20573317576\\
461.875	1174.30498793932\\
462.392	1158.70730620972\\
462.909	1144.53550275137\\
463.426	1118.20740730945\\
463.943	1113.68783649188\\
464.46	1088.76393419217\\
464.977	1076.74580659086\\
465.494	1077.69238694139\\
466.011	1075.0369592715\\
466.528	1107.10038159489\\
467.045	1097.52050293133\\
467.562	1085.06389126545\\
468.079	1095.42035950754\\
468.596	1109.55481162985\\
469.113	1109.97814529432\\
469.63	1119.21801656443\\
470.147	1131.1132299164\\
470.664	1136.50075120468\\
471.181	1110.94775192244\\
471.698	1124.69145235166\\
472.215	1151.56080488873\\
472.732	1134.64044532328\\
473.249	1097.64626796081\\
473.766	1075.50771479052\\
474.283	1076.73598783883\\
474.8	1067.32253146333\\
475.317	1076.96284992282\\
475.834	1072.24641611183\\
476.351	1074.70697263056\\
476.868	1080.41032301147\\
477.385	1065.6048380469\\
477.902	1067.50501823112\\
478.419	1080.25558648576\\
478.936	1097.86840034271\\
479.453	1097.13733518099\\
479.97	1071.89853800938\\
480.487	1093.36761538113\\
481.004	1070.47884021194\\
481.521	1102.79941084669\\
482.038	1095.42626170767\\
482.555	1103.36624142923\\
483.072	1099.73404002531\\
483.589	1073.94508406161\\
484.106	1072.40487694617\\
484.623	1058.636245496\\
485.14	1053.68048634312\\
485.657	1059.65970608596\\
486.174	1067.71371502203\\
486.691	1032.78075003304\\
487.208	1009.24447063721\\
487.725	994.756177689389\\
488.242	1019.73973623431\\
488.759	1021.88050884671\\
489.276	1043.90216124245\\
489.793	1018.54381313216\\
490.31	1022.10121751712\\
490.827	1032.87122532524\\
491.344	1009.25915920361\\
491.861	1029.97378389214\\
492.378	999.787751589648\\
492.895	1021.61001933527\\
493.412	1012.01655922633\\
493.929	1012.35639581405\\
494.446	979.06274102565\\
494.963	984.045737159527\\
495.48	963.168512810304\\
495.997	981.621853761733\\
496.514	1008.28563162593\\
497.031	1018.28116528395\\
497.548	1004.7033460274\\
498.065	978.767847638133\\
498.582	995.077128022549\\
499.099	988.02367204812\\
499.616	988.990807527583\\
500.133	984.539532690133\\
500.65	974.161458294524\\
501.167	1008.93124743425\\
501.684	1000.05099656929\\
502.201	1002.79639808077\\
502.718	1005.64253400064\\
503.235	964.326930448152\\
503.752	967.003203489495\\
504.269	978.770750849317\\
504.786	965.445133252311\\
505.303	972.857335990007\\
505.82	987.312403978846\\
506.337	920.782182116068\\
506.854	912.546346524354\\
507.371	924.961558865323\\
507.888	953.098969525533\\
508.405	969.889321214761\\
508.922	939.4203106639\\
509.439	914.673490176869\\
509.956	910.740611593512\\
510.473	923.053058306236\\
510.99	934.82362331515\\
511.507	981.902287765833\\
512.024	941.900728601094\\
512.541	954.635618719633\\
513.058	965.989812802629\\
513.575	941.099377497827\\
514.092	959.250241971057\\
514.609	930.10906374467\\
515.126	927.324482995177\\
515.643	908.842584798604\\
516.16	888.834601109965\\
516.677	912.279638448627\\
517.194	907.776152892925\\
517.711	887.719335002011\\
518.228	870.007272323568\\
518.745	870.503625963971\\
519.262	868.021851382771\\
519.779	875.140711079886\\
520.296	857.673087537756\\
520.813	892.227471494188\\
521.33	898.125007626153\\
521.847	887.686438003529\\
522.364	915.243647802067\\
522.881	931.085728440377\\
523.398	936.194055332424\\
523.915	937.797497573453\\
524.432	913.529138032359\\
524.949	917.68817372149\\
525.466	904.887743723092\\
525.983	901.583636546245\\
526.5	878.150201351516\\
527.017	911.196747245252\\
527.534	901.819846954728\\
528.051	894.939244178542\\
528.568	891.741844499986\\
529.085	909.225771680663\\
529.602	887.822871990791\\
530.119	891.717439252275\\
530.636	872.388417404271\\
531.153	894.616055242678\\
531.67	936.713580924424\\
532.187	960.398239044127\\
532.704	950.28423434613\\
533.221	967.929333792024\\
533.738	959.355849313939\\
534.255	958.738603238962\\
534.772	972.091484045867\\
535.289	972.21025566623\\
535.806	1022.94143489568\\
536.323	1049.54036344539\\
536.84	1061.92533621167\\
537.357	1068.81643489264\\
537.874	1059.614449991\\
538.391	1073.16638213011\\
538.908	1054.48181163231\\
539.425	1057.38948431937\\
539.942	1028.66216977589\\
540.459	1021.35956859357\\
540.976	1016.974678926\\
541.493	1014.5708397244\\
542.01	972.728470888085\\
542.527	946.711793422601\\
543.044	985.406469851276\\
543.561	1003.28567540531\\
544.078	951.884105143399\\
544.595	921.049197933052\\
545.112	920.975670465078\\
545.629	912.232160906293\\
546.146	920.466168635719\\
546.663	911.858668881749\\
547.18	911.34523909769\\
547.697	927.715706233811\\
548.214	936.955204551841\\
548.731	951.549171285992\\
549.248	912.80780395464\\
549.765	931.590730681881\\
550.282	948.401870483064\\
550.799	984.356068532463\\
551.316	965.391835693948\\
551.833	951.708661261956\\
552.35	926.314735608845\\
552.867	950.4826930922\\
553.384	941.166310943962\\
553.901	943.355801963023\\
554.418	944.502995616916\\
554.935	964.25312807699\\
555.452	952.346981275642\\
555.969	935.216414679109\\
556.486	924.400434798913\\
557.003	930.611321706221\\
557.52	916.220036170645\\
558.037	911.094351875849\\
558.554	933.582108835262\\
559.071	952.047313227332\\
559.588	942.478086790929\\
560.105	950.027348604175\\
560.622	978.566493995166\\
561.139	959.70957726284\\
561.656	919.464606096284\\
562.173	871.078679894983\\
562.69	878.752546509249\\
563.207	919.398257949012\\
563.724	922.080424934827\\
564.241	945.637834354216\\
564.758	937.96846711842\\
565.275	939.13924773552\\
565.792	951.5312261169\\
566.309	943.380499092841\\
566.826	927.348595537222\\
567.343	920.515841702471\\
567.86	913.401899217661\\
568.377	916.573089116057\\
568.894	913.913229809145\\
569.411	920.342611221307\\
569.928	900.641970773602\\
570.445	884.140535724755\\
570.962	876.982330421526\\
571.479	862.536468073013\\
571.996	885.437827215006\\
572.513	877.119030062041\\
573.03	866.159321629951\\
573.547	860.843415109352\\
574.064	883.890273033086\\
574.581	905.52202306032\\
575.098	892.086741275512\\
575.615	876.836130699909\\
576.132	887.106283559516\\
576.649	884.548226719128\\
577.166	908.504052746652\\
577.683	898.397766334726\\
578.2	893.54902285207\\
578.717	895.277264127292\\
579.234	868.384661710748\\
579.751	876.053924499105\\
580.268	844.498133292368\\
580.785	838.813602839477\\
581.302	857.143848297798\\
581.819	860.015824523594\\
582.336	831.259301908151\\
582.853	838.066706196745\\
583.37	829.788142587443\\
583.887	842.307391480599\\
584.404	813.775831474504\\
584.921	833.667772034841\\
585.438	840.920258082822\\
585.955	837.963982266276\\
586.472	844.680992400358\\
586.989	860.166899214873\\
587.506	850.319255956264\\
588.023	854.732584025021\\
588.54	836.895131343073\\
589.057	822.954233378348\\
589.574	842.187446688779\\
590.091	846.786948383501\\
590.608	812.734435430253\\
591.125	822.426625128767\\
591.642	799.476395576362\\
592.159	816.671693728614\\
592.676	826.860204730759\\
593.193	826.393188092012\\
593.71	803.825498116659\\
594.227	846.477889580359\\
594.744	834.553182407298\\
595.261	829.309248458299\\
595.778	853.47797983606\\
596.295	832.931968490581\\
596.812	813.842997696287\\
597.329	831.776062283422\\
597.846	777.420349996713\\
598.363	793.214308522088\\
598.88	776.798318600278\\
599.397	780.422936154279\\
599.914	766.54867047618\\
600.431	764.98783005866\\
600.948	766.845465906674\\
601.465	794.517175057822\\
601.982	798.412891447746\\
602.499	784.191494117251\\
603.016	776.886938527582\\
603.533	788.340648473181\\
604.05	789.517145402639\\
604.567	799.798673559078\\
605.084	786.555791335861\\
605.601	756.855042498112\\
606.118	752.69301882928\\
606.635	760.330725119258\\
607.152	749.678112860001\\
607.669	752.663758398912\\
608.186	750.521846410529\\
608.703	767.850052153591\\
609.22	771.824496008452\\
609.737	758.087029451099\\
610.254	761.65733281355\\
610.771	761.36217358255\\
611.288	748.943879224128\\
611.805	755.844273001524\\
612.322	750.304615333307\\
612.839	778.425675282699\\
613.356	778.798074229794\\
613.873	767.170367321515\\
614.39	746.70066874276\\
614.907	725.749677248185\\
615.424	716.899723459899\\
615.941	709.115947568036\\
616.458	709.19005149797\\
616.975	705.332115486104\\
617.492	747.515545783096\\
618.009	736.982581362921\\
618.526	757.517743449393\\
619.043	740.554481583118\\
619.56	734.176244700441\\
620.077	723.982458828541\\
620.594	725.639900315843\\
621.111	746.035917271361\\
621.628	752.437225783704\\
622.145	767.743570556684\\
622.662	763.489873321606\\
623.179	766.374828079513\\
623.696	772.160816853229\\
624.213	761.094768548851\\
624.73	743.535775767638\\
625.247	724.009932713098\\
625.764	719.523190734482\\
626.281	708.806798832121\\
626.798	713.779431910239\\
627.315	710.676935090503\\
627.832	708.259191636505\\
628.349	691.294250716114\\
628.866	680.250591623986\\
629.383	685.280016440016\\
629.9	683.138090359158\\
630.417	688.251776213157\\
630.934	697.054265301722\\
631.451	695.136201827172\\
631.968	700.662712707509\\
632.485	696.232835700712\\
633.002	706.483495795332\\
633.519	712.858125601742\\
634.036	701.035098997325\\
634.553	662.006664378824\\
635.07	678.037606250535\\
635.587	687.827315145602\\
636.104	693.366739429988\\
636.621	703.634399158638\\
637.138	680.138463440196\\
637.655	682.981945309278\\
638.172	671.727855173708\\
638.689	678.880943476134\\
639.206	675.861617664629\\
639.723	671.358328673806\\
640.24	680.266345618684\\
640.757	681.199119080732\\
641.274	663.499736972432\\
641.791	662.342699093375\\
642.308	692.556187981367\\
642.825	677.40804114261\\
643.342	664.576269462211\\
643.859	651.49883676257\\
644.376	644.172174110214\\
644.893	644.723018826028\\
645.41	646.388605543193\\
645.927	653.943383272548\\
646.444	651.824302958434\\
646.961	672.540322328507\\
647.478	654.931265066553\\
647.995	647.819232451208\\
648.512	646.325078799552\\
649.029	659.853829858226\\
649.546	679.941629561072\\
650.063	651.911713724715\\
650.58	660.430610759705\\
651.097	641.801087580752\\
651.614	639.21282556676\\
652.131	622.608077615622\\
652.648	614.165739593669\\
653.165	613.547074110352\\
653.682	604.064180153554\\
654.199	629.219987184197\\
654.716	641.022609569378\\
655.233	618.357448207105\\
655.75	599.724187103597\\
656.267	601.663597255679\\
656.784	595.063835840343\\
657.301	628.330177165471\\
657.818	653.590564911071\\
658.335	630.06701786525\\
658.852	627.011979334663\\
659.369	631.803961707772\\
659.886	634.456849684145\\
660.403	650.849391874873\\
660.92	648.272971117669\\
661.437	625.360170387782\\
661.954	620.764104704221\\
662.471	617.178647812135\\
662.988	622.645046561548\\
663.505	635.409492819561\\
664.022	625.3869803566\\
664.539	633.181995583353\\
665.056	598.693543781099\\
665.573	599.421067390418\\
666.09	614.431795713164\\
666.607	629.522611568608\\
667.124	626.746867421906\\
667.641	609.713872354441\\
668.158	611.789876489553\\
668.675	607.349532825824\\
669.192	609.779697550919\\
669.709	606.205329903813\\
670.226	598.610195458013\\
670.743	584.331826234495\\
671.26	572.339384842431\\
671.777	574.518107915166\\
672.294	588.325500495842\\
672.811	588.17087203272\\
673.328	579.732743209716\\
673.845	588.376467218814\\
674.362	601.723549974035\\
674.879	603.303186850215\\
675.396	586.956870848658\\
675.913	600.625141103343\\
676.43	598.889865537887\\
676.947	604.935737425794\\
677.464	589.234944114188\\
677.981	591.446910209588\\
678.498	559.434956668411\\
679.015	565.89548129601\\
679.532	581.961870776122\\
680.049	575.717698235418\\
680.566	579.209993764241\\
681.083	587.305400563856\\
681.6	546.539295864769\\
682.117	564.372966704685\\
682.634	552.024413543558\\
683.151	549.060759172662\\
683.668	565.323469628958\\
684.185	575.778261785927\\
684.702	568.787053999386\\
685.219	568.695642292752\\
685.736	562.859334272462\\
686.253	539.224513992103\\
686.77	527.292310280908\\
687.287	540.18030754086\\
687.804	565.054565185982\\
688.321	559.008845232457\\
688.838	547.745802420067\\
689.355	525.936006385424\\
689.872	554.61571002831\\
690.389	579.459604843806\\
690.906	575.527344824517\\
691.423	563.808012263416\\
691.94	555.485787617682\\
692.457	541.312692917765\\
692.974	553.945583377917\\
693.491	534.633010693761\\
694.008	540.037881009894\\
694.525	546.93203768629\\
695.042	525.926286186279\\
695.559	532.085219173149\\
696.076	523.139573131077\\
696.593	533.906584082171\\
697.11	555.667961070274\\
697.627	549.049754323583\\
698.144	536.815661085017\\
698.661	545.762046644794\\
699.178	546.407477639787\\
699.695	543.73335824466\\
700.212	535.510609408981\\
700.729	535.175979987543\\
701.246	521.884287924242\\
701.763	524.379239236226\\
702.28	518.248732032986\\
702.797	524.635701151361\\
703.314	519.566546187355\\
703.831	535.222689672374\\
704.348	528.298092049747\\
704.865	523.822278412197\\
705.382	517.43153231923\\
705.899	510.818388307235\\
706.416	517.74612494701\\
706.933	522.567324544732\\
707.45	529.242642828356\\
707.967	526.697525112883\\
708.484	520.328076788645\\
709.001	495.518349822095\\
709.518	509.437598903469\\
710.035	519.636671049366\\
710.552	522.640668933811\\
711.069	520.740304058878\\
711.586	501.53970301521\\
712.103	507.355422902969\\
712.62	499.982730074674\\
713.137	515.096199029191\\
713.654	527.077547781183\\
714.171	517.686581678954\\
714.688	502.831656276984\\
715.205	520.201413375261\\
715.722	505.168974942955\\
716.239	527.157312091802\\
716.756	506.350004178446\\
717.273	517.07295558711\\
717.79	508.020189745964\\
718.307	501.5316215369\\
718.824	488.316658209831\\
719.341	511.797860330403\\
719.858	516.417261754825\\
720.375	496.289003762123\\
720.892	490.180932152897\\
721.409	497.589273888248\\
721.926	504.475395460392\\
722.443	513.184710872873\\
722.96	511.8973792942\\
723.477	521.783658917247\\
723.994	502.383837651126\\
724.511	499.249406435121\\
725.028	472.621937348003\\
725.545	478.581232617995\\
726.062	499.676021838085\\
726.579	492.425431065527\\
727.096	496.907354255227\\
727.613	489.901165889332\\
728.13	478.346403223048\\
728.647	490.81729492789\\
729.164	504.410481853523\\
729.681	514.901713482822\\
730.198	514.224216112614\\
730.715	504.142173003286\\
731.232	490.294800268162\\
731.749	486.281166225611\\
732.266	494.740597540657\\
732.783	482.599857643806\\
733.3	506.190988310253\\
733.817	498.918238620707\\
734.334	479.800636205816\\
734.851	476.379828418723\\
735.368	487.648739506775\\
735.885	474.732711471838\\
736.402	475.27922374006\\
736.919	458.348227465178\\
737.436	465.232407528771\\
737.953	465.908609764848\\
738.47	472.353250778435\\
738.987	481.674380100388\\
739.504	468.135136744424\\
740.021	467.580694119438\\
740.538	469.455149151378\\
741.055	463.736565894201\\
741.572	476.234327762791\\
742.089	464.192293784305\\
742.606	462.212596996123\\
743.123	461.300825983784\\
743.64	469.570095495274\\
744.157	471.893842337655\\
744.674	471.340580340426\\
745.191	463.438573464414\\
745.708	467.917150478379\\
746.225	463.260022293433\\
746.742	450.08269155267\\
747.259	430.891020892427\\
747.776	428.937696549452\\
748.293	438.482335322043\\
748.81	454.531753359196\\
749.327	466.785857026889\\
749.844	451.191244934264\\
750.361	450.811979105742\\
750.878	447.990799202418\\
751.395	448.512485641469\\
751.912	439.0896163404\\
752.429	441.882015152315\\
752.946	442.613353584646\\
753.463	441.191330213212\\
753.98	445.127018860177\\
754.497	443.870832356396\\
755.014	447.228433895782\\
755.531	455.540074069204\\
756.048	445.8688630559\\
756.565	457.58163264403\\
757.082	435.671337463485\\
757.599	448.93423807773\\
758.116	445.697948169839\\
758.633	456.384351584407\\
759.15	434.950605920294\\
759.667	457.105297386304\\
760.184	447.241077695808\\
760.701	439.431801823582\\
761.218	441.219688507456\\
761.735	450.121542479545\\
762.252	441.664752995287\\
762.769	439.232437500807\\
763.286	439.261544180383\\
763.803	418.418132834567\\
764.32	430.487957836334\\
764.837	432.287191778153\\
765.354	438.565737985311\\
765.871	447.518015823671\\
766.388	431.012726336351\\
766.905	408.261208432156\\
767.422	394.94567353631\\
767.939	386.977903099966\\
768.456	406.764213616389\\
768.973	418.52901876499\\
769.49	419.550990300342\\
770.007	412.290944172123\\
770.524	422.116478059941\\
771.041	417.435422570621\\
771.558	416.38320660555\\
772.075	410.973930115252\\
772.592	405.100876987471\\
773.109	403.089717451096\\
773.626	391.333158388366\\
774.143	394.968442492762\\
774.66	403.662294718266\\
775.177	413.450359205988\\
775.694	409.463880134449\\
776.211	416.928176706149\\
776.728	417.591306533426\\
777.245	401.849758078933\\
777.762	384.457821895482\\
778.279	393.27122797787\\
778.796	399.217605580286\\
779.313	407.852858719924\\
779.83	412.095584303817\\
780.347	419.446670817418\\
780.864	425.668617237137\\
781.381	421.620403489508\\
781.898	415.786900262057\\
782.415	393.455828012607\\
782.932	399.706164672106\\
783.449	413.932072347593\\
783.966	410.220204272386\\
784.483	404.430631176147\\
785	411.362433394569\\
785.517	412.910306019101\\
786.034	403.831171816767\\
786.551	399.576786171457\\
787.068	410.377419524587\\
787.585	404.780246190584\\
788.102	404.257978254943\\
788.619	425.850885118541\\
789.136	410.252335607031\\
789.653	388.922486906268\\
790.17	374.159280631393\\
790.687	371.979834236233\\
791.204	395.834239803777\\
791.721	396.646935601588\\
792.238	384.340781744234\\
792.755	396.487189688458\\
793.272	395.446694048113\\
793.789	395.861734923808\\
794.306	398.119020784802\\
794.823	395.400468856453\\
795.34	403.237573570485\\
795.857	404.873846304166\\
796.374	408.409095278682\\
796.891	401.353880773029\\
797.408	402.932671460014\\
797.925	400.97785210063\\
798.442	405.727546718919\\
798.959	407.237398545381\\
799.476	394.945496423449\\
799.993	386.153239184337\\
800.51	390.561014269438\\
801.027	378.16336741222\\
801.544	375.295811244827\\
802.061	378.63872172055\\
802.578	380.595814879623\\
803.095	391.714979022942\\
803.612	375.281665872728\\
804.129	397.544405862716\\
804.646	374.931653223039\\
805.163	383.342331370307\\
805.68	373.7213340644\\
806.197	366.878848099183\\
806.714	388.650975518358\\
807.231	378.359216418183\\
807.748	383.209481986855\\
808.265	377.77923157085\\
808.782	365.140557421313\\
809.299	370.163818693778\\
809.816	380.398664189728\\
810.333	374.163728706511\\
810.85	376.65477556775\\
811.367	382.826312401694\\
811.884	373.917035762805\\
812.401	375.912939923844\\
812.918	366.106493741402\\
813.435	360.777573035363\\
813.952	353.385140066113\\
814.469	361.861033581276\\
814.986	366.255283050019\\
815.503	356.041857322142\\
816.02	354.263591079205\\
816.537	357.188078461296\\
817.054	371.047768046625\\
817.571	368.98913459799\\
818.088	354.127935302764\\
818.605	348.939615253036\\
819.122	343.196354904793\\
819.639	355.48067332018\\
820.156	370.201943934991\\
820.673	371.989838192678\\
821.19	376.651439885319\\
821.707	378.577304625386\\
822.224	371.380948302217\\
822.741	360.790598877252\\
823.258	380.686908860271\\
823.775	368.762799547324\\
824.292	355.042995709621\\
824.809	351.801832308363\\
825.326	361.743187992723\\
825.843	354.044608788779\\
826.36	360.279471103423\\
826.877	365.785837766629\\
827.394	367.143651501973\\
827.911	368.816389833465\\
828.428	362.130108328477\\
828.945	356.40507086656\\
829.462	364.910401185719\\
829.979	375.136005005652\\
830.496	383.599862257436\\
831.013	380.203315706531\\
831.53	366.338853467567\\
832.047	358.194261616434\\
832.564	373.113882689955\\
833.081	368.890359835253\\
833.598	374.072130278607\\
834.115	368.808036599445\\
834.632	348.623947525316\\
835.149	362.792309335993\\
835.666	360.009461378814\\
836.183	344.798128402164\\
836.7	337.360631913196\\
837.217	358.280219792772\\
837.734	347.40233938919\\
838.251	357.087664973763\\
838.768	346.650263215863\\
839.285	344.242101843144\\
839.802	339.054088951705\\
840.319	353.584211009359\\
840.836	337.492146799894\\
841.353	332.710638876933\\
841.87	356.367052157732\\
842.387	346.682073043937\\
842.904	341.330506714118\\
843.421	352.876919118944\\
843.938	329.675411240798\\
844.455	328.696694676416\\
844.972	327.729001071067\\
845.489	326.102788784893\\
846.006	333.306779658506\\
846.523	343.939195554918\\
847.04	347.360245492071\\
847.557	357.289637769705\\
848.074	357.30512481101\\
848.591	368.894508679744\\
849.108	353.816925161523\\
849.625	356.359989339998\\
850.142	343.117654995704\\
850.659	334.875375281799\\
851.176	335.874489740079\\
851.693	354.124576531218\\
852.21	339.222775234925\\
852.727	335.342045511188\\
853.244	339.207980374732\\
853.761	325.981879007488\\
854.278	322.419978285085\\
854.795	325.056064492288\\
855.312	308.080298990369\\
855.829	326.253149087243\\
856.346	339.829039961\\
856.863	324.788645499787\\
857.38	350.665090841699\\
857.897	355.29166106514\\
858.414	346.951196502021\\
858.931	329.091036666299\\
859.448	327.240568759655\\
859.965	329.736429845744\\
860.482	332.586057140093\\
860.999	339.974521346224\\
861.516	326.39552218852\\
862.033	322.116141037306\\
862.55	325.563732423845\\
863.067	311.112893511158\\
863.584	306.490115503912\\
864.101	312.184571698206\\
864.618	315.635869652197\\
865.135	310.064412123315\\
865.652	316.943729527689\\
};

%\begin{scope}[line width = 0.2pt]
%\spy[green!70!black,size=5cm,lens={scale=2.5},every spy on plot/.append style={line width=0.5pt}] on (7.5,5.2) in node [fill=white] at (12,7);
%\end{scope}

\end{axis}
\end{scope}


\draw[red,thick] (7.5+1,5.2+1) rectangle (7.5-1,5.2-1);
\draw[red,thick] (12+2.5,7+2.5) rectangle (12-2.5,7-2.5);
\draw[red,thick] (7.5+1,5.2+0.4) -- (12-2.5,6);


\end{tikzpicture}%



==> images/4.RealData/Spectra/spectra_2_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[spy using outlines={rectangle, lens={scale=2}, connect spies}]
\usetikzlibrary{spy,backgrounds}
\pgfplotsset{every tick label/.append style={font=\Large}}

\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
scale only axis,
xmin=150,
xtick={200,400,...,800},
ytick={0,1000,2000,...,5000},
xmax=900,
ymin=0,
ymax=5000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
174.94	5034.65249165725\\
175.457	5051.95953126559\\
175.974	5039.21298634582\\
176.491	5030.54309073428\\
177.008	4995.04591025527\\
177.525	5015.66956576272\\
178.042	5011.78286859673\\
178.559	5000.30176688354\\
179.076	5003.35749124126\\
179.593	5015.20696247372\\
180.11	5018.63921230113\\
180.627	4990.51599186538\\
181.144	4989.07164238378\\
181.661	4944.89965129492\\
182.178	4931.62971508965\\
182.695	4917.05382531793\\
183.212	4874.09780680392\\
183.729	4875.39134121932\\
184.246	4872.9806524918\\
184.763	4834.29555363471\\
185.28	4799.34261943159\\
185.797	4738.31863339393\\
186.314	4705.19348633959\\
186.831	4651.25263034544\\
187.348	4646.20332738513\\
187.865	4632.4993885019\\
188.382	4657.99459279836\\
188.899	4658.7944880492\\
189.416	4620.40812818465\\
189.933	4595.58635131737\\
190.45	4575.72774255699\\
190.967	4581.60858936583\\
191.484	4547.40527124196\\
192.001	4511.23896361535\\
192.518	4454.47218744832\\
193.035	4484.99514673801\\
193.552	4478.48757107356\\
194.069	4428.59345089811\\
194.586	4337.19452716813\\
195.103	4265.04682237337\\
195.62	4255.29251779763\\
196.137	4266.06328665379\\
196.654	4267.8281885814\\
197.171	4217.40656301391\\
197.688	4133.84115007869\\
198.205	4120.59592902787\\
198.722	4049.03108594802\\
199.239	4059.35841278752\\
199.756	4060.51188867944\\
200.273	4059.53849636115\\
200.79	4035.31968989716\\
201.307	3965.41210070508\\
201.824	3945.86226529992\\
202.341	3942.33655937757\\
202.858	3903.96184322216\\
203.375	3877.85160537014\\
203.892	3870.13950512916\\
204.409	3887.11286101266\\
204.926	3897.44727264026\\
205.443	3863.191508505\\
205.96	3800.23111594369\\
206.477	3743.29521260537\\
206.994	3700.32637727343\\
207.511	3679.57744724719\\
208.028	3670.58149267801\\
208.545	3669.22855223561\\
209.062	3645.45689970028\\
209.579	3586.47084770151\\
210.096	3544.52025777625\\
210.613	3507.11127987803\\
211.13	3507.95681542275\\
211.647	3478.82490510221\\
212.164	3484.16317642533\\
212.681	3445.44807722648\\
213.198	3442.42148008958\\
213.715	3445.69515580787\\
214.232	3426.58428315522\\
214.749	3428.74621213902\\
215.266	3402.66052351235\\
215.783	3399.15120428656\\
216.3	3376.79291992451\\
216.817	3359.61027794676\\
217.334	3297.65515436438\\
217.851	3279.70789978722\\
218.368	3253.29005733992\\
218.885	3220.20478552139\\
219.402	3184.37070533918\\
219.919	3175.99795253207\\
220.436	3169.99713967627\\
220.953	3165.10675667705\\
221.47	3166.0268606855\\
221.987	3173.79628214782\\
222.504	3145.43382143222\\
223.021	3097.60794446477\\
223.538	3065.88194583219\\
224.055	3063.04372568327\\
224.572	3041.4047257679\\
225.089	2980.96417446934\\
225.606	2939.2828938714\\
226.123	2924.52540372486\\
226.64	2909.59161517231\\
227.157	2869.61329757127\\
227.674	2851.35704279856\\
228.191	2841.42981684533\\
228.708	2858.9216553099\\
229.225	2882.08002213456\\
229.742	2855.85982381951\\
230.259	2851.11648360095\\
230.776	2852.62271002425\\
231.293	2826.22876557046\\
231.81	2817.13436656119\\
232.327	2792.84907692942\\
232.844	2781.49942958441\\
233.361	2777.0551329557\\
233.878	2754.47358196125\\
234.395	2764.46898729561\\
234.912	2765.34680584057\\
235.429	2709.99649486073\\
235.946	2679.7186632749\\
236.463	2628.54447425251\\
236.98	2583.74472012471\\
237.497	2589.34988953182\\
238.014	2622.3227403687\\
238.531	2597.33622612429\\
239.048	2609.40563775117\\
239.565	2577.77820609029\\
240.082	2567.12098625305\\
240.599	2522.66500340682\\
241.116	2520.38502658602\\
241.633	2483.31321633661\\
242.15	2500.13557130814\\
242.667	2527.03135451456\\
243.184	2501.37627970569\\
243.701	2510.37227326702\\
244.218	2502.2043115725\\
244.735	2496.74242821633\\
245.252	2487.53947603141\\
245.769	2504.99135702749\\
246.286	2467.60713530772\\
246.803	2469.3323501641\\
247.32	2473.35785853548\\
247.837	2472.96649317003\\
248.354	2464.66191657721\\
248.871	2436.8069669887\\
249.388	2399.87834766871\\
249.905	2382.74002373237\\
250.422	2369.50358467673\\
250.939	2362.50372174654\\
251.456	2352.65546332472\\
251.973	2356.60632212347\\
252.49	2337.76376974715\\
253.007	2297.49569379153\\
253.524	2272.80217426028\\
254.041	2278.86620818476\\
254.558	2281.50887975506\\
255.075	2293.22192862436\\
255.592	2297.81565791005\\
256.109	2315.15999010401\\
256.626	2307.41738852393\\
257.143	2296.74274624577\\
257.66	2267.84855351678\\
258.177	2262.66985027386\\
258.694	2226.33315868468\\
259.211	2226.65094947076\\
259.728	2222.65446590728\\
260.245	2214.52808363924\\
260.762	2186.2645256862\\
261.279	2203.47811531721\\
261.796	2203.02975459526\\
262.313	2207.08403247862\\
262.83	2201.9531723232\\
263.347	2157.28455805291\\
263.864	2120.07621046349\\
264.381	2125.25911648403\\
264.898	2108.44907824975\\
265.415	2104.59337373684\\
265.932	2096.51822623293\\
266.449	2129.07397310662\\
266.966	2107.64553471997\\
267.483	2073.53491779193\\
268	2091.76914072339\\
268.517	2107.30469098751\\
269.034	2093.94491926473\\
269.551	2075.29750780383\\
270.068	2092.7460678566\\
270.585	2084.35193824023\\
271.102	2078.06090074942\\
271.619	2041.10577644183\\
272.136	2027.90324162531\\
272.653	2017.73844336332\\
273.17	1996.81909063067\\
273.687	2010.38493733347\\
274.204	1995.11288490707\\
274.721	2005.71404882666\\
275.238	1995.9459285209\\
275.755	1975.31676926386\\
276.272	1986.36336776445\\
276.789	1989.31435138596\\
277.306	1981.02876278364\\
277.823	2001.20979140877\\
278.34	1989.38274337693\\
278.857	1953.95756505234\\
279.374	1951.12793407523\\
279.891	1947.59260518911\\
280.408	1947.73402899489\\
280.925	1972.87470837488\\
281.442	1976.7482537224\\
281.959	2006.54639409579\\
282.476	2054.90648825421\\
282.993	2113.61929592433\\
283.51	2176.90421664142\\
284.027	2182.0878025693\\
284.544	2192.58017636579\\
285.061	2256.3891239291\\
285.578	2295.11190096909\\
286.095	2328.16475209777\\
286.612	2354.70213795171\\
287.129	2335.54945758193\\
287.646	2367.27216500699\\
288.163	2291.69996392541\\
288.68	2253.64351914585\\
289.197	2252.63583064808\\
289.714	2251.05144175056\\
290.231	2242.45073540419\\
290.748	2230.53096126764\\
291.265	2230.82793182643\\
291.782	2210.47798790345\\
292.299	2209.81024009318\\
292.816	2196.26857036013\\
293.333	2202.0940072012\\
293.85	2246.80037880751\\
294.367	2222.18266462149\\
294.884	2182.75212631362\\
295.401	2166.40658468182\\
295.918	2139.9328356434\\
296.435	2107.45355797645\\
296.952	2071.34867448749\\
297.469	2071.97814058257\\
297.986	2022.90293811204\\
298.503	1992.63200093075\\
299.02	2000.97721932637\\
299.537	2051.39940455863\\
300.054	2048.21636563095\\
300.571	2006.70070809367\\
301.088	1994.131187071\\
301.605	1990.66721978741\\
302.122	1998.94126166016\\
302.639	1978.84759793765\\
303.156	1969.9089036673\\
303.673	1916.64304957733\\
304.19	1942.91421816332\\
304.707	1962.26895905551\\
305.224	1936.55992749259\\
305.741	1931.39591586359\\
306.258	1928.35430614543\\
306.775	1910.22444398963\\
307.292	1883.76711711403\\
307.809	1861.80652930081\\
308.326	1850.95201128394\\
308.843	1859.78044377526\\
309.36	1882.53759785545\\
309.877	1843.37248810172\\
310.394	1831.01944105385\\
310.911	1846.67253254999\\
311.428	1852.12483785595\\
311.945	1890.46952804775\\
312.462	1877.99326456512\\
312.979	1890.77624788955\\
313.496	1900.66127294154\\
314.013	1861.50482411084\\
314.53	1833.29442405285\\
315.047	1857.62281790219\\
315.564	1869.42012139952\\
316.081	1878.07461507598\\
316.598	1889.47341100909\\
317.115	1899.30643939497\\
317.632	1876.73853237643\\
318.149	1877.84600830937\\
318.666	1872.54465290367\\
319.183	1890.15478213498\\
319.7	1841.72336615916\\
320.217	1798.67479861853\\
320.734	1798.70570828969\\
321.251	1782.79347968939\\
321.768	1790.41513278397\\
322.285	1807.06165358411\\
322.802	1826.31619161245\\
323.319	1828.82371918263\\
323.836	1840.21821692868\\
324.353	1811.14015399447\\
324.87	1789.09441457477\\
325.387	1770.27118495048\\
325.904	1767.53954904938\\
326.421	1781.95964428495\\
326.938	1833.44936898144\\
327.455	1849.59258570445\\
327.972	1853.02470450735\\
328.489	1842.99564656164\\
329.006	1855.10949295845\\
329.523	1824.50225638776\\
330.04	1820.26479598991\\
330.557	1785.37823972481\\
331.074	1767.12359698702\\
331.591	1773.58274629697\\
332.108	1756.33912034364\\
332.625	1742.91025346139\\
333.142	1701.56890007044\\
333.659	1663.76115202041\\
334.176	1671.03768629452\\
334.693	1687.04336394504\\
335.21	1733.97163981431\\
335.727	1745.41485130268\\
336.244	1734.88216101334\\
336.761	1722.09030791794\\
337.278	1702.8932415333\\
337.795	1711.64614979598\\
338.312	1703.174217032\\
338.829	1693.1912288316\\
339.346	1709.57513311148\\
339.863	1685.83684850006\\
340.38	1654.04617534435\\
340.897	1643.92717722734\\
341.414	1668.70152188337\\
341.931	1668.28400849963\\
342.448	1648.97823290826\\
342.965	1636.0397895773\\
343.482	1641.51654840228\\
343.999	1646.33030184289\\
344.516	1664.12014624911\\
345.033	1716.06935686576\\
345.55	1765.05070722028\\
346.067	1838.4990496203\\
346.584	1871.79652173567\\
347.101	1921.86868740023\\
347.618	2010.02625416166\\
348.135	2106.78104668571\\
348.652	2160.41577312465\\
349.169	2152.53350541819\\
349.686	2152.86655574072\\
350.203	2155.65091883545\\
350.72	2170.61774680797\\
351.237	2186.28928109898\\
351.754	2183.14575728258\\
352.271	2144.03952453433\\
352.788	2033.92814975097\\
353.305	1911.36423516065\\
353.822	1805.24928647382\\
354.339	1747.71349856481\\
354.856	1699.96863160745\\
355.373	1699.81734710911\\
355.89	1680.58089641177\\
356.407	1665.67117862353\\
356.924	1659.17321436696\\
357.441	1651.47566321983\\
357.958	1670.51611086413\\
358.475	1670.6457675972\\
358.992	1628.88787984466\\
359.509	1647.59002784773\\
360.026	1651.5752641572\\
360.543	1645.01043273397\\
361.06	1612.52644616965\\
361.577	1634.62446709618\\
362.094	1650.04589214859\\
362.611	1642.21504607512\\
363.128	1620.47417971797\\
363.645	1579.39628956676\\
364.162	1565.12448820823\\
364.679	1583.84206630249\\
365.196	1611.56706029909\\
365.713	1593.73221483088\\
366.23	1598.82174013225\\
366.747	1592.70647420845\\
367.264	1575.83051160284\\
367.781	1601.83169089881\\
368.298	1591.76595555978\\
368.815	1588.29077634565\\
369.332	1590.2355833069\\
369.849	1584.57239806744\\
370.366	1578.49355819878\\
370.883	1607.9403481161\\
371.4	1596.88805331844\\
371.917	1599.60833716611\\
372.434	1606.58730639967\\
372.951	1566.21314942914\\
373.468	1554.32720508053\\
373.985	1585.51611912535\\
374.502	1579.08540846272\\
375.019	1570.46214142099\\
375.536	1559.3891197247\\
376.053	1556.5327856051\\
376.57	1533.50014066418\\
377.087	1515.56283138431\\
377.604	1534.80394686191\\
378.121	1499.36234666432\\
378.638	1509.91793275701\\
379.155	1515.56566351089\\
379.672	1535.81003952489\\
380.189	1521.44876701528\\
380.706	1493.54436015959\\
381.223	1477.65984691379\\
381.74	1491.65769561157\\
382.257	1511.74479742865\\
382.774	1520.67984761744\\
383.291	1525.10100659412\\
383.808	1552.59925241223\\
384.325	1543.29279314545\\
384.842	1566.4782433099\\
385.359	1551.52296908791\\
385.876	1514.49554545716\\
386.393	1484.81123617637\\
386.91	1465.53660782433\\
387.427	1465.58692148428\\
387.944	1481.58664171841\\
388.461	1465.03031292364\\
388.978	1447.02795558974\\
389.495	1446.42285043719\\
390.012	1418.94109963508\\
390.529	1431.21696092869\\
391.046	1435.84812406121\\
391.563	1448.55298879807\\
392.08	1396.30190016007\\
392.597	1387.52374071821\\
393.114	1366.9412398086\\
393.631	1349.97888135265\\
394.148	1370.0072888634\\
394.665	1382.87731890368\\
395.182	1394.45314497953\\
395.699	1389.34045640232\\
396.216	1398.50828714273\\
396.733	1412.81366303439\\
397.25	1392.89494647693\\
397.767	1411.61352304001\\
398.284	1407.34843799318\\
398.801	1388.22152132718\\
399.318	1390.96092917945\\
399.835	1398.25788544098\\
400.352	1428.38893285439\\
400.869	1397.51786710127\\
401.386	1400.33138704771\\
401.903	1384.40480706653\\
402.42	1385.18672045408\\
402.937	1375.55061548556\\
403.454	1367.3129868944\\
403.971	1365.57626575306\\
404.488	1378.75867696817\\
405.005	1378.06931826108\\
405.522	1380.14940982855\\
406.039	1391.00882951858\\
406.556	1367.0068300667\\
407.073	1371.59302592167\\
407.59	1362.19527080734\\
408.107	1353.07708386012\\
408.624	1346.38083972318\\
409.141	1336.13132991361\\
409.658	1318.20999754505\\
410.175	1339.30914514564\\
410.692	1354.21407556056\\
411.209	1335.27342622723\\
411.726	1308.54585630645\\
412.243	1306.63051619885\\
412.76	1293.55078892049\\
413.277	1303.63910413498\\
413.794	1317.4386362976\\
414.311	1314.77380544825\\
414.828	1318.47931541823\\
415.345	1329.50795038717\\
415.862	1328.510906774\\
416.379	1303.70407044909\\
416.896	1296.91663520597\\
417.413	1328.47748116865\\
417.93	1326.7416449777\\
418.447	1295.094689753\\
418.964	1286.30661999382\\
419.481	1295.18067830728\\
419.998	1280.40307789356\\
420.515	1268.24997031681\\
421.032	1284.94367110987\\
421.549	1272.80804564075\\
422.066	1281.25098635334\\
422.583	1273.15895472772\\
423.1	1247.17643622053\\
423.617	1229.89857142596\\
424.134	1218.95283903069\\
424.651	1224.01889936111\\
425.168	1232.56022033329\\
425.685	1225.59590879146\\
426.202	1218.93516695256\\
426.719	1215.04678488672\\
427.236	1219.46486581909\\
427.753	1211.84317846461\\
428.27	1210.12089969826\\
428.787	1229.31550786624\\
429.304	1235.90318071937\\
429.821	1210.50516372082\\
430.338	1211.69899902801\\
430.855	1208.78143489799\\
431.372	1217.94360904166\\
431.889	1206.05100901906\\
432.406	1201.37732726308\\
432.923	1199.34385496227\\
433.44	1224.32142750751\\
433.957	1221.34378491526\\
434.474	1207.41936988296\\
434.991	1197.30754133246\\
435.508	1181.29135366611\\
436.025	1207.05864100654\\
436.542	1215.5133488175\\
437.059	1223.31774321424\\
437.576	1215.40884016862\\
438.093	1209.74028927381\\
438.61	1198.32923064736\\
439.127	1186.53289213818\\
439.644	1187.14963383682\\
440.161	1169.19925588785\\
440.678	1172.4803111758\\
441.195	1173.40325224288\\
441.712	1162.80466538938\\
442.229	1201.0103462292\\
442.746	1184.46938830457\\
443.263	1180.33908952124\\
443.78	1181.11133966226\\
444.297	1171.10422174728\\
444.814	1163.0886995262\\
445.331	1160.83381377159\\
445.848	1148.76334821872\\
446.365	1150.12976193641\\
446.882	1132.23262324406\\
447.399	1146.5106951229\\
447.916	1144.2485835872\\
448.433	1149.41987139611\\
448.95	1153.87828914046\\
449.467	1145.63588359068\\
449.984	1109.87726444237\\
450.501	1106.79405841083\\
451.018	1091.57572201883\\
451.535	1089.39389336063\\
452.052	1091.29723563207\\
452.569	1077.52843250464\\
453.086	1085.73663136468\\
453.603	1078.64526611506\\
454.12	1099.41728233481\\
454.637	1091.72044031403\\
455.154	1059.13443171979\\
455.671	1060.56170172272\\
456.188	1074.63118586797\\
456.705	1083.64911001745\\
457.222	1069.75455498236\\
457.739	1081.24025492976\\
458.256	1079.34534511239\\
458.773	1059.5112102\\
459.29	1053.87106029074\\
459.807	1045.76961648608\\
460.324	1049.08609706371\\
460.841	1067.55061673731\\
461.358	1080.17723426948\\
461.875	1061.90053272118\\
462.392	1055.90699389306\\
462.909	1040.22770898374\\
463.426	1014.85142519889\\
463.943	1014.68911384145\\
464.46	1011.4382364349\\
464.977	998.150687093639\\
465.494	991.841977283114\\
466.011	980.222255125985\\
466.528	1015.1667606474\\
467.045	1013.47598091737\\
467.562	1004.29660083135\\
468.079	1007.82111835487\\
468.596	1013.70170754112\\
469.113	1015.04841398912\\
469.63	1012.35694144455\\
470.147	1017.24595803822\\
470.664	1030.26177727992\\
471.181	1006.42864482354\\
471.698	1011.43074991581\\
472.215	1019.09947907398\\
472.732	1006.5729837652\\
473.249	990.566753856771\\
473.766	982.802359724775\\
474.283	983.66295763204\\
474.8	963.148074497864\\
475.317	973.601891670378\\
475.834	961.150135939702\\
476.351	959.350409577803\\
476.868	962.517274261978\\
477.385	949.715772805789\\
477.902	954.462064637527\\
478.419	957.088325520737\\
478.936	963.645108893843\\
479.453	976.346746709765\\
479.97	962.928799488063\\
480.487	974.982040619295\\
481.004	960.437277517507\\
481.521	983.702043540952\\
482.038	972.007273847815\\
482.555	968.190782173029\\
483.072	959.68706991586\\
483.589	946.870064315548\\
484.106	943.885865973419\\
484.623	936.352344559449\\
485.14	937.204261283596\\
485.657	950.112633897261\\
486.174	949.244348518152\\
486.691	923.118372970861\\
487.208	907.838400830918\\
487.725	901.863787946387\\
488.242	913.565475563379\\
488.759	914.527945341382\\
489.276	931.033037412187\\
489.793	921.640670086932\\
490.31	921.791286660395\\
490.827	924.393155491834\\
491.344	914.325541810867\\
491.861	920.730577498703\\
492.378	906.243028390316\\
492.895	918.781063462249\\
493.412	905.975234214357\\
493.929	905.356234531855\\
494.446	884.155772742499\\
494.963	880.898332739167\\
495.48	860.69469752222\\
495.997	869.729264584985\\
496.514	893.66635346315\\
497.031	897.457485326006\\
497.548	888.664963491882\\
498.065	882.857289713356\\
498.582	895.365656724494\\
499.099	888.199876846764\\
499.616	882.281471677924\\
500.133	881.651565496736\\
500.65	866.341327289912\\
501.167	886.200640633647\\
501.684	885.169715140702\\
502.201	884.577631078653\\
502.718	882.640727527235\\
503.235	858.578456654032\\
503.752	867.378136582645\\
504.269	880.710144265521\\
504.786	869.77252507422\\
505.303	874.018315171174\\
505.82	871.683188582894\\
506.337	828.785636413761\\
506.854	827.928526992106\\
507.371	835.199167392841\\
507.888	849.19422023729\\
508.405	856.768516169343\\
508.922	834.414668187895\\
509.439	827.199589527229\\
509.956	833.431912537203\\
510.473	840.655601666008\\
510.99	835.323601340828\\
511.507	851.434154934056\\
512.024	830.179078786182\\
512.541	835.442228208376\\
513.058	850.203116408762\\
513.575	828.377668093769\\
514.092	830.446377520447\\
514.609	811.100187557103\\
515.126	825.361854687935\\
515.643	817.186766508544\\
516.16	805.454267441294\\
516.677	811.510872733999\\
517.194	796.172029848505\\
517.711	792.874087881064\\
518.228	791.31042611153\\
518.745	795.488725998983\\
519.262	796.714602863221\\
519.779	793.538715066828\\
520.296	782.116878790348\\
520.813	792.689360970842\\
521.33	801.287920444408\\
521.847	791.081494597194\\
522.364	806.210648293106\\
522.881	829.452965502247\\
523.398	831.427194749366\\
523.915	832.3164560283\\
524.432	814.811213759374\\
524.949	805.703388221601\\
525.466	798.512141847129\\
525.983	790.737990897508\\
526.5	775.041485553232\\
527.017	794.732434172878\\
527.534	783.268763085969\\
528.051	799.417984035761\\
528.568	794.081609478826\\
529.085	803.541894884328\\
529.602	789.793972513181\\
530.119	789.380321903872\\
530.636	783.556924150531\\
531.153	799.573554682628\\
531.67	823.806632915657\\
532.187	845.349142556735\\
532.704	829.90626597692\\
533.221	858.928705224194\\
533.738	858.817534836911\\
534.255	867.866452985296\\
534.772	873.96107904428\\
535.289	862.635181048312\\
535.806	893.510687310307\\
536.323	917.668302105029\\
536.84	923.449264860067\\
537.357	935.414183955996\\
537.874	930.884322192553\\
538.391	952.268349734434\\
538.908	932.711682062861\\
539.425	932.566167698987\\
539.942	924.674236214517\\
540.459	919.387513628818\\
540.976	913.830955353807\\
541.493	904.362194067997\\
542.01	868.046878005956\\
542.527	849.237088656414\\
543.044	871.729480961372\\
543.561	887.859597799011\\
544.078	852.520484699387\\
544.595	837.79226341597\\
545.112	838.347872326726\\
545.629	830.938002856575\\
546.146	831.755528076114\\
546.663	821.795246400729\\
547.18	822.782884441451\\
547.697	823.553456344515\\
548.214	827.337863992208\\
548.731	845.56513093749\\
549.248	827.902570045993\\
549.765	836.161548306784\\
550.282	841.409938437577\\
550.799	859.340166964127\\
551.316	843.293357106066\\
551.833	844.107140158767\\
552.35	830.800095090339\\
552.867	855.83720857742\\
553.384	847.693715331006\\
553.901	842.348965419312\\
554.418	846.066862627637\\
554.935	858.933903958188\\
555.452	849.50991269012\\
555.969	843.771576656873\\
556.486	834.095813166677\\
557.003	833.817981029842\\
557.52	818.969696935722\\
558.037	818.594257309051\\
558.554	836.944612609461\\
559.071	843.98402887957\\
559.588	836.352361503415\\
560.105	846.345866715841\\
560.622	857.407654971461\\
561.139	845.551897779871\\
561.656	821.556689286202\\
562.173	790.522644629501\\
562.69	798.632582173817\\
563.207	825.323655642824\\
563.724	820.498951941981\\
564.241	827.133654482897\\
564.758	827.033903983673\\
565.275	834.770920687146\\
565.792	839.14489691509\\
566.309	832.363394261148\\
566.826	817.9319724764\\
567.343	806.804681299125\\
567.86	797.621607422152\\
568.377	804.234044006178\\
568.894	809.572163038106\\
569.411	815.623515355363\\
569.928	808.701848145841\\
570.445	802.579700392594\\
570.962	793.837356044325\\
571.479	780.668851147741\\
571.996	783.930626752817\\
572.513	781.222879772212\\
573.03	778.64353342236\\
573.547	783.872431825974\\
574.064	794.378700029666\\
574.581	805.55675640898\\
575.098	800.046258156591\\
575.615	792.349924852638\\
576.132	794.72107787613\\
576.649	792.864288004711\\
577.166	801.695414917835\\
577.683	792.55307270885\\
578.2	785.751349591392\\
578.717	787.798155443365\\
579.234	766.397264137853\\
579.751	777.101847200176\\
580.268	756.554268339896\\
580.785	748.538937698876\\
581.302	761.344930726686\\
581.819	762.668275726217\\
582.336	745.305104474389\\
582.853	744.258460655221\\
583.37	735.594806124092\\
583.887	737.193706339769\\
584.404	716.895959949509\\
584.921	735.413049877687\\
585.438	740.478171072138\\
585.955	736.262602492241\\
586.472	732.92839791543\\
586.989	745.875174426794\\
587.506	737.952850914221\\
588.023	744.081296065992\\
588.54	740.384394976152\\
589.057	741.755151233126\\
589.574	753.843554171383\\
590.091	744.306626964609\\
590.608	725.91300909411\\
591.125	731.526112026092\\
591.642	715.898454272458\\
592.159	728.016780534036\\
592.676	732.926753004867\\
593.193	730.913183793461\\
593.71	709.298748452548\\
594.227	733.135204129747\\
594.744	725.196003943865\\
595.261	725.021775368584\\
595.778	739.03273043713\\
596.295	723.019641356583\\
596.812	713.573772016427\\
597.329	724.041728630577\\
597.846	700.517672051135\\
598.363	712.299772140544\\
598.88	702.052590580719\\
599.397	698.507044130763\\
599.914	689.505589560683\\
600.431	689.657115856659\\
600.948	692.578413964628\\
601.465	709.566501025674\\
601.982	697.605674298545\\
602.499	684.219677597943\\
603.016	680.624422463747\\
603.533	685.73607964249\\
604.05	680.512088679973\\
604.567	692.013142872233\\
605.084	685.640427753398\\
605.601	679.340513058372\\
606.118	675.598800482576\\
606.635	669.655596749545\\
607.152	671.521312907605\\
607.669	665.543345517557\\
608.186	674.894382727072\\
608.703	683.285940556922\\
609.22	686.988760106774\\
609.737	674.504053451873\\
610.254	677.561411704233\\
610.771	682.815516499498\\
611.288	672.363311798226\\
611.805	677.393994781258\\
612.322	672.76960739405\\
612.839	682.8123492292\\
613.356	678.526941755742\\
613.873	672.696886330064\\
614.39	667.072347037336\\
614.907	655.73315800169\\
615.424	650.415358991859\\
615.941	638.983547489005\\
616.458	638.260570932914\\
616.975	637.001108645017\\
617.492	662.113440530025\\
618.009	657.654117745052\\
618.526	665.61848381163\\
619.043	656.35562799462\\
619.56	640.121204342856\\
620.077	634.457659252009\\
620.594	637.913044090436\\
621.111	655.327716538435\\
621.628	661.265805199794\\
622.145	669.297095455969\\
622.662	669.131933244103\\
623.179	660.808060665383\\
623.696	662.427652130084\\
624.213	661.055985715157\\
624.73	649.886376524189\\
625.247	628.122307517159\\
625.764	624.753253483127\\
626.281	613.757523199987\\
626.798	622.17491673104\\
627.315	628.350771765537\\
627.832	625.411410942529\\
628.349	615.31928563812\\
628.866	607.878426329919\\
629.383	604.777719424329\\
629.9	607.479678751387\\
630.417	612.459243477307\\
630.934	616.982402997161\\
631.451	611.242267181586\\
631.968	610.699912394389\\
632.485	612.590220954247\\
633.002	617.815838674925\\
633.519	620.98417979803\\
634.036	617.286149212236\\
634.553	591.190912625331\\
635.07	596.481461824209\\
635.587	602.423032191103\\
636.104	605.374645224029\\
636.621	611.445320273378\\
637.138	590.967625051289\\
637.655	598.205713576961\\
638.172	593.144867774442\\
638.689	599.489982986127\\
639.206	598.594776726386\\
639.723	599.394316832548\\
640.24	597.253728901919\\
640.757	608.532980894239\\
641.274	596.942321499187\\
641.791	591.810951714538\\
642.308	610.14868921158\\
642.825	599.800754332956\\
643.342	595.454426576614\\
643.859	574.823817342747\\
644.376	570.231776484713\\
644.893	569.25798699595\\
645.41	574.935409826132\\
645.927	580.634268517264\\
646.444	574.499988112465\\
646.961	586.417938634546\\
647.478	573.293616052229\\
647.995	572.060911934817\\
648.512	562.674099847696\\
649.029	575.347894618676\\
649.546	586.848527557052\\
650.063	573.988886842292\\
650.58	576.74010316417\\
651.097	565.347041436826\\
651.614	565.992502165157\\
652.131	554.568919758682\\
652.648	547.257878470039\\
653.165	551.802800956816\\
653.682	542.610107783185\\
654.199	560.530102486844\\
654.716	564.149545235995\\
655.233	555.328401948398\\
655.75	537.495318987037\\
656.267	535.23116750757\\
656.784	527.191574782942\\
657.301	554.651107172415\\
657.818	569.962744405059\\
658.335	558.989820845323\\
658.852	555.580191345006\\
659.369	559.873232195404\\
659.886	556.245761123079\\
660.403	568.954416512862\\
660.92	563.828519003294\\
661.437	558.009073655249\\
661.954	547.909335069582\\
662.471	545.564964383892\\
662.988	549.247454757335\\
663.505	558.038979106952\\
664.022	546.880295202632\\
664.539	545.030659469267\\
665.056	523.705923417934\\
665.573	522.029809067871\\
666.09	532.526796867844\\
666.607	540.378741113911\\
667.124	542.361003925999\\
667.641	534.146443613506\\
668.158	535.089868024205\\
668.675	534.922169812965\\
669.192	536.50652693955\\
669.709	533.89863826838\\
670.226	531.957547486976\\
670.743	520.354751685409\\
671.26	510.705665465457\\
671.777	516.830108276803\\
672.294	528.5685198615\\
672.811	527.689604099405\\
673.328	514.085494338935\\
673.845	518.370777142926\\
674.362	526.484086866712\\
674.879	527.346232577465\\
675.396	516.699495258661\\
675.913	530.586663214308\\
676.43	530.726563300332\\
676.947	528.495571275841\\
677.464	516.45198761133\\
677.981	525.468535776695\\
678.498	499.67530021133\\
679.015	501.523253933778\\
679.532	505.819446838544\\
680.049	506.990658919954\\
680.566	508.344094317202\\
681.083	514.547361701641\\
681.6	495.177474009192\\
682.117	499.002161319373\\
682.634	488.088964502424\\
683.151	484.436864971942\\
683.668	494.394279797656\\
684.185	507.155901342154\\
684.702	500.378247931383\\
685.219	499.085999206804\\
685.736	496.985059497665\\
686.253	488.544985099194\\
686.77	479.383113994325\\
687.287	487.354329575229\\
687.804	498.192578448477\\
688.321	492.782616235567\\
688.838	484.996330614103\\
689.355	480.185505777348\\
689.872	501.38817498951\\
690.389	511.334518189294\\
690.906	507.521283337346\\
691.423	503.073838313992\\
691.94	494.09651355625\\
692.457	485.894546790319\\
692.974	485.415714796168\\
693.491	471.285833771235\\
694.008	470.399053933051\\
694.525	478.933423900019\\
695.042	470.40858001131\\
695.559	474.83948245928\\
696.076	461.327923062212\\
696.593	468.034297206067\\
697.11	477.002133728168\\
697.627	478.039085602509\\
698.144	471.680902565974\\
698.661	480.348090536697\\
699.178	480.215191172847\\
699.695	478.378812001066\\
700.212	472.015081672698\\
700.729	463.168600445281\\
701.246	458.365492276281\\
701.763	457.46455092653\\
702.28	457.61767737367\\
702.797	462.464148303386\\
703.314	460.424433871488\\
703.831	473.31313078939\\
704.348	459.033358927514\\
704.865	461.96264243866\\
705.382	461.193817807161\\
705.899	455.605636778806\\
706.416	461.27531976077\\
706.933	463.885091034079\\
707.45	468.209722805977\\
707.967	464.497073544678\\
708.484	460.498103820528\\
709.001	445.184058076111\\
709.518	456.778659449191\\
710.035	462.033807833307\\
710.552	469.228396519474\\
711.069	464.786288485063\\
711.586	454.759415128562\\
712.103	456.378863294649\\
712.62	452.846855991899\\
713.137	456.255829825698\\
713.654	461.959879236616\\
714.171	449.416595736704\\
714.688	437.508976593393\\
715.205	452.359390613677\\
715.722	441.965740768346\\
716.239	454.345452363023\\
716.756	444.24158495897\\
717.273	451.982132610026\\
717.79	446.601036445886\\
718.307	448.605775041124\\
718.824	434.151279502574\\
719.341	448.607821431811\\
719.858	456.88029659715\\
720.375	448.286516722061\\
720.892	446.447889041446\\
721.409	450.018616533437\\
721.926	452.740620368916\\
722.443	455.378436645261\\
722.96	451.875194418515\\
723.477	460.414397507\\
723.994	439.54843327229\\
724.511	436.576152185159\\
725.028	421.560200752382\\
725.545	422.162319026804\\
726.062	437.746110006199\\
726.579	431.960906744258\\
727.096	435.014128555046\\
727.613	433.876862321928\\
728.13	428.152906316493\\
728.647	439.98352450255\\
729.164	447.538344615715\\
729.681	452.236310189307\\
730.198	451.741347161005\\
730.715	433.876195886358\\
731.232	429.154467498738\\
731.749	423.003058639118\\
732.266	426.260058603954\\
732.783	419.683224299324\\
733.3	436.282501472261\\
733.817	431.252970262598\\
734.334	416.089135139089\\
734.851	418.257175727347\\
735.368	423.288630648372\\
735.885	421.835629018191\\
736.402	425.208107227227\\
736.919	416.176878576352\\
737.436	415.224622546215\\
737.953	414.908431258481\\
738.47	418.375170558765\\
738.987	423.827732643727\\
739.504	417.171879677335\\
740.021	416.095080140892\\
740.538	424.690352588295\\
741.055	410.39133676288\\
741.572	416.937302285948\\
742.089	409.665252738927\\
742.606	410.240563947197\\
743.123	411.638945170909\\
743.64	417.567007853854\\
744.157	421.104894379604\\
744.674	415.176985796108\\
745.191	406.67187754693\\
745.708	412.250128240223\\
746.225	416.630803580218\\
746.742	411.689077429986\\
747.259	391.623411961592\\
747.776	384.097355315583\\
748.293	391.436298932363\\
748.81	401.838279975186\\
749.327	413.041545492061\\
749.844	399.549915103795\\
750.361	398.137206510037\\
750.878	399.605057199246\\
751.395	399.304323170018\\
751.912	395.439187045589\\
752.429	398.796643637999\\
752.946	395.187829290101\\
753.463	391.135854802597\\
753.98	396.720949459121\\
754.497	394.511355522975\\
755.014	388.60203900057\\
755.531	393.633517696612\\
756.048	390.980767903331\\
756.565	401.801091034941\\
757.082	387.200618211813\\
757.599	399.064000941289\\
758.116	398.574646388575\\
758.633	405.214481416683\\
759.15	388.849494578711\\
759.667	395.727251797084\\
760.184	391.188896409501\\
760.701	391.094166431936\\
761.218	396.550842414396\\
761.735	395.180472853188\\
762.252	395.909314531798\\
762.769	389.507845659318\\
763.286	386.260773595998\\
763.803	373.057645121515\\
764.32	383.176135710198\\
764.837	382.005054101004\\
765.354	389.781767420523\\
765.871	393.684447210238\\
766.388	388.97797587058\\
766.905	369.630555861231\\
767.422	357.330118536388\\
767.939	353.77853150139\\
768.456	365.90194016093\\
768.973	367.630781518665\\
769.49	365.942528339083\\
770.007	362.235104880735\\
770.524	372.531579993352\\
771.041	368.819937891655\\
771.558	374.465135918716\\
772.075	370.519596187661\\
772.592	364.441784190167\\
773.109	365.42695541076\\
773.626	360.678174505025\\
774.143	358.426274905225\\
774.66	364.806203612472\\
775.177	367.686766054249\\
775.694	367.980305531896\\
776.211	370.623399258851\\
776.728	370.037510721342\\
777.245	358.102290213249\\
777.762	345.206206486775\\
778.279	354.960068673179\\
778.796	359.849083777064\\
779.313	359.126713315201\\
779.83	357.793387799003\\
780.347	364.545491966706\\
780.864	371.708023721767\\
781.381	369.057107710737\\
781.898	366.928397296483\\
782.415	358.320904690815\\
782.932	363.913095739481\\
783.449	368.188896278315\\
783.966	362.426510540856\\
784.483	359.71986044317\\
785	372.469246166961\\
785.517	365.302763750636\\
786.034	361.483266085731\\
786.551	365.180301664215\\
787.068	365.999188461097\\
787.585	364.481978584614\\
788.102	355.707568796433\\
788.619	370.955980485271\\
789.136	361.869640584004\\
789.653	354.813762634529\\
790.17	346.195368408562\\
790.687	342.981681699573\\
791.204	360.112170972422\\
791.721	358.054406802617\\
792.238	345.068014974972\\
792.755	350.746150669886\\
793.272	353.456407981539\\
793.789	352.624551422416\\
794.306	357.521741006493\\
794.823	356.90277886357\\
795.34	366.686101639885\\
795.857	366.885225788567\\
796.374	364.015404520154\\
796.891	360.491976904542\\
797.408	359.613045983664\\
797.925	360.229514785667\\
798.442	355.714057606593\\
798.959	356.277521409043\\
799.476	346.52739509123\\
799.993	339.140288973539\\
800.51	354.056910216913\\
801.027	339.169118967114\\
801.544	339.428758506712\\
802.061	338.390771424271\\
802.578	333.452896807454\\
803.095	345.839531140125\\
803.612	340.200797669988\\
804.129	351.935526250542\\
804.646	341.010077378572\\
805.163	344.082333920597\\
805.68	341.576662850311\\
806.197	338.077526127753\\
806.714	346.891399683571\\
807.231	338.901671573087\\
807.748	339.743229483581\\
808.265	338.555848227139\\
808.782	332.093460480058\\
809.299	335.176817869975\\
809.816	342.553113223355\\
810.333	337.30226754082\\
810.85	338.474757514047\\
811.367	341.747007497291\\
811.884	334.970215077558\\
812.401	342.358939256093\\
812.918	334.979513692455\\
813.435	331.321641281209\\
813.952	331.495900020675\\
814.469	332.868199234547\\
814.986	335.771606400027\\
815.503	330.72153817808\\
816.02	323.23346038975\\
816.537	328.389125891578\\
817.054	333.09468679841\\
817.571	342.72893033401\\
818.088	332.372351234531\\
818.605	322.95621290756\\
819.122	325.060345421907\\
819.639	326.703504762682\\
820.156	336.559766002253\\
820.673	333.045993184712\\
821.19	339.013224099942\\
821.707	339.333512733043\\
822.224	334.967348480945\\
822.741	330.778468418341\\
823.258	343.396132399455\\
823.775	332.427984431242\\
824.292	327.830738978228\\
824.809	325.428109592415\\
825.326	325.750556471124\\
825.843	321.053211482672\\
826.36	324.897004758658\\
826.877	329.416226502309\\
827.394	327.965306075531\\
827.911	335.459129167444\\
828.428	330.025420457082\\
828.945	321.853650981505\\
829.462	331.090903365132\\
829.979	336.334862856528\\
830.496	337.114432823507\\
831.013	341.669620732628\\
831.53	333.727095337504\\
832.047	328.688683759577\\
832.564	335.707138937657\\
833.081	329.930296657442\\
833.598	328.118940480566\\
834.115	329.051389092213\\
834.632	314.580100233112\\
835.149	321.595961558353\\
835.666	319.774040812708\\
836.183	314.619925839641\\
836.7	308.265806954862\\
837.217	322.334762479023\\
837.734	319.188515340463\\
838.251	319.93698578023\\
838.768	316.553641589254\\
839.285	314.499213668003\\
839.802	306.849637085425\\
840.319	323.953596950218\\
840.836	308.340169591985\\
841.353	303.86716420933\\
841.87	316.499544332311\\
842.387	317.621585007035\\
842.904	312.186251742252\\
843.421	317.683825264699\\
843.938	307.114493602589\\
844.455	305.529885691858\\
844.972	306.679340962765\\
845.489	307.021231173382\\
846.006	305.155094774853\\
846.523	318.097255410784\\
847.04	322.459744542802\\
847.557	323.094493391252\\
848.074	322.613506704662\\
848.591	329.100229503098\\
849.108	317.133061359193\\
849.625	319.97998225698\\
850.142	311.72173227938\\
850.659	307.858010366247\\
851.176	304.568589300504\\
851.693	319.120578228065\\
852.21	306.294449241683\\
852.727	303.429404734257\\
853.244	309.434329724147\\
853.761	300.527714722387\\
854.278	298.900324732966\\
854.795	303.447324240398\\
855.312	291.259207605355\\
855.829	298.324658948834\\
856.346	307.212750271846\\
856.863	296.508904135924\\
857.38	309.042544670951\\
857.897	315.159651367143\\
858.414	310.916132088116\\
858.931	302.078099118328\\
859.448	300.119287658746\\
859.965	299.783205204588\\
860.482	297.834651126417\\
860.999	308.813183164394\\
861.516	299.173882978361\\
862.033	292.913933015824\\
862.55	300.992522223689\\
863.067	285.357360271199\\
863.584	274.01551992185\\
864.101	284.174479533578\\
864.618	283.453293646145\\
865.135	277.890186099381\\
865.652	284.756507188188\\
};
\end{axis}


\begin{scope}[xscale=2.5,yscale=2.5,shift={(-2.7,-2.4)}]
\clip (7.5+1,5.2+1) rectangle (7.5-1,5.2-1);
\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
scale only axis,
xmin=150,
xtick={200,400,...,800},
ytick={0,1000,2000,...,5000},
xmax=900,
ymin=0,
ymax=5000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
174.94	5034.65249165725\\
175.457	5051.95953126559\\
175.974	5039.21298634582\\
176.491	5030.54309073428\\
177.008	4995.04591025527\\
177.525	5015.66956576272\\
178.042	5011.78286859673\\
178.559	5000.30176688354\\
179.076	5003.35749124126\\
179.593	5015.20696247372\\
180.11	5018.63921230113\\
180.627	4990.51599186538\\
181.144	4989.07164238378\\
181.661	4944.89965129492\\
182.178	4931.62971508965\\
182.695	4917.05382531793\\
183.212	4874.09780680392\\
183.729	4875.39134121932\\
184.246	4872.9806524918\\
184.763	4834.29555363471\\
185.28	4799.34261943159\\
185.797	4738.31863339393\\
186.314	4705.19348633959\\
186.831	4651.25263034544\\
187.348	4646.20332738513\\
187.865	4632.4993885019\\
188.382	4657.99459279836\\
188.899	4658.7944880492\\
189.416	4620.40812818465\\
189.933	4595.58635131737\\
190.45	4575.72774255699\\
190.967	4581.60858936583\\
191.484	4547.40527124196\\
192.001	4511.23896361535\\
192.518	4454.47218744832\\
193.035	4484.99514673801\\
193.552	4478.48757107356\\
194.069	4428.59345089811\\
194.586	4337.19452716813\\
195.103	4265.04682237337\\
195.62	4255.29251779763\\
196.137	4266.06328665379\\
196.654	4267.8281885814\\
197.171	4217.40656301391\\
197.688	4133.84115007869\\
198.205	4120.59592902787\\
198.722	4049.03108594802\\
199.239	4059.35841278752\\
199.756	4060.51188867944\\
200.273	4059.53849636115\\
200.79	4035.31968989716\\
201.307	3965.41210070508\\
201.824	3945.86226529992\\
202.341	3942.33655937757\\
202.858	3903.96184322216\\
203.375	3877.85160537014\\
203.892	3870.13950512916\\
204.409	3887.11286101266\\
204.926	3897.44727264026\\
205.443	3863.191508505\\
205.96	3800.23111594369\\
206.477	3743.29521260537\\
206.994	3700.32637727343\\
207.511	3679.57744724719\\
208.028	3670.58149267801\\
208.545	3669.22855223561\\
209.062	3645.45689970028\\
209.579	3586.47084770151\\
210.096	3544.52025777625\\
210.613	3507.11127987803\\
211.13	3507.95681542275\\
211.647	3478.82490510221\\
212.164	3484.16317642533\\
212.681	3445.44807722648\\
213.198	3442.42148008958\\
213.715	3445.69515580787\\
214.232	3426.58428315522\\
214.749	3428.74621213902\\
215.266	3402.66052351235\\
215.783	3399.15120428656\\
216.3	3376.79291992451\\
216.817	3359.61027794676\\
217.334	3297.65515436438\\
217.851	3279.70789978722\\
218.368	3253.29005733992\\
218.885	3220.20478552139\\
219.402	3184.37070533918\\
219.919	3175.99795253207\\
220.436	3169.99713967627\\
220.953	3165.10675667705\\
221.47	3166.0268606855\\
221.987	3173.79628214782\\
222.504	3145.43382143222\\
223.021	3097.60794446477\\
223.538	3065.88194583219\\
224.055	3063.04372568327\\
224.572	3041.4047257679\\
225.089	2980.96417446934\\
225.606	2939.2828938714\\
226.123	2924.52540372486\\
226.64	2909.59161517231\\
227.157	2869.61329757127\\
227.674	2851.35704279856\\
228.191	2841.42981684533\\
228.708	2858.9216553099\\
229.225	2882.08002213456\\
229.742	2855.85982381951\\
230.259	2851.11648360095\\
230.776	2852.62271002425\\
231.293	2826.22876557046\\
231.81	2817.13436656119\\
232.327	2792.84907692942\\
232.844	2781.49942958441\\
233.361	2777.0551329557\\
233.878	2754.47358196125\\
234.395	2764.46898729561\\
234.912	2765.34680584057\\
235.429	2709.99649486073\\
235.946	2679.7186632749\\
236.463	2628.54447425251\\
236.98	2583.74472012471\\
237.497	2589.34988953182\\
238.014	2622.3227403687\\
238.531	2597.33622612429\\
239.048	2609.40563775117\\
239.565	2577.77820609029\\
240.082	2567.12098625305\\
240.599	2522.66500340682\\
241.116	2520.38502658602\\
241.633	2483.31321633661\\
242.15	2500.13557130814\\
242.667	2527.03135451456\\
243.184	2501.37627970569\\
243.701	2510.37227326702\\
244.218	2502.2043115725\\
244.735	2496.74242821633\\
245.252	2487.53947603141\\
245.769	2504.99135702749\\
246.286	2467.60713530772\\
246.803	2469.3323501641\\
247.32	2473.35785853548\\
247.837	2472.96649317003\\
248.354	2464.66191657721\\
248.871	2436.8069669887\\
249.388	2399.87834766871\\
249.905	2382.74002373237\\
250.422	2369.50358467673\\
250.939	2362.50372174654\\
251.456	2352.65546332472\\
251.973	2356.60632212347\\
252.49	2337.76376974715\\
253.007	2297.49569379153\\
253.524	2272.80217426028\\
254.041	2278.86620818476\\
254.558	2281.50887975506\\
255.075	2293.22192862436\\
255.592	2297.81565791005\\
256.109	2315.15999010401\\
256.626	2307.41738852393\\
257.143	2296.74274624577\\
257.66	2267.84855351678\\
258.177	2262.66985027386\\
258.694	2226.33315868468\\
259.211	2226.65094947076\\
259.728	2222.65446590728\\
260.245	2214.52808363924\\
260.762	2186.2645256862\\
261.279	2203.47811531721\\
261.796	2203.02975459526\\
262.313	2207.08403247862\\
262.83	2201.9531723232\\
263.347	2157.28455805291\\
263.864	2120.07621046349\\
264.381	2125.25911648403\\
264.898	2108.44907824975\\
265.415	2104.59337373684\\
265.932	2096.51822623293\\
266.449	2129.07397310662\\
266.966	2107.64553471997\\
267.483	2073.53491779193\\
268	2091.76914072339\\
268.517	2107.30469098751\\
269.034	2093.94491926473\\
269.551	2075.29750780383\\
270.068	2092.7460678566\\
270.585	2084.35193824023\\
271.102	2078.06090074942\\
271.619	2041.10577644183\\
272.136	2027.90324162531\\
272.653	2017.73844336332\\
273.17	1996.81909063067\\
273.687	2010.38493733347\\
274.204	1995.11288490707\\
274.721	2005.71404882666\\
275.238	1995.9459285209\\
275.755	1975.31676926386\\
276.272	1986.36336776445\\
276.789	1989.31435138596\\
277.306	1981.02876278364\\
277.823	2001.20979140877\\
278.34	1989.38274337693\\
278.857	1953.95756505234\\
279.374	1951.12793407523\\
279.891	1947.59260518911\\
280.408	1947.73402899489\\
280.925	1972.87470837488\\
281.442	1976.7482537224\\
281.959	2006.54639409579\\
282.476	2054.90648825421\\
282.993	2113.61929592433\\
283.51	2176.90421664142\\
284.027	2182.0878025693\\
284.544	2192.58017636579\\
285.061	2256.3891239291\\
285.578	2295.11190096909\\
286.095	2328.16475209777\\
286.612	2354.70213795171\\
287.129	2335.54945758193\\
287.646	2367.27216500699\\
288.163	2291.69996392541\\
288.68	2253.64351914585\\
289.197	2252.63583064808\\
289.714	2251.05144175056\\
290.231	2242.45073540419\\
290.748	2230.53096126764\\
291.265	2230.82793182643\\
291.782	2210.47798790345\\
292.299	2209.81024009318\\
292.816	2196.26857036013\\
293.333	2202.0940072012\\
293.85	2246.80037880751\\
294.367	2222.18266462149\\
294.884	2182.75212631362\\
295.401	2166.40658468182\\
295.918	2139.9328356434\\
296.435	2107.45355797645\\
296.952	2071.34867448749\\
297.469	2071.97814058257\\
297.986	2022.90293811204\\
298.503	1992.63200093075\\
299.02	2000.97721932637\\
299.537	2051.39940455863\\
300.054	2048.21636563095\\
300.571	2006.70070809367\\
301.088	1994.131187071\\
301.605	1990.66721978741\\
302.122	1998.94126166016\\
302.639	1978.84759793765\\
303.156	1969.9089036673\\
303.673	1916.64304957733\\
304.19	1942.91421816332\\
304.707	1962.26895905551\\
305.224	1936.55992749259\\
305.741	1931.39591586359\\
306.258	1928.35430614543\\
306.775	1910.22444398963\\
307.292	1883.76711711403\\
307.809	1861.80652930081\\
308.326	1850.95201128394\\
308.843	1859.78044377526\\
309.36	1882.53759785545\\
309.877	1843.37248810172\\
310.394	1831.01944105385\\
310.911	1846.67253254999\\
311.428	1852.12483785595\\
311.945	1890.46952804775\\
312.462	1877.99326456512\\
312.979	1890.77624788955\\
313.496	1900.66127294154\\
314.013	1861.50482411084\\
314.53	1833.29442405285\\
315.047	1857.62281790219\\
315.564	1869.42012139952\\
316.081	1878.07461507598\\
316.598	1889.47341100909\\
317.115	1899.30643939497\\
317.632	1876.73853237643\\
318.149	1877.84600830937\\
318.666	1872.54465290367\\
319.183	1890.15478213498\\
319.7	1841.72336615916\\
320.217	1798.67479861853\\
320.734	1798.70570828969\\
321.251	1782.79347968939\\
321.768	1790.41513278397\\
322.285	1807.06165358411\\
322.802	1826.31619161245\\
323.319	1828.82371918263\\
323.836	1840.21821692868\\
324.353	1811.14015399447\\
324.87	1789.09441457477\\
325.387	1770.27118495048\\
325.904	1767.53954904938\\
326.421	1781.95964428495\\
326.938	1833.44936898144\\
327.455	1849.59258570445\\
327.972	1853.02470450735\\
328.489	1842.99564656164\\
329.006	1855.10949295845\\
329.523	1824.50225638776\\
330.04	1820.26479598991\\
330.557	1785.37823972481\\
331.074	1767.12359698702\\
331.591	1773.58274629697\\
332.108	1756.33912034364\\
332.625	1742.91025346139\\
333.142	1701.56890007044\\
333.659	1663.76115202041\\
334.176	1671.03768629452\\
334.693	1687.04336394504\\
335.21	1733.97163981431\\
335.727	1745.41485130268\\
336.244	1734.88216101334\\
336.761	1722.09030791794\\
337.278	1702.8932415333\\
337.795	1711.64614979598\\
338.312	1703.174217032\\
338.829	1693.1912288316\\
339.346	1709.57513311148\\
339.863	1685.83684850006\\
340.38	1654.04617534435\\
340.897	1643.92717722734\\
341.414	1668.70152188337\\
341.931	1668.28400849963\\
342.448	1648.97823290826\\
342.965	1636.0397895773\\
343.482	1641.51654840228\\
343.999	1646.33030184289\\
344.516	1664.12014624911\\
345.033	1716.06935686576\\
345.55	1765.05070722028\\
346.067	1838.4990496203\\
346.584	1871.79652173567\\
347.101	1921.86868740023\\
347.618	2010.02625416166\\
348.135	2106.78104668571\\
348.652	2160.41577312465\\
349.169	2152.53350541819\\
349.686	2152.86655574072\\
350.203	2155.65091883545\\
350.72	2170.61774680797\\
351.237	2186.28928109898\\
351.754	2183.14575728258\\
352.271	2144.03952453433\\
352.788	2033.92814975097\\
353.305	1911.36423516065\\
353.822	1805.24928647382\\
354.339	1747.71349856481\\
354.856	1699.96863160745\\
355.373	1699.81734710911\\
355.89	1680.58089641177\\
356.407	1665.67117862353\\
356.924	1659.17321436696\\
357.441	1651.47566321983\\
357.958	1670.51611086413\\
358.475	1670.6457675972\\
358.992	1628.88787984466\\
359.509	1647.59002784773\\
360.026	1651.5752641572\\
360.543	1645.01043273397\\
361.06	1612.52644616965\\
361.577	1634.62446709618\\
362.094	1650.04589214859\\
362.611	1642.21504607512\\
363.128	1620.47417971797\\
363.645	1579.39628956676\\
364.162	1565.12448820823\\
364.679	1583.84206630249\\
365.196	1611.56706029909\\
365.713	1593.73221483088\\
366.23	1598.82174013225\\
366.747	1592.70647420845\\
367.264	1575.83051160284\\
367.781	1601.83169089881\\
368.298	1591.76595555978\\
368.815	1588.29077634565\\
369.332	1590.2355833069\\
369.849	1584.57239806744\\
370.366	1578.49355819878\\
370.883	1607.9403481161\\
371.4	1596.88805331844\\
371.917	1599.60833716611\\
372.434	1606.58730639967\\
372.951	1566.21314942914\\
373.468	1554.32720508053\\
373.985	1585.51611912535\\
374.502	1579.08540846272\\
375.019	1570.46214142099\\
375.536	1559.3891197247\\
376.053	1556.5327856051\\
376.57	1533.50014066418\\
377.087	1515.56283138431\\
377.604	1534.80394686191\\
378.121	1499.36234666432\\
378.638	1509.91793275701\\
379.155	1515.56566351089\\
379.672	1535.81003952489\\
380.189	1521.44876701528\\
380.706	1493.54436015959\\
381.223	1477.65984691379\\
381.74	1491.65769561157\\
382.257	1511.74479742865\\
382.774	1520.67984761744\\
383.291	1525.10100659412\\
383.808	1552.59925241223\\
384.325	1543.29279314545\\
384.842	1566.4782433099\\
385.359	1551.52296908791\\
385.876	1514.49554545716\\
386.393	1484.81123617637\\
386.91	1465.53660782433\\
387.427	1465.58692148428\\
387.944	1481.58664171841\\
388.461	1465.03031292364\\
388.978	1447.02795558974\\
389.495	1446.42285043719\\
390.012	1418.94109963508\\
390.529	1431.21696092869\\
391.046	1435.84812406121\\
391.563	1448.55298879807\\
392.08	1396.30190016007\\
392.597	1387.52374071821\\
393.114	1366.9412398086\\
393.631	1349.97888135265\\
394.148	1370.0072888634\\
394.665	1382.87731890368\\
395.182	1394.45314497953\\
395.699	1389.34045640232\\
396.216	1398.50828714273\\
396.733	1412.81366303439\\
397.25	1392.89494647693\\
397.767	1411.61352304001\\
398.284	1407.34843799318\\
398.801	1388.22152132718\\
399.318	1390.96092917945\\
399.835	1398.25788544098\\
400.352	1428.38893285439\\
400.869	1397.51786710127\\
401.386	1400.33138704771\\
401.903	1384.40480706653\\
402.42	1385.18672045408\\
402.937	1375.55061548556\\
403.454	1367.3129868944\\
403.971	1365.57626575306\\
404.488	1378.75867696817\\
405.005	1378.06931826108\\
405.522	1380.14940982855\\
406.039	1391.00882951858\\
406.556	1367.0068300667\\
407.073	1371.59302592167\\
407.59	1362.19527080734\\
408.107	1353.07708386012\\
408.624	1346.38083972318\\
409.141	1336.13132991361\\
409.658	1318.20999754505\\
410.175	1339.30914514564\\
410.692	1354.21407556056\\
411.209	1335.27342622723\\
411.726	1308.54585630645\\
412.243	1306.63051619885\\
412.76	1293.55078892049\\
413.277	1303.63910413498\\
413.794	1317.4386362976\\
414.311	1314.77380544825\\
414.828	1318.47931541823\\
415.345	1329.50795038717\\
415.862	1328.510906774\\
416.379	1303.70407044909\\
416.896	1296.91663520597\\
417.413	1328.47748116865\\
417.93	1326.7416449777\\
418.447	1295.094689753\\
418.964	1286.30661999382\\
419.481	1295.18067830728\\
419.998	1280.40307789356\\
420.515	1268.24997031681\\
421.032	1284.94367110987\\
421.549	1272.80804564075\\
422.066	1281.25098635334\\
422.583	1273.15895472772\\
423.1	1247.17643622053\\
423.617	1229.89857142596\\
424.134	1218.95283903069\\
424.651	1224.01889936111\\
425.168	1232.56022033329\\
425.685	1225.59590879146\\
426.202	1218.93516695256\\
426.719	1215.04678488672\\
427.236	1219.46486581909\\
427.753	1211.84317846461\\
428.27	1210.12089969826\\
428.787	1229.31550786624\\
429.304	1235.90318071937\\
429.821	1210.50516372082\\
430.338	1211.69899902801\\
430.855	1208.78143489799\\
431.372	1217.94360904166\\
431.889	1206.05100901906\\
432.406	1201.37732726308\\
432.923	1199.34385496227\\
433.44	1224.32142750751\\
433.957	1221.34378491526\\
434.474	1207.41936988296\\
434.991	1197.30754133246\\
435.508	1181.29135366611\\
436.025	1207.05864100654\\
436.542	1215.5133488175\\
437.059	1223.31774321424\\
437.576	1215.40884016862\\
438.093	1209.74028927381\\
438.61	1198.32923064736\\
439.127	1186.53289213818\\
439.644	1187.14963383682\\
440.161	1169.19925588785\\
440.678	1172.4803111758\\
441.195	1173.40325224288\\
441.712	1162.80466538938\\
442.229	1201.0103462292\\
442.746	1184.46938830457\\
443.263	1180.33908952124\\
443.78	1181.11133966226\\
444.297	1171.10422174728\\
444.814	1163.0886995262\\
445.331	1160.83381377159\\
445.848	1148.76334821872\\
446.365	1150.12976193641\\
446.882	1132.23262324406\\
447.399	1146.5106951229\\
447.916	1144.2485835872\\
448.433	1149.41987139611\\
448.95	1153.87828914046\\
449.467	1145.63588359068\\
449.984	1109.87726444237\\
450.501	1106.79405841083\\
451.018	1091.57572201883\\
451.535	1089.39389336063\\
452.052	1091.29723563207\\
452.569	1077.52843250464\\
453.086	1085.73663136468\\
453.603	1078.64526611506\\
454.12	1099.41728233481\\
454.637	1091.72044031403\\
455.154	1059.13443171979\\
455.671	1060.56170172272\\
456.188	1074.63118586797\\
456.705	1083.64911001745\\
457.222	1069.75455498236\\
457.739	1081.24025492976\\
458.256	1079.34534511239\\
458.773	1059.5112102\\
459.29	1053.87106029074\\
459.807	1045.76961648608\\
460.324	1049.08609706371\\
460.841	1067.55061673731\\
461.358	1080.17723426948\\
461.875	1061.90053272118\\
462.392	1055.90699389306\\
462.909	1040.22770898374\\
463.426	1014.85142519889\\
463.943	1014.68911384145\\
464.46	1011.4382364349\\
464.977	998.150687093639\\
465.494	991.841977283114\\
466.011	980.222255125985\\
466.528	1015.1667606474\\
467.045	1013.47598091737\\
467.562	1004.29660083135\\
468.079	1007.82111835487\\
468.596	1013.70170754112\\
469.113	1015.04841398912\\
469.63	1012.35694144455\\
470.147	1017.24595803822\\
470.664	1030.26177727992\\
471.181	1006.42864482354\\
471.698	1011.43074991581\\
472.215	1019.09947907398\\
472.732	1006.5729837652\\
473.249	990.566753856771\\
473.766	982.802359724775\\
474.283	983.66295763204\\
474.8	963.148074497864\\
475.317	973.601891670378\\
475.834	961.150135939702\\
476.351	959.350409577803\\
476.868	962.517274261978\\
477.385	949.715772805789\\
477.902	954.462064637527\\
478.419	957.088325520737\\
478.936	963.645108893843\\
479.453	976.346746709765\\
479.97	962.928799488063\\
480.487	974.982040619295\\
481.004	960.437277517507\\
481.521	983.702043540952\\
482.038	972.007273847815\\
482.555	968.190782173029\\
483.072	959.68706991586\\
483.589	946.870064315548\\
484.106	943.885865973419\\
484.623	936.352344559449\\
485.14	937.204261283596\\
485.657	950.112633897261\\
486.174	949.244348518152\\
486.691	923.118372970861\\
487.208	907.838400830918\\
487.725	901.863787946387\\
488.242	913.565475563379\\
488.759	914.527945341382\\
489.276	931.033037412187\\
489.793	921.640670086932\\
490.31	921.791286660395\\
490.827	924.393155491834\\
491.344	914.325541810867\\
491.861	920.730577498703\\
492.378	906.243028390316\\
492.895	918.781063462249\\
493.412	905.975234214357\\
493.929	905.356234531855\\
494.446	884.155772742499\\
494.963	880.898332739167\\
495.48	860.69469752222\\
495.997	869.729264584985\\
496.514	893.66635346315\\
497.031	897.457485326006\\
497.548	888.664963491882\\
498.065	882.857289713356\\
498.582	895.365656724494\\
499.099	888.199876846764\\
499.616	882.281471677924\\
500.133	881.651565496736\\
500.65	866.341327289912\\
501.167	886.200640633647\\
501.684	885.169715140702\\
502.201	884.577631078653\\
502.718	882.640727527235\\
503.235	858.578456654032\\
503.752	867.378136582645\\
504.269	880.710144265521\\
504.786	869.77252507422\\
505.303	874.018315171174\\
505.82	871.683188582894\\
506.337	828.785636413761\\
506.854	827.928526992106\\
507.371	835.199167392841\\
507.888	849.19422023729\\
508.405	856.768516169343\\
508.922	834.414668187895\\
509.439	827.199589527229\\
509.956	833.431912537203\\
510.473	840.655601666008\\
510.99	835.323601340828\\
511.507	851.434154934056\\
512.024	830.179078786182\\
512.541	835.442228208376\\
513.058	850.203116408762\\
513.575	828.377668093769\\
514.092	830.446377520447\\
514.609	811.100187557103\\
515.126	825.361854687935\\
515.643	817.186766508544\\
516.16	805.454267441294\\
516.677	811.510872733999\\
517.194	796.172029848505\\
517.711	792.874087881064\\
518.228	791.31042611153\\
518.745	795.488725998983\\
519.262	796.714602863221\\
519.779	793.538715066828\\
520.296	782.116878790348\\
520.813	792.689360970842\\
521.33	801.287920444408\\
521.847	791.081494597194\\
522.364	806.210648293106\\
522.881	829.452965502247\\
523.398	831.427194749366\\
523.915	832.3164560283\\
524.432	814.811213759374\\
524.949	805.703388221601\\
525.466	798.512141847129\\
525.983	790.737990897508\\
526.5	775.041485553232\\
527.017	794.732434172878\\
527.534	783.268763085969\\
528.051	799.417984035761\\
528.568	794.081609478826\\
529.085	803.541894884328\\
529.602	789.793972513181\\
530.119	789.380321903872\\
530.636	783.556924150531\\
531.153	799.573554682628\\
531.67	823.806632915657\\
532.187	845.349142556735\\
532.704	829.90626597692\\
533.221	858.928705224194\\
533.738	858.817534836911\\
534.255	867.866452985296\\
534.772	873.96107904428\\
535.289	862.635181048312\\
535.806	893.510687310307\\
536.323	917.668302105029\\
536.84	923.449264860067\\
537.357	935.414183955996\\
537.874	930.884322192553\\
538.391	952.268349734434\\
538.908	932.711682062861\\
539.425	932.566167698987\\
539.942	924.674236214517\\
540.459	919.387513628818\\
540.976	913.830955353807\\
541.493	904.362194067997\\
542.01	868.046878005956\\
542.527	849.237088656414\\
543.044	871.729480961372\\
543.561	887.859597799011\\
544.078	852.520484699387\\
544.595	837.79226341597\\
545.112	838.347872326726\\
545.629	830.938002856575\\
546.146	831.755528076114\\
546.663	821.795246400729\\
547.18	822.782884441451\\
547.697	823.553456344515\\
548.214	827.337863992208\\
548.731	845.56513093749\\
549.248	827.902570045993\\
549.765	836.161548306784\\
550.282	841.409938437577\\
550.799	859.340166964127\\
551.316	843.293357106066\\
551.833	844.107140158767\\
552.35	830.800095090339\\
552.867	855.83720857742\\
553.384	847.693715331006\\
553.901	842.348965419312\\
554.418	846.066862627637\\
554.935	858.933903958188\\
555.452	849.50991269012\\
555.969	843.771576656873\\
556.486	834.095813166677\\
557.003	833.817981029842\\
557.52	818.969696935722\\
558.037	818.594257309051\\
558.554	836.944612609461\\
559.071	843.98402887957\\
559.588	836.352361503415\\
560.105	846.345866715841\\
560.622	857.407654971461\\
561.139	845.551897779871\\
561.656	821.556689286202\\
562.173	790.522644629501\\
562.69	798.632582173817\\
563.207	825.323655642824\\
563.724	820.498951941981\\
564.241	827.133654482897\\
564.758	827.033903983673\\
565.275	834.770920687146\\
565.792	839.14489691509\\
566.309	832.363394261148\\
566.826	817.9319724764\\
567.343	806.804681299125\\
567.86	797.621607422152\\
568.377	804.234044006178\\
568.894	809.572163038106\\
569.411	815.623515355363\\
569.928	808.701848145841\\
570.445	802.579700392594\\
570.962	793.837356044325\\
571.479	780.668851147741\\
571.996	783.930626752817\\
572.513	781.222879772212\\
573.03	778.64353342236\\
573.547	783.872431825974\\
574.064	794.378700029666\\
574.581	805.55675640898\\
575.098	800.046258156591\\
575.615	792.349924852638\\
576.132	794.72107787613\\
576.649	792.864288004711\\
577.166	801.695414917835\\
577.683	792.55307270885\\
578.2	785.751349591392\\
578.717	787.798155443365\\
579.234	766.397264137853\\
579.751	777.101847200176\\
580.268	756.554268339896\\
580.785	748.538937698876\\
581.302	761.344930726686\\
581.819	762.668275726217\\
582.336	745.305104474389\\
582.853	744.258460655221\\
583.37	735.594806124092\\
583.887	737.193706339769\\
584.404	716.895959949509\\
584.921	735.413049877687\\
585.438	740.478171072138\\
585.955	736.262602492241\\
586.472	732.92839791543\\
586.989	745.875174426794\\
587.506	737.952850914221\\
588.023	744.081296065992\\
588.54	740.384394976152\\
589.057	741.755151233126\\
589.574	753.843554171383\\
590.091	744.306626964609\\
590.608	725.91300909411\\
591.125	731.526112026092\\
591.642	715.898454272458\\
592.159	728.016780534036\\
592.676	732.926753004867\\
593.193	730.913183793461\\
593.71	709.298748452548\\
594.227	733.135204129747\\
594.744	725.196003943865\\
595.261	725.021775368584\\
595.778	739.03273043713\\
596.295	723.019641356583\\
596.812	713.573772016427\\
597.329	724.041728630577\\
597.846	700.517672051135\\
598.363	712.299772140544\\
598.88	702.052590580719\\
599.397	698.507044130763\\
599.914	689.505589560683\\
600.431	689.657115856659\\
600.948	692.578413964628\\
601.465	709.566501025674\\
601.982	697.605674298545\\
602.499	684.219677597943\\
603.016	680.624422463747\\
603.533	685.73607964249\\
604.05	680.512088679973\\
604.567	692.013142872233\\
605.084	685.640427753398\\
605.601	679.340513058372\\
606.118	675.598800482576\\
606.635	669.655596749545\\
607.152	671.521312907605\\
607.669	665.543345517557\\
608.186	674.894382727072\\
608.703	683.285940556922\\
609.22	686.988760106774\\
609.737	674.504053451873\\
610.254	677.561411704233\\
610.771	682.815516499498\\
611.288	672.363311798226\\
611.805	677.393994781258\\
612.322	672.76960739405\\
612.839	682.8123492292\\
613.356	678.526941755742\\
613.873	672.696886330064\\
614.39	667.072347037336\\
614.907	655.73315800169\\
615.424	650.415358991859\\
615.941	638.983547489005\\
616.458	638.260570932914\\
616.975	637.001108645017\\
617.492	662.113440530025\\
618.009	657.654117745052\\
618.526	665.61848381163\\
619.043	656.35562799462\\
619.56	640.121204342856\\
620.077	634.457659252009\\
620.594	637.913044090436\\
621.111	655.327716538435\\
621.628	661.265805199794\\
622.145	669.297095455969\\
622.662	669.131933244103\\
623.179	660.808060665383\\
623.696	662.427652130084\\
624.213	661.055985715157\\
624.73	649.886376524189\\
625.247	628.122307517159\\
625.764	624.753253483127\\
626.281	613.757523199987\\
626.798	622.17491673104\\
627.315	628.350771765537\\
627.832	625.411410942529\\
628.349	615.31928563812\\
628.866	607.878426329919\\
629.383	604.777719424329\\
629.9	607.479678751387\\
630.417	612.459243477307\\
630.934	616.982402997161\\
631.451	611.242267181586\\
631.968	610.699912394389\\
632.485	612.590220954247\\
633.002	617.815838674925\\
633.519	620.98417979803\\
634.036	617.286149212236\\
634.553	591.190912625331\\
635.07	596.481461824209\\
635.587	602.423032191103\\
636.104	605.374645224029\\
636.621	611.445320273378\\
637.138	590.967625051289\\
637.655	598.205713576961\\
638.172	593.144867774442\\
638.689	599.489982986127\\
639.206	598.594776726386\\
639.723	599.394316832548\\
640.24	597.253728901919\\
640.757	608.532980894239\\
641.274	596.942321499187\\
641.791	591.810951714538\\
642.308	610.14868921158\\
642.825	599.800754332956\\
643.342	595.454426576614\\
643.859	574.823817342747\\
644.376	570.231776484713\\
644.893	569.25798699595\\
645.41	574.935409826132\\
645.927	580.634268517264\\
646.444	574.499988112465\\
646.961	586.417938634546\\
647.478	573.293616052229\\
647.995	572.060911934817\\
648.512	562.674099847696\\
649.029	575.347894618676\\
649.546	586.848527557052\\
650.063	573.988886842292\\
650.58	576.74010316417\\
651.097	565.347041436826\\
651.614	565.992502165157\\
652.131	554.568919758682\\
652.648	547.257878470039\\
653.165	551.802800956816\\
653.682	542.610107783185\\
654.199	560.530102486844\\
654.716	564.149545235995\\
655.233	555.328401948398\\
655.75	537.495318987037\\
656.267	535.23116750757\\
656.784	527.191574782942\\
657.301	554.651107172415\\
657.818	569.962744405059\\
658.335	558.989820845323\\
658.852	555.580191345006\\
659.369	559.873232195404\\
659.886	556.245761123079\\
660.403	568.954416512862\\
660.92	563.828519003294\\
661.437	558.009073655249\\
661.954	547.909335069582\\
662.471	545.564964383892\\
662.988	549.247454757335\\
663.505	558.038979106952\\
664.022	546.880295202632\\
664.539	545.030659469267\\
665.056	523.705923417934\\
665.573	522.029809067871\\
666.09	532.526796867844\\
666.607	540.378741113911\\
667.124	542.361003925999\\
667.641	534.146443613506\\
668.158	535.089868024205\\
668.675	534.922169812965\\
669.192	536.50652693955\\
669.709	533.89863826838\\
670.226	531.957547486976\\
670.743	520.354751685409\\
671.26	510.705665465457\\
671.777	516.830108276803\\
672.294	528.5685198615\\
672.811	527.689604099405\\
673.328	514.085494338935\\
673.845	518.370777142926\\
674.362	526.484086866712\\
674.879	527.346232577465\\
675.396	516.699495258661\\
675.913	530.586663214308\\
676.43	530.726563300332\\
676.947	528.495571275841\\
677.464	516.45198761133\\
677.981	525.468535776695\\
678.498	499.67530021133\\
679.015	501.523253933778\\
679.532	505.819446838544\\
680.049	506.990658919954\\
680.566	508.344094317202\\
681.083	514.547361701641\\
681.6	495.177474009192\\
682.117	499.002161319373\\
682.634	488.088964502424\\
683.151	484.436864971942\\
683.668	494.394279797656\\
684.185	507.155901342154\\
684.702	500.378247931383\\
685.219	499.085999206804\\
685.736	496.985059497665\\
686.253	488.544985099194\\
686.77	479.383113994325\\
687.287	487.354329575229\\
687.804	498.192578448477\\
688.321	492.782616235567\\
688.838	484.996330614103\\
689.355	480.185505777348\\
689.872	501.38817498951\\
690.389	511.334518189294\\
690.906	507.521283337346\\
691.423	503.073838313992\\
691.94	494.09651355625\\
692.457	485.894546790319\\
692.974	485.415714796168\\
693.491	471.285833771235\\
694.008	470.399053933051\\
694.525	478.933423900019\\
695.042	470.40858001131\\
695.559	474.83948245928\\
696.076	461.327923062212\\
696.593	468.034297206067\\
697.11	477.002133728168\\
697.627	478.039085602509\\
698.144	471.680902565974\\
698.661	480.348090536697\\
699.178	480.215191172847\\
699.695	478.378812001066\\
700.212	472.015081672698\\
700.729	463.168600445281\\
701.246	458.365492276281\\
701.763	457.46455092653\\
702.28	457.61767737367\\
702.797	462.464148303386\\
703.314	460.424433871488\\
703.831	473.31313078939\\
704.348	459.033358927514\\
704.865	461.96264243866\\
705.382	461.193817807161\\
705.899	455.605636778806\\
706.416	461.27531976077\\
706.933	463.885091034079\\
707.45	468.209722805977\\
707.967	464.497073544678\\
708.484	460.498103820528\\
709.001	445.184058076111\\
709.518	456.778659449191\\
710.035	462.033807833307\\
710.552	469.228396519474\\
711.069	464.786288485063\\
711.586	454.759415128562\\
712.103	456.378863294649\\
712.62	452.846855991899\\
713.137	456.255829825698\\
713.654	461.959879236616\\
714.171	449.416595736704\\
714.688	437.508976593393\\
715.205	452.359390613677\\
715.722	441.965740768346\\
716.239	454.345452363023\\
716.756	444.24158495897\\
717.273	451.982132610026\\
717.79	446.601036445886\\
718.307	448.605775041124\\
718.824	434.151279502574\\
719.341	448.607821431811\\
719.858	456.88029659715\\
720.375	448.286516722061\\
720.892	446.447889041446\\
721.409	450.018616533437\\
721.926	452.740620368916\\
722.443	455.378436645261\\
722.96	451.875194418515\\
723.477	460.414397507\\
723.994	439.54843327229\\
724.511	436.576152185159\\
725.028	421.560200752382\\
725.545	422.162319026804\\
726.062	437.746110006199\\
726.579	431.960906744258\\
727.096	435.014128555046\\
727.613	433.876862321928\\
728.13	428.152906316493\\
728.647	439.98352450255\\
729.164	447.538344615715\\
729.681	452.236310189307\\
730.198	451.741347161005\\
730.715	433.876195886358\\
731.232	429.154467498738\\
731.749	423.003058639118\\
732.266	426.260058603954\\
732.783	419.683224299324\\
733.3	436.282501472261\\
733.817	431.252970262598\\
734.334	416.089135139089\\
734.851	418.257175727347\\
735.368	423.288630648372\\
735.885	421.835629018191\\
736.402	425.208107227227\\
736.919	416.176878576352\\
737.436	415.224622546215\\
737.953	414.908431258481\\
738.47	418.375170558765\\
738.987	423.827732643727\\
739.504	417.171879677335\\
740.021	416.095080140892\\
740.538	424.690352588295\\
741.055	410.39133676288\\
741.572	416.937302285948\\
742.089	409.665252738927\\
742.606	410.240563947197\\
743.123	411.638945170909\\
743.64	417.567007853854\\
744.157	421.104894379604\\
744.674	415.176985796108\\
745.191	406.67187754693\\
745.708	412.250128240223\\
746.225	416.630803580218\\
746.742	411.689077429986\\
747.259	391.623411961592\\
747.776	384.097355315583\\
748.293	391.436298932363\\
748.81	401.838279975186\\
749.327	413.041545492061\\
749.844	399.549915103795\\
750.361	398.137206510037\\
750.878	399.605057199246\\
751.395	399.304323170018\\
751.912	395.439187045589\\
752.429	398.796643637999\\
752.946	395.187829290101\\
753.463	391.135854802597\\
753.98	396.720949459121\\
754.497	394.511355522975\\
755.014	388.60203900057\\
755.531	393.633517696612\\
756.048	390.980767903331\\
756.565	401.801091034941\\
757.082	387.200618211813\\
757.599	399.064000941289\\
758.116	398.574646388575\\
758.633	405.214481416683\\
759.15	388.849494578711\\
759.667	395.727251797084\\
760.184	391.188896409501\\
760.701	391.094166431936\\
761.218	396.550842414396\\
761.735	395.180472853188\\
762.252	395.909314531798\\
762.769	389.507845659318\\
763.286	386.260773595998\\
763.803	373.057645121515\\
764.32	383.176135710198\\
764.837	382.005054101004\\
765.354	389.781767420523\\
765.871	393.684447210238\\
766.388	388.97797587058\\
766.905	369.630555861231\\
767.422	357.330118536388\\
767.939	353.77853150139\\
768.456	365.90194016093\\
768.973	367.630781518665\\
769.49	365.942528339083\\
770.007	362.235104880735\\
770.524	372.531579993352\\
771.041	368.819937891655\\
771.558	374.465135918716\\
772.075	370.519596187661\\
772.592	364.441784190167\\
773.109	365.42695541076\\
773.626	360.678174505025\\
774.143	358.426274905225\\
774.66	364.806203612472\\
775.177	367.686766054249\\
775.694	367.980305531896\\
776.211	370.623399258851\\
776.728	370.037510721342\\
777.245	358.102290213249\\
777.762	345.206206486775\\
778.279	354.960068673179\\
778.796	359.849083777064\\
779.313	359.126713315201\\
779.83	357.793387799003\\
780.347	364.545491966706\\
780.864	371.708023721767\\
781.381	369.057107710737\\
781.898	366.928397296483\\
782.415	358.320904690815\\
782.932	363.913095739481\\
783.449	368.188896278315\\
783.966	362.426510540856\\
784.483	359.71986044317\\
785	372.469246166961\\
785.517	365.302763750636\\
786.034	361.483266085731\\
786.551	365.180301664215\\
787.068	365.999188461097\\
787.585	364.481978584614\\
788.102	355.707568796433\\
788.619	370.955980485271\\
789.136	361.869640584004\\
789.653	354.813762634529\\
790.17	346.195368408562\\
790.687	342.981681699573\\
791.204	360.112170972422\\
791.721	358.054406802617\\
792.238	345.068014974972\\
792.755	350.746150669886\\
793.272	353.456407981539\\
793.789	352.624551422416\\
794.306	357.521741006493\\
794.823	356.90277886357\\
795.34	366.686101639885\\
795.857	366.885225788567\\
796.374	364.015404520154\\
796.891	360.491976904542\\
797.408	359.613045983664\\
797.925	360.229514785667\\
798.442	355.714057606593\\
798.959	356.277521409043\\
799.476	346.52739509123\\
799.993	339.140288973539\\
800.51	354.056910216913\\
801.027	339.169118967114\\
801.544	339.428758506712\\
802.061	338.390771424271\\
802.578	333.452896807454\\
803.095	345.839531140125\\
803.612	340.200797669988\\
804.129	351.935526250542\\
804.646	341.010077378572\\
805.163	344.082333920597\\
805.68	341.576662850311\\
806.197	338.077526127753\\
806.714	346.891399683571\\
807.231	338.901671573087\\
807.748	339.743229483581\\
808.265	338.555848227139\\
808.782	332.093460480058\\
809.299	335.176817869975\\
809.816	342.553113223355\\
810.333	337.30226754082\\
810.85	338.474757514047\\
811.367	341.747007497291\\
811.884	334.970215077558\\
812.401	342.358939256093\\
812.918	334.979513692455\\
813.435	331.321641281209\\
813.952	331.495900020675\\
814.469	332.868199234547\\
814.986	335.771606400027\\
815.503	330.72153817808\\
816.02	323.23346038975\\
816.537	328.389125891578\\
817.054	333.09468679841\\
817.571	342.72893033401\\
818.088	332.372351234531\\
818.605	322.95621290756\\
819.122	325.060345421907\\
819.639	326.703504762682\\
820.156	336.559766002253\\
820.673	333.045993184712\\
821.19	339.013224099942\\
821.707	339.333512733043\\
822.224	334.967348480945\\
822.741	330.778468418341\\
823.258	343.396132399455\\
823.775	332.427984431242\\
824.292	327.830738978228\\
824.809	325.428109592415\\
825.326	325.750556471124\\
825.843	321.053211482672\\
826.36	324.897004758658\\
826.877	329.416226502309\\
827.394	327.965306075531\\
827.911	335.459129167444\\
828.428	330.025420457082\\
828.945	321.853650981505\\
829.462	331.090903365132\\
829.979	336.334862856528\\
830.496	337.114432823507\\
831.013	341.669620732628\\
831.53	333.727095337504\\
832.047	328.688683759577\\
832.564	335.707138937657\\
833.081	329.930296657442\\
833.598	328.118940480566\\
834.115	329.051389092213\\
834.632	314.580100233112\\
835.149	321.595961558353\\
835.666	319.774040812708\\
836.183	314.619925839641\\
836.7	308.265806954862\\
837.217	322.334762479023\\
837.734	319.188515340463\\
838.251	319.93698578023\\
838.768	316.553641589254\\
839.285	314.499213668003\\
839.802	306.849637085425\\
840.319	323.953596950218\\
840.836	308.340169591985\\
841.353	303.86716420933\\
841.87	316.499544332311\\
842.387	317.621585007035\\
842.904	312.186251742252\\
843.421	317.683825264699\\
843.938	307.114493602589\\
844.455	305.529885691858\\
844.972	306.679340962765\\
845.489	307.021231173382\\
846.006	305.155094774853\\
846.523	318.097255410784\\
847.04	322.459744542802\\
847.557	323.094493391252\\
848.074	322.613506704662\\
848.591	329.100229503098\\
849.108	317.133061359193\\
849.625	319.97998225698\\
850.142	311.72173227938\\
850.659	307.858010366247\\
851.176	304.568589300504\\
851.693	319.120578228065\\
852.21	306.294449241683\\
852.727	303.429404734257\\
853.244	309.434329724147\\
853.761	300.527714722387\\
854.278	298.900324732966\\
854.795	303.447324240398\\
855.312	291.259207605355\\
855.829	298.324658948834\\
856.346	307.212750271846\\
856.863	296.508904135924\\
857.38	309.042544670951\\
857.897	315.159651367143\\
858.414	310.916132088116\\
858.931	302.078099118328\\
859.448	300.119287658746\\
859.965	299.783205204588\\
860.482	297.834651126417\\
860.999	308.813183164394\\
861.516	299.173882978361\\
862.033	292.913933015824\\
862.55	300.992522223689\\
863.067	285.357360271199\\
863.584	274.01551992185\\
864.101	284.174479533578\\
864.618	283.453293646145\\
865.135	277.890186099381\\
865.652	284.756507188188\\
};
\end{axis}
\end{scope}




\draw[red,thick] (7.5+1,5.2+1) rectangle (7.5-1,5.2-1);
\draw[red,thick] (12+2.5,7+2.5) rectangle (12-2.5,7-2.5);
\draw[red,thick] (7.5+1,5.2+0.4) -- (12-2.5,6);


\end{tikzpicture}%



==> images/4.RealData/Spectra/spectra_2_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[spy using outlines={rectangle, lens={scale=2}, connect spies}]
\usetikzlibrary{spy,backgrounds}
\pgfplotsset{every tick label/.append style={font=\Large}}

\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
scale only axis,
xmin=150,
xtick={200,400,...,800},
ytick={0,1000,2000,...,5000},
xmax=900,
ymin=0,
ymax=5000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
174.94	3787.59593294401\\
175.457	3762.90929591332\\
175.974	3765.6465828182\\
176.491	3766.73802613982\\
177.008	3753.72896204925\\
177.525	3740.61044605868\\
178.042	3741.98526838864\\
178.559	3762.31484663905\\
179.076	3749.74680973518\\
179.593	3735.0288194646\\
180.11	3725.89806665702\\
180.627	3702.65551633784\\
181.144	3701.27862352652\\
181.661	3685.03900183212\\
182.178	3662.35498110754\\
182.695	3625.2501111315\\
183.212	3589.92346933625\\
183.729	3580.10056150325\\
184.246	3573.87959436323\\
184.763	3565.00991901864\\
185.28	3552.43742358102\\
185.797	3530.64572221057\\
186.314	3519.32004201476\\
186.831	3502.41058392902\\
187.348	3466.02953376794\\
187.865	3461.87820861702\\
188.382	3465.29461031395\\
188.899	3466.73655487295\\
189.416	3447.67889226264\\
189.933	3443.13339915828\\
190.45	3427.6800709223\\
190.967	3432.99668521409\\
191.484	3417.40260920589\\
192.001	3398.33265390986\\
192.518	3366.57446198647\\
193.035	3361.55318522119\\
193.552	3356.7396300406\\
194.069	3341.47953712843\\
194.586	3321.65126106682\\
195.103	3267.96855557408\\
195.62	3264.529128418\\
196.137	3255.26870151681\\
196.654	3214.26634254647\\
197.171	3192.31664014803\\
197.688	3150.41765479549\\
198.205	3118.62849293734\\
198.722	3098.47331639808\\
199.239	3081.20939227816\\
199.756	3067.13343429498\\
200.273	3036.71688280567\\
200.79	3026.26609874513\\
201.307	3007.10104053714\\
201.824	2980.16341434672\\
202.341	2971.82112650974\\
202.858	2968.83445850313\\
203.375	2968.94807284385\\
203.892	2945.26533327331\\
204.409	2925.00170560362\\
204.926	2901.53824000522\\
205.443	2902.7690303203\\
205.96	2900.2929335436\\
206.477	2879.43793022802\\
206.994	2854.61835974659\\
207.511	2850.91332079722\\
208.028	2846.56845275084\\
208.545	2837.06601815405\\
209.062	2826.66022583388\\
209.579	2808.74261244247\\
210.096	2790.25718652679\\
210.613	2762.6516627021\\
211.13	2731.56496822507\\
211.647	2712.92971352601\\
212.164	2704.83430750725\\
212.681	2675.72997171848\\
213.198	2670.81053547054\\
213.715	2673.3204038207\\
214.232	2669.48015911004\\
214.749	2653.30017006971\\
215.266	2646.92967207161\\
215.783	2661.59855216493\\
216.3	2649.56581302049\\
216.817	2622.27919630179\\
217.334	2597.67215626723\\
217.851	2578.19075550032\\
218.368	2560.01787880807\\
218.885	2528.07142565029\\
219.402	2506.17553574152\\
219.919	2504.26842161416\\
220.436	2493.84264207021\\
220.953	2479.36906550535\\
221.47	2472.7777722501\\
221.987	2464.65194132009\\
222.504	2437.07351916915\\
223.021	2417.28889809748\\
223.538	2406.83847413676\\
224.055	2397.64166107058\\
224.572	2385.2661313867\\
225.089	2366.9214028284\\
225.606	2344.23781565444\\
226.123	2313.08484616606\\
226.64	2313.80284254\\
227.157	2326.04985789317\\
227.674	2317.10243317241\\
228.191	2303.84911011427\\
228.708	2289.84729388181\\
229.225	2274.67672229628\\
229.742	2275.55091897004\\
230.259	2262.55976290388\\
230.776	2248.52191059001\\
231.293	2235.96447333871\\
231.81	2223.36897623658\\
232.327	2208.20147613363\\
232.844	2175.40185185511\\
233.361	2176.61513968514\\
233.878	2175.59923394419\\
234.395	2163.5009660863\\
234.912	2144.91386661658\\
235.429	2145.79215395264\\
235.946	2136.29855755024\\
236.463	2120.71434459125\\
236.98	2105.77033673461\\
237.497	2097.73916057919\\
238.014	2096.69616117352\\
238.531	2085.8920733521\\
239.048	2089.3981582007\\
239.565	2078.05176975698\\
240.082	2064.36526393887\\
240.599	2036.93815008642\\
241.116	2012.56394238949\\
241.633	1994.08225818296\\
242.15	1978.25572899369\\
242.667	1979.95679630459\\
243.184	1988.08516660582\\
243.701	1980.8954651864\\
244.218	1984.43032746746\\
244.735	1971.67959539022\\
245.252	1958.86401082344\\
245.769	1950.84018135272\\
246.286	1941.32814937023\\
246.803	1941.54631036857\\
247.32	1947.74824340568\\
247.837	1929.65840738315\\
248.354	1895.30370677212\\
248.871	1891.15510042202\\
249.388	1882.71037354751\\
249.905	1880.20487780925\\
250.422	1871.9248248629\\
250.939	1858.03700556747\\
251.456	1848.63754874993\\
251.973	1835.97827931697\\
252.49	1827.64351222588\\
253.007	1812.95918434223\\
253.524	1800.51388705285\\
254.041	1790.71539464696\\
254.558	1790.46150860272\\
255.075	1784.80994164219\\
255.592	1781.68469134592\\
256.109	1771.62674878297\\
256.626	1767.27702073785\\
257.143	1765.15485996426\\
257.66	1759.03457057349\\
258.177	1755.8816245212\\
258.694	1736.16238241016\\
259.211	1725.81227146818\\
259.728	1722.18469725526\\
260.245	1723.06226677389\\
260.762	1727.49732099911\\
261.279	1721.15275018346\\
261.796	1719.79875552594\\
262.313	1712.17181464732\\
262.83	1704.40473925859\\
263.347	1685.19661802869\\
263.864	1678.54423751457\\
264.381	1665.47443639391\\
264.898	1673.54230574895\\
265.415	1664.76848530665\\
265.932	1653.71569070441\\
266.449	1636.65459908595\\
266.966	1622.25554330002\\
267.483	1614.97125435297\\
268	1617.75146802083\\
268.517	1615.3726466108\\
269.034	1608.55236633829\\
269.551	1605.40722255175\\
270.068	1606.55595368565\\
270.585	1595.10579283404\\
271.102	1585.45343453322\\
271.619	1585.78837179681\\
272.136	1571.1166393955\\
272.653	1572.14045977813\\
273.17	1569.91653742338\\
273.687	1563.15123267845\\
274.204	1552.84095902685\\
274.721	1540.20573704024\\
275.238	1545.48128240031\\
275.755	1538.55984450109\\
276.272	1539.13718600646\\
276.789	1535.20599587479\\
277.306	1527.32063498042\\
277.823	1528.13441526254\\
278.34	1509.55451864259\\
278.857	1501.10996149816\\
279.374	1491.71082305873\\
279.891	1489.03325674213\\
280.408	1491.47104670936\\
280.925	1491.91560878391\\
281.442	1492.70488496402\\
281.959	1495.24218981989\\
282.476	1492.33101463437\\
282.993	1478.97370953927\\
283.51	1474.62840756195\\
284.027	1486.74435444883\\
284.544	1498.37349114423\\
285.061	1510.85981327116\\
285.578	1543.10960621225\\
286.095	1590.05743410098\\
286.612	1610.36150034694\\
287.129	1605.15288452434\\
287.646	1628.066255614\\
288.163	1636.30949372993\\
288.68	1635.20147451199\\
289.197	1616.91347933423\\
289.714	1607.86585839016\\
290.231	1596.32341369158\\
290.748	1585.60005276585\\
291.265	1599.34014392494\\
291.782	1614.04911349331\\
292.299	1614.68870973155\\
292.816	1631.86477783895\\
293.333	1645.65711097432\\
293.85	1647.49169036115\\
294.367	1642.84568726691\\
294.884	1636.39298658782\\
295.401	1621.41748989893\\
295.918	1625.46597862856\\
296.435	1612.88775846328\\
296.952	1617.81945430923\\
297.469	1614.87378860304\\
297.986	1618.19663393175\\
298.503	1620.1128898984\\
299.02	1621.69431269887\\
299.537	1617.64486477052\\
300.054	1599.36357730568\\
300.571	1584.43815638016\\
301.088	1579.72020797947\\
301.605	1590.1040199161\\
302.122	1584.81163868319\\
302.639	1578.75577651123\\
303.156	1581.92527696998\\
303.673	1560.48367620353\\
304.19	1560.95981694966\\
304.707	1534.65363697221\\
305.224	1500.94330578766\\
305.741	1502.2078161143\\
306.258	1493.19601619377\\
306.775	1472.98256149579\\
307.292	1472.84221044847\\
307.809	1443.54734214024\\
308.326	1430.44261066891\\
308.843	1428.54746748877\\
309.36	1421.15977181798\\
309.877	1406.7396918538\\
310.394	1407.58413160604\\
310.911	1394.22513791967\\
311.428	1379.68816646455\\
311.945	1365.35725913713\\
312.462	1375.2342102354\\
312.979	1362.59614679888\\
313.496	1371.32481891673\\
314.013	1358.69131812911\\
314.53	1361.41675186607\\
315.047	1337.46045175092\\
315.564	1334.67530724713\\
316.081	1331.44903800642\\
316.598	1327.4916462259\\
317.115	1327.98573672417\\
317.632	1319.42278210513\\
318.149	1319.3212358565\\
318.666	1300.66018039976\\
319.183	1297.40427122704\\
319.7	1312.62780581639\\
320.217	1304.38307838741\\
320.734	1306.82215091842\\
321.251	1292.18727795193\\
321.768	1280.54865363461\\
322.285	1291.0957120917\\
322.802	1289.50145238688\\
323.319	1274.38617162275\\
323.836	1269.52319367183\\
324.353	1266.67110797663\\
324.87	1255.17906845196\\
325.387	1257.8175679371\\
325.904	1256.89670640429\\
326.421	1266.59121552263\\
326.938	1280.2918989142\\
327.455	1299.86419738967\\
327.972	1288.44135232814\\
328.489	1273.81051848966\\
329.006	1274.77076081332\\
329.523	1263.80510328712\\
330.04	1239.30867039984\\
330.557	1226.30194526498\\
331.074	1243.02786989676\\
331.591	1245.09308337647\\
332.108	1236.33342377784\\
332.625	1234.08839484173\\
333.142	1236.49893523418\\
333.659	1232.94517387894\\
334.176	1229.4265822481\\
334.693	1226.10124229426\\
335.21	1211.56110914581\\
335.727	1209.06873976526\\
336.244	1204.89548544828\\
336.761	1195.20031820913\\
337.278	1184.76177003197\\
337.795	1197.89007354462\\
338.312	1186.01915590088\\
338.829	1164.93340655211\\
339.346	1166.76335092085\\
339.863	1168.33084890593\\
340.38	1178.07762408201\\
340.897	1188.71552086494\\
341.414	1195.99694949962\\
341.931	1196.48698782478\\
342.448	1181.13914015372\\
342.965	1180.10471225328\\
343.482	1173.26068479106\\
343.999	1171.84565123365\\
344.516	1169.72605420282\\
345.033	1158.48382309423\\
345.55	1169.23028751073\\
346.067	1168.86758572396\\
346.584	1187.75250787911\\
347.101	1204.46293696579\\
347.618	1265.00986699239\\
348.135	1366.33204028489\\
348.652	1479.09101354093\\
349.169	1579.11755519869\\
349.686	1656.81585444133\\
350.203	1662.25921458192\\
350.72	1565.85590192172\\
351.237	1511.6051597107\\
351.754	1537.51766852207\\
352.271	1650.50254106081\\
352.788	1730.76761929675\\
353.305	1750.41253321277\\
353.822	1651.73358610444\\
354.339	1458.89159440792\\
354.856	1323.24242035377\\
355.373	1257.94698004104\\
355.89	1224.48986256885\\
356.407	1209.64650043193\\
356.924	1215.22787904928\\
357.441	1192.46210465791\\
357.958	1180.95680407475\\
358.475	1185.71377582562\\
358.992	1182.5230854606\\
359.509	1182.01683893341\\
360.026	1175.73360002472\\
360.543	1168.6040390141\\
361.06	1167.85848958678\\
361.577	1166.05227230498\\
362.094	1151.5336053798\\
362.611	1146.64025009418\\
363.128	1144.43604594234\\
363.645	1145.5692418626\\
364.162	1159.24428638754\\
364.679	1141.0982968433\\
365.196	1160.9734582594\\
365.713	1167.03046850745\\
366.23	1161.74829859602\\
366.747	1167.76611049746\\
367.264	1164.561632688\\
367.781	1161.91401379918\\
368.298	1175.09377196609\\
368.815	1165.9383391545\\
369.332	1166.42588487043\\
369.849	1169.78455064957\\
370.366	1159.19406030851\\
370.883	1148.81017846509\\
371.4	1155.15613532115\\
371.917	1161.29200743839\\
372.434	1160.59153045372\\
372.951	1156.02533301108\\
373.468	1154.66143837285\\
373.985	1160.88772551581\\
374.502	1161.7683444935\\
375.019	1151.59115952838\\
375.536	1146.68570320179\\
376.053	1155.87388232172\\
376.57	1155.99105289904\\
377.087	1147.30049493338\\
377.604	1154.96840476294\\
378.121	1158.09532128257\\
378.638	1147.62695273067\\
379.155	1128.69202198657\\
379.672	1112.96009001613\\
380.189	1109.24124492675\\
380.706	1099.95397245769\\
381.223	1108.77814566597\\
381.74	1113.53999424352\\
382.257	1093.56118818396\\
382.774	1092.09479664269\\
383.291	1082.37934737386\\
383.808	1079.92692930645\\
384.325	1080.61172043825\\
384.842	1080.82438941364\\
385.359	1062.18927233922\\
385.876	1060.45160591985\\
386.393	1047.10308711929\\
386.91	1042.21952727442\\
387.427	1052.26425320927\\
387.944	1048.35807009223\\
388.461	1053.80346215053\\
388.978	1043.98551177772\\
389.495	1041.75102640238\\
390.012	1048.65411035764\\
390.529	1053.53717415583\\
391.046	1048.99013399513\\
391.563	1032.63258480774\\
392.08	1023.74718176092\\
392.597	1020.8348697757\\
393.114	1018.19704512719\\
393.631	1014.74506668735\\
394.148	1017.93292399365\\
394.665	1020.36254495255\\
395.182	1022.56760677867\\
395.699	1014.37189429782\\
396.216	1012.6188226217\\
396.733	1009.979529738\\
397.25	1001.41045562599\\
397.767	994.269487164293\\
398.284	1002.08326766166\\
398.801	1000.36844157288\\
399.318	1018.60230878162\\
399.835	1041.62840813607\\
400.352	1055.22453992989\\
400.869	1042.04409626815\\
401.386	1018.12509782711\\
401.903	1014.10987853655\\
402.42	1012.98416943984\\
402.937	1007.03225677479\\
403.454	1000.81252958513\\
403.971	989.720945220342\\
404.488	989.702552834893\\
405.005	975.900789701773\\
405.522	984.422612511537\\
406.039	987.947767677463\\
406.556	991.865184937855\\
407.073	991.850014528439\\
407.59	982.612307008482\\
408.107	986.864237522926\\
408.624	987.879079435211\\
409.141	990.860195451969\\
409.658	984.366308328292\\
410.175	974.096969300759\\
410.692	976.014227149707\\
411.209	977.473124727038\\
411.726	962.133480482245\\
412.243	957.550651045422\\
412.76	956.468143435233\\
413.277	964.126360511784\\
413.794	967.119471986132\\
414.311	962.332485800942\\
414.828	961.567241725\\
415.345	962.318681752512\\
415.862	968.002563229671\\
416.379	968.859799517051\\
416.896	966.795478931549\\
417.413	956.211175965776\\
417.93	961.487320238329\\
418.447	953.281993139434\\
418.964	942.917382777406\\
419.481	932.91282047331\\
419.998	921.253123100348\\
420.515	931.335799041075\\
421.032	916.290056761691\\
421.549	895.001265319867\\
422.066	898.874699631438\\
422.583	896.548332021973\\
423.1	903.023744856934\\
423.617	907.232401470041\\
424.134	894.811992302717\\
424.651	892.736241308909\\
425.168	883.15793523722\\
425.685	880.0916481576\\
426.202	883.700724132734\\
426.719	881.28273448042\\
427.236	877.220384653389\\
427.753	880.286518243742\\
428.27	884.542432439872\\
428.787	890.849697445607\\
429.304	889.195343837874\\
429.821	879.769565353352\\
430.338	881.181536094293\\
430.855	875.954640285433\\
431.372	874.325538259944\\
431.889	872.866875316824\\
432.406	858.712981644625\\
432.923	852.728207786463\\
433.44	854.920702191409\\
433.957	861.095295518789\\
434.474	866.557366103883\\
434.991	858.542411922393\\
435.508	850.366182645942\\
436.025	843.470503697565\\
436.542	845.89599022148\\
437.059	849.101489060931\\
437.576	850.451305887446\\
438.093	849.021017195841\\
438.61	846.298266655981\\
439.127	849.354893563797\\
439.644	846.312238718427\\
440.161	839.272172969216\\
440.678	826.924646978277\\
441.195	832.356669789501\\
441.712	836.353439146889\\
442.229	835.593996213343\\
442.746	826.85118292902\\
443.263	835.894666033899\\
443.78	827.880550407008\\
444.297	822.779411842403\\
444.814	817.613394230397\\
445.331	817.149653967183\\
445.848	816.57438057854\\
446.365	812.427131463392\\
446.882	812.506005969716\\
447.399	820.353136434951\\
447.916	812.607508345285\\
448.433	796.906271809057\\
448.95	797.698530139227\\
449.467	798.88472185522\\
449.984	799.756475047566\\
450.501	794.211062510313\\
451.018	800.697959405334\\
451.535	795.94562657538\\
452.052	807.624500321533\\
452.569	809.6239296188\\
453.086	789.646747402277\\
453.603	772.423156209001\\
454.12	764.368774568729\\
454.637	763.210683511466\\
455.154	764.591945651575\\
455.671	769.60227394322\\
456.188	768.512682380266\\
456.705	777.595366292997\\
457.222	777.658870795932\\
457.739	775.401541455304\\
458.256	764.20603679713\\
458.773	769.958977558261\\
459.29	765.896771676542\\
459.807	758.220217850517\\
460.324	755.401667242047\\
460.841	753.097932258155\\
461.358	748.600782136466\\
461.875	741.620456018524\\
462.392	749.076363837617\\
462.909	741.513507903013\\
463.426	737.160221334388\\
463.943	744.284316383308\\
464.46	745.428132274064\\
464.977	743.688821329547\\
465.494	746.30409668562\\
466.011	735.006448817813\\
466.528	741.431352708548\\
467.045	736.655927819546\\
467.562	742.35416992015\\
468.079	737.747762940313\\
468.596	727.262259266439\\
469.113	722.124479484244\\
469.63	724.601432247073\\
470.147	713.366398975207\\
470.664	701.242058115875\\
471.181	704.55436112204\\
471.698	724.259534773583\\
472.215	727.714088157241\\
472.732	723.553749229134\\
473.249	714.998305935295\\
473.766	714.132204326855\\
474.283	708.756126920073\\
474.8	698.287484404713\\
475.317	704.236338390504\\
475.834	707.527395278411\\
476.351	708.890313920869\\
476.868	702.240085947178\\
477.385	699.903813339439\\
477.902	694.302722675513\\
478.419	698.470451875504\\
478.936	692.621141230706\\
479.453	691.419552331103\\
479.97	688.207063661999\\
480.487	694.864658839056\\
481.004	688.189518630535\\
481.521	674.305970925868\\
482.038	670.53154608337\\
482.555	671.648815667362\\
483.072	668.455840853038\\
483.589	677.499507415178\\
484.106	682.690893268648\\
484.623	676.454121674645\\
485.14	676.695226301452\\
485.657	669.748495801319\\
486.174	672.165414590054\\
486.691	664.190118637171\\
487.208	666.851439366947\\
487.725	662.770907876502\\
488.242	668.726094270598\\
488.759	660.777781132367\\
489.276	661.23286977414\\
489.793	653.697561436493\\
490.31	647.288935656548\\
490.827	657.268549777224\\
491.344	653.494029337868\\
491.861	651.878490272437\\
492.378	653.808453429295\\
492.895	641.027214002239\\
493.412	642.083311800776\\
493.929	638.052492061907\\
494.446	643.138477413242\\
494.963	646.076249720815\\
495.48	636.907836317074\\
495.997	639.431675167767\\
496.514	638.430394100762\\
497.031	635.719853747383\\
497.548	635.91005473406\\
498.065	636.952767495522\\
498.582	638.027572693505\\
499.099	634.232679303627\\
499.616	632.8228870329\\
500.133	622.455288869122\\
500.65	623.13304494231\\
501.167	618.514951655406\\
501.684	614.929480361811\\
502.201	613.700129768287\\
502.718	620.750562509148\\
503.235	610.931643896989\\
503.752	603.436901548793\\
504.269	606.232598580026\\
504.786	608.596444626203\\
505.303	604.149696607508\\
505.82	609.154972006236\\
506.337	613.916089522711\\
506.854	611.546015040515\\
507.371	605.34512496815\\
507.888	599.856566472026\\
508.405	597.251831793998\\
508.922	596.906403835603\\
509.439	593.492402659778\\
509.956	591.118826141839\\
510.473	586.500977753793\\
510.99	586.171355636654\\
511.507	594.591250979472\\
512.024	596.637872664144\\
512.541	596.361397071734\\
513.058	595.959569099601\\
513.575	589.104949997817\\
514.092	587.3588575668\\
514.609	589.469826640249\\
515.126	583.881798299649\\
515.643	581.630048794635\\
516.16	580.72193885295\\
516.677	579.494186584301\\
517.194	585.337776165675\\
517.711	579.178223124615\\
518.228	580.67183290976\\
518.745	574.118457435841\\
519.262	573.999251268965\\
519.779	570.584389349139\\
520.296	563.840127145447\\
520.813	561.57441510064\\
521.33	564.269182704119\\
521.847	569.022841437472\\
522.364	562.156796131286\\
522.881	559.133621470968\\
523.398	558.610107889109\\
523.915	550.555548224176\\
524.432	551.433497636338\\
524.949	545.74223450022\\
525.466	551.525375931226\\
525.983	552.590868942832\\
526.5	556.161476931599\\
527.017	552.369310847579\\
527.534	548.328032604917\\
528.051	542.597367679926\\
528.568	537.273912507633\\
529.085	541.640948810593\\
529.602	547.548688862153\\
530.119	556.296576098608\\
530.636	556.000139023856\\
531.153	544.382562297157\\
531.67	552.276474430442\\
532.187	566.285258817165\\
532.704	567.684931288807\\
533.221	564.221195300409\\
533.738	571.670278772792\\
534.255	580.697253356942\\
534.772	591.716123031317\\
535.289	605.997361752205\\
535.806	608.932511200212\\
536.323	621.353570605139\\
536.84	629.013179938386\\
537.357	651.791981474739\\
537.874	667.915792434944\\
538.391	673.614349918692\\
538.908	676.486643666096\\
539.425	677.40036674499\\
539.942	674.689155175503\\
540.459	672.198105325689\\
540.976	670.678897720813\\
541.493	665.802395842328\\
542.01	653.846103261107\\
542.527	638.390492176883\\
543.044	628.050933801672\\
543.561	624.06556098987\\
544.078	612.790098096925\\
544.595	606.521136590572\\
545.112	611.872260076149\\
545.629	616.628790991561\\
546.146	613.695315885442\\
546.663	616.593972563149\\
547.18	615.526131159399\\
547.697	613.447246906569\\
548.214	604.606222788201\\
548.731	595.299036533676\\
549.248	580.895132981902\\
549.765	581.043180614795\\
550.282	581.538224822353\\
550.799	585.984476597846\\
551.316	584.980309020355\\
551.833	579.446258541179\\
552.35	578.153638443288\\
552.867	578.736596224362\\
553.384	586.871535468393\\
553.901	595.774959231411\\
554.418	582.282667104934\\
554.935	588.960570316477\\
555.452	580.299958222717\\
555.969	584.582635124616\\
556.486	591.336427652145\\
557.003	580.168335927898\\
557.52	576.153913182727\\
558.037	573.285166523725\\
558.554	574.310662863848\\
559.071	567.038200750156\\
559.588	568.165110648964\\
560.105	567.800640263822\\
560.622	565.645086759648\\
561.139	564.603145775687\\
561.656	565.960106843878\\
562.173	571.634051528432\\
562.69	579.970787391141\\
563.207	575.662309862735\\
563.724	577.262868408113\\
564.241	578.568494156535\\
564.758	578.216227345259\\
565.275	574.312453337784\\
565.792	563.643063894282\\
566.309	556.628312106759\\
566.826	548.851322920246\\
567.343	547.752893888159\\
567.86	554.528084011441\\
568.377	550.363854822255\\
568.894	549.637668288877\\
569.411	557.550923396151\\
569.928	559.069742587077\\
570.445	550.933669201832\\
570.962	548.309212973144\\
571.479	550.277874675605\\
571.996	554.64670590001\\
572.513	557.689776060094\\
573.03	550.664532035466\\
573.547	536.930434787797\\
574.064	535.507610553726\\
574.581	543.3275312333\\
575.098	547.18462435203\\
575.615	544.695961490517\\
576.132	543.668120422614\\
576.649	545.821527869297\\
577.166	547.640489362184\\
577.683	542.86855845895\\
578.2	536.913562552206\\
578.717	541.314044659588\\
579.234	536.198185203911\\
579.751	535.35547119413\\
580.268	529.073450838125\\
580.785	525.333030474437\\
581.302	523.461412719423\\
581.819	516.378206002234\\
582.336	518.632496743725\\
582.853	519.948556177176\\
583.37	507.077961619777\\
583.887	503.495524151235\\
584.404	509.049120279119\\
584.921	508.231841601616\\
585.438	511.071483680307\\
585.955	509.638575411277\\
586.472	498.677807590086\\
586.989	501.259799974505\\
587.506	505.799362866445\\
588.023	503.772227101474\\
588.54	508.068975353867\\
589.057	507.149359753836\\
589.574	504.240669404478\\
590.091	503.778560987867\\
590.608	506.904944911847\\
591.125	500.900482265373\\
591.642	496.982753123265\\
592.159	496.271109157173\\
592.676	494.977980285883\\
593.193	497.724802885633\\
593.71	494.960051817463\\
594.227	489.707851939653\\
594.744	484.329433585419\\
595.261	481.3892206505\\
595.778	478.480555304602\\
596.295	483.655842841297\\
596.812	483.548580130463\\
597.329	481.766193494356\\
597.846	481.888240199972\\
598.363	481.70953987804\\
598.88	487.477758380826\\
599.397	480.84104980718\\
599.914	478.030913383452\\
600.431	469.245560498862\\
600.948	469.988616787272\\
601.465	471.606955172014\\
601.982	471.529729682038\\
602.499	476.157780215931\\
603.016	471.962725367314\\
603.533	469.615395270157\\
604.05	474.051337456568\\
604.567	463.411931062849\\
605.084	465.25325191\\
605.601	463.904132140862\\
606.118	470.188482007499\\
606.635	477.834388188717\\
607.152	475.273912524331\\
607.669	472.28532838704\\
608.186	472.930811325708\\
608.703	463.799735561623\\
609.22	457.592404312488\\
609.737	455.006490032144\\
610.254	455.243461314756\\
610.771	460.96321844087\\
611.288	457.310266048303\\
611.805	451.63581963271\\
612.322	446.691071820322\\
612.839	453.032406979807\\
613.356	447.919230595356\\
613.873	452.388901776291\\
614.39	444.757993670459\\
614.907	444.544498757304\\
615.424	443.718615169247\\
615.941	437.449120379561\\
616.458	439.712551169261\\
616.975	438.421270073588\\
617.492	437.237067585748\\
618.009	430.290357436838\\
618.526	428.657240223421\\
619.043	434.700287541955\\
619.56	436.491266914746\\
620.077	440.146935552703\\
620.594	434.006237160179\\
621.111	427.898858532604\\
621.628	422.5332175167\\
622.145	418.482712409647\\
622.662	426.607017671704\\
623.179	433.94413856265\\
623.696	433.512591212658\\
624.213	435.831330139294\\
624.73	438.524949149578\\
625.247	428.46447431426\\
625.764	423.161463283717\\
626.281	424.775985292802\\
626.798	418.570988046589\\
627.315	418.143477886658\\
627.832	413.951846645458\\
628.349	413.505853354482\\
628.866	412.707847824466\\
629.383	408.591270783676\\
629.9	408.983576352368\\
630.417	415.523182536477\\
630.934	415.732898082197\\
631.451	415.988553532604\\
631.968	411.218294499644\\
632.485	405.786069051528\\
633.002	408.341926834766\\
633.519	405.575460969303\\
634.036	405.66891289342\\
634.553	396.124734505692\\
635.07	395.719016613923\\
635.587	401.225210654239\\
636.104	402.822914479633\\
636.621	399.470914221831\\
637.138	399.238547155635\\
637.655	396.193622312818\\
638.172	386.392729976489\\
638.689	388.434007861316\\
639.206	393.241465339115\\
639.723	398.010943275335\\
640.24	396.352818456651\\
640.757	393.256030797182\\
641.274	389.728299795531\\
641.791	388.208147853101\\
642.308	385.488406830675\\
642.825	382.477256714832\\
643.342	382.273469558266\\
643.859	383.036798588433\\
644.376	381.59094727815\\
644.893	383.89121579719\\
645.41	383.555969337013\\
645.927	385.755084357887\\
646.444	388.512398181187\\
646.961	392.189750989108\\
647.478	392.792786993327\\
647.995	392.550179421941\\
648.512	391.713413855755\\
649.029	388.089837375087\\
649.546	386.031552849964\\
650.063	376.830484136446\\
650.58	373.350860151984\\
651.097	371.60053735318\\
651.614	368.169107312955\\
652.131	369.482853303366\\
652.648	378.308010268415\\
653.165	378.003477692795\\
653.682	381.240618111963\\
654.199	378.556043254447\\
654.716	374.08967926133\\
655.233	374.46680434466\\
655.75	372.468262139097\\
656.267	373.763717750187\\
656.784	372.75726137318\\
657.301	368.146958547078\\
657.818	365.337557156374\\
658.335	365.482074883267\\
658.852	364.13297154418\\
659.369	358.04719136602\\
659.886	360.113220253485\\
660.403	358.954469579842\\
660.92	365.297445328189\\
661.437	366.977748136861\\
661.954	364.635799660918\\
662.471	353.181781519604\\
662.988	350.082182759586\\
663.505	352.025581200265\\
664.022	356.257245226315\\
664.539	357.241813223696\\
665.056	358.226706237998\\
665.573	358.924661539769\\
666.09	353.535774374681\\
666.607	352.102604804642\\
667.124	349.283703185438\\
667.641	354.423867790199\\
668.158	358.513302523125\\
668.675	363.043992315201\\
669.192	362.743306287696\\
669.709	356.871947681784\\
670.226	347.755379034607\\
670.743	341.01693844505\\
671.26	341.950811432407\\
671.777	343.82461689352\\
672.294	344.724617856929\\
672.811	345.793390981676\\
673.328	340.515172291667\\
673.845	340.905771179278\\
674.362	343.139939878227\\
674.879	338.107708802294\\
675.396	330.900477196988\\
675.913	324.458875709269\\
676.43	324.104569753323\\
676.947	330.702280347955\\
677.464	336.937853262886\\
677.981	331.852852312229\\
678.498	328.88941685456\\
679.015	323.415662979399\\
679.532	322.415922830671\\
680.049	326.450749779641\\
680.566	330.856396775003\\
681.083	331.92771990794\\
681.6	329.84306402027\\
682.117	327.808929211304\\
682.634	324.408687415348\\
683.151	315.690117965928\\
683.668	315.629966467452\\
684.185	319.71562194408\\
684.702	317.641213714799\\
685.219	315.133579200301\\
685.736	318.189256737334\\
686.253	318.903387328193\\
686.77	319.106324718781\\
687.287	315.876792216403\\
687.804	312.53082609526\\
688.321	312.804219658343\\
688.838	312.259202378157\\
689.355	317.940342463445\\
689.872	319.309279255986\\
690.389	319.397104351469\\
690.906	317.977618642648\\
691.423	311.496444983444\\
691.94	315.056709717668\\
692.457	311.810870704516\\
692.974	308.598179448993\\
693.491	300.451756487527\\
694.008	301.784873172132\\
694.525	305.051008992784\\
695.042	307.662050130962\\
695.559	303.423392577042\\
696.076	297.509200012421\\
696.593	292.24774648735\\
697.11	297.970421312195\\
697.627	300.361108923994\\
698.144	299.886438731177\\
698.661	296.272021333499\\
699.178	293.740201618301\\
699.695	292.679928601524\\
700.212	295.638729274869\\
700.729	301.131224714986\\
701.246	294.23529684568\\
701.763	300.305315953343\\
702.28	295.836355062259\\
702.797	293.253775392351\\
703.314	287.635049688508\\
703.831	293.815778487487\\
704.348	295.952762751576\\
704.865	293.757565291475\\
705.382	285.575050224192\\
705.899	286.955435755217\\
706.416	290.926570532615\\
706.933	293.87185609095\\
707.45	293.041398500893\\
707.967	287.951798540779\\
708.484	287.687811560885\\
709.001	283.773171649155\\
709.518	287.414273678764\\
710.035	291.14865739688\\
710.552	288.480271845146\\
711.069	294.671439364484\\
711.586	291.57712833503\\
712.103	290.626690278898\\
712.62	290.75129199487\\
713.137	291.546146120961\\
713.654	292.912981438125\\
714.171	284.090242251823\\
714.688	287.68981600416\\
715.205	287.66490902538\\
715.722	290.777092772513\\
716.239	291.416854209451\\
716.756	286.731887216476\\
717.273	286.052996291597\\
717.79	288.504357470425\\
718.307	288.394851348825\\
718.824	285.539689842264\\
719.341	285.737080679077\\
719.858	283.767592340184\\
720.375	288.407071688112\\
720.892	285.228616905552\\
721.409	284.873613771392\\
721.926	282.389230138281\\
722.443	282.189365754268\\
722.96	278.121911665187\\
723.477	278.711595294485\\
723.994	276.30641379006\\
724.511	272.687694112987\\
725.028	272.725775172703\\
725.545	270.126498107245\\
726.062	271.593097216888\\
726.579	266.567552198353\\
727.096	267.866391420488\\
727.613	267.435062428734\\
728.13	265.859501669838\\
728.647	267.947652946278\\
729.164	266.048583129135\\
729.681	265.933725048042\\
730.198	269.818716728291\\
730.715	270.15239470474\\
731.232	270.584916046124\\
731.749	273.718327407046\\
732.266	269.776981096507\\
732.783	270.81840537363\\
733.3	267.370130106513\\
733.817	268.373727167217\\
734.334	266.18591521252\\
734.851	266.789811510615\\
735.368	257.402661898785\\
735.885	254.834623748731\\
736.402	256.587782231336\\
736.919	255.458234822593\\
737.436	258.428017862171\\
737.953	257.401898773797\\
738.47	258.475616712133\\
738.987	258.784106590355\\
739.504	260.133638240516\\
740.021	261.091058171468\\
740.538	264.592320674156\\
741.055	260.256747102429\\
741.572	261.126914835141\\
742.089	256.05635995917\\
742.606	250.171535856988\\
743.123	250.63862874825\\
743.64	254.466186174969\\
744.157	251.756103290018\\
744.674	247.07262989198\\
745.191	246.637898488095\\
745.708	247.953168176157\\
746.225	243.782547484068\\
746.742	247.72416994918\\
747.259	250.970785770635\\
747.776	251.434319124593\\
748.293	248.395135606078\\
748.81	247.497981024381\\
749.327	246.542997377896\\
749.844	239.872359139026\\
750.361	246.617835994763\\
750.878	241.742074743485\\
751.395	243.824783651832\\
751.912	243.759292917773\\
752.429	237.840171006444\\
752.946	237.087390539433\\
753.463	242.143057378932\\
753.98	235.580688675537\\
754.497	236.550673603542\\
755.014	232.274886843178\\
755.531	232.234055352498\\
756.048	236.749877407612\\
756.565	241.53965467089\\
757.082	235.136239367575\\
757.599	233.058929735378\\
758.116	227.559270452682\\
758.633	234.834011291428\\
759.15	230.644158664121\\
759.667	228.948765935154\\
760.184	229.860813287982\\
760.701	228.843259310311\\
761.218	230.781323466444\\
761.735	227.306623136197\\
762.252	222.879294167369\\
762.769	231.105869550768\\
763.286	231.540627551602\\
763.803	229.421330930771\\
764.32	228.415047534677\\
764.837	227.139111003847\\
765.354	224.135563276557\\
765.871	224.059224990844\\
766.388	219.425138498318\\
766.905	216.439592274624\\
767.422	217.607556594256\\
767.939	222.046801126145\\
768.456	225.196388780084\\
768.973	225.097642484779\\
769.49	223.41556994762\\
770.007	224.383334399622\\
770.524	225.537873055335\\
771.041	215.1360549506\\
771.558	217.171896712719\\
772.075	218.225747785403\\
772.592	214.753636120331\\
773.109	219.729685544673\\
773.626	219.363925945098\\
774.143	218.837331844552\\
774.66	212.870068334025\\
775.177	213.11520014798\\
775.694	217.101743708382\\
776.211	216.174500635237\\
776.728	208.340703891389\\
777.245	207.776099292372\\
777.762	207.876039446499\\
778.279	210.259399118844\\
778.796	201.455970366737\\
779.313	205.339714744892\\
779.83	205.539378420341\\
780.347	211.776454782975\\
780.864	218.230782758228\\
781.381	214.019304897434\\
781.898	213.943089157923\\
782.415	213.970196812828\\
782.932	213.292955097457\\
783.449	211.198717686595\\
783.966	212.542008873432\\
784.483	214.030789395521\\
785	213.593455602\\
785.517	212.270768741012\\
786.034	213.264887720045\\
786.551	209.48173845771\\
787.068	206.024975889506\\
787.585	205.943266644666\\
788.102	203.408803813707\\
788.619	207.578527975721\\
789.136	204.462460997441\\
789.653	203.802221456569\\
790.17	202.605538267878\\
790.687	202.486616899421\\
791.204	201.919442301036\\
791.721	203.597338757993\\
792.238	207.247029725003\\
792.755	207.311287713996\\
793.272	208.555887795228\\
793.789	209.052814375033\\
794.306	207.160329561461\\
794.823	207.304632747919\\
795.34	199.834153412147\\
795.857	196.045897372031\\
796.374	192.271553119297\\
796.891	198.42688091154\\
797.408	198.542807767084\\
797.925	195.735324104422\\
798.442	196.778811276308\\
798.959	194.516916156476\\
799.476	199.422964356587\\
799.993	202.545677037218\\
800.51	201.127080342766\\
801.027	199.004945123654\\
801.544	192.496189309682\\
802.061	191.713175989136\\
802.578	194.936112221954\\
803.095	196.464726398129\\
803.612	194.535039088671\\
804.129	195.679385046604\\
804.646	196.568575372443\\
805.163	194.018000321075\\
805.68	193.979970823235\\
806.197	193.853116079499\\
806.714	191.858427061024\\
807.231	190.781688935255\\
807.748	194.62321804912\\
808.265	191.398029367236\\
808.782	187.879934823057\\
809.299	188.241349545543\\
809.816	189.075661603945\\
810.333	190.439808270033\\
810.85	191.459909161021\\
811.367	189.201305990588\\
811.884	188.394810433356\\
812.401	185.136942794357\\
812.918	179.652215565299\\
813.435	181.562923371832\\
813.952	187.3847256068\\
814.469	190.82162974297\\
814.986	193.554180128173\\
815.503	189.126861889282\\
816.02	186.99391964796\\
816.537	187.670553741378\\
817.054	186.807605278658\\
817.571	184.94263625817\\
818.088	188.495680808841\\
818.605	190.181217544361\\
819.122	182.107650666754\\
819.639	180.831790916071\\
820.156	180.006032262895\\
820.673	179.122302604901\\
821.19	181.91940319828\\
821.707	182.038494297736\\
822.224	185.068683987235\\
822.741	188.735793171743\\
823.258	183.692411038701\\
823.775	179.497964607347\\
824.292	176.243945385294\\
824.809	176.935647047175\\
825.326	181.326845601508\\
825.843	186.154699167614\\
826.36	187.626645967466\\
826.877	185.836308691775\\
827.394	183.640995434477\\
827.911	180.327012447514\\
828.428	178.458306859147\\
828.945	180.914439681892\\
829.462	177.574878138055\\
829.979	177.566852749455\\
830.496	177.257901602022\\
831.013	177.397281751569\\
831.53	180.867403327691\\
832.047	182.005624972208\\
832.564	179.261904733687\\
833.081	176.428368289758\\
833.598	178.164245249185\\
834.115	175.762120396769\\
834.632	175.623638765301\\
835.149	173.344447310401\\
835.666	172.37757228892\\
836.183	176.409521359902\\
836.7	175.132901577663\\
837.217	174.276806587442\\
837.734	170.429662322495\\
838.251	169.416278481189\\
838.768	166.604193690897\\
839.285	170.262489025898\\
839.802	172.132566681768\\
840.319	169.718172188876\\
840.836	167.866704288538\\
841.353	170.815254443858\\
841.87	171.834344232151\\
842.387	167.197753095411\\
842.904	164.049936177551\\
843.421	165.497027428815\\
843.938	164.504545440816\\
844.455	166.924050735865\\
844.972	166.868286430405\\
845.489	166.918755899274\\
846.006	167.39009434981\\
846.523	172.34596898849\\
847.04	169.096170207445\\
847.557	168.667774817334\\
848.074	167.71105095385\\
848.591	168.152691359631\\
849.108	163.096424472335\\
849.625	164.115253278357\\
850.142	161.247991705807\\
850.659	160.388924666542\\
851.176	163.549233839478\\
851.693	170.438812444619\\
852.21	164.464592918637\\
852.727	161.211776810633\\
853.244	162.92804029608\\
853.761	161.004653351446\\
854.278	156.094837788131\\
854.795	154.980468750897\\
855.312	155.732834419067\\
855.829	154.728726598189\\
856.346	158.22663309979\\
856.863	157.178934704757\\
857.38	158.128254721822\\
857.897	159.950360812579\\
858.414	154.905213259848\\
858.931	151.736955317022\\
859.448	152.228480567256\\
859.965	149.088243612263\\
860.482	145.530612218684\\
860.999	146.217840107147\\
861.516	144.683711707026\\
862.033	144.745339836275\\
862.55	145.572914697305\\
863.067	145.76307522237\\
863.584	139.472093423003\\
864.101	140.131939866995\\
864.618	140.129059149785\\
865.135	138.760292145078\\
865.652	134.381992617643\\
};
% \spy[green!70!black,size=5cm,lens={scale=2.5}] on (7.5,4.5) in node [fill=white] at (12,7);
\end{axis}

\begin{scope}[xscale=2.5,yscale=2.5,shift={(-2.7,-1.7)}]
\clip (7.5+1,4.5+1) rectangle (7.5-1,4.5-1);
\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
scale only axis,
xmin=150,
xtick={200,400,...,800},
ytick={0,1000,2000,...,5000},
xmax=900,
ymin=0,
ymax=5000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
174.94	3787.59593294401\\
175.457	3762.90929591332\\
175.974	3765.6465828182\\
176.491	3766.73802613982\\
177.008	3753.72896204925\\
177.525	3740.61044605868\\
178.042	3741.98526838864\\
178.559	3762.31484663905\\
179.076	3749.74680973518\\
179.593	3735.0288194646\\
180.11	3725.89806665702\\
180.627	3702.65551633784\\
181.144	3701.27862352652\\
181.661	3685.03900183212\\
182.178	3662.35498110754\\
182.695	3625.2501111315\\
183.212	3589.92346933625\\
183.729	3580.10056150325\\
184.246	3573.87959436323\\
184.763	3565.00991901864\\
185.28	3552.43742358102\\
185.797	3530.64572221057\\
186.314	3519.32004201476\\
186.831	3502.41058392902\\
187.348	3466.02953376794\\
187.865	3461.87820861702\\
188.382	3465.29461031395\\
188.899	3466.73655487295\\
189.416	3447.67889226264\\
189.933	3443.13339915828\\
190.45	3427.6800709223\\
190.967	3432.99668521409\\
191.484	3417.40260920589\\
192.001	3398.33265390986\\
192.518	3366.57446198647\\
193.035	3361.55318522119\\
193.552	3356.7396300406\\
194.069	3341.47953712843\\
194.586	3321.65126106682\\
195.103	3267.96855557408\\
195.62	3264.529128418\\
196.137	3255.26870151681\\
196.654	3214.26634254647\\
197.171	3192.31664014803\\
197.688	3150.41765479549\\
198.205	3118.62849293734\\
198.722	3098.47331639808\\
199.239	3081.20939227816\\
199.756	3067.13343429498\\
200.273	3036.71688280567\\
200.79	3026.26609874513\\
201.307	3007.10104053714\\
201.824	2980.16341434672\\
202.341	2971.82112650974\\
202.858	2968.83445850313\\
203.375	2968.94807284385\\
203.892	2945.26533327331\\
204.409	2925.00170560362\\
204.926	2901.53824000522\\
205.443	2902.7690303203\\
205.96	2900.2929335436\\
206.477	2879.43793022802\\
206.994	2854.61835974659\\
207.511	2850.91332079722\\
208.028	2846.56845275084\\
208.545	2837.06601815405\\
209.062	2826.66022583388\\
209.579	2808.74261244247\\
210.096	2790.25718652679\\
210.613	2762.6516627021\\
211.13	2731.56496822507\\
211.647	2712.92971352601\\
212.164	2704.83430750725\\
212.681	2675.72997171848\\
213.198	2670.81053547054\\
213.715	2673.3204038207\\
214.232	2669.48015911004\\
214.749	2653.30017006971\\
215.266	2646.92967207161\\
215.783	2661.59855216493\\
216.3	2649.56581302049\\
216.817	2622.27919630179\\
217.334	2597.67215626723\\
217.851	2578.19075550032\\
218.368	2560.01787880807\\
218.885	2528.07142565029\\
219.402	2506.17553574152\\
219.919	2504.26842161416\\
220.436	2493.84264207021\\
220.953	2479.36906550535\\
221.47	2472.7777722501\\
221.987	2464.65194132009\\
222.504	2437.07351916915\\
223.021	2417.28889809748\\
223.538	2406.83847413676\\
224.055	2397.64166107058\\
224.572	2385.2661313867\\
225.089	2366.9214028284\\
225.606	2344.23781565444\\
226.123	2313.08484616606\\
226.64	2313.80284254\\
227.157	2326.04985789317\\
227.674	2317.10243317241\\
228.191	2303.84911011427\\
228.708	2289.84729388181\\
229.225	2274.67672229628\\
229.742	2275.55091897004\\
230.259	2262.55976290388\\
230.776	2248.52191059001\\
231.293	2235.96447333871\\
231.81	2223.36897623658\\
232.327	2208.20147613363\\
232.844	2175.40185185511\\
233.361	2176.61513968514\\
233.878	2175.59923394419\\
234.395	2163.5009660863\\
234.912	2144.91386661658\\
235.429	2145.79215395264\\
235.946	2136.29855755024\\
236.463	2120.71434459125\\
236.98	2105.77033673461\\
237.497	2097.73916057919\\
238.014	2096.69616117352\\
238.531	2085.8920733521\\
239.048	2089.3981582007\\
239.565	2078.05176975698\\
240.082	2064.36526393887\\
240.599	2036.93815008642\\
241.116	2012.56394238949\\
241.633	1994.08225818296\\
242.15	1978.25572899369\\
242.667	1979.95679630459\\
243.184	1988.08516660582\\
243.701	1980.8954651864\\
244.218	1984.43032746746\\
244.735	1971.67959539022\\
245.252	1958.86401082344\\
245.769	1950.84018135272\\
246.286	1941.32814937023\\
246.803	1941.54631036857\\
247.32	1947.74824340568\\
247.837	1929.65840738315\\
248.354	1895.30370677212\\
248.871	1891.15510042202\\
249.388	1882.71037354751\\
249.905	1880.20487780925\\
250.422	1871.9248248629\\
250.939	1858.03700556747\\
251.456	1848.63754874993\\
251.973	1835.97827931697\\
252.49	1827.64351222588\\
253.007	1812.95918434223\\
253.524	1800.51388705285\\
254.041	1790.71539464696\\
254.558	1790.46150860272\\
255.075	1784.80994164219\\
255.592	1781.68469134592\\
256.109	1771.62674878297\\
256.626	1767.27702073785\\
257.143	1765.15485996426\\
257.66	1759.03457057349\\
258.177	1755.8816245212\\
258.694	1736.16238241016\\
259.211	1725.81227146818\\
259.728	1722.18469725526\\
260.245	1723.06226677389\\
260.762	1727.49732099911\\
261.279	1721.15275018346\\
261.796	1719.79875552594\\
262.313	1712.17181464732\\
262.83	1704.40473925859\\
263.347	1685.19661802869\\
263.864	1678.54423751457\\
264.381	1665.47443639391\\
264.898	1673.54230574895\\
265.415	1664.76848530665\\
265.932	1653.71569070441\\
266.449	1636.65459908595\\
266.966	1622.25554330002\\
267.483	1614.97125435297\\
268	1617.75146802083\\
268.517	1615.3726466108\\
269.034	1608.55236633829\\
269.551	1605.40722255175\\
270.068	1606.55595368565\\
270.585	1595.10579283404\\
271.102	1585.45343453322\\
271.619	1585.78837179681\\
272.136	1571.1166393955\\
272.653	1572.14045977813\\
273.17	1569.91653742338\\
273.687	1563.15123267845\\
274.204	1552.84095902685\\
274.721	1540.20573704024\\
275.238	1545.48128240031\\
275.755	1538.55984450109\\
276.272	1539.13718600646\\
276.789	1535.20599587479\\
277.306	1527.32063498042\\
277.823	1528.13441526254\\
278.34	1509.55451864259\\
278.857	1501.10996149816\\
279.374	1491.71082305873\\
279.891	1489.03325674213\\
280.408	1491.47104670936\\
280.925	1491.91560878391\\
281.442	1492.70488496402\\
281.959	1495.24218981989\\
282.476	1492.33101463437\\
282.993	1478.97370953927\\
283.51	1474.62840756195\\
284.027	1486.74435444883\\
284.544	1498.37349114423\\
285.061	1510.85981327116\\
285.578	1543.10960621225\\
286.095	1590.05743410098\\
286.612	1610.36150034694\\
287.129	1605.15288452434\\
287.646	1628.066255614\\
288.163	1636.30949372993\\
288.68	1635.20147451199\\
289.197	1616.91347933423\\
289.714	1607.86585839016\\
290.231	1596.32341369158\\
290.748	1585.60005276585\\
291.265	1599.34014392494\\
291.782	1614.04911349331\\
292.299	1614.68870973155\\
292.816	1631.86477783895\\
293.333	1645.65711097432\\
293.85	1647.49169036115\\
294.367	1642.84568726691\\
294.884	1636.39298658782\\
295.401	1621.41748989893\\
295.918	1625.46597862856\\
296.435	1612.88775846328\\
296.952	1617.81945430923\\
297.469	1614.87378860304\\
297.986	1618.19663393175\\
298.503	1620.1128898984\\
299.02	1621.69431269887\\
299.537	1617.64486477052\\
300.054	1599.36357730568\\
300.571	1584.43815638016\\
301.088	1579.72020797947\\
301.605	1590.1040199161\\
302.122	1584.81163868319\\
302.639	1578.75577651123\\
303.156	1581.92527696998\\
303.673	1560.48367620353\\
304.19	1560.95981694966\\
304.707	1534.65363697221\\
305.224	1500.94330578766\\
305.741	1502.2078161143\\
306.258	1493.19601619377\\
306.775	1472.98256149579\\
307.292	1472.84221044847\\
307.809	1443.54734214024\\
308.326	1430.44261066891\\
308.843	1428.54746748877\\
309.36	1421.15977181798\\
309.877	1406.7396918538\\
310.394	1407.58413160604\\
310.911	1394.22513791967\\
311.428	1379.68816646455\\
311.945	1365.35725913713\\
312.462	1375.2342102354\\
312.979	1362.59614679888\\
313.496	1371.32481891673\\
314.013	1358.69131812911\\
314.53	1361.41675186607\\
315.047	1337.46045175092\\
315.564	1334.67530724713\\
316.081	1331.44903800642\\
316.598	1327.4916462259\\
317.115	1327.98573672417\\
317.632	1319.42278210513\\
318.149	1319.3212358565\\
318.666	1300.66018039976\\
319.183	1297.40427122704\\
319.7	1312.62780581639\\
320.217	1304.38307838741\\
320.734	1306.82215091842\\
321.251	1292.18727795193\\
321.768	1280.54865363461\\
322.285	1291.0957120917\\
322.802	1289.50145238688\\
323.319	1274.38617162275\\
323.836	1269.52319367183\\
324.353	1266.67110797663\\
324.87	1255.17906845196\\
325.387	1257.8175679371\\
325.904	1256.89670640429\\
326.421	1266.59121552263\\
326.938	1280.2918989142\\
327.455	1299.86419738967\\
327.972	1288.44135232814\\
328.489	1273.81051848966\\
329.006	1274.77076081332\\
329.523	1263.80510328712\\
330.04	1239.30867039984\\
330.557	1226.30194526498\\
331.074	1243.02786989676\\
331.591	1245.09308337647\\
332.108	1236.33342377784\\
332.625	1234.08839484173\\
333.142	1236.49893523418\\
333.659	1232.94517387894\\
334.176	1229.4265822481\\
334.693	1226.10124229426\\
335.21	1211.56110914581\\
335.727	1209.06873976526\\
336.244	1204.89548544828\\
336.761	1195.20031820913\\
337.278	1184.76177003197\\
337.795	1197.89007354462\\
338.312	1186.01915590088\\
338.829	1164.93340655211\\
339.346	1166.76335092085\\
339.863	1168.33084890593\\
340.38	1178.07762408201\\
340.897	1188.71552086494\\
341.414	1195.99694949962\\
341.931	1196.48698782478\\
342.448	1181.13914015372\\
342.965	1180.10471225328\\
343.482	1173.26068479106\\
343.999	1171.84565123365\\
344.516	1169.72605420282\\
345.033	1158.48382309423\\
345.55	1169.23028751073\\
346.067	1168.86758572396\\
346.584	1187.75250787911\\
347.101	1204.46293696579\\
347.618	1265.00986699239\\
348.135	1366.33204028489\\
348.652	1479.09101354093\\
349.169	1579.11755519869\\
349.686	1656.81585444133\\
350.203	1662.25921458192\\
350.72	1565.85590192172\\
351.237	1511.6051597107\\
351.754	1537.51766852207\\
352.271	1650.50254106081\\
352.788	1730.76761929675\\
353.305	1750.41253321277\\
353.822	1651.73358610444\\
354.339	1458.89159440792\\
354.856	1323.24242035377\\
355.373	1257.94698004104\\
355.89	1224.48986256885\\
356.407	1209.64650043193\\
356.924	1215.22787904928\\
357.441	1192.46210465791\\
357.958	1180.95680407475\\
358.475	1185.71377582562\\
358.992	1182.5230854606\\
359.509	1182.01683893341\\
360.026	1175.73360002472\\
360.543	1168.6040390141\\
361.06	1167.85848958678\\
361.577	1166.05227230498\\
362.094	1151.5336053798\\
362.611	1146.64025009418\\
363.128	1144.43604594234\\
363.645	1145.5692418626\\
364.162	1159.24428638754\\
364.679	1141.0982968433\\
365.196	1160.9734582594\\
365.713	1167.03046850745\\
366.23	1161.74829859602\\
366.747	1167.76611049746\\
367.264	1164.561632688\\
367.781	1161.91401379918\\
368.298	1175.09377196609\\
368.815	1165.9383391545\\
369.332	1166.42588487043\\
369.849	1169.78455064957\\
370.366	1159.19406030851\\
370.883	1148.81017846509\\
371.4	1155.15613532115\\
371.917	1161.29200743839\\
372.434	1160.59153045372\\
372.951	1156.02533301108\\
373.468	1154.66143837285\\
373.985	1160.88772551581\\
374.502	1161.7683444935\\
375.019	1151.59115952838\\
375.536	1146.68570320179\\
376.053	1155.87388232172\\
376.57	1155.99105289904\\
377.087	1147.30049493338\\
377.604	1154.96840476294\\
378.121	1158.09532128257\\
378.638	1147.62695273067\\
379.155	1128.69202198657\\
379.672	1112.96009001613\\
380.189	1109.24124492675\\
380.706	1099.95397245769\\
381.223	1108.77814566597\\
381.74	1113.53999424352\\
382.257	1093.56118818396\\
382.774	1092.09479664269\\
383.291	1082.37934737386\\
383.808	1079.92692930645\\
384.325	1080.61172043825\\
384.842	1080.82438941364\\
385.359	1062.18927233922\\
385.876	1060.45160591985\\
386.393	1047.10308711929\\
386.91	1042.21952727442\\
387.427	1052.26425320927\\
387.944	1048.35807009223\\
388.461	1053.80346215053\\
388.978	1043.98551177772\\
389.495	1041.75102640238\\
390.012	1048.65411035764\\
390.529	1053.53717415583\\
391.046	1048.99013399513\\
391.563	1032.63258480774\\
392.08	1023.74718176092\\
392.597	1020.8348697757\\
393.114	1018.19704512719\\
393.631	1014.74506668735\\
394.148	1017.93292399365\\
394.665	1020.36254495255\\
395.182	1022.56760677867\\
395.699	1014.37189429782\\
396.216	1012.6188226217\\
396.733	1009.979529738\\
397.25	1001.41045562599\\
397.767	994.269487164293\\
398.284	1002.08326766166\\
398.801	1000.36844157288\\
399.318	1018.60230878162\\
399.835	1041.62840813607\\
400.352	1055.22453992989\\
400.869	1042.04409626815\\
401.386	1018.12509782711\\
401.903	1014.10987853655\\
402.42	1012.98416943984\\
402.937	1007.03225677479\\
403.454	1000.81252958513\\
403.971	989.720945220342\\
404.488	989.702552834893\\
405.005	975.900789701773\\
405.522	984.422612511537\\
406.039	987.947767677463\\
406.556	991.865184937855\\
407.073	991.850014528439\\
407.59	982.612307008482\\
408.107	986.864237522926\\
408.624	987.879079435211\\
409.141	990.860195451969\\
409.658	984.366308328292\\
410.175	974.096969300759\\
410.692	976.014227149707\\
411.209	977.473124727038\\
411.726	962.133480482245\\
412.243	957.550651045422\\
412.76	956.468143435233\\
413.277	964.126360511784\\
413.794	967.119471986132\\
414.311	962.332485800942\\
414.828	961.567241725\\
415.345	962.318681752512\\
415.862	968.002563229671\\
416.379	968.859799517051\\
416.896	966.795478931549\\
417.413	956.211175965776\\
417.93	961.487320238329\\
418.447	953.281993139434\\
418.964	942.917382777406\\
419.481	932.91282047331\\
419.998	921.253123100348\\
420.515	931.335799041075\\
421.032	916.290056761691\\
421.549	895.001265319867\\
422.066	898.874699631438\\
422.583	896.548332021973\\
423.1	903.023744856934\\
423.617	907.232401470041\\
424.134	894.811992302717\\
424.651	892.736241308909\\
425.168	883.15793523722\\
425.685	880.0916481576\\
426.202	883.700724132734\\
426.719	881.28273448042\\
427.236	877.220384653389\\
427.753	880.286518243742\\
428.27	884.542432439872\\
428.787	890.849697445607\\
429.304	889.195343837874\\
429.821	879.769565353352\\
430.338	881.181536094293\\
430.855	875.954640285433\\
431.372	874.325538259944\\
431.889	872.866875316824\\
432.406	858.712981644625\\
432.923	852.728207786463\\
433.44	854.920702191409\\
433.957	861.095295518789\\
434.474	866.557366103883\\
434.991	858.542411922393\\
435.508	850.366182645942\\
436.025	843.470503697565\\
436.542	845.89599022148\\
437.059	849.101489060931\\
437.576	850.451305887446\\
438.093	849.021017195841\\
438.61	846.298266655981\\
439.127	849.354893563797\\
439.644	846.312238718427\\
440.161	839.272172969216\\
440.678	826.924646978277\\
441.195	832.356669789501\\
441.712	836.353439146889\\
442.229	835.593996213343\\
442.746	826.85118292902\\
443.263	835.894666033899\\
443.78	827.880550407008\\
444.297	822.779411842403\\
444.814	817.613394230397\\
445.331	817.149653967183\\
445.848	816.57438057854\\
446.365	812.427131463392\\
446.882	812.506005969716\\
447.399	820.353136434951\\
447.916	812.607508345285\\
448.433	796.906271809057\\
448.95	797.698530139227\\
449.467	798.88472185522\\
449.984	799.756475047566\\
450.501	794.211062510313\\
451.018	800.697959405334\\
451.535	795.94562657538\\
452.052	807.624500321533\\
452.569	809.6239296188\\
453.086	789.646747402277\\
453.603	772.423156209001\\
454.12	764.368774568729\\
454.637	763.210683511466\\
455.154	764.591945651575\\
455.671	769.60227394322\\
456.188	768.512682380266\\
456.705	777.595366292997\\
457.222	777.658870795932\\
457.739	775.401541455304\\
458.256	764.20603679713\\
458.773	769.958977558261\\
459.29	765.896771676542\\
459.807	758.220217850517\\
460.324	755.401667242047\\
460.841	753.097932258155\\
461.358	748.600782136466\\
461.875	741.620456018524\\
462.392	749.076363837617\\
462.909	741.513507903013\\
463.426	737.160221334388\\
463.943	744.284316383308\\
464.46	745.428132274064\\
464.977	743.688821329547\\
465.494	746.30409668562\\
466.011	735.006448817813\\
466.528	741.431352708548\\
467.045	736.655927819546\\
467.562	742.35416992015\\
468.079	737.747762940313\\
468.596	727.262259266439\\
469.113	722.124479484244\\
469.63	724.601432247073\\
470.147	713.366398975207\\
470.664	701.242058115875\\
471.181	704.55436112204\\
471.698	724.259534773583\\
472.215	727.714088157241\\
472.732	723.553749229134\\
473.249	714.998305935295\\
473.766	714.132204326855\\
474.283	708.756126920073\\
474.8	698.287484404713\\
475.317	704.236338390504\\
475.834	707.527395278411\\
476.351	708.890313920869\\
476.868	702.240085947178\\
477.385	699.903813339439\\
477.902	694.302722675513\\
478.419	698.470451875504\\
478.936	692.621141230706\\
479.453	691.419552331103\\
479.97	688.207063661999\\
480.487	694.864658839056\\
481.004	688.189518630535\\
481.521	674.305970925868\\
482.038	670.53154608337\\
482.555	671.648815667362\\
483.072	668.455840853038\\
483.589	677.499507415178\\
484.106	682.690893268648\\
484.623	676.454121674645\\
485.14	676.695226301452\\
485.657	669.748495801319\\
486.174	672.165414590054\\
486.691	664.190118637171\\
487.208	666.851439366947\\
487.725	662.770907876502\\
488.242	668.726094270598\\
488.759	660.777781132367\\
489.276	661.23286977414\\
489.793	653.697561436493\\
490.31	647.288935656548\\
490.827	657.268549777224\\
491.344	653.494029337868\\
491.861	651.878490272437\\
492.378	653.808453429295\\
492.895	641.027214002239\\
493.412	642.083311800776\\
493.929	638.052492061907\\
494.446	643.138477413242\\
494.963	646.076249720815\\
495.48	636.907836317074\\
495.997	639.431675167767\\
496.514	638.430394100762\\
497.031	635.719853747383\\
497.548	635.91005473406\\
498.065	636.952767495522\\
498.582	638.027572693505\\
499.099	634.232679303627\\
499.616	632.8228870329\\
500.133	622.455288869122\\
500.65	623.13304494231\\
501.167	618.514951655406\\
501.684	614.929480361811\\
502.201	613.700129768287\\
502.718	620.750562509148\\
503.235	610.931643896989\\
503.752	603.436901548793\\
504.269	606.232598580026\\
504.786	608.596444626203\\
505.303	604.149696607508\\
505.82	609.154972006236\\
506.337	613.916089522711\\
506.854	611.546015040515\\
507.371	605.34512496815\\
507.888	599.856566472026\\
508.405	597.251831793998\\
508.922	596.906403835603\\
509.439	593.492402659778\\
509.956	591.118826141839\\
510.473	586.500977753793\\
510.99	586.171355636654\\
511.507	594.591250979472\\
512.024	596.637872664144\\
512.541	596.361397071734\\
513.058	595.959569099601\\
513.575	589.104949997817\\
514.092	587.3588575668\\
514.609	589.469826640249\\
515.126	583.881798299649\\
515.643	581.630048794635\\
516.16	580.72193885295\\
516.677	579.494186584301\\
517.194	585.337776165675\\
517.711	579.178223124615\\
518.228	580.67183290976\\
518.745	574.118457435841\\
519.262	573.999251268965\\
519.779	570.584389349139\\
520.296	563.840127145447\\
520.813	561.57441510064\\
521.33	564.269182704119\\
521.847	569.022841437472\\
522.364	562.156796131286\\
522.881	559.133621470968\\
523.398	558.610107889109\\
523.915	550.555548224176\\
524.432	551.433497636338\\
524.949	545.74223450022\\
525.466	551.525375931226\\
525.983	552.590868942832\\
526.5	556.161476931599\\
527.017	552.369310847579\\
527.534	548.328032604917\\
528.051	542.597367679926\\
528.568	537.273912507633\\
529.085	541.640948810593\\
529.602	547.548688862153\\
530.119	556.296576098608\\
530.636	556.000139023856\\
531.153	544.382562297157\\
531.67	552.276474430442\\
532.187	566.285258817165\\
532.704	567.684931288807\\
533.221	564.221195300409\\
533.738	571.670278772792\\
534.255	580.697253356942\\
534.772	591.716123031317\\
535.289	605.997361752205\\
535.806	608.932511200212\\
536.323	621.353570605139\\
536.84	629.013179938386\\
537.357	651.791981474739\\
537.874	667.915792434944\\
538.391	673.614349918692\\
538.908	676.486643666096\\
539.425	677.40036674499\\
539.942	674.689155175503\\
540.459	672.198105325689\\
540.976	670.678897720813\\
541.493	665.802395842328\\
542.01	653.846103261107\\
542.527	638.390492176883\\
543.044	628.050933801672\\
543.561	624.06556098987\\
544.078	612.790098096925\\
544.595	606.521136590572\\
545.112	611.872260076149\\
545.629	616.628790991561\\
546.146	613.695315885442\\
546.663	616.593972563149\\
547.18	615.526131159399\\
547.697	613.447246906569\\
548.214	604.606222788201\\
548.731	595.299036533676\\
549.248	580.895132981902\\
549.765	581.043180614795\\
550.282	581.538224822353\\
550.799	585.984476597846\\
551.316	584.980309020355\\
551.833	579.446258541179\\
552.35	578.153638443288\\
552.867	578.736596224362\\
553.384	586.871535468393\\
553.901	595.774959231411\\
554.418	582.282667104934\\
554.935	588.960570316477\\
555.452	580.299958222717\\
555.969	584.582635124616\\
556.486	591.336427652145\\
557.003	580.168335927898\\
557.52	576.153913182727\\
558.037	573.285166523725\\
558.554	574.310662863848\\
559.071	567.038200750156\\
559.588	568.165110648964\\
560.105	567.800640263822\\
560.622	565.645086759648\\
561.139	564.603145775687\\
561.656	565.960106843878\\
562.173	571.634051528432\\
562.69	579.970787391141\\
563.207	575.662309862735\\
563.724	577.262868408113\\
564.241	578.568494156535\\
564.758	578.216227345259\\
565.275	574.312453337784\\
565.792	563.643063894282\\
566.309	556.628312106759\\
566.826	548.851322920246\\
567.343	547.752893888159\\
567.86	554.528084011441\\
568.377	550.363854822255\\
568.894	549.637668288877\\
569.411	557.550923396151\\
569.928	559.069742587077\\
570.445	550.933669201832\\
570.962	548.309212973144\\
571.479	550.277874675605\\
571.996	554.64670590001\\
572.513	557.689776060094\\
573.03	550.664532035466\\
573.547	536.930434787797\\
574.064	535.507610553726\\
574.581	543.3275312333\\
575.098	547.18462435203\\
575.615	544.695961490517\\
576.132	543.668120422614\\
576.649	545.821527869297\\
577.166	547.640489362184\\
577.683	542.86855845895\\
578.2	536.913562552206\\
578.717	541.314044659588\\
579.234	536.198185203911\\
579.751	535.35547119413\\
580.268	529.073450838125\\
580.785	525.333030474437\\
581.302	523.461412719423\\
581.819	516.378206002234\\
582.336	518.632496743725\\
582.853	519.948556177176\\
583.37	507.077961619777\\
583.887	503.495524151235\\
584.404	509.049120279119\\
584.921	508.231841601616\\
585.438	511.071483680307\\
585.955	509.638575411277\\
586.472	498.677807590086\\
586.989	501.259799974505\\
587.506	505.799362866445\\
588.023	503.772227101474\\
588.54	508.068975353867\\
589.057	507.149359753836\\
589.574	504.240669404478\\
590.091	503.778560987867\\
590.608	506.904944911847\\
591.125	500.900482265373\\
591.642	496.982753123265\\
592.159	496.271109157173\\
592.676	494.977980285883\\
593.193	497.724802885633\\
593.71	494.960051817463\\
594.227	489.707851939653\\
594.744	484.329433585419\\
595.261	481.3892206505\\
595.778	478.480555304602\\
596.295	483.655842841297\\
596.812	483.548580130463\\
597.329	481.766193494356\\
597.846	481.888240199972\\
598.363	481.70953987804\\
598.88	487.477758380826\\
599.397	480.84104980718\\
599.914	478.030913383452\\
600.431	469.245560498862\\
600.948	469.988616787272\\
601.465	471.606955172014\\
601.982	471.529729682038\\
602.499	476.157780215931\\
603.016	471.962725367314\\
603.533	469.615395270157\\
604.05	474.051337456568\\
604.567	463.411931062849\\
605.084	465.25325191\\
605.601	463.904132140862\\
606.118	470.188482007499\\
606.635	477.834388188717\\
607.152	475.273912524331\\
607.669	472.28532838704\\
608.186	472.930811325708\\
608.703	463.799735561623\\
609.22	457.592404312488\\
609.737	455.006490032144\\
610.254	455.243461314756\\
610.771	460.96321844087\\
611.288	457.310266048303\\
611.805	451.63581963271\\
612.322	446.691071820322\\
612.839	453.032406979807\\
613.356	447.919230595356\\
613.873	452.388901776291\\
614.39	444.757993670459\\
614.907	444.544498757304\\
615.424	443.718615169247\\
615.941	437.449120379561\\
616.458	439.712551169261\\
616.975	438.421270073588\\
617.492	437.237067585748\\
618.009	430.290357436838\\
618.526	428.657240223421\\
619.043	434.700287541955\\
619.56	436.491266914746\\
620.077	440.146935552703\\
620.594	434.006237160179\\
621.111	427.898858532604\\
621.628	422.5332175167\\
622.145	418.482712409647\\
622.662	426.607017671704\\
623.179	433.94413856265\\
623.696	433.512591212658\\
624.213	435.831330139294\\
624.73	438.524949149578\\
625.247	428.46447431426\\
625.764	423.161463283717\\
626.281	424.775985292802\\
626.798	418.570988046589\\
627.315	418.143477886658\\
627.832	413.951846645458\\
628.349	413.505853354482\\
628.866	412.707847824466\\
629.383	408.591270783676\\
629.9	408.983576352368\\
630.417	415.523182536477\\
630.934	415.732898082197\\
631.451	415.988553532604\\
631.968	411.218294499644\\
632.485	405.786069051528\\
633.002	408.341926834766\\
633.519	405.575460969303\\
634.036	405.66891289342\\
634.553	396.124734505692\\
635.07	395.719016613923\\
635.587	401.225210654239\\
636.104	402.822914479633\\
636.621	399.470914221831\\
637.138	399.238547155635\\
637.655	396.193622312818\\
638.172	386.392729976489\\
638.689	388.434007861316\\
639.206	393.241465339115\\
639.723	398.010943275335\\
640.24	396.352818456651\\
640.757	393.256030797182\\
641.274	389.728299795531\\
641.791	388.208147853101\\
642.308	385.488406830675\\
642.825	382.477256714832\\
643.342	382.273469558266\\
643.859	383.036798588433\\
644.376	381.59094727815\\
644.893	383.89121579719\\
645.41	383.555969337013\\
645.927	385.755084357887\\
646.444	388.512398181187\\
646.961	392.189750989108\\
647.478	392.792786993327\\
647.995	392.550179421941\\
648.512	391.713413855755\\
649.029	388.089837375087\\
649.546	386.031552849964\\
650.063	376.830484136446\\
650.58	373.350860151984\\
651.097	371.60053735318\\
651.614	368.169107312955\\
652.131	369.482853303366\\
652.648	378.308010268415\\
653.165	378.003477692795\\
653.682	381.240618111963\\
654.199	378.556043254447\\
654.716	374.08967926133\\
655.233	374.46680434466\\
655.75	372.468262139097\\
656.267	373.763717750187\\
656.784	372.75726137318\\
657.301	368.146958547078\\
657.818	365.337557156374\\
658.335	365.482074883267\\
658.852	364.13297154418\\
659.369	358.04719136602\\
659.886	360.113220253485\\
660.403	358.954469579842\\
660.92	365.297445328189\\
661.437	366.977748136861\\
661.954	364.635799660918\\
662.471	353.181781519604\\
662.988	350.082182759586\\
663.505	352.025581200265\\
664.022	356.257245226315\\
664.539	357.241813223696\\
665.056	358.226706237998\\
665.573	358.924661539769\\
666.09	353.535774374681\\
666.607	352.102604804642\\
667.124	349.283703185438\\
667.641	354.423867790199\\
668.158	358.513302523125\\
668.675	363.043992315201\\
669.192	362.743306287696\\
669.709	356.871947681784\\
670.226	347.755379034607\\
670.743	341.01693844505\\
671.26	341.950811432407\\
671.777	343.82461689352\\
672.294	344.724617856929\\
672.811	345.793390981676\\
673.328	340.515172291667\\
673.845	340.905771179278\\
674.362	343.139939878227\\
674.879	338.107708802294\\
675.396	330.900477196988\\
675.913	324.458875709269\\
676.43	324.104569753323\\
676.947	330.702280347955\\
677.464	336.937853262886\\
677.981	331.852852312229\\
678.498	328.88941685456\\
679.015	323.415662979399\\
679.532	322.415922830671\\
680.049	326.450749779641\\
680.566	330.856396775003\\
681.083	331.92771990794\\
681.6	329.84306402027\\
682.117	327.808929211304\\
682.634	324.408687415348\\
683.151	315.690117965928\\
683.668	315.629966467452\\
684.185	319.71562194408\\
684.702	317.641213714799\\
685.219	315.133579200301\\
685.736	318.189256737334\\
686.253	318.903387328193\\
686.77	319.106324718781\\
687.287	315.876792216403\\
687.804	312.53082609526\\
688.321	312.804219658343\\
688.838	312.259202378157\\
689.355	317.940342463445\\
689.872	319.309279255986\\
690.389	319.397104351469\\
690.906	317.977618642648\\
691.423	311.496444983444\\
691.94	315.056709717668\\
692.457	311.810870704516\\
692.974	308.598179448993\\
693.491	300.451756487527\\
694.008	301.784873172132\\
694.525	305.051008992784\\
695.042	307.662050130962\\
695.559	303.423392577042\\
696.076	297.509200012421\\
696.593	292.24774648735\\
697.11	297.970421312195\\
697.627	300.361108923994\\
698.144	299.886438731177\\
698.661	296.272021333499\\
699.178	293.740201618301\\
699.695	292.679928601524\\
700.212	295.638729274869\\
700.729	301.131224714986\\
701.246	294.23529684568\\
701.763	300.305315953343\\
702.28	295.836355062259\\
702.797	293.253775392351\\
703.314	287.635049688508\\
703.831	293.815778487487\\
704.348	295.952762751576\\
704.865	293.757565291475\\
705.382	285.575050224192\\
705.899	286.955435755217\\
706.416	290.926570532615\\
706.933	293.87185609095\\
707.45	293.041398500893\\
707.967	287.951798540779\\
708.484	287.687811560885\\
709.001	283.773171649155\\
709.518	287.414273678764\\
710.035	291.14865739688\\
710.552	288.480271845146\\
711.069	294.671439364484\\
711.586	291.57712833503\\
712.103	290.626690278898\\
712.62	290.75129199487\\
713.137	291.546146120961\\
713.654	292.912981438125\\
714.171	284.090242251823\\
714.688	287.68981600416\\
715.205	287.66490902538\\
715.722	290.777092772513\\
716.239	291.416854209451\\
716.756	286.731887216476\\
717.273	286.052996291597\\
717.79	288.504357470425\\
718.307	288.394851348825\\
718.824	285.539689842264\\
719.341	285.737080679077\\
719.858	283.767592340184\\
720.375	288.407071688112\\
720.892	285.228616905552\\
721.409	284.873613771392\\
721.926	282.389230138281\\
722.443	282.189365754268\\
722.96	278.121911665187\\
723.477	278.711595294485\\
723.994	276.30641379006\\
724.511	272.687694112987\\
725.028	272.725775172703\\
725.545	270.126498107245\\
726.062	271.593097216888\\
726.579	266.567552198353\\
727.096	267.866391420488\\
727.613	267.435062428734\\
728.13	265.859501669838\\
728.647	267.947652946278\\
729.164	266.048583129135\\
729.681	265.933725048042\\
730.198	269.818716728291\\
730.715	270.15239470474\\
731.232	270.584916046124\\
731.749	273.718327407046\\
732.266	269.776981096507\\
732.783	270.81840537363\\
733.3	267.370130106513\\
733.817	268.373727167217\\
734.334	266.18591521252\\
734.851	266.789811510615\\
735.368	257.402661898785\\
735.885	254.834623748731\\
736.402	256.587782231336\\
736.919	255.458234822593\\
737.436	258.428017862171\\
737.953	257.401898773797\\
738.47	258.475616712133\\
738.987	258.784106590355\\
739.504	260.133638240516\\
740.021	261.091058171468\\
740.538	264.592320674156\\
741.055	260.256747102429\\
741.572	261.126914835141\\
742.089	256.05635995917\\
742.606	250.171535856988\\
743.123	250.63862874825\\
743.64	254.466186174969\\
744.157	251.756103290018\\
744.674	247.07262989198\\
745.191	246.637898488095\\
745.708	247.953168176157\\
746.225	243.782547484068\\
746.742	247.72416994918\\
747.259	250.970785770635\\
747.776	251.434319124593\\
748.293	248.395135606078\\
748.81	247.497981024381\\
749.327	246.542997377896\\
749.844	239.872359139026\\
750.361	246.617835994763\\
750.878	241.742074743485\\
751.395	243.824783651832\\
751.912	243.759292917773\\
752.429	237.840171006444\\
752.946	237.087390539433\\
753.463	242.143057378932\\
753.98	235.580688675537\\
754.497	236.550673603542\\
755.014	232.274886843178\\
755.531	232.234055352498\\
756.048	236.749877407612\\
756.565	241.53965467089\\
757.082	235.136239367575\\
757.599	233.058929735378\\
758.116	227.559270452682\\
758.633	234.834011291428\\
759.15	230.644158664121\\
759.667	228.948765935154\\
760.184	229.860813287982\\
760.701	228.843259310311\\
761.218	230.781323466444\\
761.735	227.306623136197\\
762.252	222.879294167369\\
762.769	231.105869550768\\
763.286	231.540627551602\\
763.803	229.421330930771\\
764.32	228.415047534677\\
764.837	227.139111003847\\
765.354	224.135563276557\\
765.871	224.059224990844\\
766.388	219.425138498318\\
766.905	216.439592274624\\
767.422	217.607556594256\\
767.939	222.046801126145\\
768.456	225.196388780084\\
768.973	225.097642484779\\
769.49	223.41556994762\\
770.007	224.383334399622\\
770.524	225.537873055335\\
771.041	215.1360549506\\
771.558	217.171896712719\\
772.075	218.225747785403\\
772.592	214.753636120331\\
773.109	219.729685544673\\
773.626	219.363925945098\\
774.143	218.837331844552\\
774.66	212.870068334025\\
775.177	213.11520014798\\
775.694	217.101743708382\\
776.211	216.174500635237\\
776.728	208.340703891389\\
777.245	207.776099292372\\
777.762	207.876039446499\\
778.279	210.259399118844\\
778.796	201.455970366737\\
779.313	205.339714744892\\
779.83	205.539378420341\\
780.347	211.776454782975\\
780.864	218.230782758228\\
781.381	214.019304897434\\
781.898	213.943089157923\\
782.415	213.970196812828\\
782.932	213.292955097457\\
783.449	211.198717686595\\
783.966	212.542008873432\\
784.483	214.030789395521\\
785	213.593455602\\
785.517	212.270768741012\\
786.034	213.264887720045\\
786.551	209.48173845771\\
787.068	206.024975889506\\
787.585	205.943266644666\\
788.102	203.408803813707\\
788.619	207.578527975721\\
789.136	204.462460997441\\
789.653	203.802221456569\\
790.17	202.605538267878\\
790.687	202.486616899421\\
791.204	201.919442301036\\
791.721	203.597338757993\\
792.238	207.247029725003\\
792.755	207.311287713996\\
793.272	208.555887795228\\
793.789	209.052814375033\\
794.306	207.160329561461\\
794.823	207.304632747919\\
795.34	199.834153412147\\
795.857	196.045897372031\\
796.374	192.271553119297\\
796.891	198.42688091154\\
797.408	198.542807767084\\
797.925	195.735324104422\\
798.442	196.778811276308\\
798.959	194.516916156476\\
799.476	199.422964356587\\
799.993	202.545677037218\\
800.51	201.127080342766\\
801.027	199.004945123654\\
801.544	192.496189309682\\
802.061	191.713175989136\\
802.578	194.936112221954\\
803.095	196.464726398129\\
803.612	194.535039088671\\
804.129	195.679385046604\\
804.646	196.568575372443\\
805.163	194.018000321075\\
805.68	193.979970823235\\
806.197	193.853116079499\\
806.714	191.858427061024\\
807.231	190.781688935255\\
807.748	194.62321804912\\
808.265	191.398029367236\\
808.782	187.879934823057\\
809.299	188.241349545543\\
809.816	189.075661603945\\
810.333	190.439808270033\\
810.85	191.459909161021\\
811.367	189.201305990588\\
811.884	188.394810433356\\
812.401	185.136942794357\\
812.918	179.652215565299\\
813.435	181.562923371832\\
813.952	187.3847256068\\
814.469	190.82162974297\\
814.986	193.554180128173\\
815.503	189.126861889282\\
816.02	186.99391964796\\
816.537	187.670553741378\\
817.054	186.807605278658\\
817.571	184.94263625817\\
818.088	188.495680808841\\
818.605	190.181217544361\\
819.122	182.107650666754\\
819.639	180.831790916071\\
820.156	180.006032262895\\
820.673	179.122302604901\\
821.19	181.91940319828\\
821.707	182.038494297736\\
822.224	185.068683987235\\
822.741	188.735793171743\\
823.258	183.692411038701\\
823.775	179.497964607347\\
824.292	176.243945385294\\
824.809	176.935647047175\\
825.326	181.326845601508\\
825.843	186.154699167614\\
826.36	187.626645967466\\
826.877	185.836308691775\\
827.394	183.640995434477\\
827.911	180.327012447514\\
828.428	178.458306859147\\
828.945	180.914439681892\\
829.462	177.574878138055\\
829.979	177.566852749455\\
830.496	177.257901602022\\
831.013	177.397281751569\\
831.53	180.867403327691\\
832.047	182.005624972208\\
832.564	179.261904733687\\
833.081	176.428368289758\\
833.598	178.164245249185\\
834.115	175.762120396769\\
834.632	175.623638765301\\
835.149	173.344447310401\\
835.666	172.37757228892\\
836.183	176.409521359902\\
836.7	175.132901577663\\
837.217	174.276806587442\\
837.734	170.429662322495\\
838.251	169.416278481189\\
838.768	166.604193690897\\
839.285	170.262489025898\\
839.802	172.132566681768\\
840.319	169.718172188876\\
840.836	167.866704288538\\
841.353	170.815254443858\\
841.87	171.834344232151\\
842.387	167.197753095411\\
842.904	164.049936177551\\
843.421	165.497027428815\\
843.938	164.504545440816\\
844.455	166.924050735865\\
844.972	166.868286430405\\
845.489	166.918755899274\\
846.006	167.39009434981\\
846.523	172.34596898849\\
847.04	169.096170207445\\
847.557	168.667774817334\\
848.074	167.71105095385\\
848.591	168.152691359631\\
849.108	163.096424472335\\
849.625	164.115253278357\\
850.142	161.247991705807\\
850.659	160.388924666542\\
851.176	163.549233839478\\
851.693	170.438812444619\\
852.21	164.464592918637\\
852.727	161.211776810633\\
853.244	162.92804029608\\
853.761	161.004653351446\\
854.278	156.094837788131\\
854.795	154.980468750897\\
855.312	155.732834419067\\
855.829	154.728726598189\\
856.346	158.22663309979\\
856.863	157.178934704757\\
857.38	158.128254721822\\
857.897	159.950360812579\\
858.414	154.905213259848\\
858.931	151.736955317022\\
859.448	152.228480567256\\
859.965	149.088243612263\\
860.482	145.530612218684\\
860.999	146.217840107147\\
861.516	144.683711707026\\
862.033	144.745339836275\\
862.55	145.572914697305\\
863.067	145.76307522237\\
863.584	139.472093423003\\
864.101	140.131939866995\\
864.618	140.129059149785\\
865.135	138.760292145078\\
865.652	134.381992617643\\
};
\end{axis}
\end{scope}

\draw[red,thick] (7.5+1,4.5+1) rectangle (7.5-1,4.5-1);
\draw[red,thick] (12+2.5,7+2.5) rectangle (12-2.5,7-2.5);
\draw[red,thick] (7.5+1,5.2-0.15) -- (12-2.5,6-0.4);

\end{tikzpicture}%


==> images/4.RealData/Spectra/spectra_2_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[spy using outlines={rectangle, lens={scale=2}, connect spies}]
\usetikzlibrary{spy,backgrounds}
\pgfplotsset{every tick label/.append style={font=\Large}}

\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
scale only axis,
xmin=150,
xtick={200,400,...,800},
ytick={0,1000,2000,...,5000},
xmax=900,
ymin=0,
ymax=5000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
174.94	3433.71114245308\\
175.457	3421.66277177821\\
175.974	3383.00375450379\\
176.491	3377.96926506508\\
177.008	3370.25292126392\\
177.525	3385.11869442534\\
178.042	3395.3617966528\\
178.559	3448.91814593379\\
179.076	3414.97062142933\\
179.593	3379.55947338827\\
180.11	3356.10651378081\\
180.627	3353.34413075736\\
181.144	3348.37490924564\\
181.661	3330.54154352389\\
182.178	3287.71289791316\\
182.695	3267.45006578969\\
183.212	3261.68502053316\\
183.729	3202.39950218633\\
184.246	3223.60768343662\\
184.763	3238.37277241857\\
185.28	3226.29370835303\\
185.797	3223.39247341671\\
186.314	3223.38762611069\\
186.831	3207.57146944317\\
187.348	3183.19543657703\\
187.865	3180.30773067441\\
188.382	3183.26829608036\\
188.899	3161.64490008987\\
189.416	3122.23252749184\\
189.933	3101.07400458851\\
190.45	3055.86512636961\\
190.967	3075.66189731084\\
191.484	3046.46157889588\\
192.001	3018.05666797653\\
192.518	2994.56742977824\\
193.035	3024.59389813904\\
193.552	3001.10614624966\\
194.069	2983.14433002631\\
194.586	2938.95877322957\\
195.103	2926.67303140435\\
195.62	2891.13222861554\\
196.137	2845.79221321187\\
196.654	2801.40563097386\\
197.171	2803.19869243525\\
197.688	2798.00556408371\\
198.205	2786.13375148271\\
198.722	2796.6692703943\\
199.239	2771.13701556471\\
199.756	2756.48300560611\\
200.273	2727.73334873468\\
200.79	2703.05860897525\\
201.307	2717.10111887127\\
201.824	2702.33828270987\\
202.341	2673.12689255134\\
202.858	2688.27118420043\\
203.375	2677.39896689167\\
203.892	2693.90456174192\\
204.409	2667.23166594279\\
204.926	2653.12142331608\\
205.443	2629.30357166606\\
205.96	2641.84719103412\\
206.477	2603.45129602331\\
206.994	2586.50499268171\\
207.511	2582.45960727648\\
208.028	2614.73601176731\\
208.545	2584.65266668877\\
209.062	2574.34791944624\\
209.579	2568.83347836795\\
210.096	2555.9088395818\\
210.613	2539.49426726858\\
211.13	2470.11475071532\\
211.647	2466.90631512105\\
212.164	2452.62725618495\\
212.681	2432.81314243836\\
213.198	2399.33988783787\\
213.715	2426.41698745464\\
214.232	2433.6328631582\\
214.749	2429.98074286739\\
215.266	2443.91752872469\\
215.783	2422.84270910116\\
216.3	2370.59843110288\\
216.817	2379.13459045826\\
217.334	2333.33400829857\\
217.851	2326.72416902798\\
218.368	2307.47180334265\\
218.885	2297.04229363058\\
219.402	2279.27292264387\\
219.919	2265.29248084463\\
220.436	2261.62055951296\\
220.953	2242.76555092005\\
221.47	2257.5589928892\\
221.987	2237.47078184259\\
222.504	2233.0739432886\\
223.021	2216.02369982823\\
223.538	2178.10323453351\\
224.055	2181.48514689148\\
224.572	2128.3353013244\\
225.089	2101.20712056141\\
225.606	2083.19295553143\\
226.123	2058.74381616434\\
226.64	2044.50359028539\\
227.157	2030.13186117463\\
227.674	2027.71352329853\\
228.191	2038.61027647433\\
228.708	2030.75607300813\\
229.225	2016.75859901194\\
229.742	2028.88383068435\\
230.259	2014.76884270148\\
230.776	1991.75081356101\\
231.293	2001.82587069507\\
231.81	2012.68423597227\\
232.327	2020.36257045805\\
232.844	1983.73703599921\\
233.361	1965.50640904109\\
233.878	1952.94152931119\\
234.395	1933.58906298789\\
234.912	1921.59756888047\\
235.429	1904.5468246845\\
235.946	1901.95660860984\\
236.463	1897.06243871918\\
236.98	1863.88051951927\\
237.497	1894.55164259788\\
238.014	1891.09574542798\\
238.531	1880.97379860731\\
239.048	1868.90026930547\\
239.565	1848.12870774779\\
240.082	1852.54755743899\\
240.599	1837.90081643601\\
241.116	1792.28922817363\\
241.633	1788.17926945441\\
242.15	1784.40481918615\\
242.667	1786.63711789112\\
243.184	1784.97448013384\\
243.701	1786.31919728825\\
244.218	1814.04507635614\\
244.735	1777.87291623704\\
245.252	1753.60335406134\\
245.769	1733.99226940785\\
246.286	1729.17041334125\\
246.803	1699.18802699349\\
247.32	1707.46271235134\\
247.837	1708.49805313635\\
248.354	1701.01558540308\\
248.871	1698.65195211053\\
249.388	1707.01765456354\\
249.905	1698.28078323283\\
250.422	1683.4743471852\\
250.939	1626.02416811562\\
251.456	1630.22954166279\\
251.973	1616.74832828816\\
252.49	1610.71887146769\\
253.007	1602.93261842182\\
253.524	1599.29842776076\\
254.041	1612.60976215378\\
254.558	1631.68037501181\\
255.075	1638.87787255502\\
255.592	1631.43236849974\\
256.109	1615.66812797823\\
256.626	1589.63680946753\\
257.143	1592.05014556001\\
257.66	1601.74122861685\\
258.177	1595.18703755922\\
258.694	1583.65387386815\\
259.211	1564.70430195181\\
259.728	1554.32635908941\\
260.245	1547.83954359662\\
260.762	1537.89838676288\\
261.279	1498.58981960832\\
261.796	1520.03499203722\\
262.313	1523.9673560634\\
262.83	1523.17468347401\\
263.347	1500.18484428962\\
263.864	1476.47951175215\\
264.381	1469.75820236329\\
264.898	1473.72181702635\\
265.415	1461.9453696627\\
265.932	1483.35173093614\\
266.449	1494.84573227022\\
266.966	1485.12153791638\\
267.483	1461.230613631\\
268	1473.31122743367\\
268.517	1450.71943018241\\
269.034	1458.4864517222\\
269.551	1458.69528444497\\
270.068	1462.94807497285\\
270.585	1437.08773519297\\
271.102	1446.79484544065\\
271.619	1445.96999933002\\
272.136	1418.6040652958\\
272.653	1444.20969715255\\
273.17	1436.1640156441\\
273.687	1438.58198765369\\
274.204	1437.34519428766\\
274.721	1428.25985166873\\
275.238	1401.70287416765\\
275.755	1386.25339323498\\
276.272	1370.63243997885\\
276.789	1362.35470730182\\
277.306	1360.86167346332\\
277.823	1357.44164510554\\
278.34	1344.40612089838\\
278.857	1367.49422208485\\
279.374	1376.5036113966\\
279.891	1339.95860730266\\
280.408	1335.21572539508\\
280.925	1349.94048868526\\
281.442	1357.27452719435\\
281.959	1361.11371694478\\
282.476	1359.98733582331\\
282.993	1370.06387544877\\
283.51	1410.81370741388\\
284.027	1447.09075472418\\
284.544	1455.95291403842\\
285.061	1466.02426126563\\
285.578	1501.30225585592\\
286.095	1590.6320726739\\
286.612	1631.16988848132\\
287.129	1608.06315352917\\
287.646	1627.88996662181\\
288.163	1649.25264435104\\
288.68	1642.74420910868\\
289.197	1571.74137064402\\
289.714	1580.11311805603\\
290.231	1601.55574937468\\
290.748	1603.79765489156\\
291.265	1589.430372833\\
291.782	1612.82731597001\\
292.299	1601.44424075986\\
292.816	1648.70488830992\\
293.333	1680.67310610387\\
293.85	1710.54988203605\\
294.367	1731.35525819967\\
294.884	1712.88567856146\\
295.401	1724.05899580542\\
295.918	1746.839656396\\
296.435	1741.54947733791\\
296.952	1736.18147897551\\
297.469	1685.94571250979\\
297.986	1682.01425977464\\
298.503	1724.72828064133\\
299.02	1725.79437592789\\
299.537	1711.40685272181\\
300.054	1717.58927743083\\
300.571	1708.95863031637\\
301.088	1716.40258296035\\
301.605	1713.81198399059\\
302.122	1687.93357178898\\
302.639	1688.09612576528\\
303.156	1675.56859161492\\
303.673	1678.37916395074\\
304.19	1686.1794633835\\
304.707	1663.78625071616\\
305.224	1617.78085061807\\
305.741	1605.37967504646\\
306.258	1572.43396838701\\
306.775	1600.36527609017\\
307.292	1594.10149502185\\
307.809	1533.44023323887\\
308.326	1506.44582981542\\
308.843	1525.06516290252\\
309.36	1482.37221267276\\
309.877	1468.92628338361\\
310.394	1466.41611838403\\
310.911	1450.48734979836\\
311.428	1438.38490198059\\
311.945	1429.18387995775\\
312.462	1483.59052403894\\
312.979	1444.05364227275\\
313.496	1426.30874620888\\
314.013	1428.45500988095\\
314.53	1431.1680051656\\
315.047	1391.06709038768\\
315.564	1392.53538681304\\
316.081	1392.35090672402\\
316.598	1400.21589583547\\
317.115	1390.37231847738\\
317.632	1344.96575465436\\
318.149	1345.75938823639\\
318.666	1370.92912283873\\
319.183	1377.63018033856\\
319.7	1410.0193317725\\
320.217	1378.37638083092\\
320.734	1368.7215452688\\
321.251	1336.33191466923\\
321.768	1361.46325492402\\
322.285	1342.09338753928\\
322.802	1342.4049422458\\
323.319	1316.9142139095\\
323.836	1294.88334071576\\
324.353	1282.58939875814\\
324.87	1281.50731628335\\
325.387	1296.5854243943\\
325.904	1320.57245943169\\
326.421	1318.24797601044\\
326.938	1329.10177417575\\
327.455	1349.64118132988\\
327.972	1341.38821441353\\
328.489	1350.84860190236\\
329.006	1372.16662445076\\
329.523	1359.2784020204\\
330.04	1323.42735797499\\
330.557	1268.33477780137\\
331.074	1313.02640436088\\
331.591	1326.19893551936\\
332.108	1312.29565229357\\
332.625	1328.54467852419\\
333.142	1340.30586830756\\
333.659	1323.73565250433\\
334.176	1301.02028594351\\
334.693	1267.2968485131\\
335.21	1287.67374101209\\
335.727	1279.56290718358\\
336.244	1271.84162750024\\
336.761	1255.21676214013\\
337.278	1258.98516542133\\
337.795	1240.1939480738\\
338.312	1206.331159173\\
338.829	1181.20029949774\\
339.346	1193.52178307898\\
339.863	1208.65198042405\\
340.38	1203.3378951819\\
340.897	1201.12303735795\\
341.414	1218.39576239618\\
341.931	1214.23327965834\\
342.448	1200.55982768115\\
342.965	1208.64230165225\\
343.482	1205.21906148851\\
343.999	1198.78590461434\\
344.516	1197.4516168672\\
345.033	1182.71063918641\\
345.55	1213.36236859588\\
346.067	1203.95223878318\\
346.584	1215.50266423724\\
347.101	1235.99167717474\\
347.618	1281.7857186427\\
348.135	1334.96149003709\\
348.652	1452.2414594734\\
349.169	1516.4248478758\\
349.686	1571.73042462884\\
350.203	1576.7217963056\\
350.72	1505.405653031\\
351.237	1474.59182669265\\
351.754	1522.38646485884\\
352.271	1585.48200070417\\
352.788	1661.32775258475\\
353.305	1661.06405699662\\
353.822	1624.96817287119\\
354.339	1490.62580813334\\
354.856	1391.44844122991\\
355.373	1300.17265025253\\
355.89	1279.43659393782\\
356.407	1244.74854500571\\
356.924	1231.70728919539\\
357.441	1186.53833101492\\
357.958	1184.88749155339\\
358.475	1182.38665540032\\
358.992	1178.92905955858\\
359.509	1181.02542844589\\
360.026	1184.66337953906\\
360.543	1213.24649769388\\
361.06	1190.09288002559\\
361.577	1166.13056824814\\
362.094	1154.39008983224\\
362.611	1159.35206417747\\
363.128	1170.99227063298\\
363.645	1142.07240681999\\
364.162	1130.90666952166\\
364.679	1111.19014041484\\
365.196	1106.78743618219\\
365.713	1109.44706288028\\
366.23	1123.52494052407\\
366.747	1149.66813416367\\
367.264	1147.24244684852\\
367.781	1130.96561655222\\
368.298	1141.78995701924\\
368.815	1145.78960436343\\
369.332	1133.7355019163\\
369.849	1157.45931380389\\
370.366	1151.07473059845\\
370.883	1146.23219481926\\
371.4	1118.13260302081\\
371.917	1144.6804004413\\
372.434	1155.78505348499\\
372.951	1186.09624123978\\
373.468	1199.02557614109\\
373.985	1181.37715767403\\
374.502	1148.51215499179\\
375.019	1147.94045030009\\
375.536	1143.5453275129\\
376.053	1146.76083027698\\
376.57	1134.00363046241\\
377.087	1122.03212803743\\
377.604	1116.81188427946\\
378.121	1106.16697812349\\
378.638	1081.21918113622\\
379.155	1062.74014724468\\
379.672	1064.35184080582\\
380.189	1070.56059299003\\
380.706	1073.98666422753\\
381.223	1102.87218740971\\
381.74	1089.03567818502\\
382.257	1078.04611397672\\
382.774	1081.33288199202\\
383.291	1081.23323669321\\
383.808	1071.75349729268\\
384.325	1081.86606299973\\
384.842	1076.22048529376\\
385.359	1041.30993367126\\
385.876	1034.86323232057\\
386.393	1031.04461439556\\
386.91	1031.7937920605\\
387.427	1048.06078054118\\
387.944	1020.18016346431\\
388.461	1016.86655820245\\
388.978	1002.65902075571\\
389.495	977.826054445734\\
390.012	991.572621352753\\
390.529	1028.04148589625\\
391.046	1024.03271971425\\
391.563	1011.70596006048\\
392.08	969.90537539611\\
392.597	956.760882582363\\
393.114	952.558614250572\\
393.631	978.440055202048\\
394.148	997.095440632224\\
394.665	994.192629746538\\
395.182	952.430872556537\\
395.699	939.052184710588\\
396.216	955.583948690714\\
396.733	977.223822768635\\
397.25	987.247014504496\\
397.767	960.081246921396\\
398.284	985.171923199995\\
398.801	997.593220536156\\
399.318	993.241947953791\\
399.835	1009.36823357449\\
400.352	1011.83863295701\\
400.869	984.904401361872\\
401.386	950.315835440169\\
401.903	959.503055433049\\
402.42	976.968615573957\\
402.937	973.639009969008\\
403.454	959.57054938926\\
403.971	975.853822627999\\
404.488	956.81977703595\\
405.005	965.91767639312\\
405.522	998.271518642908\\
406.039	970.753642888014\\
406.556	952.587402830377\\
407.073	970.012387052311\\
407.59	978.281851092294\\
408.107	969.756842935525\\
408.624	992.193416922224\\
409.141	1004.39459278973\\
409.658	970.442020311031\\
410.175	923.716560061491\\
410.692	923.930667450279\\
411.209	915.345181183144\\
411.726	900.416528546046\\
412.243	902.866172610525\\
412.76	901.14817266365\\
413.277	898.473275642429\\
413.794	919.573200871065\\
414.311	931.314808082265\\
414.828	921.352087678877\\
415.345	904.231151193645\\
415.862	904.425053866715\\
416.379	919.392710506696\\
416.896	924.066285620615\\
417.413	933.151648646203\\
417.93	948.661925980551\\
418.447	938.471100185111\\
418.964	910.226088323423\\
419.481	908.037333148393\\
419.998	898.097343136944\\
420.515	890.823068925612\\
421.032	882.00268081834\\
421.549	877.504411773011\\
422.066	890.074343459053\\
422.583	865.345561421687\\
423.1	886.141595218426\\
423.617	897.53101586827\\
424.134	881.617948940913\\
424.651	859.585811687663\\
425.168	853.041635212572\\
425.685	823.522820715117\\
426.202	844.650695975042\\
426.719	829.226903905801\\
427.236	842.593489469603\\
427.753	865.773203697416\\
428.27	879.677554324201\\
428.787	855.170745960998\\
429.304	853.488320557329\\
429.821	868.626157393874\\
430.338	879.948249222236\\
430.855	873.777742758587\\
431.372	864.737344042607\\
431.889	850.199584281804\\
432.406	838.149715839881\\
432.923	831.820084403004\\
433.44	842.998025629719\\
433.957	834.051476667037\\
434.474	831.627886632543\\
434.991	834.122075751466\\
435.508	829.447510973946\\
436.025	828.807409947977\\
436.542	841.013577766521\\
437.059	840.099501130715\\
437.576	834.337041942463\\
438.093	818.511285225765\\
438.61	813.481597239516\\
439.127	821.708283923105\\
439.644	831.483596587293\\
440.161	827.958285966217\\
440.678	835.56335852556\\
441.195	805.777861912947\\
441.712	797.391899827414\\
442.229	789.274584714596\\
442.746	785.786864026402\\
443.263	798.559211465636\\
443.78	789.002438234209\\
444.297	784.014232275544\\
444.814	791.928324764476\\
445.331	783.371334351977\\
445.848	804.722221493399\\
446.365	827.121027344866\\
446.882	781.717275837808\\
447.399	773.386590438428\\
447.916	752.542889695357\\
448.433	742.921589706175\\
448.95	744.105400255417\\
449.467	741.140300212871\\
449.984	731.257411127899\\
450.501	725.108008763378\\
451.018	731.375520574344\\
451.535	734.935906295094\\
452.052	747.779362369215\\
452.569	745.701678421946\\
453.086	728.704822263378\\
453.603	739.366550757855\\
454.12	744.810434972762\\
454.637	727.382425397337\\
455.154	724.839343509308\\
455.671	713.797672968725\\
456.188	729.447955093281\\
456.705	739.676633316562\\
457.222	744.724091379307\\
457.739	735.166120524743\\
458.256	722.708010342652\\
458.773	737.491415049043\\
459.29	733.807540083979\\
459.807	718.203021438937\\
460.324	736.060697527051\\
460.841	720.498084213679\\
461.358	706.185501557912\\
461.875	693.990402458266\\
462.392	705.524958160102\\
462.909	686.544613030275\\
463.426	668.766581367869\\
463.943	679.084934016787\\
464.46	685.424693132335\\
464.977	704.2195477675\\
465.494	727.352330461651\\
466.011	717.454666712144\\
466.528	719.162187139212\\
467.045	700.403712678092\\
467.562	705.999249886493\\
468.079	703.343487552062\\
468.596	693.784717807308\\
469.113	700.904046617886\\
469.63	711.616544715611\\
470.147	698.758530836694\\
470.664	688.958271598473\\
471.181	676.325320195193\\
471.698	684.803581255645\\
472.215	671.670016296737\\
472.732	659.835267854845\\
473.249	659.303079640621\\
473.766	670.79978818669\\
474.283	654.186008458036\\
474.8	636.36145655659\\
475.317	638.529209283515\\
475.834	657.245270886022\\
476.351	671.627219073682\\
476.868	656.484434614043\\
477.385	671.283520513698\\
477.902	663.880240278814\\
478.419	665.183867924619\\
478.936	680.075130712313\\
479.453	675.652765652965\\
479.97	666.06235545454\\
480.487	657.693487507131\\
481.004	640.901723914966\\
481.521	623.354979774659\\
482.038	618.60833576738\\
482.555	623.04414919008\\
483.072	620.415049489192\\
483.589	624.12466721796\\
484.106	645.933421125521\\
484.623	621.374004363537\\
485.14	631.210302988975\\
485.657	634.316555865378\\
486.174	633.942692281297\\
486.691	623.792001884768\\
487.208	636.179790019782\\
487.725	620.405974778648\\
488.242	619.099014623651\\
488.759	610.561593135013\\
489.276	609.236810394968\\
489.793	603.444595963936\\
490.31	586.685487669978\\
490.827	594.950262788364\\
491.344	592.511951664673\\
491.861	583.220643217341\\
492.378	595.003513935308\\
492.895	589.170410238941\\
493.412	592.788222209555\\
493.929	597.834373599469\\
494.446	603.708014985733\\
494.963	598.801704697636\\
495.48	573.936321826248\\
495.997	581.569029312759\\
496.514	582.559566141981\\
497.031	592.677931219394\\
497.548	593.067087201596\\
498.065	607.549775294984\\
498.582	608.800849154923\\
499.099	588.09954011233\\
499.616	558.573036876017\\
500.133	569.451053141712\\
500.65	553.431728198485\\
501.167	557.453380571025\\
501.684	560.083488684289\\
502.201	568.990751708523\\
502.718	567.818439543415\\
503.235	561.702812034216\\
503.752	548.434762336123\\
504.269	557.414797361952\\
504.786	565.295176083371\\
505.303	561.851894702169\\
505.82	546.749294308376\\
506.337	555.134362734226\\
506.854	574.562813041321\\
507.371	578.540802067723\\
507.888	571.998077386085\\
508.405	573.496382240165\\
508.922	566.607251181294\\
509.439	560.480385381526\\
509.956	571.521794220361\\
510.473	568.769578319476\\
510.99	576.483263407752\\
511.507	582.356417953532\\
512.024	583.810962660666\\
512.541	571.123950328895\\
513.058	563.314973840396\\
513.575	556.803989683612\\
514.092	542.027940360355\\
514.609	538.457700202863\\
515.126	538.566105303354\\
515.643	554.387135727254\\
516.16	571.369471245357\\
516.677	566.124931776724\\
517.194	550.624335514491\\
517.711	541.779419240714\\
518.228	532.510184001766\\
518.745	549.739444563432\\
519.262	561.109309257032\\
519.779	564.735759948481\\
520.296	558.650933209334\\
520.813	554.960025900558\\
521.33	547.784882362263\\
521.847	544.159703976488\\
522.364	524.042962494072\\
522.881	505.234166111782\\
523.398	517.309583032804\\
523.915	526.531548377273\\
524.432	521.635937497051\\
524.949	520.569178990653\\
525.466	535.624413804382\\
525.983	528.033892499181\\
526.5	527.879157494008\\
527.017	530.60258178203\\
527.534	537.663566047992\\
528.051	527.439828696343\\
528.568	519.150415496982\\
529.085	525.238880563677\\
529.602	532.331409784491\\
530.119	532.839404817284\\
530.636	522.250061436899\\
531.153	533.319525859039\\
531.67	523.035775150804\\
532.187	534.503192783631\\
532.704	547.497117449094\\
533.221	542.841814042561\\
533.738	539.332393148779\\
534.255	549.982199705748\\
534.772	572.187501008428\\
535.289	586.754576246791\\
535.806	597.507767084671\\
536.323	598.747817136896\\
536.84	596.020894308388\\
537.357	618.907544243916\\
537.874	620.048362499056\\
538.391	632.499076369506\\
538.908	636.07205560909\\
539.425	623.872398393719\\
539.942	615.365416505231\\
540.459	620.072432396792\\
540.976	620.717344237596\\
541.493	617.446189077943\\
542.01	616.099711287146\\
542.527	603.497287197181\\
543.044	589.318432457414\\
543.561	586.79573843927\\
544.078	589.14870706239\\
544.595	582.437271787127\\
545.112	589.243674048486\\
545.629	595.97762421149\\
546.146	564.870015392451\\
546.663	575.216511458334\\
547.18	580.410558671668\\
547.697	576.508452614446\\
548.214	559.2360784661\\
548.731	542.337702040124\\
549.248	526.646145199603\\
549.765	528.336000878902\\
550.282	526.848642175222\\
550.799	531.212932713911\\
551.316	551.001531159025\\
551.833	547.111986955279\\
552.35	539.50136833912\\
552.867	524.127137045485\\
553.384	522.921671655597\\
553.901	536.388067669769\\
554.418	533.529741153465\\
554.935	530.800943026211\\
555.452	532.298662292482\\
555.969	539.479523929059\\
556.486	551.000792621957\\
557.003	530.304856948356\\
557.52	532.431730922185\\
558.037	537.418707099598\\
558.554	535.43168217039\\
559.071	523.593414062772\\
559.588	526.350152292083\\
560.105	517.589715949791\\
560.622	524.703295762996\\
561.139	528.926452371644\\
561.656	529.624391920061\\
562.173	533.926203068502\\
562.69	543.269210186835\\
563.207	526.08254517084\\
563.724	533.763125573183\\
564.241	536.549263279196\\
564.758	524.463108945369\\
565.275	536.147734021216\\
565.792	526.442596549661\\
566.309	512.513616598206\\
566.826	496.946610377438\\
567.343	502.780508256818\\
567.86	523.01443955397\\
568.377	537.229455604504\\
568.894	532.818310500684\\
569.411	535.514430440131\\
569.928	528.229022280157\\
570.445	514.274933492406\\
570.962	511.536937572006\\
571.479	495.190805538513\\
571.996	505.846035312114\\
572.513	518.721676933277\\
573.03	518.432944208491\\
573.547	505.625685347573\\
574.064	483.261847805508\\
574.581	500.100198243173\\
575.098	504.707867235925\\
575.615	518.583717733548\\
576.132	493.800488329447\\
576.649	498.683249843905\\
577.166	505.867473936487\\
577.683	525.082302935452\\
578.2	534.704489154375\\
578.717	523.868432553301\\
579.234	514.775288632198\\
579.751	510.663458305719\\
580.268	498.374009439016\\
580.785	499.644852839775\\
581.302	504.580753825971\\
581.819	498.730087531432\\
582.336	496.45119382583\\
582.853	484.806535890912\\
583.37	480.728251540049\\
583.887	481.352720273042\\
584.404	487.6218390592\\
584.921	486.004964919506\\
585.438	474.425804186803\\
585.955	478.351029425276\\
586.472	464.744031174385\\
586.989	451.108490956188\\
587.506	456.146382568486\\
588.023	463.883586572586\\
588.54	481.046638113896\\
589.057	475.696702425615\\
589.574	464.702493683343\\
590.091	456.67433082984\\
590.608	470.365999345021\\
591.125	463.255601882446\\
591.642	476.428377524265\\
592.159	479.663792052766\\
592.676	456.297108302688\\
593.193	456.305856490411\\
593.71	442.65048757764\\
594.227	436.362956052653\\
594.744	441.295979410039\\
595.261	430.65808786819\\
595.778	445.667548529286\\
596.295	459.942842453542\\
596.812	461.907073017367\\
597.329	456.822154995718\\
597.846	450.029286536859\\
598.363	450.383775078081\\
598.88	458.109917898592\\
599.397	442.933482581213\\
599.914	456.913306184746\\
600.431	457.192679699558\\
600.948	452.778316386783\\
601.465	444.297940204497\\
601.982	427.699447827107\\
602.499	435.409189443323\\
603.016	442.896502761703\\
603.533	432.322670871408\\
604.05	440.609249026687\\
604.567	431.835803012358\\
605.084	429.004065241997\\
605.601	424.385029985603\\
606.118	438.254874705612\\
606.635	440.819946348952\\
607.152	446.46707736292\\
607.669	436.190974590288\\
608.186	417.550172800349\\
608.703	418.945242956145\\
609.22	424.93387513472\\
609.737	425.327475380379\\
610.254	434.949447545985\\
610.771	446.81841061191\\
611.288	431.175418496324\\
611.805	430.398124053151\\
612.322	424.53159453185\\
612.839	424.401047177433\\
613.356	421.466669643669\\
613.873	426.470646020129\\
614.39	433.486591313784\\
614.907	420.806642853831\\
615.424	420.844407346729\\
615.941	401.744212615984\\
616.458	407.875044180365\\
616.975	388.818078477052\\
617.492	385.789096749641\\
618.009	396.285143398617\\
618.526	398.136728254946\\
619.043	409.534651612247\\
619.56	424.687792968714\\
620.077	436.70114051239\\
620.594	423.460409033127\\
621.111	423.603670994307\\
621.628	409.638624732385\\
622.145	397.895217069176\\
622.662	404.869754768615\\
623.179	401.351228696498\\
623.696	387.310087772985\\
624.213	383.612746070758\\
624.73	388.532068762281\\
625.247	379.242036542116\\
625.764	386.781504528838\\
626.281	376.742658725616\\
626.798	378.243746384128\\
627.315	389.077941337144\\
627.832	393.758175736219\\
628.349	403.81993645125\\
628.866	406.954237434997\\
629.383	402.42677634684\\
629.9	388.284593153742\\
630.417	396.775271242172\\
630.934	406.078338604256\\
631.451	392.274681050919\\
631.968	380.742073982779\\
632.485	368.573709075634\\
633.002	362.300560079084\\
633.519	369.515931348281\\
634.036	372.061912194042\\
634.553	356.76586928247\\
635.07	364.155698542558\\
635.587	360.281573463226\\
636.104	358.950120768416\\
636.621	341.186440618023\\
637.138	345.947241148575\\
637.655	337.925252477612\\
638.172	342.263073782402\\
638.689	348.786406800397\\
639.206	353.424611569607\\
639.723	362.108024824741\\
640.24	362.660889893321\\
640.757	365.462001271086\\
641.274	370.623924305249\\
641.791	355.802402749569\\
642.308	350.541612778987\\
642.825	355.862707784887\\
643.342	350.095755978328\\
643.859	343.701974065201\\
644.376	346.221159143095\\
644.893	354.498531593083\\
645.41	349.636781322961\\
645.927	351.557181396983\\
646.444	353.84396517262\\
646.961	365.837585945105\\
647.478	364.883718882646\\
647.995	353.092104483347\\
648.512	343.404668241947\\
649.029	357.444212075834\\
649.546	367.714713666523\\
650.063	370.866545303532\\
650.58	373.269572931546\\
651.097	364.923832338996\\
651.614	361.031468123677\\
652.131	357.377614622514\\
652.648	360.69660211\\
653.165	352.606139324384\\
653.682	361.970742421768\\
654.199	347.778650814883\\
654.716	326.376211023143\\
655.233	334.731009718259\\
655.75	346.492085794805\\
656.267	342.937103008075\\
656.784	335.384823493281\\
657.301	336.255091629961\\
657.818	343.820721955662\\
658.335	351.515226534668\\
658.852	331.970322738575\\
659.369	305.189432062777\\
659.886	306.81558010102\\
660.403	300.584884677012\\
660.92	317.684285782918\\
661.437	331.048261851881\\
661.954	333.877616552382\\
662.471	321.588603541342\\
662.988	328.724633091891\\
663.505	331.763044792448\\
664.022	327.072507902611\\
664.539	335.934849837857\\
665.056	337.002025954958\\
665.573	335.726515026604\\
666.09	324.747453962459\\
666.607	321.939375990834\\
667.124	328.765887003009\\
667.641	329.120352521968\\
668.158	329.011463142537\\
668.675	330.717361803383\\
669.192	328.933368204954\\
669.709	317.282910051655\\
670.226	310.536036111289\\
670.743	311.196861860837\\
671.26	313.577177516538\\
671.777	318.095318323333\\
672.294	326.972568509093\\
672.811	322.649779189916\\
673.328	310.090436064585\\
673.845	309.554102274335\\
674.362	296.643991466828\\
674.879	301.730116996161\\
675.396	302.037687644663\\
675.913	317.730940201344\\
676.43	317.735435368079\\
676.947	316.310639202903\\
677.464	310.156679395813\\
677.981	314.268134448354\\
678.498	311.561407951256\\
679.015	304.407915422667\\
679.532	298.512675717473\\
680.049	319.509616339474\\
680.566	307.335586147097\\
681.083	303.429459765327\\
681.6	303.030255812958\\
682.117	317.232928305439\\
682.634	311.510633822348\\
683.151	305.01562602823\\
683.668	299.282460904711\\
684.185	299.79681320438\\
684.702	296.070032369724\\
685.219	289.309515848079\\
685.736	290.586583640746\\
686.253	295.961958820371\\
686.77	302.912054797953\\
687.287	294.481757360502\\
687.804	289.630082745049\\
688.321	289.046967104771\\
688.838	294.059397422794\\
689.355	310.074125257467\\
689.872	290.834047990482\\
690.389	283.876555431877\\
690.906	286.738072279819\\
691.423	281.086365816184\\
691.94	282.772118893505\\
692.457	273.260594024544\\
692.974	273.778291907887\\
693.491	274.470282257605\\
694.008	270.747983627156\\
694.525	287.021247752172\\
695.042	285.815267148818\\
695.559	282.290867770304\\
696.076	272.63971042876\\
696.593	260.695740901036\\
697.11	270.475211525918\\
697.627	276.355123016401\\
698.144	276.990652561658\\
698.661	278.962876716013\\
699.178	266.45846159896\\
699.695	263.334913266538\\
700.212	268.279959747779\\
700.729	271.576024083499\\
701.246	267.837683981382\\
701.763	262.917887255936\\
702.28	265.786143904833\\
702.797	266.915931704605\\
703.314	261.597943822109\\
703.831	284.849912329394\\
704.348	276.831452185686\\
704.865	285.498749240257\\
705.382	260.027152499947\\
705.899	261.722754811256\\
706.416	268.431948125002\\
706.933	274.410919507407\\
707.45	266.588413873391\\
707.967	269.212202159355\\
708.484	263.752148183251\\
709.001	264.714318686781\\
709.518	265.186636133206\\
710.035	275.10276255058\\
710.552	279.169131343984\\
711.069	276.900939920451\\
711.586	279.197309123298\\
712.103	271.446452028017\\
712.62	269.808514525903\\
713.137	263.178723509111\\
713.654	269.427390735702\\
714.171	258.717964967187\\
714.688	265.505337324243\\
715.205	253.8194843526\\
715.722	251.065727122195\\
716.239	253.441737338668\\
716.756	251.41826639668\\
717.273	253.514053515934\\
717.79	262.729110857805\\
718.307	268.239804293252\\
718.824	264.168898261506\\
719.341	253.907391190114\\
719.858	245.570104762312\\
720.375	254.486547211836\\
720.892	245.703347393157\\
721.409	254.438716121374\\
721.926	258.042081552033\\
722.443	256.481896688518\\
722.96	252.09174690918\\
723.477	258.96674869966\\
723.994	257.819483388787\\
724.511	251.563508991549\\
725.028	257.985596319955\\
725.545	257.848328654589\\
726.062	257.698314561016\\
726.579	255.689023934104\\
727.096	240.392326112102\\
727.613	241.910593513767\\
728.13	251.725534379314\\
728.647	239.454068561812\\
729.164	230.727071538385\\
729.681	238.062676122021\\
730.198	240.846637908028\\
730.715	248.64334996873\\
731.232	245.771582972918\\
731.749	247.602988567319\\
732.266	235.464580930344\\
732.783	239.894501436141\\
733.3	240.619737136306\\
733.817	248.723354308462\\
734.334	241.549657946002\\
734.851	237.399640590542\\
735.368	235.190422845151\\
735.885	225.300525203571\\
736.402	229.039655370497\\
736.919	227.344777310137\\
737.436	232.003256304939\\
737.953	231.517483455638\\
738.47	234.012678266607\\
738.987	247.033602167597\\
739.504	248.638603539391\\
740.021	257.624518411681\\
740.538	247.457641263819\\
741.055	234.910399445272\\
741.572	229.618648598869\\
742.089	224.154098078441\\
742.606	230.407446729925\\
743.123	241.149717366156\\
743.64	236.749292648617\\
744.157	234.701858506286\\
744.674	227.735388418855\\
745.191	229.30503282117\\
745.708	233.098255903509\\
746.225	229.039367442531\\
746.742	223.210680865756\\
747.259	223.889494938747\\
747.776	231.254751404881\\
748.293	229.030017876039\\
748.81	210.088925674008\\
749.327	213.127396115908\\
749.844	211.224187182829\\
750.361	221.986333251918\\
750.878	221.432412473478\\
751.395	213.940906638564\\
751.912	210.173638807143\\
752.429	204.420623125502\\
752.946	210.747895639418\\
753.463	223.524165794278\\
753.98	222.25760893439\\
754.497	224.558395147644\\
755.014	216.958332297682\\
755.531	213.208763180835\\
756.048	214.892479653197\\
756.565	211.31676511282\\
757.082	213.659106329737\\
757.599	224.568486524029\\
758.116	215.523109178641\\
758.633	218.463304765977\\
759.15	214.86934436509\\
759.667	217.321549105624\\
760.184	216.998435659328\\
760.701	205.270196963451\\
761.218	203.321061226112\\
761.735	201.306555098356\\
762.252	196.85207415699\\
762.769	201.19776010073\\
763.286	201.293680618421\\
763.803	205.747318218705\\
764.32	203.020717156608\\
764.837	198.062552085661\\
765.354	205.350422425138\\
765.871	200.306143747974\\
766.388	191.915957963202\\
766.905	199.387921666893\\
767.422	194.296864097946\\
767.939	203.436788343452\\
768.456	212.829786379341\\
768.973	207.775462816172\\
769.49	217.460352332774\\
770.007	218.758114174535\\
770.524	224.495030684837\\
771.041	215.682217843212\\
771.558	216.186312426906\\
772.075	206.840746079402\\
772.592	202.21358379175\\
773.109	205.012778176968\\
773.626	198.666074469621\\
774.143	196.187061484946\\
774.66	202.502972927837\\
775.177	200.036379215318\\
775.694	195.353843167939\\
776.211	201.763733203471\\
776.728	190.256524754249\\
777.245	200.502610221019\\
777.762	198.916049188954\\
778.279	196.817730935788\\
778.796	190.058200089926\\
779.313	200.175778641899\\
779.83	193.845691850537\\
780.347	205.737269610017\\
780.864	196.371951914861\\
781.381	189.934028873736\\
781.898	198.090315527242\\
782.415	196.284873169485\\
782.932	194.295435289546\\
783.449	193.174106744718\\
783.966	195.995128087382\\
784.483	189.978696693097\\
785	196.360621266607\\
785.517	194.326588051333\\
786.034	197.278402524584\\
786.551	199.176773596773\\
787.068	193.422869888982\\
787.585	179.980904818434\\
788.102	173.021682319301\\
788.619	181.365747579066\\
789.136	188.53186988722\\
789.653	178.534048402846\\
790.17	184.575054533342\\
790.687	182.974468686582\\
791.204	184.996321892297\\
791.721	185.709982441699\\
792.238	186.762402014017\\
792.755	185.100223437277\\
793.272	190.360165367815\\
793.789	190.136668386602\\
794.306	192.315743280053\\
794.823	201.203767520565\\
795.34	185.941374738157\\
795.857	178.841374630165\\
796.374	175.326912368386\\
796.891	183.06690187494\\
797.408	182.821740109063\\
797.925	183.14275629243\\
798.442	177.837039951093\\
798.959	167.137201212984\\
799.476	178.642643039919\\
799.993	183.150023823762\\
800.51	184.491663819815\\
801.027	186.445324218927\\
801.544	178.903842692252\\
802.061	176.130219245755\\
802.578	187.972829064808\\
803.095	185.783899283867\\
803.612	185.603197735883\\
804.129	193.997622884731\\
804.646	191.176307654922\\
805.163	190.473026564352\\
805.68	190.978484970996\\
806.197	175.089871323539\\
806.714	176.912110392343\\
807.231	182.569214380624\\
807.748	176.243362846362\\
808.265	179.168228405139\\
808.782	180.097589546765\\
809.299	173.553182000953\\
809.816	172.682703948426\\
810.333	173.434175107477\\
810.85	177.699734418882\\
811.367	174.389106202313\\
811.884	176.588276751991\\
812.401	168.111614655434\\
812.918	166.49659562461\\
813.435	180.120853591804\\
813.952	182.776640477649\\
814.469	184.571898372266\\
814.986	182.098558748501\\
815.503	174.18982104027\\
816.02	170.861496030891\\
816.537	171.746628096346\\
817.054	169.551424707104\\
817.571	167.500901432095\\
818.088	173.462683936545\\
818.605	168.342448014822\\
819.122	168.441769445523\\
819.639	170.359857241182\\
820.156	171.449619400829\\
820.673	171.159378393959\\
821.19	172.196863068402\\
821.707	165.9937095058\\
822.224	169.802682225173\\
822.741	169.6259530688\\
823.258	164.712181637528\\
823.775	165.786832889676\\
824.292	160.156011895797\\
824.809	166.595441686201\\
825.326	171.440108768567\\
825.843	172.1550931302\\
826.36	168.873418656067\\
826.877	170.21677032353\\
827.394	169.81433933447\\
827.911	162.43256458546\\
828.428	170.383838695704\\
828.945	177.767062860123\\
829.462	175.126124672561\\
829.979	167.480049594239\\
830.496	166.835941423245\\
831.013	160.982786018848\\
831.53	166.192191576115\\
832.047	170.357467297918\\
832.564	168.24350227883\\
833.081	165.331404935412\\
833.598	163.330882160393\\
834.115	168.147132912147\\
834.632	168.149833137437\\
835.149	173.060328056508\\
835.666	168.353477458526\\
836.183	175.702246588163\\
836.7	178.462393334154\\
837.217	172.521464665093\\
837.734	166.606991867268\\
838.251	163.529170407421\\
838.768	157.629449332765\\
839.285	150.397119859621\\
839.802	154.84537647603\\
840.319	145.515614689534\\
840.836	147.3497987681\\
841.353	157.673469585909\\
841.87	156.492963922392\\
842.387	149.805010618346\\
842.904	152.750439646833\\
843.421	158.588180554934\\
843.938	151.099379081777\\
844.455	156.390902572525\\
844.972	157.244567873552\\
845.489	155.812809714812\\
846.006	149.364121881669\\
846.523	149.234321173916\\
847.04	150.885519099959\\
847.557	157.747698471154\\
848.074	155.184188945497\\
848.591	161.992136646085\\
849.108	158.76419611077\\
849.625	150.930884481628\\
850.142	154.077516332557\\
850.659	158.699400795679\\
851.176	159.740136459917\\
851.693	164.817212393861\\
852.21	152.877698913841\\
852.727	151.474072085597\\
853.244	148.466312362647\\
853.761	145.136911591581\\
854.278	143.506313883454\\
854.795	144.644957798815\\
855.312	142.5811316882\\
855.829	142.395374792205\\
856.346	144.956757976223\\
856.863	143.335922972889\\
857.38	144.463058916583\\
857.897	144.049551377837\\
858.414	139.164393528314\\
858.931	140.648966823309\\
859.448	146.181478671265\\
859.965	149.375506580085\\
860.482	131.863966378072\\
860.999	137.604539557652\\
861.516	132.99193623236\\
862.033	131.866413209168\\
862.55	139.852992594424\\
863.067	135.053334255781\\
863.584	131.389932421349\\
864.101	135.506908193787\\
864.618	134.587099559828\\
865.135	130.826480924879\\
865.652	135.361542558738\\
};
%\spy[green!70!black,size=5cm,lens={scale=2.5}] on (7.5,4.5) in node [fill=white] at (12,7);
\end{axis}


\begin{scope}[xscale=2.5,yscale=2.5,shift={(-2.7,-1.7)}]
\clip (7.5+1,4.5+1) rectangle (7.5-1,4.5-1);
\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
scale only axis,
xmin=150,
xtick={200,400,...,800},
ytick={0,1000,2000,...,5000},
xmax=900,
ymin=0,
ymax=5000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
174.94	3433.71114245308\\
175.457	3421.66277177821\\
175.974	3383.00375450379\\
176.491	3377.96926506508\\
177.008	3370.25292126392\\
177.525	3385.11869442534\\
178.042	3395.3617966528\\
178.559	3448.91814593379\\
179.076	3414.97062142933\\
179.593	3379.55947338827\\
180.11	3356.10651378081\\
180.627	3353.34413075736\\
181.144	3348.37490924564\\
181.661	3330.54154352389\\
182.178	3287.71289791316\\
182.695	3267.45006578969\\
183.212	3261.68502053316\\
183.729	3202.39950218633\\
184.246	3223.60768343662\\
184.763	3238.37277241857\\
185.28	3226.29370835303\\
185.797	3223.39247341671\\
186.314	3223.38762611069\\
186.831	3207.57146944317\\
187.348	3183.19543657703\\
187.865	3180.30773067441\\
188.382	3183.26829608036\\
188.899	3161.64490008987\\
189.416	3122.23252749184\\
189.933	3101.07400458851\\
190.45	3055.86512636961\\
190.967	3075.66189731084\\
191.484	3046.46157889588\\
192.001	3018.05666797653\\
192.518	2994.56742977824\\
193.035	3024.59389813904\\
193.552	3001.10614624966\\
194.069	2983.14433002631\\
194.586	2938.95877322957\\
195.103	2926.67303140435\\
195.62	2891.13222861554\\
196.137	2845.79221321187\\
196.654	2801.40563097386\\
197.171	2803.19869243525\\
197.688	2798.00556408371\\
198.205	2786.13375148271\\
198.722	2796.6692703943\\
199.239	2771.13701556471\\
199.756	2756.48300560611\\
200.273	2727.73334873468\\
200.79	2703.05860897525\\
201.307	2717.10111887127\\
201.824	2702.33828270987\\
202.341	2673.12689255134\\
202.858	2688.27118420043\\
203.375	2677.39896689167\\
203.892	2693.90456174192\\
204.409	2667.23166594279\\
204.926	2653.12142331608\\
205.443	2629.30357166606\\
205.96	2641.84719103412\\
206.477	2603.45129602331\\
206.994	2586.50499268171\\
207.511	2582.45960727648\\
208.028	2614.73601176731\\
208.545	2584.65266668877\\
209.062	2574.34791944624\\
209.579	2568.83347836795\\
210.096	2555.9088395818\\
210.613	2539.49426726858\\
211.13	2470.11475071532\\
211.647	2466.90631512105\\
212.164	2452.62725618495\\
212.681	2432.81314243836\\
213.198	2399.33988783787\\
213.715	2426.41698745464\\
214.232	2433.6328631582\\
214.749	2429.98074286739\\
215.266	2443.91752872469\\
215.783	2422.84270910116\\
216.3	2370.59843110288\\
216.817	2379.13459045826\\
217.334	2333.33400829857\\
217.851	2326.72416902798\\
218.368	2307.47180334265\\
218.885	2297.04229363058\\
219.402	2279.27292264387\\
219.919	2265.29248084463\\
220.436	2261.62055951296\\
220.953	2242.76555092005\\
221.47	2257.5589928892\\
221.987	2237.47078184259\\
222.504	2233.0739432886\\
223.021	2216.02369982823\\
223.538	2178.10323453351\\
224.055	2181.48514689148\\
224.572	2128.3353013244\\
225.089	2101.20712056141\\
225.606	2083.19295553143\\
226.123	2058.74381616434\\
226.64	2044.50359028539\\
227.157	2030.13186117463\\
227.674	2027.71352329853\\
228.191	2038.61027647433\\
228.708	2030.75607300813\\
229.225	2016.75859901194\\
229.742	2028.88383068435\\
230.259	2014.76884270148\\
230.776	1991.75081356101\\
231.293	2001.82587069507\\
231.81	2012.68423597227\\
232.327	2020.36257045805\\
232.844	1983.73703599921\\
233.361	1965.50640904109\\
233.878	1952.94152931119\\
234.395	1933.58906298789\\
234.912	1921.59756888047\\
235.429	1904.5468246845\\
235.946	1901.95660860984\\
236.463	1897.06243871918\\
236.98	1863.88051951927\\
237.497	1894.55164259788\\
238.014	1891.09574542798\\
238.531	1880.97379860731\\
239.048	1868.90026930547\\
239.565	1848.12870774779\\
240.082	1852.54755743899\\
240.599	1837.90081643601\\
241.116	1792.28922817363\\
241.633	1788.17926945441\\
242.15	1784.40481918615\\
242.667	1786.63711789112\\
243.184	1784.97448013384\\
243.701	1786.31919728825\\
244.218	1814.04507635614\\
244.735	1777.87291623704\\
245.252	1753.60335406134\\
245.769	1733.99226940785\\
246.286	1729.17041334125\\
246.803	1699.18802699349\\
247.32	1707.46271235134\\
247.837	1708.49805313635\\
248.354	1701.01558540308\\
248.871	1698.65195211053\\
249.388	1707.01765456354\\
249.905	1698.28078323283\\
250.422	1683.4743471852\\
250.939	1626.02416811562\\
251.456	1630.22954166279\\
251.973	1616.74832828816\\
252.49	1610.71887146769\\
253.007	1602.93261842182\\
253.524	1599.29842776076\\
254.041	1612.60976215378\\
254.558	1631.68037501181\\
255.075	1638.87787255502\\
255.592	1631.43236849974\\
256.109	1615.66812797823\\
256.626	1589.63680946753\\
257.143	1592.05014556001\\
257.66	1601.74122861685\\
258.177	1595.18703755922\\
258.694	1583.65387386815\\
259.211	1564.70430195181\\
259.728	1554.32635908941\\
260.245	1547.83954359662\\
260.762	1537.89838676288\\
261.279	1498.58981960832\\
261.796	1520.03499203722\\
262.313	1523.9673560634\\
262.83	1523.17468347401\\
263.347	1500.18484428962\\
263.864	1476.47951175215\\
264.381	1469.75820236329\\
264.898	1473.72181702635\\
265.415	1461.9453696627\\
265.932	1483.35173093614\\
266.449	1494.84573227022\\
266.966	1485.12153791638\\
267.483	1461.230613631\\
268	1473.31122743367\\
268.517	1450.71943018241\\
269.034	1458.4864517222\\
269.551	1458.69528444497\\
270.068	1462.94807497285\\
270.585	1437.08773519297\\
271.102	1446.79484544065\\
271.619	1445.96999933002\\
272.136	1418.6040652958\\
272.653	1444.20969715255\\
273.17	1436.1640156441\\
273.687	1438.58198765369\\
274.204	1437.34519428766\\
274.721	1428.25985166873\\
275.238	1401.70287416765\\
275.755	1386.25339323498\\
276.272	1370.63243997885\\
276.789	1362.35470730182\\
277.306	1360.86167346332\\
277.823	1357.44164510554\\
278.34	1344.40612089838\\
278.857	1367.49422208485\\
279.374	1376.5036113966\\
279.891	1339.95860730266\\
280.408	1335.21572539508\\
280.925	1349.94048868526\\
281.442	1357.27452719435\\
281.959	1361.11371694478\\
282.476	1359.98733582331\\
282.993	1370.06387544877\\
283.51	1410.81370741388\\
284.027	1447.09075472418\\
284.544	1455.95291403842\\
285.061	1466.02426126563\\
285.578	1501.30225585592\\
286.095	1590.6320726739\\
286.612	1631.16988848132\\
287.129	1608.06315352917\\
287.646	1627.88996662181\\
288.163	1649.25264435104\\
288.68	1642.74420910868\\
289.197	1571.74137064402\\
289.714	1580.11311805603\\
290.231	1601.55574937468\\
290.748	1603.79765489156\\
291.265	1589.430372833\\
291.782	1612.82731597001\\
292.299	1601.44424075986\\
292.816	1648.70488830992\\
293.333	1680.67310610387\\
293.85	1710.54988203605\\
294.367	1731.35525819967\\
294.884	1712.88567856146\\
295.401	1724.05899580542\\
295.918	1746.839656396\\
296.435	1741.54947733791\\
296.952	1736.18147897551\\
297.469	1685.94571250979\\
297.986	1682.01425977464\\
298.503	1724.72828064133\\
299.02	1725.79437592789\\
299.537	1711.40685272181\\
300.054	1717.58927743083\\
300.571	1708.95863031637\\
301.088	1716.40258296035\\
301.605	1713.81198399059\\
302.122	1687.93357178898\\
302.639	1688.09612576528\\
303.156	1675.56859161492\\
303.673	1678.37916395074\\
304.19	1686.1794633835\\
304.707	1663.78625071616\\
305.224	1617.78085061807\\
305.741	1605.37967504646\\
306.258	1572.43396838701\\
306.775	1600.36527609017\\
307.292	1594.10149502185\\
307.809	1533.44023323887\\
308.326	1506.44582981542\\
308.843	1525.06516290252\\
309.36	1482.37221267276\\
309.877	1468.92628338361\\
310.394	1466.41611838403\\
310.911	1450.48734979836\\
311.428	1438.38490198059\\
311.945	1429.18387995775\\
312.462	1483.59052403894\\
312.979	1444.05364227275\\
313.496	1426.30874620888\\
314.013	1428.45500988095\\
314.53	1431.1680051656\\
315.047	1391.06709038768\\
315.564	1392.53538681304\\
316.081	1392.35090672402\\
316.598	1400.21589583547\\
317.115	1390.37231847738\\
317.632	1344.96575465436\\
318.149	1345.75938823639\\
318.666	1370.92912283873\\
319.183	1377.63018033856\\
319.7	1410.0193317725\\
320.217	1378.37638083092\\
320.734	1368.7215452688\\
321.251	1336.33191466923\\
321.768	1361.46325492402\\
322.285	1342.09338753928\\
322.802	1342.4049422458\\
323.319	1316.9142139095\\
323.836	1294.88334071576\\
324.353	1282.58939875814\\
324.87	1281.50731628335\\
325.387	1296.5854243943\\
325.904	1320.57245943169\\
326.421	1318.24797601044\\
326.938	1329.10177417575\\
327.455	1349.64118132988\\
327.972	1341.38821441353\\
328.489	1350.84860190236\\
329.006	1372.16662445076\\
329.523	1359.2784020204\\
330.04	1323.42735797499\\
330.557	1268.33477780137\\
331.074	1313.02640436088\\
331.591	1326.19893551936\\
332.108	1312.29565229357\\
332.625	1328.54467852419\\
333.142	1340.30586830756\\
333.659	1323.73565250433\\
334.176	1301.02028594351\\
334.693	1267.2968485131\\
335.21	1287.67374101209\\
335.727	1279.56290718358\\
336.244	1271.84162750024\\
336.761	1255.21676214013\\
337.278	1258.98516542133\\
337.795	1240.1939480738\\
338.312	1206.331159173\\
338.829	1181.20029949774\\
339.346	1193.52178307898\\
339.863	1208.65198042405\\
340.38	1203.3378951819\\
340.897	1201.12303735795\\
341.414	1218.39576239618\\
341.931	1214.23327965834\\
342.448	1200.55982768115\\
342.965	1208.64230165225\\
343.482	1205.21906148851\\
343.999	1198.78590461434\\
344.516	1197.4516168672\\
345.033	1182.71063918641\\
345.55	1213.36236859588\\
346.067	1203.95223878318\\
346.584	1215.50266423724\\
347.101	1235.99167717474\\
347.618	1281.7857186427\\
348.135	1334.96149003709\\
348.652	1452.2414594734\\
349.169	1516.4248478758\\
349.686	1571.73042462884\\
350.203	1576.7217963056\\
350.72	1505.405653031\\
351.237	1474.59182669265\\
351.754	1522.38646485884\\
352.271	1585.48200070417\\
352.788	1661.32775258475\\
353.305	1661.06405699662\\
353.822	1624.96817287119\\
354.339	1490.62580813334\\
354.856	1391.44844122991\\
355.373	1300.17265025253\\
355.89	1279.43659393782\\
356.407	1244.74854500571\\
356.924	1231.70728919539\\
357.441	1186.53833101492\\
357.958	1184.88749155339\\
358.475	1182.38665540032\\
358.992	1178.92905955858\\
359.509	1181.02542844589\\
360.026	1184.66337953906\\
360.543	1213.24649769388\\
361.06	1190.09288002559\\
361.577	1166.13056824814\\
362.094	1154.39008983224\\
362.611	1159.35206417747\\
363.128	1170.99227063298\\
363.645	1142.07240681999\\
364.162	1130.90666952166\\
364.679	1111.19014041484\\
365.196	1106.78743618219\\
365.713	1109.44706288028\\
366.23	1123.52494052407\\
366.747	1149.66813416367\\
367.264	1147.24244684852\\
367.781	1130.96561655222\\
368.298	1141.78995701924\\
368.815	1145.78960436343\\
369.332	1133.7355019163\\
369.849	1157.45931380389\\
370.366	1151.07473059845\\
370.883	1146.23219481926\\
371.4	1118.13260302081\\
371.917	1144.6804004413\\
372.434	1155.78505348499\\
372.951	1186.09624123978\\
373.468	1199.02557614109\\
373.985	1181.37715767403\\
374.502	1148.51215499179\\
375.019	1147.94045030009\\
375.536	1143.5453275129\\
376.053	1146.76083027698\\
376.57	1134.00363046241\\
377.087	1122.03212803743\\
377.604	1116.81188427946\\
378.121	1106.16697812349\\
378.638	1081.21918113622\\
379.155	1062.74014724468\\
379.672	1064.35184080582\\
380.189	1070.56059299003\\
380.706	1073.98666422753\\
381.223	1102.87218740971\\
381.74	1089.03567818502\\
382.257	1078.04611397672\\
382.774	1081.33288199202\\
383.291	1081.23323669321\\
383.808	1071.75349729268\\
384.325	1081.86606299973\\
384.842	1076.22048529376\\
385.359	1041.30993367126\\
385.876	1034.86323232057\\
386.393	1031.04461439556\\
386.91	1031.7937920605\\
387.427	1048.06078054118\\
387.944	1020.18016346431\\
388.461	1016.86655820245\\
388.978	1002.65902075571\\
389.495	977.826054445734\\
390.012	991.572621352753\\
390.529	1028.04148589625\\
391.046	1024.03271971425\\
391.563	1011.70596006048\\
392.08	969.90537539611\\
392.597	956.760882582363\\
393.114	952.558614250572\\
393.631	978.440055202048\\
394.148	997.095440632224\\
394.665	994.192629746538\\
395.182	952.430872556537\\
395.699	939.052184710588\\
396.216	955.583948690714\\
396.733	977.223822768635\\
397.25	987.247014504496\\
397.767	960.081246921396\\
398.284	985.171923199995\\
398.801	997.593220536156\\
399.318	993.241947953791\\
399.835	1009.36823357449\\
400.352	1011.83863295701\\
400.869	984.904401361872\\
401.386	950.315835440169\\
401.903	959.503055433049\\
402.42	976.968615573957\\
402.937	973.639009969008\\
403.454	959.57054938926\\
403.971	975.853822627999\\
404.488	956.81977703595\\
405.005	965.91767639312\\
405.522	998.271518642908\\
406.039	970.753642888014\\
406.556	952.587402830377\\
407.073	970.012387052311\\
407.59	978.281851092294\\
408.107	969.756842935525\\
408.624	992.193416922224\\
409.141	1004.39459278973\\
409.658	970.442020311031\\
410.175	923.716560061491\\
410.692	923.930667450279\\
411.209	915.345181183144\\
411.726	900.416528546046\\
412.243	902.866172610525\\
412.76	901.14817266365\\
413.277	898.473275642429\\
413.794	919.573200871065\\
414.311	931.314808082265\\
414.828	921.352087678877\\
415.345	904.231151193645\\
415.862	904.425053866715\\
416.379	919.392710506696\\
416.896	924.066285620615\\
417.413	933.151648646203\\
417.93	948.661925980551\\
418.447	938.471100185111\\
418.964	910.226088323423\\
419.481	908.037333148393\\
419.998	898.097343136944\\
420.515	890.823068925612\\
421.032	882.00268081834\\
421.549	877.504411773011\\
422.066	890.074343459053\\
422.583	865.345561421687\\
423.1	886.141595218426\\
423.617	897.53101586827\\
424.134	881.617948940913\\
424.651	859.585811687663\\
425.168	853.041635212572\\
425.685	823.522820715117\\
426.202	844.650695975042\\
426.719	829.226903905801\\
427.236	842.593489469603\\
427.753	865.773203697416\\
428.27	879.677554324201\\
428.787	855.170745960998\\
429.304	853.488320557329\\
429.821	868.626157393874\\
430.338	879.948249222236\\
430.855	873.777742758587\\
431.372	864.737344042607\\
431.889	850.199584281804\\
432.406	838.149715839881\\
432.923	831.820084403004\\
433.44	842.998025629719\\
433.957	834.051476667037\\
434.474	831.627886632543\\
434.991	834.122075751466\\
435.508	829.447510973946\\
436.025	828.807409947977\\
436.542	841.013577766521\\
437.059	840.099501130715\\
437.576	834.337041942463\\
438.093	818.511285225765\\
438.61	813.481597239516\\
439.127	821.708283923105\\
439.644	831.483596587293\\
440.161	827.958285966217\\
440.678	835.56335852556\\
441.195	805.777861912947\\
441.712	797.391899827414\\
442.229	789.274584714596\\
442.746	785.786864026402\\
443.263	798.559211465636\\
443.78	789.002438234209\\
444.297	784.014232275544\\
444.814	791.928324764476\\
445.331	783.371334351977\\
445.848	804.722221493399\\
446.365	827.121027344866\\
446.882	781.717275837808\\
447.399	773.386590438428\\
447.916	752.542889695357\\
448.433	742.921589706175\\
448.95	744.105400255417\\
449.467	741.140300212871\\
449.984	731.257411127899\\
450.501	725.108008763378\\
451.018	731.375520574344\\
451.535	734.935906295094\\
452.052	747.779362369215\\
452.569	745.701678421946\\
453.086	728.704822263378\\
453.603	739.366550757855\\
454.12	744.810434972762\\
454.637	727.382425397337\\
455.154	724.839343509308\\
455.671	713.797672968725\\
456.188	729.447955093281\\
456.705	739.676633316562\\
457.222	744.724091379307\\
457.739	735.166120524743\\
458.256	722.708010342652\\
458.773	737.491415049043\\
459.29	733.807540083979\\
459.807	718.203021438937\\
460.324	736.060697527051\\
460.841	720.498084213679\\
461.358	706.185501557912\\
461.875	693.990402458266\\
462.392	705.524958160102\\
462.909	686.544613030275\\
463.426	668.766581367869\\
463.943	679.084934016787\\
464.46	685.424693132335\\
464.977	704.2195477675\\
465.494	727.352330461651\\
466.011	717.454666712144\\
466.528	719.162187139212\\
467.045	700.403712678092\\
467.562	705.999249886493\\
468.079	703.343487552062\\
468.596	693.784717807308\\
469.113	700.904046617886\\
469.63	711.616544715611\\
470.147	698.758530836694\\
470.664	688.958271598473\\
471.181	676.325320195193\\
471.698	684.803581255645\\
472.215	671.670016296737\\
472.732	659.835267854845\\
473.249	659.303079640621\\
473.766	670.79978818669\\
474.283	654.186008458036\\
474.8	636.36145655659\\
475.317	638.529209283515\\
475.834	657.245270886022\\
476.351	671.627219073682\\
476.868	656.484434614043\\
477.385	671.283520513698\\
477.902	663.880240278814\\
478.419	665.183867924619\\
478.936	680.075130712313\\
479.453	675.652765652965\\
479.97	666.06235545454\\
480.487	657.693487507131\\
481.004	640.901723914966\\
481.521	623.354979774659\\
482.038	618.60833576738\\
482.555	623.04414919008\\
483.072	620.415049489192\\
483.589	624.12466721796\\
484.106	645.933421125521\\
484.623	621.374004363537\\
485.14	631.210302988975\\
485.657	634.316555865378\\
486.174	633.942692281297\\
486.691	623.792001884768\\
487.208	636.179790019782\\
487.725	620.405974778648\\
488.242	619.099014623651\\
488.759	610.561593135013\\
489.276	609.236810394968\\
489.793	603.444595963936\\
490.31	586.685487669978\\
490.827	594.950262788364\\
491.344	592.511951664673\\
491.861	583.220643217341\\
492.378	595.003513935308\\
492.895	589.170410238941\\
493.412	592.788222209555\\
493.929	597.834373599469\\
494.446	603.708014985733\\
494.963	598.801704697636\\
495.48	573.936321826248\\
495.997	581.569029312759\\
496.514	582.559566141981\\
497.031	592.677931219394\\
497.548	593.067087201596\\
498.065	607.549775294984\\
498.582	608.800849154923\\
499.099	588.09954011233\\
499.616	558.573036876017\\
500.133	569.451053141712\\
500.65	553.431728198485\\
501.167	557.453380571025\\
501.684	560.083488684289\\
502.201	568.990751708523\\
502.718	567.818439543415\\
503.235	561.702812034216\\
503.752	548.434762336123\\
504.269	557.414797361952\\
504.786	565.295176083371\\
505.303	561.851894702169\\
505.82	546.749294308376\\
506.337	555.134362734226\\
506.854	574.562813041321\\
507.371	578.540802067723\\
507.888	571.998077386085\\
508.405	573.496382240165\\
508.922	566.607251181294\\
509.439	560.480385381526\\
509.956	571.521794220361\\
510.473	568.769578319476\\
510.99	576.483263407752\\
511.507	582.356417953532\\
512.024	583.810962660666\\
512.541	571.123950328895\\
513.058	563.314973840396\\
513.575	556.803989683612\\
514.092	542.027940360355\\
514.609	538.457700202863\\
515.126	538.566105303354\\
515.643	554.387135727254\\
516.16	571.369471245357\\
516.677	566.124931776724\\
517.194	550.624335514491\\
517.711	541.779419240714\\
518.228	532.510184001766\\
518.745	549.739444563432\\
519.262	561.109309257032\\
519.779	564.735759948481\\
520.296	558.650933209334\\
520.813	554.960025900558\\
521.33	547.784882362263\\
521.847	544.159703976488\\
522.364	524.042962494072\\
522.881	505.234166111782\\
523.398	517.309583032804\\
523.915	526.531548377273\\
524.432	521.635937497051\\
524.949	520.569178990653\\
525.466	535.624413804382\\
525.983	528.033892499181\\
526.5	527.879157494008\\
527.017	530.60258178203\\
527.534	537.663566047992\\
528.051	527.439828696343\\
528.568	519.150415496982\\
529.085	525.238880563677\\
529.602	532.331409784491\\
530.119	532.839404817284\\
530.636	522.250061436899\\
531.153	533.319525859039\\
531.67	523.035775150804\\
532.187	534.503192783631\\
532.704	547.497117449094\\
533.221	542.841814042561\\
533.738	539.332393148779\\
534.255	549.982199705748\\
534.772	572.187501008428\\
535.289	586.754576246791\\
535.806	597.507767084671\\
536.323	598.747817136896\\
536.84	596.020894308388\\
537.357	618.907544243916\\
537.874	620.048362499056\\
538.391	632.499076369506\\
538.908	636.07205560909\\
539.425	623.872398393719\\
539.942	615.365416505231\\
540.459	620.072432396792\\
540.976	620.717344237596\\
541.493	617.446189077943\\
542.01	616.099711287146\\
542.527	603.497287197181\\
543.044	589.318432457414\\
543.561	586.79573843927\\
544.078	589.14870706239\\
544.595	582.437271787127\\
545.112	589.243674048486\\
545.629	595.97762421149\\
546.146	564.870015392451\\
546.663	575.216511458334\\
547.18	580.410558671668\\
547.697	576.508452614446\\
548.214	559.2360784661\\
548.731	542.337702040124\\
549.248	526.646145199603\\
549.765	528.336000878902\\
550.282	526.848642175222\\
550.799	531.212932713911\\
551.316	551.001531159025\\
551.833	547.111986955279\\
552.35	539.50136833912\\
552.867	524.127137045485\\
553.384	522.921671655597\\
553.901	536.388067669769\\
554.418	533.529741153465\\
554.935	530.800943026211\\
555.452	532.298662292482\\
555.969	539.479523929059\\
556.486	551.000792621957\\
557.003	530.304856948356\\
557.52	532.431730922185\\
558.037	537.418707099598\\
558.554	535.43168217039\\
559.071	523.593414062772\\
559.588	526.350152292083\\
560.105	517.589715949791\\
560.622	524.703295762996\\
561.139	528.926452371644\\
561.656	529.624391920061\\
562.173	533.926203068502\\
562.69	543.269210186835\\
563.207	526.08254517084\\
563.724	533.763125573183\\
564.241	536.549263279196\\
564.758	524.463108945369\\
565.275	536.147734021216\\
565.792	526.442596549661\\
566.309	512.513616598206\\
566.826	496.946610377438\\
567.343	502.780508256818\\
567.86	523.01443955397\\
568.377	537.229455604504\\
568.894	532.818310500684\\
569.411	535.514430440131\\
569.928	528.229022280157\\
570.445	514.274933492406\\
570.962	511.536937572006\\
571.479	495.190805538513\\
571.996	505.846035312114\\
572.513	518.721676933277\\
573.03	518.432944208491\\
573.547	505.625685347573\\
574.064	483.261847805508\\
574.581	500.100198243173\\
575.098	504.707867235925\\
575.615	518.583717733548\\
576.132	493.800488329447\\
576.649	498.683249843905\\
577.166	505.867473936487\\
577.683	525.082302935452\\
578.2	534.704489154375\\
578.717	523.868432553301\\
579.234	514.775288632198\\
579.751	510.663458305719\\
580.268	498.374009439016\\
580.785	499.644852839775\\
581.302	504.580753825971\\
581.819	498.730087531432\\
582.336	496.45119382583\\
582.853	484.806535890912\\
583.37	480.728251540049\\
583.887	481.352720273042\\
584.404	487.6218390592\\
584.921	486.004964919506\\
585.438	474.425804186803\\
585.955	478.351029425276\\
586.472	464.744031174385\\
586.989	451.108490956188\\
587.506	456.146382568486\\
588.023	463.883586572586\\
588.54	481.046638113896\\
589.057	475.696702425615\\
589.574	464.702493683343\\
590.091	456.67433082984\\
590.608	470.365999345021\\
591.125	463.255601882446\\
591.642	476.428377524265\\
592.159	479.663792052766\\
592.676	456.297108302688\\
593.193	456.305856490411\\
593.71	442.65048757764\\
594.227	436.362956052653\\
594.744	441.295979410039\\
595.261	430.65808786819\\
595.778	445.667548529286\\
596.295	459.942842453542\\
596.812	461.907073017367\\
597.329	456.822154995718\\
597.846	450.029286536859\\
598.363	450.383775078081\\
598.88	458.109917898592\\
599.397	442.933482581213\\
599.914	456.913306184746\\
600.431	457.192679699558\\
600.948	452.778316386783\\
601.465	444.297940204497\\
601.982	427.699447827107\\
602.499	435.409189443323\\
603.016	442.896502761703\\
603.533	432.322670871408\\
604.05	440.609249026687\\
604.567	431.835803012358\\
605.084	429.004065241997\\
605.601	424.385029985603\\
606.118	438.254874705612\\
606.635	440.819946348952\\
607.152	446.46707736292\\
607.669	436.190974590288\\
608.186	417.550172800349\\
608.703	418.945242956145\\
609.22	424.93387513472\\
609.737	425.327475380379\\
610.254	434.949447545985\\
610.771	446.81841061191\\
611.288	431.175418496324\\
611.805	430.398124053151\\
612.322	424.53159453185\\
612.839	424.401047177433\\
613.356	421.466669643669\\
613.873	426.470646020129\\
614.39	433.486591313784\\
614.907	420.806642853831\\
615.424	420.844407346729\\
615.941	401.744212615984\\
616.458	407.875044180365\\
616.975	388.818078477052\\
617.492	385.789096749641\\
618.009	396.285143398617\\
618.526	398.136728254946\\
619.043	409.534651612247\\
619.56	424.687792968714\\
620.077	436.70114051239\\
620.594	423.460409033127\\
621.111	423.603670994307\\
621.628	409.638624732385\\
622.145	397.895217069176\\
622.662	404.869754768615\\
623.179	401.351228696498\\
623.696	387.310087772985\\
624.213	383.612746070758\\
624.73	388.532068762281\\
625.247	379.242036542116\\
625.764	386.781504528838\\
626.281	376.742658725616\\
626.798	378.243746384128\\
627.315	389.077941337144\\
627.832	393.758175736219\\
628.349	403.81993645125\\
628.866	406.954237434997\\
629.383	402.42677634684\\
629.9	388.284593153742\\
630.417	396.775271242172\\
630.934	406.078338604256\\
631.451	392.274681050919\\
631.968	380.742073982779\\
632.485	368.573709075634\\
633.002	362.300560079084\\
633.519	369.515931348281\\
634.036	372.061912194042\\
634.553	356.76586928247\\
635.07	364.155698542558\\
635.587	360.281573463226\\
636.104	358.950120768416\\
636.621	341.186440618023\\
637.138	345.947241148575\\
637.655	337.925252477612\\
638.172	342.263073782402\\
638.689	348.786406800397\\
639.206	353.424611569607\\
639.723	362.108024824741\\
640.24	362.660889893321\\
640.757	365.462001271086\\
641.274	370.623924305249\\
641.791	355.802402749569\\
642.308	350.541612778987\\
642.825	355.862707784887\\
643.342	350.095755978328\\
643.859	343.701974065201\\
644.376	346.221159143095\\
644.893	354.498531593083\\
645.41	349.636781322961\\
645.927	351.557181396983\\
646.444	353.84396517262\\
646.961	365.837585945105\\
647.478	364.883718882646\\
647.995	353.092104483347\\
648.512	343.404668241947\\
649.029	357.444212075834\\
649.546	367.714713666523\\
650.063	370.866545303532\\
650.58	373.269572931546\\
651.097	364.923832338996\\
651.614	361.031468123677\\
652.131	357.377614622514\\
652.648	360.69660211\\
653.165	352.606139324384\\
653.682	361.970742421768\\
654.199	347.778650814883\\
654.716	326.376211023143\\
655.233	334.731009718259\\
655.75	346.492085794805\\
656.267	342.937103008075\\
656.784	335.384823493281\\
657.301	336.255091629961\\
657.818	343.820721955662\\
658.335	351.515226534668\\
658.852	331.970322738575\\
659.369	305.189432062777\\
659.886	306.81558010102\\
660.403	300.584884677012\\
660.92	317.684285782918\\
661.437	331.048261851881\\
661.954	333.877616552382\\
662.471	321.588603541342\\
662.988	328.724633091891\\
663.505	331.763044792448\\
664.022	327.072507902611\\
664.539	335.934849837857\\
665.056	337.002025954958\\
665.573	335.726515026604\\
666.09	324.747453962459\\
666.607	321.939375990834\\
667.124	328.765887003009\\
667.641	329.120352521968\\
668.158	329.011463142537\\
668.675	330.717361803383\\
669.192	328.933368204954\\
669.709	317.282910051655\\
670.226	310.536036111289\\
670.743	311.196861860837\\
671.26	313.577177516538\\
671.777	318.095318323333\\
672.294	326.972568509093\\
672.811	322.649779189916\\
673.328	310.090436064585\\
673.845	309.554102274335\\
674.362	296.643991466828\\
674.879	301.730116996161\\
675.396	302.037687644663\\
675.913	317.730940201344\\
676.43	317.735435368079\\
676.947	316.310639202903\\
677.464	310.156679395813\\
677.981	314.268134448354\\
678.498	311.561407951256\\
679.015	304.407915422667\\
679.532	298.512675717473\\
680.049	319.509616339474\\
680.566	307.335586147097\\
681.083	303.429459765327\\
681.6	303.030255812958\\
682.117	317.232928305439\\
682.634	311.510633822348\\
683.151	305.01562602823\\
683.668	299.282460904711\\
684.185	299.79681320438\\
684.702	296.070032369724\\
685.219	289.309515848079\\
685.736	290.586583640746\\
686.253	295.961958820371\\
686.77	302.912054797953\\
687.287	294.481757360502\\
687.804	289.630082745049\\
688.321	289.046967104771\\
688.838	294.059397422794\\
689.355	310.074125257467\\
689.872	290.834047990482\\
690.389	283.876555431877\\
690.906	286.738072279819\\
691.423	281.086365816184\\
691.94	282.772118893505\\
692.457	273.260594024544\\
692.974	273.778291907887\\
693.491	274.470282257605\\
694.008	270.747983627156\\
694.525	287.021247752172\\
695.042	285.815267148818\\
695.559	282.290867770304\\
696.076	272.63971042876\\
696.593	260.695740901036\\
697.11	270.475211525918\\
697.627	276.355123016401\\
698.144	276.990652561658\\
698.661	278.962876716013\\
699.178	266.45846159896\\
699.695	263.334913266538\\
700.212	268.279959747779\\
700.729	271.576024083499\\
701.246	267.837683981382\\
701.763	262.917887255936\\
702.28	265.786143904833\\
702.797	266.915931704605\\
703.314	261.597943822109\\
703.831	284.849912329394\\
704.348	276.831452185686\\
704.865	285.498749240257\\
705.382	260.027152499947\\
705.899	261.722754811256\\
706.416	268.431948125002\\
706.933	274.410919507407\\
707.45	266.588413873391\\
707.967	269.212202159355\\
708.484	263.752148183251\\
709.001	264.714318686781\\
709.518	265.186636133206\\
710.035	275.10276255058\\
710.552	279.169131343984\\
711.069	276.900939920451\\
711.586	279.197309123298\\
712.103	271.446452028017\\
712.62	269.808514525903\\
713.137	263.178723509111\\
713.654	269.427390735702\\
714.171	258.717964967187\\
714.688	265.505337324243\\
715.205	253.8194843526\\
715.722	251.065727122195\\
716.239	253.441737338668\\
716.756	251.41826639668\\
717.273	253.514053515934\\
717.79	262.729110857805\\
718.307	268.239804293252\\
718.824	264.168898261506\\
719.341	253.907391190114\\
719.858	245.570104762312\\
720.375	254.486547211836\\
720.892	245.703347393157\\
721.409	254.438716121374\\
721.926	258.042081552033\\
722.443	256.481896688518\\
722.96	252.09174690918\\
723.477	258.96674869966\\
723.994	257.819483388787\\
724.511	251.563508991549\\
725.028	257.985596319955\\
725.545	257.848328654589\\
726.062	257.698314561016\\
726.579	255.689023934104\\
727.096	240.392326112102\\
727.613	241.910593513767\\
728.13	251.725534379314\\
728.647	239.454068561812\\
729.164	230.727071538385\\
729.681	238.062676122021\\
730.198	240.846637908028\\
730.715	248.64334996873\\
731.232	245.771582972918\\
731.749	247.602988567319\\
732.266	235.464580930344\\
732.783	239.894501436141\\
733.3	240.619737136306\\
733.817	248.723354308462\\
734.334	241.549657946002\\
734.851	237.399640590542\\
735.368	235.190422845151\\
735.885	225.300525203571\\
736.402	229.039655370497\\
736.919	227.344777310137\\
737.436	232.003256304939\\
737.953	231.517483455638\\
738.47	234.012678266607\\
738.987	247.033602167597\\
739.504	248.638603539391\\
740.021	257.624518411681\\
740.538	247.457641263819\\
741.055	234.910399445272\\
741.572	229.618648598869\\
742.089	224.154098078441\\
742.606	230.407446729925\\
743.123	241.149717366156\\
743.64	236.749292648617\\
744.157	234.701858506286\\
744.674	227.735388418855\\
745.191	229.30503282117\\
745.708	233.098255903509\\
746.225	229.039367442531\\
746.742	223.210680865756\\
747.259	223.889494938747\\
747.776	231.254751404881\\
748.293	229.030017876039\\
748.81	210.088925674008\\
749.327	213.127396115908\\
749.844	211.224187182829\\
750.361	221.986333251918\\
750.878	221.432412473478\\
751.395	213.940906638564\\
751.912	210.173638807143\\
752.429	204.420623125502\\
752.946	210.747895639418\\
753.463	223.524165794278\\
753.98	222.25760893439\\
754.497	224.558395147644\\
755.014	216.958332297682\\
755.531	213.208763180835\\
756.048	214.892479653197\\
756.565	211.31676511282\\
757.082	213.659106329737\\
757.599	224.568486524029\\
758.116	215.523109178641\\
758.633	218.463304765977\\
759.15	214.86934436509\\
759.667	217.321549105624\\
760.184	216.998435659328\\
760.701	205.270196963451\\
761.218	203.321061226112\\
761.735	201.306555098356\\
762.252	196.85207415699\\
762.769	201.19776010073\\
763.286	201.293680618421\\
763.803	205.747318218705\\
764.32	203.020717156608\\
764.837	198.062552085661\\
765.354	205.350422425138\\
765.871	200.306143747974\\
766.388	191.915957963202\\
766.905	199.387921666893\\
767.422	194.296864097946\\
767.939	203.436788343452\\
768.456	212.829786379341\\
768.973	207.775462816172\\
769.49	217.460352332774\\
770.007	218.758114174535\\
770.524	224.495030684837\\
771.041	215.682217843212\\
771.558	216.186312426906\\
772.075	206.840746079402\\
772.592	202.21358379175\\
773.109	205.012778176968\\
773.626	198.666074469621\\
774.143	196.187061484946\\
774.66	202.502972927837\\
775.177	200.036379215318\\
775.694	195.353843167939\\
776.211	201.763733203471\\
776.728	190.256524754249\\
777.245	200.502610221019\\
777.762	198.916049188954\\
778.279	196.817730935788\\
778.796	190.058200089926\\
779.313	200.175778641899\\
779.83	193.845691850537\\
780.347	205.737269610017\\
780.864	196.371951914861\\
781.381	189.934028873736\\
781.898	198.090315527242\\
782.415	196.284873169485\\
782.932	194.295435289546\\
783.449	193.174106744718\\
783.966	195.995128087382\\
784.483	189.978696693097\\
785	196.360621266607\\
785.517	194.326588051333\\
786.034	197.278402524584\\
786.551	199.176773596773\\
787.068	193.422869888982\\
787.585	179.980904818434\\
788.102	173.021682319301\\
788.619	181.365747579066\\
789.136	188.53186988722\\
789.653	178.534048402846\\
790.17	184.575054533342\\
790.687	182.974468686582\\
791.204	184.996321892297\\
791.721	185.709982441699\\
792.238	186.762402014017\\
792.755	185.100223437277\\
793.272	190.360165367815\\
793.789	190.136668386602\\
794.306	192.315743280053\\
794.823	201.203767520565\\
795.34	185.941374738157\\
795.857	178.841374630165\\
796.374	175.326912368386\\
796.891	183.06690187494\\
797.408	182.821740109063\\
797.925	183.14275629243\\
798.442	177.837039951093\\
798.959	167.137201212984\\
799.476	178.642643039919\\
799.993	183.150023823762\\
800.51	184.491663819815\\
801.027	186.445324218927\\
801.544	178.903842692252\\
802.061	176.130219245755\\
802.578	187.972829064808\\
803.095	185.783899283867\\
803.612	185.603197735883\\
804.129	193.997622884731\\
804.646	191.176307654922\\
805.163	190.473026564352\\
805.68	190.978484970996\\
806.197	175.089871323539\\
806.714	176.912110392343\\
807.231	182.569214380624\\
807.748	176.243362846362\\
808.265	179.168228405139\\
808.782	180.097589546765\\
809.299	173.553182000953\\
809.816	172.682703948426\\
810.333	173.434175107477\\
810.85	177.699734418882\\
811.367	174.389106202313\\
811.884	176.588276751991\\
812.401	168.111614655434\\
812.918	166.49659562461\\
813.435	180.120853591804\\
813.952	182.776640477649\\
814.469	184.571898372266\\
814.986	182.098558748501\\
815.503	174.18982104027\\
816.02	170.861496030891\\
816.537	171.746628096346\\
817.054	169.551424707104\\
817.571	167.500901432095\\
818.088	173.462683936545\\
818.605	168.342448014822\\
819.122	168.441769445523\\
819.639	170.359857241182\\
820.156	171.449619400829\\
820.673	171.159378393959\\
821.19	172.196863068402\\
821.707	165.9937095058\\
822.224	169.802682225173\\
822.741	169.6259530688\\
823.258	164.712181637528\\
823.775	165.786832889676\\
824.292	160.156011895797\\
824.809	166.595441686201\\
825.326	171.440108768567\\
825.843	172.1550931302\\
826.36	168.873418656067\\
826.877	170.21677032353\\
827.394	169.81433933447\\
827.911	162.43256458546\\
828.428	170.383838695704\\
828.945	177.767062860123\\
829.462	175.126124672561\\
829.979	167.480049594239\\
830.496	166.835941423245\\
831.013	160.982786018848\\
831.53	166.192191576115\\
832.047	170.357467297918\\
832.564	168.24350227883\\
833.081	165.331404935412\\
833.598	163.330882160393\\
834.115	168.147132912147\\
834.632	168.149833137437\\
835.149	173.060328056508\\
835.666	168.353477458526\\
836.183	175.702246588163\\
836.7	178.462393334154\\
837.217	172.521464665093\\
837.734	166.606991867268\\
838.251	163.529170407421\\
838.768	157.629449332765\\
839.285	150.397119859621\\
839.802	154.84537647603\\
840.319	145.515614689534\\
840.836	147.3497987681\\
841.353	157.673469585909\\
841.87	156.492963922392\\
842.387	149.805010618346\\
842.904	152.750439646833\\
843.421	158.588180554934\\
843.938	151.099379081777\\
844.455	156.390902572525\\
844.972	157.244567873552\\
845.489	155.812809714812\\
846.006	149.364121881669\\
846.523	149.234321173916\\
847.04	150.885519099959\\
847.557	157.747698471154\\
848.074	155.184188945497\\
848.591	161.992136646085\\
849.108	158.76419611077\\
849.625	150.930884481628\\
850.142	154.077516332557\\
850.659	158.699400795679\\
851.176	159.740136459917\\
851.693	164.817212393861\\
852.21	152.877698913841\\
852.727	151.474072085597\\
853.244	148.466312362647\\
853.761	145.136911591581\\
854.278	143.506313883454\\
854.795	144.644957798815\\
855.312	142.5811316882\\
855.829	142.395374792205\\
856.346	144.956757976223\\
856.863	143.335922972889\\
857.38	144.463058916583\\
857.897	144.049551377837\\
858.414	139.164393528314\\
858.931	140.648966823309\\
859.448	146.181478671265\\
859.965	149.375506580085\\
860.482	131.863966378072\\
860.999	137.604539557652\\
861.516	132.99193623236\\
862.033	131.866413209168\\
862.55	139.852992594424\\
863.067	135.053334255781\\
863.584	131.389932421349\\
864.101	135.506908193787\\
864.618	134.587099559828\\
865.135	130.826480924879\\
865.652	135.361542558738\\
};
%\spy[green!70!black,size=5cm,lens={scale=2.5}] on (7.5,4.5) in node [fill=white] at (12,7);
\end{axis}
\end{scope}


\draw[red,thick] (7.5+1,4.5+1) rectangle (7.5-1,4.5-1);
\draw[red,thick] (12+2.5,7+2.5) rectangle (12-2.5,7-2.5);
\draw[red,thick] (7.5+1,5.2-0.15) -- (12-2.5,6-0.4);
\end{tikzpicture}%


==> images/4.RealData/Spectra/spectra_2_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[spy using outlines={rectangle, lens={scale=2}, connect spies}]
\usetikzlibrary{spy,backgrounds}
\pgfplotsset{every tick label/.append style={font=\Large}}

\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
scale only axis,
xtick={200,400,...,800},
ytick={0,1000,2000,...,5000},
xmin=150,
xmax=900,
ymin=0,
ymax=5000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
174.94	3495.62181210645\\
175.457	3479.84778151032\\
175.974	3444.36930234485\\
176.491	3427.1063952504\\
177.008	3423.39430770074\\
177.525	3430.53845355869\\
178.042	3451.30559455043\\
178.559	3480.59186989451\\
179.076	3471.08029503395\\
179.593	3444.09643365478\\
180.11	3429.90487049032\\
180.627	3410.3593935146\\
181.144	3416.57415320061\\
181.661	3400.16659867296\\
182.178	3364.7571077299\\
182.695	3340.57595078669\\
183.212	3320.70307807527\\
183.729	3269.38474003665\\
184.246	3300.47445793611\\
184.763	3328.18250088394\\
185.28	3310.38699360934\\
185.797	3301.388780696\\
186.314	3293.4245082274\\
186.831	3288.97041098544\\
187.348	3255.92611728905\\
187.865	3256.86244593273\\
188.382	3246.95243574559\\
188.899	3237.44667041084\\
189.416	3201.97270972848\\
189.933	3198.87981967462\\
190.45	3143.73310757861\\
190.967	3147.82994826854\\
191.484	3106.13511141579\\
192.001	3083.64598204706\\
192.518	3081.83128846483\\
193.035	3092.82100903237\\
193.552	3056.66182211964\\
194.069	3037.02966950579\\
194.586	2988.9551734852\\
195.103	2974.45648063236\\
195.62	2942.02471153721\\
196.137	2919.34961360456\\
196.654	2865.39127825519\\
197.171	2866.06457631397\\
197.688	2848.20198373067\\
198.205	2845.28200639101\\
198.722	2853.36515360337\\
199.239	2842.47223916191\\
199.756	2825.20306510235\\
200.273	2782.99408935694\\
200.79	2757.85236167781\\
201.307	2774.51501806035\\
201.824	2758.29452269595\\
202.341	2744.36791086879\\
202.858	2721.35820451226\\
203.375	2702.52538419677\\
203.892	2727.64473483896\\
204.409	2736.45797391226\\
204.926	2723.15198925088\\
205.443	2700.96594471125\\
205.96	2705.38345264423\\
206.477	2662.58364226967\\
206.994	2650.544293922\\
207.511	2662.83658761179\\
208.028	2682.42410077568\\
208.545	2653.52487206473\\
209.062	2642.53084515171\\
209.579	2631.78709801277\\
210.096	2619.82604648282\\
210.613	2617.47036958216\\
211.13	2555.02520130602\\
211.647	2541.24145852499\\
212.164	2540.12044125194\\
212.681	2511.59788524957\\
213.198	2487.1787431578\\
213.715	2497.81888017823\\
214.232	2516.45669086517\\
214.749	2513.94674317979\\
215.266	2524.2837026562\\
215.783	2512.63230828897\\
216.3	2470.71245373543\\
216.817	2467.46707786433\\
217.334	2404.94295379589\\
217.851	2389.08407082338\\
218.368	2369.21085198387\\
218.885	2343.62831365089\\
219.402	2339.93320797789\\
219.919	2343.46565243846\\
220.436	2330.9889792814\\
220.953	2298.08941486015\\
221.47	2311.39932407308\\
221.987	2301.48867780221\\
222.504	2296.52766210172\\
223.021	2290.77293869424\\
223.538	2259.38966682045\\
224.055	2251.75034599589\\
224.572	2218.45111782585\\
225.089	2180.6396116622\\
225.606	2173.44313436185\\
226.123	2133.98637986626\\
226.64	2122.64479489066\\
227.157	2105.03996019459\\
227.674	2090.62690951144\\
228.191	2092.05895444412\\
228.708	2079.75050429415\\
229.225	2068.47392472775\\
229.742	2093.54317251288\\
230.259	2083.27213209406\\
230.776	2063.53628287449\\
231.293	2073.43086461077\\
231.81	2082.89676417508\\
232.327	2077.2668819481\\
232.844	2034.93531801483\\
233.361	2027.55965496782\\
233.878	2022.89990883646\\
234.395	2015.15481192539\\
234.912	1997.81685060535\\
235.429	1975.79871968267\\
235.946	1978.43718280557\\
236.463	1979.9488049181\\
236.98	1948.42409778715\\
237.497	1966.97877439421\\
238.014	1974.40857040585\\
238.531	1958.26057599154\\
239.048	1938.48825620375\\
239.565	1919.02219171203\\
240.082	1921.63103826501\\
240.599	1907.59631844134\\
241.116	1875.270099053\\
241.633	1885.70134802012\\
242.15	1886.72642635436\\
242.667	1879.55473432272\\
243.184	1870.83236954839\\
243.701	1869.93151223559\\
244.218	1877.81815725838\\
244.735	1845.61220619761\\
245.252	1826.49688824875\\
245.769	1808.89242094993\\
246.286	1814.67127112143\\
246.803	1785.22473292184\\
247.32	1784.90307516644\\
247.837	1781.47877289947\\
248.354	1787.12802317979\\
248.871	1785.78040295878\\
249.388	1780.37342911005\\
249.905	1776.55834791297\\
250.422	1758.08217950115\\
250.939	1705.71587136653\\
251.456	1694.7338941546\\
251.973	1695.62185412689\\
252.49	1680.37854077966\\
253.007	1683.12082114395\\
253.524	1671.0779261376\\
254.041	1683.12556194334\\
254.558	1692.94399678748\\
255.075	1721.06216368645\\
255.592	1702.63625717231\\
256.109	1679.37700217156\\
256.626	1647.52565833007\\
257.143	1650.71475152825\\
257.66	1654.26262240199\\
258.177	1651.48075843602\\
258.694	1643.10096897132\\
259.211	1636.41277639765\\
259.728	1633.26954284013\\
260.245	1625.06215435375\\
260.762	1617.85092271321\\
261.279	1592.45924767083\\
261.796	1588.46315971067\\
262.313	1594.569965598\\
262.83	1590.68954978551\\
263.347	1565.50536701764\\
263.864	1546.66979090112\\
264.381	1543.12327654721\\
264.898	1556.37266274485\\
265.415	1543.56143868243\\
265.932	1556.40247028\\
266.449	1554.15315162606\\
266.966	1535.02673949869\\
267.483	1517.34796002126\\
268	1535.36370023805\\
268.517	1520.1530186319\\
269.034	1525.12140251516\\
269.551	1527.8646233931\\
270.068	1534.59141074834\\
270.585	1518.41558910472\\
271.102	1518.14068675868\\
271.619	1512.73461567845\\
272.136	1477.25795583485\\
272.653	1493.05478967539\\
273.17	1496.53522937728\\
273.687	1499.24688156914\\
274.204	1495.68190290893\\
274.721	1489.07489193813\\
275.238	1462.24546601272\\
275.755	1440.12949330968\\
276.272	1431.89195695307\\
276.789	1429.89819824902\\
277.306	1426.49886542221\\
277.823	1420.95853744205\\
278.34	1405.48550025442\\
278.857	1407.89708910732\\
279.374	1411.99842298362\\
279.891	1396.70222540114\\
280.408	1410.88104687176\\
280.925	1426.95777067717\\
281.442	1423.57753111714\\
281.959	1413.75572900425\\
282.476	1415.71292306817\\
282.993	1416.02214337968\\
283.51	1449.17157764995\\
284.027	1480.1791971327\\
284.544	1499.91802442899\\
285.061	1519.4810833949\\
285.578	1551.15630485257\\
286.095	1621.35868698262\\
286.612	1647.48765652066\\
287.129	1628.46133803906\\
287.646	1649.21620699774\\
288.163	1676.99705071945\\
288.68	1673.16128270527\\
289.197	1624.81895655395\\
289.714	1614.56329699354\\
290.231	1632.65339560337\\
290.748	1634.02970819995\\
291.265	1611.49804840886\\
291.782	1615.53628174672\\
292.299	1612.99551602404\\
292.816	1650.71158083671\\
293.333	1664.54605331557\\
293.85	1679.95437956575\\
294.367	1707.43107966224\\
294.884	1698.3886272053\\
295.401	1722.84053464446\\
295.918	1743.24750234941\\
296.435	1739.59125181831\\
296.952	1741.4824529946\\
297.469	1692.94841096087\\
297.986	1676.6554737048\\
298.503	1694.56308435954\\
299.02	1694.67848048313\\
299.537	1689.81428577673\\
300.054	1690.59201608256\\
300.571	1690.17940312154\\
301.088	1694.42081684308\\
301.605	1696.77570717468\\
302.122	1681.70613558514\\
302.639	1675.04599497797\\
303.156	1671.29378837121\\
303.673	1671.79380009078\\
304.19	1688.49253411898\\
304.707	1681.79212993423\\
305.224	1638.44894397288\\
305.741	1599.26963635966\\
306.258	1559.20226931229\\
306.775	1572.89311665171\\
307.292	1580.94289215351\\
307.809	1540.29835623511\\
308.326	1519.74561635622\\
308.843	1527.73864926331\\
309.36	1501.61856685745\\
309.877	1477.28791073957\\
310.394	1483.70867141552\\
310.911	1474.61627091834\\
311.428	1460.44742552267\\
311.945	1465.01823446012\\
312.462	1502.85830109888\\
312.979	1483.84973484841\\
313.496	1457.66223445569\\
314.013	1443.72281512369\\
314.53	1454.7007417394\\
315.047	1441.9002267639\\
315.564	1450.69587270664\\
316.081	1439.32869778763\\
316.598	1428.25278377936\\
317.115	1405.88663747433\\
317.632	1360.87712474168\\
318.149	1359.87595985957\\
318.666	1391.87712368379\\
319.183	1388.604327319\\
319.7	1405.95853884934\\
320.217	1386.13920923641\\
320.734	1378.09898718105\\
321.251	1341.88433762726\\
321.768	1360.51240955863\\
322.285	1360.27834765849\\
322.802	1381.56212071752\\
323.319	1375.76899588889\\
323.836	1355.02783271743\\
324.353	1346.73813229938\\
324.87	1324.50775234589\\
325.387	1331.56106324379\\
325.904	1346.73726287115\\
326.421	1356.15428698988\\
326.938	1350.07078403415\\
327.455	1364.82233702069\\
327.972	1351.88461286844\\
328.489	1346.36291084693\\
329.006	1371.73072856733\\
329.523	1359.19051767148\\
330.04	1316.79816673034\\
330.557	1278.44394203299\\
331.074	1323.47756501608\\
331.591	1325.0768546909\\
332.108	1329.98259333952\\
332.625	1350.61268696642\\
333.142	1361.95041178977\\
333.659	1348.25126445942\\
334.176	1323.56957273638\\
334.693	1292.10292944206\\
335.21	1297.72778954588\\
335.727	1288.86416459633\\
336.244	1292.25404760378\\
336.761	1268.14914308693\\
337.278	1269.39899232875\\
337.795	1254.24044443128\\
338.312	1220.26625955743\\
338.829	1198.29559906891\\
339.346	1212.80485437968\\
339.863	1220.73646324513\\
340.38	1215.79153345804\\
340.897	1230.52924668089\\
341.414	1235.24825030603\\
341.931	1229.25597878204\\
342.448	1222.93461179997\\
342.965	1220.95728560781\\
343.482	1211.53700219491\\
343.999	1208.40123253263\\
344.516	1227.61104206602\\
345.033	1214.628623341\\
345.55	1236.01778030766\\
346.067	1221.74521821249\\
346.584	1234.00333897443\\
347.101	1249.28840552858\\
347.618	1299.67199505776\\
348.135	1358.68241280227\\
348.652	1474.56343986815\\
349.169	1555.3304272953\\
349.686	1608.8024618916\\
350.203	1601.78462549283\\
350.72	1515.22223254543\\
351.237	1466.71704342914\\
351.754	1527.84826814591\\
352.271	1610.04727496281\\
352.788	1704.30972354616\\
353.305	1705.18998927698\\
353.822	1650.84581122283\\
354.339	1510.95272036194\\
354.856	1403.52671733929\\
355.373	1322.85652344689\\
355.89	1296.53271467488\\
356.407	1265.58599262082\\
356.924	1246.55700012204\\
357.441	1215.96178499755\\
357.958	1211.07164508219\\
358.475	1209.81755524579\\
358.992	1203.05193217047\\
359.509	1210.78954785781\\
360.026	1204.49139033149\\
360.543	1220.21917392609\\
361.06	1211.78384359882\\
361.577	1199.73352419089\\
362.094	1192.22395718077\\
362.611	1186.68620947858\\
363.128	1188.26749731359\\
363.645	1169.18024679513\\
364.162	1150.06390508838\\
364.679	1128.57822132427\\
365.196	1125.90780512232\\
365.713	1127.97842394157\\
366.23	1142.33887689759\\
366.747	1170.40191440327\\
367.264	1180.48009100147\\
367.781	1161.28229518185\\
368.298	1170.445376307\\
368.815	1159.78483797081\\
369.332	1145.72094201535\\
369.849	1165.56113351754\\
370.366	1151.29267146171\\
370.883	1144.52949642153\\
371.4	1127.56317571578\\
371.917	1159.81603000281\\
372.434	1175.15035142653\\
372.951	1190.74184767088\\
373.468	1201.82197646864\\
373.985	1187.97409680957\\
374.502	1161.77068256889\\
375.019	1169.66741973642\\
375.536	1164.27401407008\\
376.053	1158.99580650453\\
376.57	1156.56718710912\\
377.087	1153.12994924858\\
377.604	1148.01330601684\\
378.121	1140.24483801737\\
378.638	1115.79924119073\\
379.155	1100.37652250379\\
379.672	1092.80420830667\\
380.189	1097.12625425099\\
380.706	1112.70530943778\\
381.223	1135.48253213937\\
381.74	1117.79900217795\\
382.257	1101.34966540822\\
382.774	1119.75205865401\\
383.291	1118.4649700946\\
383.808	1115.27084991511\\
384.325	1117.08137977123\\
384.842	1102.63896841753\\
385.359	1072.83543802642\\
385.876	1070.30890704198\\
386.393	1069.51706348668\\
386.91	1064.67385459914\\
387.427	1067.34491147179\\
387.944	1040.91938989932\\
388.461	1048.24259359706\\
388.978	1039.5860544756\\
389.495	1030.71745171302\\
390.012	1033.62738663132\\
390.529	1051.51878860348\\
391.046	1043.22363750437\\
391.563	1033.19007280114\\
392.08	1001.51028906126\\
392.597	985.518712226665\\
393.114	968.546873643888\\
393.631	983.286400904012\\
394.148	1010.70138052039\\
394.665	1010.66701697859\\
395.182	979.394463959437\\
395.699	974.016095815719\\
396.216	982.62331878219\\
396.733	995.921598665222\\
397.25	1008.84995265038\\
397.767	986.043701298558\\
398.284	999.170719928426\\
398.801	1020.52412889774\\
399.318	1017.62151061521\\
399.835	1043.5235753369\\
400.352	1051.37464962124\\
400.869	1024.07530915397\\
401.386	998.18307110053\\
401.903	1001.19962292645\\
402.42	1011.17227596415\\
402.937	1004.59948336522\\
403.454	979.298509116778\\
403.971	989.6880186638\\
404.488	959.853161254614\\
405.005	967.504580666482\\
405.522	1013.32830940128\\
406.039	1001.36370002695\\
406.556	988.272811948977\\
407.073	995.317047578421\\
407.59	994.973016436016\\
408.107	987.296878953255\\
408.624	1001.41148768033\\
409.141	1008.24092816787\\
409.658	979.262997196833\\
410.175	939.982318503741\\
410.692	931.627730772915\\
411.209	931.015334748413\\
411.726	929.283942691838\\
412.243	940.28087525223\\
412.76	939.515728383128\\
413.277	939.270510588398\\
413.794	951.10929505781\\
414.311	962.121780615834\\
414.828	960.204061303202\\
415.345	940.231713040968\\
415.862	939.456460762166\\
416.379	949.286971845796\\
416.896	968.029925362081\\
417.413	985.967945132672\\
417.93	993.335737689713\\
418.447	992.574624627558\\
418.964	961.435866240384\\
419.481	953.34237050661\\
419.998	939.050108903627\\
420.515	929.997131014023\\
421.032	924.301306857751\\
421.549	922.836128272324\\
422.066	930.105105498816\\
422.583	896.69773561488\\
423.1	902.773423656267\\
423.617	919.181744739623\\
424.134	900.954553991834\\
424.651	891.162255388942\\
425.168	888.233641535091\\
425.685	867.644554637921\\
426.202	882.241996509159\\
426.719	867.635104180251\\
427.236	879.982270669416\\
427.753	893.355916688071\\
428.27	902.208054698497\\
428.787	875.733214247162\\
429.304	882.565752478798\\
429.821	884.23617088503\\
430.338	903.103390610349\\
430.855	905.884300453157\\
431.372	888.505500225765\\
431.889	865.318898731969\\
432.406	852.476560733854\\
432.923	859.677803495388\\
433.44	872.237313004047\\
433.957	865.012654989575\\
434.474	859.164158502965\\
434.991	860.504778380755\\
435.508	860.309871003613\\
436.025	851.543343634301\\
436.542	866.372230382014\\
437.059	869.480119300074\\
437.576	868.57413114723\\
438.093	842.377125183502\\
438.61	841.715102477969\\
439.127	863.94910952852\\
439.644	865.470004377783\\
440.161	853.426982483044\\
440.678	857.224737377345\\
441.195	836.392809181694\\
441.712	828.902469129351\\
442.229	824.535695734547\\
442.746	821.146766911469\\
443.263	820.894547522723\\
443.78	816.994445314534\\
444.297	812.161349317255\\
444.814	818.89674263358\\
445.331	812.576040144295\\
445.848	820.504112909913\\
446.365	831.656599407649\\
446.882	801.369406626769\\
447.399	802.115070432627\\
447.916	795.427792358996\\
448.433	781.588103582333\\
448.95	772.440360607814\\
449.467	768.216713454785\\
449.984	763.321256576915\\
450.501	766.360446229472\\
451.018	784.527971585175\\
451.535	780.425442596084\\
452.052	779.437714167158\\
452.569	772.408150460156\\
453.086	753.185449010834\\
453.603	773.1841978321\\
454.12	783.37242896545\\
454.637	776.480276992008\\
455.154	772.410506794773\\
455.671	761.494506349215\\
456.188	767.712664461557\\
456.705	774.838516222764\\
457.222	768.730970630829\\
457.739	760.865195048595\\
458.256	745.826775154133\\
458.773	764.787043551892\\
459.29	756.771319453777\\
459.807	747.131139569318\\
460.324	763.375076237032\\
460.841	750.316959672585\\
461.358	745.56872773587\\
461.875	732.872840151136\\
462.392	744.511058532922\\
462.909	720.124328794537\\
463.426	707.068977089695\\
463.943	715.569885776053\\
464.46	728.775151502202\\
464.977	731.346463194996\\
465.494	749.727288620349\\
466.011	743.722886313456\\
466.528	747.505924964561\\
467.045	726.904091387596\\
467.562	731.699120811955\\
468.079	724.300346293915\\
468.596	727.40355105038\\
469.113	724.130133264764\\
469.63	726.939203749081\\
470.147	715.547878550071\\
470.664	717.329101112261\\
471.181	694.875616552763\\
471.698	695.364996616665\\
472.215	693.198979946933\\
472.732	695.068534570003\\
473.249	691.278576835039\\
473.766	696.485610411568\\
474.283	684.50990432162\\
474.8	666.493985377506\\
475.317	670.815070280103\\
475.834	685.627023911464\\
476.351	696.532706938872\\
476.868	684.008383859952\\
477.385	702.971393816526\\
477.902	691.383589223977\\
478.419	686.77540194334\\
478.936	694.110511681377\\
479.453	692.096038802616\\
479.97	684.699502199797\\
480.487	685.059130061571\\
481.004	665.347938189421\\
481.521	646.217640103454\\
482.038	630.711460441949\\
482.555	645.114500779633\\
483.072	646.48045491817\\
483.589	661.45423703613\\
484.106	677.792367660623\\
484.623	653.88142141434\\
485.14	655.41743679268\\
485.657	654.37121947943\\
486.174	653.786646099806\\
486.691	648.063961186953\\
487.208	654.905247722439\\
487.725	645.780104264238\\
488.242	642.085528048582\\
488.759	633.940923878437\\
489.276	633.394679013442\\
489.793	627.306463329735\\
490.31	616.821447805298\\
490.827	620.367001483617\\
491.344	618.647693436091\\
491.861	601.058066965278\\
492.378	598.329164926123\\
492.895	596.171209736726\\
493.412	613.328511214901\\
493.929	626.154774426365\\
494.446	630.216899416736\\
494.963	625.954116691894\\
495.48	600.45705362541\\
495.997	606.051488740969\\
496.514	612.619156879847\\
497.031	619.415225218918\\
497.548	619.9963071448\\
498.065	632.851970179487\\
498.582	633.124033662554\\
499.099	616.865152581695\\
499.616	592.96094740106\\
500.133	587.956650253843\\
500.65	582.326356867475\\
501.167	582.136048034554\\
501.684	579.7096929691\\
502.201	587.58912465588\\
502.718	589.736439655376\\
503.235	588.094580069049\\
503.752	577.040077635661\\
504.269	585.320259852863\\
504.786	587.203160259789\\
505.303	585.281837244115\\
505.82	580.843032004081\\
506.337	586.900868787221\\
506.854	602.880748776647\\
507.371	601.452879070349\\
507.888	596.549180314444\\
508.405	599.041903305084\\
508.922	593.578396307467\\
509.439	585.046822025593\\
509.956	589.856124196941\\
510.473	590.035377374529\\
510.99	589.369045650559\\
511.507	594.024653241924\\
512.024	596.870243808425\\
512.541	589.010764568099\\
513.058	583.895932622218\\
513.575	582.738185302282\\
514.092	572.537404763627\\
514.609	567.011671583457\\
515.126	572.761875340764\\
515.643	581.357212475529\\
516.16	590.696537880121\\
516.677	582.832231207361\\
517.194	569.019424903775\\
517.711	564.163329004317\\
518.228	570.873513680711\\
518.745	576.77885671582\\
519.262	577.515167170333\\
519.779	572.181250788228\\
520.296	559.918651553176\\
520.813	567.300629527277\\
521.33	563.559403178874\\
521.847	564.853946592937\\
522.364	548.910912799002\\
522.881	536.366660775775\\
523.398	533.83094578121\\
523.915	541.170224001104\\
524.432	542.814149107353\\
524.949	533.520040589432\\
525.466	552.16705641067\\
525.983	546.826035449149\\
526.5	544.125990289896\\
527.017	546.107755419339\\
527.534	554.700392635324\\
528.051	540.445115663104\\
528.568	529.386679369411\\
529.085	538.474733702892\\
529.602	550.637631072648\\
530.119	554.756688598347\\
530.636	549.147836468862\\
531.153	548.696474568201\\
531.67	542.03991512519\\
532.187	552.880708014008\\
532.704	559.723480707102\\
533.221	557.314299939736\\
533.738	557.75952196854\\
534.255	570.561412977279\\
534.772	591.200261731927\\
535.289	607.004710727537\\
535.806	613.973581375744\\
536.323	617.590134257997\\
536.84	623.393975019842\\
537.357	643.487049669976\\
537.874	640.688270803858\\
538.391	652.122587973092\\
538.908	655.761336861655\\
539.425	640.708928214381\\
539.942	637.214612601699\\
540.459	644.385311595583\\
540.976	646.922492936425\\
541.493	646.825568717356\\
542.01	637.302520458716\\
542.527	617.217263884813\\
543.044	613.342838388206\\
543.561	610.643115983398\\
544.078	619.6268021594\\
544.595	605.322806120344\\
545.112	607.625728719006\\
545.629	606.221915011529\\
546.146	582.161032726043\\
546.663	588.407285893558\\
547.18	590.933748401849\\
547.697	585.678663596893\\
548.214	569.702576210551\\
548.731	552.360730362004\\
549.248	544.622984139532\\
549.765	547.934343073705\\
550.282	537.566456766001\\
550.799	546.17235983709\\
551.316	566.082868545699\\
551.833	563.831924220496\\
552.35	555.109783772211\\
552.867	543.525859006458\\
553.384	547.023902936751\\
553.901	562.48667402488\\
554.418	560.160827405987\\
554.935	551.49839267527\\
555.452	553.319456980018\\
555.969	559.534463524181\\
556.486	574.767062770648\\
557.003	555.87611446182\\
557.52	552.24979897795\\
558.037	553.039758873847\\
558.554	546.049892322445\\
559.071	535.091430393825\\
559.588	542.34681279383\\
560.105	542.530348623922\\
560.622	548.273654187737\\
561.139	544.243395983431\\
561.656	549.27321182945\\
562.173	554.591018124695\\
562.69	564.089199478981\\
563.207	553.716833617387\\
563.724	561.252376451211\\
564.241	559.02887909682\\
564.758	551.463337270267\\
565.275	555.894810246187\\
565.792	548.525561823865\\
566.309	534.622159115563\\
566.826	521.821434469492\\
567.343	530.852513923083\\
567.86	551.284656778651\\
568.377	556.694172775724\\
568.894	558.075423338952\\
569.411	558.565159893573\\
569.928	546.886279672041\\
570.445	537.469305397114\\
570.962	533.23780481456\\
571.479	527.657463428104\\
571.996	533.055113917351\\
572.513	541.585605092092\\
573.03	536.890310564861\\
573.547	523.732022761723\\
574.064	515.351100997978\\
574.581	524.604998168633\\
575.098	522.559746255149\\
575.615	524.383119588655\\
576.132	501.27409645879\\
576.649	515.171234793749\\
577.166	528.412471212024\\
577.683	538.251514825369\\
578.2	539.746455735552\\
578.717	539.474164697005\\
579.234	537.069683101128\\
579.751	533.672420576352\\
580.268	516.858338631161\\
580.785	514.814403372182\\
581.302	513.122559605148\\
581.819	507.694470358602\\
582.336	508.532834226846\\
582.853	500.68221143385\\
583.37	493.11155550823\\
583.887	495.677457242057\\
584.404	496.209166697391\\
584.921	501.425755289407\\
585.438	491.464110105608\\
585.955	490.646205325729\\
586.472	479.669686883266\\
586.989	461.807832836226\\
587.506	468.967495129449\\
588.023	475.255496244262\\
588.54	483.654562455774\\
589.057	486.625522820045\\
589.574	484.11515376805\\
590.091	473.734289096814\\
590.608	481.062025445496\\
591.125	476.140771635463\\
591.642	482.61131179356\\
592.159	491.381829542477\\
592.676	482.519958626689\\
593.193	477.719457414937\\
593.71	464.251436951146\\
594.227	458.764258790894\\
594.744	457.761033125812\\
595.261	452.180945805328\\
595.778	464.533419343801\\
596.295	476.372925785987\\
596.812	474.308191409915\\
597.329	474.856885439346\\
597.846	471.059634329737\\
598.363	466.121808277706\\
598.88	479.321037704514\\
599.397	462.709088701778\\
599.914	465.693723720347\\
600.431	457.316178778028\\
600.948	452.714076472247\\
601.465	446.734153124554\\
601.982	440.713523221416\\
602.499	448.020632617337\\
603.016	456.777487362245\\
603.533	449.050299802687\\
604.05	457.237693993702\\
604.567	453.596222597427\\
605.084	452.115463779128\\
605.601	447.768834577983\\
606.118	450.727570151997\\
606.635	451.830550696831\\
607.152	453.02960148322\\
607.669	447.710841606316\\
608.186	436.205894982102\\
608.703	429.191972344703\\
609.22	432.912911343165\\
609.737	433.523954188697\\
610.254	443.582564564549\\
610.771	452.534764763253\\
611.288	441.852940990715\\
611.805	442.635357011897\\
612.322	439.160864529485\\
612.839	439.077120937316\\
613.356	427.488272861181\\
613.873	430.667825289842\\
614.39	431.921027700609\\
614.907	425.4082246603\\
615.424	421.554237108294\\
615.941	411.328015725693\\
616.458	420.891296194649\\
616.975	412.101901756487\\
617.492	408.072864369457\\
618.009	413.255418159762\\
618.526	406.083157462494\\
619.043	418.629999032067\\
619.56	429.429978574815\\
620.077	434.930134258958\\
620.594	421.467281137368\\
621.111	414.164264264779\\
621.628	408.448771205288\\
622.145	405.56530451817\\
622.662	412.804515112991\\
623.179	407.310326774826\\
623.696	397.695064056206\\
624.213	395.574086054706\\
624.73	404.050060869104\\
625.247	403.752755491637\\
625.764	406.892102237147\\
626.281	398.740780008298\\
626.798	398.739370679148\\
627.315	400.234433675517\\
627.832	399.588625215498\\
628.349	410.789059285396\\
628.866	422.792455449988\\
629.383	429.738196577859\\
629.9	411.685216674807\\
630.417	406.167674824675\\
630.934	411.773661316535\\
631.451	409.393301575848\\
631.968	397.070509809993\\
632.485	387.121704193075\\
633.002	377.551806637658\\
633.519	383.475195149775\\
634.036	383.033702261355\\
634.553	366.441042443091\\
635.07	371.571754435128\\
635.587	373.566166130389\\
636.104	375.412238871587\\
636.621	364.278272990973\\
637.138	364.320673070982\\
637.655	360.134719786304\\
638.172	359.277426366847\\
638.689	365.255828263095\\
639.206	370.425351461733\\
639.723	377.469589424031\\
640.24	372.813999630977\\
640.757	377.035752693352\\
641.274	377.446557029627\\
641.791	370.917607182422\\
642.308	372.066138550286\\
642.825	369.365859702882\\
643.342	361.511211109464\\
643.859	354.957123371503\\
644.376	361.785282168157\\
644.893	373.058233815136\\
645.41	360.150322360439\\
645.927	363.312814046575\\
646.444	363.864074013896\\
646.961	373.926421195621\\
647.478	370.527701677305\\
647.995	360.742016611595\\
648.512	358.931412577135\\
649.029	370.496291360228\\
649.546	375.784263553972\\
650.063	375.449288801155\\
650.58	373.99914765608\\
651.097	369.357567689619\\
651.614	366.534859605818\\
652.131	361.270720695691\\
652.648	369.184177628573\\
653.165	369.384155876016\\
653.682	375.593828633118\\
654.199	369.464560154804\\
654.716	348.11598875063\\
655.233	350.757707997705\\
655.75	364.340107881766\\
656.267	362.367273898707\\
656.784	350.485568787265\\
657.301	347.259928675627\\
657.818	348.95950906601\\
658.335	358.617092491122\\
658.852	347.596187476131\\
659.369	325.476667714808\\
659.886	325.358631323827\\
660.403	324.628833424727\\
660.92	343.06779950395\\
661.437	348.112771230254\\
661.954	345.873113641782\\
662.471	337.912977106552\\
662.988	341.488439053903\\
663.505	347.819210188884\\
664.022	346.770435359304\\
664.539	348.896772962627\\
665.056	347.742124641249\\
665.573	340.55225469195\\
666.09	340.020080485004\\
666.607	339.467891305759\\
667.124	340.749530443386\\
667.641	341.804864503188\\
668.158	337.769478591072\\
668.675	333.540951834352\\
669.192	329.430680885357\\
669.709	324.993482515108\\
670.226	326.257109003811\\
670.743	318.624873313624\\
671.26	319.663551725949\\
671.777	322.845507955213\\
672.294	327.041507048004\\
672.811	329.441513289757\\
673.328	317.491323232423\\
673.845	318.627801342039\\
674.362	318.286212689066\\
674.879	325.914663812434\\
675.396	321.261918334426\\
675.913	332.249508531019\\
676.43	330.584812412562\\
676.947	332.445699905962\\
677.464	327.12252021682\\
677.981	324.862866449081\\
678.498	325.082892978256\\
679.015	315.023598485788\\
679.532	300.55038201747\\
680.049	320.624442146268\\
680.566	314.253027600193\\
681.083	311.653610768135\\
681.6	313.312340157538\\
682.117	316.887450462912\\
682.634	317.775566703827\\
683.151	307.897165435691\\
683.668	307.527536260677\\
684.185	304.367029234592\\
684.702	299.841760211523\\
685.219	298.10416772432\\
685.736	296.782189745818\\
686.253	304.912933400273\\
686.77	307.248456861147\\
687.287	306.140516762197\\
687.804	299.000143424717\\
688.321	298.484161724036\\
688.838	301.189024579851\\
689.355	312.91290917735\\
689.872	304.916864924611\\
690.389	304.621985987722\\
690.906	299.614878649195\\
691.423	291.295498318378\\
691.94	288.568561464361\\
692.457	283.663211827412\\
692.974	287.829272282626\\
693.491	284.868700950353\\
694.008	279.094834173163\\
694.525	291.755930061522\\
695.042	293.018847406099\\
695.559	293.362451272599\\
696.076	285.746345694704\\
696.593	274.347604472651\\
697.11	286.139477924918\\
697.627	289.548814803623\\
698.144	284.270669626719\\
698.661	286.709817189509\\
699.178	276.815062412571\\
699.695	277.429854664149\\
700.212	282.896793214034\\
700.729	277.789470344443\\
701.246	279.255470085813\\
701.763	280.006387522796\\
702.28	280.327072790988\\
702.797	281.803814228027\\
703.314	276.486325476819\\
703.831	293.774498495931\\
704.348	286.669879494104\\
704.865	296.392095262179\\
705.382	277.222319052314\\
705.899	277.915278894508\\
706.416	281.917170956663\\
706.933	282.908011789319\\
707.45	270.183683393113\\
707.967	269.966156356467\\
708.484	274.990413377829\\
709.001	273.24342332012\\
709.518	273.359406312923\\
710.035	280.791954255915\\
710.552	286.861065884591\\
711.069	285.375594106376\\
711.586	284.879638148608\\
712.103	280.88024831799\\
712.62	282.07946690086\\
713.137	280.402603189618\\
713.654	277.11666478636\\
714.171	264.117213111515\\
714.688	270.909213311917\\
715.205	267.704267785065\\
715.722	268.70792289097\\
716.239	271.249584182481\\
716.756	265.614507719886\\
717.273	260.834495400842\\
717.79	272.595421957416\\
718.307	275.330559684164\\
718.824	271.489687257803\\
719.341	265.694517881115\\
719.858	260.238353829058\\
720.375	270.457862750127\\
720.892	261.503383940791\\
721.409	271.241575757195\\
721.926	277.451577245186\\
722.443	269.352137136757\\
722.96	263.761993435747\\
723.477	265.575584132228\\
723.994	265.070193653019\\
724.511	264.291628370415\\
725.028	264.272543394131\\
725.545	258.903617343185\\
726.062	259.486174497839\\
726.579	254.138829549499\\
727.096	245.285805238018\\
727.613	247.298677430754\\
728.13	258.512466695751\\
728.647	251.73455827544\\
729.164	244.272973487027\\
729.681	251.966612893877\\
730.198	253.813319470481\\
730.715	265.163718909767\\
731.232	259.010810302783\\
731.749	256.442973536316\\
732.266	246.702134549625\\
732.783	252.650053276722\\
733.3	254.183878812717\\
733.817	256.838196145249\\
734.334	248.151726831136\\
734.851	247.31926983247\\
735.368	247.024480076461\\
735.885	237.559458675485\\
736.402	240.269051682846\\
736.919	235.938013046599\\
737.436	237.027929985942\\
737.953	240.041291504487\\
738.47	238.757756233294\\
738.987	251.840929236195\\
739.504	252.94050081981\\
740.021	262.49303652643\\
740.538	257.475269267042\\
741.055	245.596102508388\\
741.572	237.359032397304\\
742.089	236.118276341069\\
742.606	239.538966769115\\
743.123	254.173009375554\\
743.64	255.071942293764\\
744.157	244.647921879916\\
744.674	234.64968194132\\
745.191	236.049836375894\\
745.708	236.790326688584\\
746.225	236.365903504902\\
746.742	235.073938897761\\
747.259	232.438015656015\\
747.776	236.012349912184\\
748.293	231.419943687122\\
748.81	222.035792229268\\
749.327	224.542697849567\\
749.844	219.240969328346\\
750.361	229.550074397122\\
750.878	230.317251666726\\
751.395	227.964347104834\\
751.912	225.817102332422\\
752.429	223.874392364139\\
752.946	225.918665217177\\
753.463	234.741747389291\\
753.98	233.363503374768\\
754.497	235.380898142042\\
755.014	231.366257926346\\
755.531	230.263266231187\\
756.048	230.80648729916\\
756.565	227.340845074037\\
757.082	229.013714802068\\
757.599	231.815452432934\\
758.116	228.757657478277\\
758.633	234.154252025305\\
759.15	229.726284447165\\
759.667	226.165397590106\\
760.184	225.158329124767\\
760.701	212.097005930769\\
761.218	212.537954853653\\
761.735	211.452850889803\\
762.252	211.78460594083\\
762.769	213.451037405151\\
763.286	213.712812735584\\
763.803	224.099300180062\\
764.32	221.415602985347\\
764.837	216.191542546846\\
765.354	219.993546934908\\
765.871	210.028913200267\\
766.388	204.872555922887\\
766.905	209.22948356541\\
767.422	209.156291659385\\
767.939	217.505072466118\\
768.456	224.147059590945\\
768.973	217.249674785454\\
769.49	220.657077118688\\
770.007	222.96451071964\\
770.524	225.766980239035\\
771.041	215.91717069689\\
771.558	218.979785086258\\
772.075	215.127460323971\\
772.592	212.78163259153\\
773.109	213.556959068088\\
773.626	208.859334859266\\
774.143	206.214204174787\\
774.66	212.633057861709\\
775.177	206.113569754435\\
775.694	199.346698719799\\
776.211	206.652319867864\\
776.728	198.115025895505\\
777.245	207.127782732999\\
777.762	205.480782700506\\
778.279	206.287795873329\\
778.796	204.937523633288\\
779.313	216.015774669056\\
779.83	211.088325130013\\
780.347	217.048512122212\\
780.864	207.126670137884\\
781.381	204.775731696574\\
781.898	206.665699530961\\
782.415	203.765625018056\\
782.932	205.438672351774\\
783.449	202.502477531575\\
783.966	202.904471575835\\
784.483	199.162236775073\\
785	201.126737675704\\
785.517	199.451840830804\\
786.034	207.11796462185\\
786.551	207.934862709983\\
787.068	194.375345742362\\
787.585	184.25156583475\\
788.102	184.046608044276\\
788.619	191.971362383416\\
789.136	196.890482031633\\
789.653	191.184721710074\\
790.17	191.362209213011\\
790.687	189.911743840155\\
791.204	191.610286571134\\
791.721	190.68718390979\\
792.238	195.156440823681\\
792.755	191.938983812744\\
793.272	201.62325166214\\
793.789	198.046474170255\\
794.306	199.422271419613\\
794.823	210.084355816621\\
795.34	196.55234167845\\
795.857	190.748270446347\\
796.374	187.229483654011\\
796.891	187.889673359102\\
797.408	189.231285037451\\
797.925	190.174185686922\\
798.442	185.724423053779\\
798.959	176.011101642839\\
799.476	183.983097391753\\
799.993	185.071123789398\\
800.51	185.348219892592\\
801.027	183.788126997761\\
801.544	181.87168234727\\
802.061	184.560557710592\\
802.578	192.258052423158\\
803.095	190.74424256027\\
803.612	186.436247448201\\
804.129	194.375475218205\\
804.646	193.333347036134\\
805.163	193.968111184484\\
805.68	193.474618651044\\
806.197	179.850490466758\\
806.714	183.973368606169\\
807.231	187.801922684768\\
807.748	185.102969563093\\
808.265	189.900792124845\\
808.782	188.470235801195\\
809.299	181.036250585\\
809.816	180.337227205234\\
810.333	181.172823338109\\
810.85	182.540957163051\\
811.367	179.647389466587\\
811.884	178.223790832813\\
812.401	171.849557108152\\
812.918	170.365048444781\\
813.435	180.925167041179\\
813.952	180.954438135705\\
814.469	189.285719106553\\
814.986	185.834493479841\\
815.503	180.971875448832\\
816.02	177.795321093055\\
816.537	177.750391487186\\
817.054	173.457306197363\\
817.571	172.764113203172\\
818.088	176.315521297454\\
818.605	170.550887467812\\
819.122	172.813364672983\\
819.639	176.17555921708\\
820.156	178.83724836057\\
820.673	179.972457354911\\
821.19	173.951226257618\\
821.707	167.801702628312\\
822.224	172.814689042909\\
822.741	174.581729877813\\
823.258	170.337901417652\\
823.775	167.89059677096\\
824.292	163.430430420548\\
824.809	167.589588449636\\
825.326	171.080900939999\\
825.843	173.720430471725\\
826.36	171.706838066614\\
826.877	172.085756637924\\
827.394	175.07894714152\\
827.911	168.437273934911\\
828.428	175.72716959327\\
828.945	184.126154450351\\
829.462	180.785696401557\\
829.979	175.796321960144\\
830.496	171.172484480175\\
831.013	163.830969183814\\
831.53	170.270314938321\\
832.047	176.406965810372\\
832.564	173.38581801148\\
833.081	169.272603922834\\
833.598	167.082552637071\\
834.115	172.640966378779\\
834.632	172.591453978401\\
835.149	171.846841173953\\
835.666	166.878781052419\\
836.183	171.748566992309\\
836.7	177.033330266283\\
837.217	174.056011793012\\
837.734	169.905022498299\\
838.251	165.906187099161\\
838.768	163.881906257933\\
839.285	159.111865019848\\
839.802	159.634727503949\\
840.319	154.199360402894\\
840.836	157.560800583576\\
841.353	165.139089690088\\
841.87	163.417701231974\\
842.387	156.73197737061\\
842.904	159.841201463827\\
843.421	166.79408383959\\
843.938	163.131818547645\\
844.455	163.843809998243\\
844.972	164.312972738935\\
845.489	168.34797284553\\
846.006	163.364482814302\\
846.523	165.918599133211\\
847.04	164.220962688113\\
847.557	165.497842282908\\
848.074	161.866713890544\\
848.591	166.364282633863\\
849.108	163.246301072112\\
849.625	155.483019132409\\
850.142	156.961027509092\\
850.659	156.413285295131\\
851.176	160.630174362121\\
851.693	165.694210585009\\
852.21	157.50180332689\\
852.727	155.54300817085\\
853.244	150.942559686631\\
853.761	152.720607562607\\
854.278	150.270874554731\\
854.795	153.631260260041\\
855.312	145.716733100331\\
855.829	145.018001329695\\
856.346	147.342016600876\\
856.863	145.532403240843\\
857.38	145.379613226731\\
857.897	147.816364438459\\
858.414	144.270301976044\\
858.931	147.734140793274\\
859.448	150.697596143208\\
859.965	151.859093606015\\
860.482	135.597155812938\\
860.999	138.581181679169\\
861.516	135.517869268757\\
862.033	133.115302407258\\
862.55	140.516736887656\\
863.067	139.505881165591\\
863.584	133.873769117072\\
864.101	141.61444193638\\
864.618	141.456784851563\\
865.135	136.925899261855\\
865.652	139.384571965837\\
};

% \spy[green!70!black,size=5cm,lens={scale=2.5}] on (7.5,4.5) in node [fill=white] at (12,7);
\end{axis}



\begin{scope}[xscale=2.5,yscale=2.5,shift={(-2.7,-1.7)}]
\clip (7.5+1,4.5+1) rectangle (7.5-1,4.5-1);
\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
scale only axis,
xtick={200,400,...,800},
ytick={0,1000,2000,...,5000},
xmin=150,
xmax=900,
ymin=0,
ymax=5000,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
174.94	3495.62181210645\\
175.457	3479.84778151032\\
175.974	3444.36930234485\\
176.491	3427.1063952504\\
177.008	3423.39430770074\\
177.525	3430.53845355869\\
178.042	3451.30559455043\\
178.559	3480.59186989451\\
179.076	3471.08029503395\\
179.593	3444.09643365478\\
180.11	3429.90487049032\\
180.627	3410.3593935146\\
181.144	3416.57415320061\\
181.661	3400.16659867296\\
182.178	3364.7571077299\\
182.695	3340.57595078669\\
183.212	3320.70307807527\\
183.729	3269.38474003665\\
184.246	3300.47445793611\\
184.763	3328.18250088394\\
185.28	3310.38699360934\\
185.797	3301.388780696\\
186.314	3293.4245082274\\
186.831	3288.97041098544\\
187.348	3255.92611728905\\
187.865	3256.86244593273\\
188.382	3246.95243574559\\
188.899	3237.44667041084\\
189.416	3201.97270972848\\
189.933	3198.87981967462\\
190.45	3143.73310757861\\
190.967	3147.82994826854\\
191.484	3106.13511141579\\
192.001	3083.64598204706\\
192.518	3081.83128846483\\
193.035	3092.82100903237\\
193.552	3056.66182211964\\
194.069	3037.02966950579\\
194.586	2988.9551734852\\
195.103	2974.45648063236\\
195.62	2942.02471153721\\
196.137	2919.34961360456\\
196.654	2865.39127825519\\
197.171	2866.06457631397\\
197.688	2848.20198373067\\
198.205	2845.28200639101\\
198.722	2853.36515360337\\
199.239	2842.47223916191\\
199.756	2825.20306510235\\
200.273	2782.99408935694\\
200.79	2757.85236167781\\
201.307	2774.51501806035\\
201.824	2758.29452269595\\
202.341	2744.36791086879\\
202.858	2721.35820451226\\
203.375	2702.52538419677\\
203.892	2727.64473483896\\
204.409	2736.45797391226\\
204.926	2723.15198925088\\
205.443	2700.96594471125\\
205.96	2705.38345264423\\
206.477	2662.58364226967\\
206.994	2650.544293922\\
207.511	2662.83658761179\\
208.028	2682.42410077568\\
208.545	2653.52487206473\\
209.062	2642.53084515171\\
209.579	2631.78709801277\\
210.096	2619.82604648282\\
210.613	2617.47036958216\\
211.13	2555.02520130602\\
211.647	2541.24145852499\\
212.164	2540.12044125194\\
212.681	2511.59788524957\\
213.198	2487.1787431578\\
213.715	2497.81888017823\\
214.232	2516.45669086517\\
214.749	2513.94674317979\\
215.266	2524.2837026562\\
215.783	2512.63230828897\\
216.3	2470.71245373543\\
216.817	2467.46707786433\\
217.334	2404.94295379589\\
217.851	2389.08407082338\\
218.368	2369.21085198387\\
218.885	2343.62831365089\\
219.402	2339.93320797789\\
219.919	2343.46565243846\\
220.436	2330.9889792814\\
220.953	2298.08941486015\\
221.47	2311.39932407308\\
221.987	2301.48867780221\\
222.504	2296.52766210172\\
223.021	2290.77293869424\\
223.538	2259.38966682045\\
224.055	2251.75034599589\\
224.572	2218.45111782585\\
225.089	2180.6396116622\\
225.606	2173.44313436185\\
226.123	2133.98637986626\\
226.64	2122.64479489066\\
227.157	2105.03996019459\\
227.674	2090.62690951144\\
228.191	2092.05895444412\\
228.708	2079.75050429415\\
229.225	2068.47392472775\\
229.742	2093.54317251288\\
230.259	2083.27213209406\\
230.776	2063.53628287449\\
231.293	2073.43086461077\\
231.81	2082.89676417508\\
232.327	2077.2668819481\\
232.844	2034.93531801483\\
233.361	2027.55965496782\\
233.878	2022.89990883646\\
234.395	2015.15481192539\\
234.912	1997.81685060535\\
235.429	1975.79871968267\\
235.946	1978.43718280557\\
236.463	1979.9488049181\\
236.98	1948.42409778715\\
237.497	1966.97877439421\\
238.014	1974.40857040585\\
238.531	1958.26057599154\\
239.048	1938.48825620375\\
239.565	1919.02219171203\\
240.082	1921.63103826501\\
240.599	1907.59631844134\\
241.116	1875.270099053\\
241.633	1885.70134802012\\
242.15	1886.72642635436\\
242.667	1879.55473432272\\
243.184	1870.83236954839\\
243.701	1869.93151223559\\
244.218	1877.81815725838\\
244.735	1845.61220619761\\
245.252	1826.49688824875\\
245.769	1808.89242094993\\
246.286	1814.67127112143\\
246.803	1785.22473292184\\
247.32	1784.90307516644\\
247.837	1781.47877289947\\
248.354	1787.12802317979\\
248.871	1785.78040295878\\
249.388	1780.37342911005\\
249.905	1776.55834791297\\
250.422	1758.08217950115\\
250.939	1705.71587136653\\
251.456	1694.7338941546\\
251.973	1695.62185412689\\
252.49	1680.37854077966\\
253.007	1683.12082114395\\
253.524	1671.0779261376\\
254.041	1683.12556194334\\
254.558	1692.94399678748\\
255.075	1721.06216368645\\
255.592	1702.63625717231\\
256.109	1679.37700217156\\
256.626	1647.52565833007\\
257.143	1650.71475152825\\
257.66	1654.26262240199\\
258.177	1651.48075843602\\
258.694	1643.10096897132\\
259.211	1636.41277639765\\
259.728	1633.26954284013\\
260.245	1625.06215435375\\
260.762	1617.85092271321\\
261.279	1592.45924767083\\
261.796	1588.46315971067\\
262.313	1594.569965598\\
262.83	1590.68954978551\\
263.347	1565.50536701764\\
263.864	1546.66979090112\\
264.381	1543.12327654721\\
264.898	1556.37266274485\\
265.415	1543.56143868243\\
265.932	1556.40247028\\
266.449	1554.15315162606\\
266.966	1535.02673949869\\
267.483	1517.34796002126\\
268	1535.36370023805\\
268.517	1520.1530186319\\
269.034	1525.12140251516\\
269.551	1527.8646233931\\
270.068	1534.59141074834\\
270.585	1518.41558910472\\
271.102	1518.14068675868\\
271.619	1512.73461567845\\
272.136	1477.25795583485\\
272.653	1493.05478967539\\
273.17	1496.53522937728\\
273.687	1499.24688156914\\
274.204	1495.68190290893\\
274.721	1489.07489193813\\
275.238	1462.24546601272\\
275.755	1440.12949330968\\
276.272	1431.89195695307\\
276.789	1429.89819824902\\
277.306	1426.49886542221\\
277.823	1420.95853744205\\
278.34	1405.48550025442\\
278.857	1407.89708910732\\
279.374	1411.99842298362\\
279.891	1396.70222540114\\
280.408	1410.88104687176\\
280.925	1426.95777067717\\
281.442	1423.57753111714\\
281.959	1413.75572900425\\
282.476	1415.71292306817\\
282.993	1416.02214337968\\
283.51	1449.17157764995\\
284.027	1480.1791971327\\
284.544	1499.91802442899\\
285.061	1519.4810833949\\
285.578	1551.15630485257\\
286.095	1621.35868698262\\
286.612	1647.48765652066\\
287.129	1628.46133803906\\
287.646	1649.21620699774\\
288.163	1676.99705071945\\
288.68	1673.16128270527\\
289.197	1624.81895655395\\
289.714	1614.56329699354\\
290.231	1632.65339560337\\
290.748	1634.02970819995\\
291.265	1611.49804840886\\
291.782	1615.53628174672\\
292.299	1612.99551602404\\
292.816	1650.71158083671\\
293.333	1664.54605331557\\
293.85	1679.95437956575\\
294.367	1707.43107966224\\
294.884	1698.3886272053\\
295.401	1722.84053464446\\
295.918	1743.24750234941\\
296.435	1739.59125181831\\
296.952	1741.4824529946\\
297.469	1692.94841096087\\
297.986	1676.6554737048\\
298.503	1694.56308435954\\
299.02	1694.67848048313\\
299.537	1689.81428577673\\
300.054	1690.59201608256\\
300.571	1690.17940312154\\
301.088	1694.42081684308\\
301.605	1696.77570717468\\
302.122	1681.70613558514\\
302.639	1675.04599497797\\
303.156	1671.29378837121\\
303.673	1671.79380009078\\
304.19	1688.49253411898\\
304.707	1681.79212993423\\
305.224	1638.44894397288\\
305.741	1599.26963635966\\
306.258	1559.20226931229\\
306.775	1572.89311665171\\
307.292	1580.94289215351\\
307.809	1540.29835623511\\
308.326	1519.74561635622\\
308.843	1527.73864926331\\
309.36	1501.61856685745\\
309.877	1477.28791073957\\
310.394	1483.70867141552\\
310.911	1474.61627091834\\
311.428	1460.44742552267\\
311.945	1465.01823446012\\
312.462	1502.85830109888\\
312.979	1483.84973484841\\
313.496	1457.66223445569\\
314.013	1443.72281512369\\
314.53	1454.7007417394\\
315.047	1441.9002267639\\
315.564	1450.69587270664\\
316.081	1439.32869778763\\
316.598	1428.25278377936\\
317.115	1405.88663747433\\
317.632	1360.87712474168\\
318.149	1359.87595985957\\
318.666	1391.87712368379\\
319.183	1388.604327319\\
319.7	1405.95853884934\\
320.217	1386.13920923641\\
320.734	1378.09898718105\\
321.251	1341.88433762726\\
321.768	1360.51240955863\\
322.285	1360.27834765849\\
322.802	1381.56212071752\\
323.319	1375.76899588889\\
323.836	1355.02783271743\\
324.353	1346.73813229938\\
324.87	1324.50775234589\\
325.387	1331.56106324379\\
325.904	1346.73726287115\\
326.421	1356.15428698988\\
326.938	1350.07078403415\\
327.455	1364.82233702069\\
327.972	1351.88461286844\\
328.489	1346.36291084693\\
329.006	1371.73072856733\\
329.523	1359.19051767148\\
330.04	1316.79816673034\\
330.557	1278.44394203299\\
331.074	1323.47756501608\\
331.591	1325.0768546909\\
332.108	1329.98259333952\\
332.625	1350.61268696642\\
333.142	1361.95041178977\\
333.659	1348.25126445942\\
334.176	1323.56957273638\\
334.693	1292.10292944206\\
335.21	1297.72778954588\\
335.727	1288.86416459633\\
336.244	1292.25404760378\\
336.761	1268.14914308693\\
337.278	1269.39899232875\\
337.795	1254.24044443128\\
338.312	1220.26625955743\\
338.829	1198.29559906891\\
339.346	1212.80485437968\\
339.863	1220.73646324513\\
340.38	1215.79153345804\\
340.897	1230.52924668089\\
341.414	1235.24825030603\\
341.931	1229.25597878204\\
342.448	1222.93461179997\\
342.965	1220.95728560781\\
343.482	1211.53700219491\\
343.999	1208.40123253263\\
344.516	1227.61104206602\\
345.033	1214.628623341\\
345.55	1236.01778030766\\
346.067	1221.74521821249\\
346.584	1234.00333897443\\
347.101	1249.28840552858\\
347.618	1299.67199505776\\
348.135	1358.68241280227\\
348.652	1474.56343986815\\
349.169	1555.3304272953\\
349.686	1608.8024618916\\
350.203	1601.78462549283\\
350.72	1515.22223254543\\
351.237	1466.71704342914\\
351.754	1527.84826814591\\
352.271	1610.04727496281\\
352.788	1704.30972354616\\
353.305	1705.18998927698\\
353.822	1650.84581122283\\
354.339	1510.95272036194\\
354.856	1403.52671733929\\
355.373	1322.85652344689\\
355.89	1296.53271467488\\
356.407	1265.58599262082\\
356.924	1246.55700012204\\
357.441	1215.96178499755\\
357.958	1211.07164508219\\
358.475	1209.81755524579\\
358.992	1203.05193217047\\
359.509	1210.78954785781\\
360.026	1204.49139033149\\
360.543	1220.21917392609\\
361.06	1211.78384359882\\
361.577	1199.73352419089\\
362.094	1192.22395718077\\
362.611	1186.68620947858\\
363.128	1188.26749731359\\
363.645	1169.18024679513\\
364.162	1150.06390508838\\
364.679	1128.57822132427\\
365.196	1125.90780512232\\
365.713	1127.97842394157\\
366.23	1142.33887689759\\
366.747	1170.40191440327\\
367.264	1180.48009100147\\
367.781	1161.28229518185\\
368.298	1170.445376307\\
368.815	1159.78483797081\\
369.332	1145.72094201535\\
369.849	1165.56113351754\\
370.366	1151.29267146171\\
370.883	1144.52949642153\\
371.4	1127.56317571578\\
371.917	1159.81603000281\\
372.434	1175.15035142653\\
372.951	1190.74184767088\\
373.468	1201.82197646864\\
373.985	1187.97409680957\\
374.502	1161.77068256889\\
375.019	1169.66741973642\\
375.536	1164.27401407008\\
376.053	1158.99580650453\\
376.57	1156.56718710912\\
377.087	1153.12994924858\\
377.604	1148.01330601684\\
378.121	1140.24483801737\\
378.638	1115.79924119073\\
379.155	1100.37652250379\\
379.672	1092.80420830667\\
380.189	1097.12625425099\\
380.706	1112.70530943778\\
381.223	1135.48253213937\\
381.74	1117.79900217795\\
382.257	1101.34966540822\\
382.774	1119.75205865401\\
383.291	1118.4649700946\\
383.808	1115.27084991511\\
384.325	1117.08137977123\\
384.842	1102.63896841753\\
385.359	1072.83543802642\\
385.876	1070.30890704198\\
386.393	1069.51706348668\\
386.91	1064.67385459914\\
387.427	1067.34491147179\\
387.944	1040.91938989932\\
388.461	1048.24259359706\\
388.978	1039.5860544756\\
389.495	1030.71745171302\\
390.012	1033.62738663132\\
390.529	1051.51878860348\\
391.046	1043.22363750437\\
391.563	1033.19007280114\\
392.08	1001.51028906126\\
392.597	985.518712226665\\
393.114	968.546873643888\\
393.631	983.286400904012\\
394.148	1010.70138052039\\
394.665	1010.66701697859\\
395.182	979.394463959437\\
395.699	974.016095815719\\
396.216	982.62331878219\\
396.733	995.921598665222\\
397.25	1008.84995265038\\
397.767	986.043701298558\\
398.284	999.170719928426\\
398.801	1020.52412889774\\
399.318	1017.62151061521\\
399.835	1043.5235753369\\
400.352	1051.37464962124\\
400.869	1024.07530915397\\
401.386	998.18307110053\\
401.903	1001.19962292645\\
402.42	1011.17227596415\\
402.937	1004.59948336522\\
403.454	979.298509116778\\
403.971	989.6880186638\\
404.488	959.853161254614\\
405.005	967.504580666482\\
405.522	1013.32830940128\\
406.039	1001.36370002695\\
406.556	988.272811948977\\
407.073	995.317047578421\\
407.59	994.973016436016\\
408.107	987.296878953255\\
408.624	1001.41148768033\\
409.141	1008.24092816787\\
409.658	979.262997196833\\
410.175	939.982318503741\\
410.692	931.627730772915\\
411.209	931.015334748413\\
411.726	929.283942691838\\
412.243	940.28087525223\\
412.76	939.515728383128\\
413.277	939.270510588398\\
413.794	951.10929505781\\
414.311	962.121780615834\\
414.828	960.204061303202\\
415.345	940.231713040968\\
415.862	939.456460762166\\
416.379	949.286971845796\\
416.896	968.029925362081\\
417.413	985.967945132672\\
417.93	993.335737689713\\
418.447	992.574624627558\\
418.964	961.435866240384\\
419.481	953.34237050661\\
419.998	939.050108903627\\
420.515	929.997131014023\\
421.032	924.301306857751\\
421.549	922.836128272324\\
422.066	930.105105498816\\
422.583	896.69773561488\\
423.1	902.773423656267\\
423.617	919.181744739623\\
424.134	900.954553991834\\
424.651	891.162255388942\\
425.168	888.233641535091\\
425.685	867.644554637921\\
426.202	882.241996509159\\
426.719	867.635104180251\\
427.236	879.982270669416\\
427.753	893.355916688071\\
428.27	902.208054698497\\
428.787	875.733214247162\\
429.304	882.565752478798\\
429.821	884.23617088503\\
430.338	903.103390610349\\
430.855	905.884300453157\\
431.372	888.505500225765\\
431.889	865.318898731969\\
432.406	852.476560733854\\
432.923	859.677803495388\\
433.44	872.237313004047\\
433.957	865.012654989575\\
434.474	859.164158502965\\
434.991	860.504778380755\\
435.508	860.309871003613\\
436.025	851.543343634301\\
436.542	866.372230382014\\
437.059	869.480119300074\\
437.576	868.57413114723\\
438.093	842.377125183502\\
438.61	841.715102477969\\
439.127	863.94910952852\\
439.644	865.470004377783\\
440.161	853.426982483044\\
440.678	857.224737377345\\
441.195	836.392809181694\\
441.712	828.902469129351\\
442.229	824.535695734547\\
442.746	821.146766911469\\
443.263	820.894547522723\\
443.78	816.994445314534\\
444.297	812.161349317255\\
444.814	818.89674263358\\
445.331	812.576040144295\\
445.848	820.504112909913\\
446.365	831.656599407649\\
446.882	801.369406626769\\
447.399	802.115070432627\\
447.916	795.427792358996\\
448.433	781.588103582333\\
448.95	772.440360607814\\
449.467	768.216713454785\\
449.984	763.321256576915\\
450.501	766.360446229472\\
451.018	784.527971585175\\
451.535	780.425442596084\\
452.052	779.437714167158\\
452.569	772.408150460156\\
453.086	753.185449010834\\
453.603	773.1841978321\\
454.12	783.37242896545\\
454.637	776.480276992008\\
455.154	772.410506794773\\
455.671	761.494506349215\\
456.188	767.712664461557\\
456.705	774.838516222764\\
457.222	768.730970630829\\
457.739	760.865195048595\\
458.256	745.826775154133\\
458.773	764.787043551892\\
459.29	756.771319453777\\
459.807	747.131139569318\\
460.324	763.375076237032\\
460.841	750.316959672585\\
461.358	745.56872773587\\
461.875	732.872840151136\\
462.392	744.511058532922\\
462.909	720.124328794537\\
463.426	707.068977089695\\
463.943	715.569885776053\\
464.46	728.775151502202\\
464.977	731.346463194996\\
465.494	749.727288620349\\
466.011	743.722886313456\\
466.528	747.505924964561\\
467.045	726.904091387596\\
467.562	731.699120811955\\
468.079	724.300346293915\\
468.596	727.40355105038\\
469.113	724.130133264764\\
469.63	726.939203749081\\
470.147	715.547878550071\\
470.664	717.329101112261\\
471.181	694.875616552763\\
471.698	695.364996616665\\
472.215	693.198979946933\\
472.732	695.068534570003\\
473.249	691.278576835039\\
473.766	696.485610411568\\
474.283	684.50990432162\\
474.8	666.493985377506\\
475.317	670.815070280103\\
475.834	685.627023911464\\
476.351	696.532706938872\\
476.868	684.008383859952\\
477.385	702.971393816526\\
477.902	691.383589223977\\
478.419	686.77540194334\\
478.936	694.110511681377\\
479.453	692.096038802616\\
479.97	684.699502199797\\
480.487	685.059130061571\\
481.004	665.347938189421\\
481.521	646.217640103454\\
482.038	630.711460441949\\
482.555	645.114500779633\\
483.072	646.48045491817\\
483.589	661.45423703613\\
484.106	677.792367660623\\
484.623	653.88142141434\\
485.14	655.41743679268\\
485.657	654.37121947943\\
486.174	653.786646099806\\
486.691	648.063961186953\\
487.208	654.905247722439\\
487.725	645.780104264238\\
488.242	642.085528048582\\
488.759	633.940923878437\\
489.276	633.394679013442\\
489.793	627.306463329735\\
490.31	616.821447805298\\
490.827	620.367001483617\\
491.344	618.647693436091\\
491.861	601.058066965278\\
492.378	598.329164926123\\
492.895	596.171209736726\\
493.412	613.328511214901\\
493.929	626.154774426365\\
494.446	630.216899416736\\
494.963	625.954116691894\\
495.48	600.45705362541\\
495.997	606.051488740969\\
496.514	612.619156879847\\
497.031	619.415225218918\\
497.548	619.9963071448\\
498.065	632.851970179487\\
498.582	633.124033662554\\
499.099	616.865152581695\\
499.616	592.96094740106\\
500.133	587.956650253843\\
500.65	582.326356867475\\
501.167	582.136048034554\\
501.684	579.7096929691\\
502.201	587.58912465588\\
502.718	589.736439655376\\
503.235	588.094580069049\\
503.752	577.040077635661\\
504.269	585.320259852863\\
504.786	587.203160259789\\
505.303	585.281837244115\\
505.82	580.843032004081\\
506.337	586.900868787221\\
506.854	602.880748776647\\
507.371	601.452879070349\\
507.888	596.549180314444\\
508.405	599.041903305084\\
508.922	593.578396307467\\
509.439	585.046822025593\\
509.956	589.856124196941\\
510.473	590.035377374529\\
510.99	589.369045650559\\
511.507	594.024653241924\\
512.024	596.870243808425\\
512.541	589.010764568099\\
513.058	583.895932622218\\
513.575	582.738185302282\\
514.092	572.537404763627\\
514.609	567.011671583457\\
515.126	572.761875340764\\
515.643	581.357212475529\\
516.16	590.696537880121\\
516.677	582.832231207361\\
517.194	569.019424903775\\
517.711	564.163329004317\\
518.228	570.873513680711\\
518.745	576.77885671582\\
519.262	577.515167170333\\
519.779	572.181250788228\\
520.296	559.918651553176\\
520.813	567.300629527277\\
521.33	563.559403178874\\
521.847	564.853946592937\\
522.364	548.910912799002\\
522.881	536.366660775775\\
523.398	533.83094578121\\
523.915	541.170224001104\\
524.432	542.814149107353\\
524.949	533.520040589432\\
525.466	552.16705641067\\
525.983	546.826035449149\\
526.5	544.125990289896\\
527.017	546.107755419339\\
527.534	554.700392635324\\
528.051	540.445115663104\\
528.568	529.386679369411\\
529.085	538.474733702892\\
529.602	550.637631072648\\
530.119	554.756688598347\\
530.636	549.147836468862\\
531.153	548.696474568201\\
531.67	542.03991512519\\
532.187	552.880708014008\\
532.704	559.723480707102\\
533.221	557.314299939736\\
533.738	557.75952196854\\
534.255	570.561412977279\\
534.772	591.200261731927\\
535.289	607.004710727537\\
535.806	613.973581375744\\
536.323	617.590134257997\\
536.84	623.393975019842\\
537.357	643.487049669976\\
537.874	640.688270803858\\
538.391	652.122587973092\\
538.908	655.761336861655\\
539.425	640.708928214381\\
539.942	637.214612601699\\
540.459	644.385311595583\\
540.976	646.922492936425\\
541.493	646.825568717356\\
542.01	637.302520458716\\
542.527	617.217263884813\\
543.044	613.342838388206\\
543.561	610.643115983398\\
544.078	619.6268021594\\
544.595	605.322806120344\\
545.112	607.625728719006\\
545.629	606.221915011529\\
546.146	582.161032726043\\
546.663	588.407285893558\\
547.18	590.933748401849\\
547.697	585.678663596893\\
548.214	569.702576210551\\
548.731	552.360730362004\\
549.248	544.622984139532\\
549.765	547.934343073705\\
550.282	537.566456766001\\
550.799	546.17235983709\\
551.316	566.082868545699\\
551.833	563.831924220496\\
552.35	555.109783772211\\
552.867	543.525859006458\\
553.384	547.023902936751\\
553.901	562.48667402488\\
554.418	560.160827405987\\
554.935	551.49839267527\\
555.452	553.319456980018\\
555.969	559.534463524181\\
556.486	574.767062770648\\
557.003	555.87611446182\\
557.52	552.24979897795\\
558.037	553.039758873847\\
558.554	546.049892322445\\
559.071	535.091430393825\\
559.588	542.34681279383\\
560.105	542.530348623922\\
560.622	548.273654187737\\
561.139	544.243395983431\\
561.656	549.27321182945\\
562.173	554.591018124695\\
562.69	564.089199478981\\
563.207	553.716833617387\\
563.724	561.252376451211\\
564.241	559.02887909682\\
564.758	551.463337270267\\
565.275	555.894810246187\\
565.792	548.525561823865\\
566.309	534.622159115563\\
566.826	521.821434469492\\
567.343	530.852513923083\\
567.86	551.284656778651\\
568.377	556.694172775724\\
568.894	558.075423338952\\
569.411	558.565159893573\\
569.928	546.886279672041\\
570.445	537.469305397114\\
570.962	533.23780481456\\
571.479	527.657463428104\\
571.996	533.055113917351\\
572.513	541.585605092092\\
573.03	536.890310564861\\
573.547	523.732022761723\\
574.064	515.351100997978\\
574.581	524.604998168633\\
575.098	522.559746255149\\
575.615	524.383119588655\\
576.132	501.27409645879\\
576.649	515.171234793749\\
577.166	528.412471212024\\
577.683	538.251514825369\\
578.2	539.746455735552\\
578.717	539.474164697005\\
579.234	537.069683101128\\
579.751	533.672420576352\\
580.268	516.858338631161\\
580.785	514.814403372182\\
581.302	513.122559605148\\
581.819	507.694470358602\\
582.336	508.532834226846\\
582.853	500.68221143385\\
583.37	493.11155550823\\
583.887	495.677457242057\\
584.404	496.209166697391\\
584.921	501.425755289407\\
585.438	491.464110105608\\
585.955	490.646205325729\\
586.472	479.669686883266\\
586.989	461.807832836226\\
587.506	468.967495129449\\
588.023	475.255496244262\\
588.54	483.654562455774\\
589.057	486.625522820045\\
589.574	484.11515376805\\
590.091	473.734289096814\\
590.608	481.062025445496\\
591.125	476.140771635463\\
591.642	482.61131179356\\
592.159	491.381829542477\\
592.676	482.519958626689\\
593.193	477.719457414937\\
593.71	464.251436951146\\
594.227	458.764258790894\\
594.744	457.761033125812\\
595.261	452.180945805328\\
595.778	464.533419343801\\
596.295	476.372925785987\\
596.812	474.308191409915\\
597.329	474.856885439346\\
597.846	471.059634329737\\
598.363	466.121808277706\\
598.88	479.321037704514\\
599.397	462.709088701778\\
599.914	465.693723720347\\
600.431	457.316178778028\\
600.948	452.714076472247\\
601.465	446.734153124554\\
601.982	440.713523221416\\
602.499	448.020632617337\\
603.016	456.777487362245\\
603.533	449.050299802687\\
604.05	457.237693993702\\
604.567	453.596222597427\\
605.084	452.115463779128\\
605.601	447.768834577983\\
606.118	450.727570151997\\
606.635	451.830550696831\\
607.152	453.02960148322\\
607.669	447.710841606316\\
608.186	436.205894982102\\
608.703	429.191972344703\\
609.22	432.912911343165\\
609.737	433.523954188697\\
610.254	443.582564564549\\
610.771	452.534764763253\\
611.288	441.852940990715\\
611.805	442.635357011897\\
612.322	439.160864529485\\
612.839	439.077120937316\\
613.356	427.488272861181\\
613.873	430.667825289842\\
614.39	431.921027700609\\
614.907	425.4082246603\\
615.424	421.554237108294\\
615.941	411.328015725693\\
616.458	420.891296194649\\
616.975	412.101901756487\\
617.492	408.072864369457\\
618.009	413.255418159762\\
618.526	406.083157462494\\
619.043	418.629999032067\\
619.56	429.429978574815\\
620.077	434.930134258958\\
620.594	421.467281137368\\
621.111	414.164264264779\\
621.628	408.448771205288\\
622.145	405.56530451817\\
622.662	412.804515112991\\
623.179	407.310326774826\\
623.696	397.695064056206\\
624.213	395.574086054706\\
624.73	404.050060869104\\
625.247	403.752755491637\\
625.764	406.892102237147\\
626.281	398.740780008298\\
626.798	398.739370679148\\
627.315	400.234433675517\\
627.832	399.588625215498\\
628.349	410.789059285396\\
628.866	422.792455449988\\
629.383	429.738196577859\\
629.9	411.685216674807\\
630.417	406.167674824675\\
630.934	411.773661316535\\
631.451	409.393301575848\\
631.968	397.070509809993\\
632.485	387.121704193075\\
633.002	377.551806637658\\
633.519	383.475195149775\\
634.036	383.033702261355\\
634.553	366.441042443091\\
635.07	371.571754435128\\
635.587	373.566166130389\\
636.104	375.412238871587\\
636.621	364.278272990973\\
637.138	364.320673070982\\
637.655	360.134719786304\\
638.172	359.277426366847\\
638.689	365.255828263095\\
639.206	370.425351461733\\
639.723	377.469589424031\\
640.24	372.813999630977\\
640.757	377.035752693352\\
641.274	377.446557029627\\
641.791	370.917607182422\\
642.308	372.066138550286\\
642.825	369.365859702882\\
643.342	361.511211109464\\
643.859	354.957123371503\\
644.376	361.785282168157\\
644.893	373.058233815136\\
645.41	360.150322360439\\
645.927	363.312814046575\\
646.444	363.864074013896\\
646.961	373.926421195621\\
647.478	370.527701677305\\
647.995	360.742016611595\\
648.512	358.931412577135\\
649.029	370.496291360228\\
649.546	375.784263553972\\
650.063	375.449288801155\\
650.58	373.99914765608\\
651.097	369.357567689619\\
651.614	366.534859605818\\
652.131	361.270720695691\\
652.648	369.184177628573\\
653.165	369.384155876016\\
653.682	375.593828633118\\
654.199	369.464560154804\\
654.716	348.11598875063\\
655.233	350.757707997705\\
655.75	364.340107881766\\
656.267	362.367273898707\\
656.784	350.485568787265\\
657.301	347.259928675627\\
657.818	348.95950906601\\
658.335	358.617092491122\\
658.852	347.596187476131\\
659.369	325.476667714808\\
659.886	325.358631323827\\
660.403	324.628833424727\\
660.92	343.06779950395\\
661.437	348.112771230254\\
661.954	345.873113641782\\
662.471	337.912977106552\\
662.988	341.488439053903\\
663.505	347.819210188884\\
664.022	346.770435359304\\
664.539	348.896772962627\\
665.056	347.742124641249\\
665.573	340.55225469195\\
666.09	340.020080485004\\
666.607	339.467891305759\\
667.124	340.749530443386\\
667.641	341.804864503188\\
668.158	337.769478591072\\
668.675	333.540951834352\\
669.192	329.430680885357\\
669.709	324.993482515108\\
670.226	326.257109003811\\
670.743	318.624873313624\\
671.26	319.663551725949\\
671.777	322.845507955213\\
672.294	327.041507048004\\
672.811	329.441513289757\\
673.328	317.491323232423\\
673.845	318.627801342039\\
674.362	318.286212689066\\
674.879	325.914663812434\\
675.396	321.261918334426\\
675.913	332.249508531019\\
676.43	330.584812412562\\
676.947	332.445699905962\\
677.464	327.12252021682\\
677.981	324.862866449081\\
678.498	325.082892978256\\
679.015	315.023598485788\\
679.532	300.55038201747\\
680.049	320.624442146268\\
680.566	314.253027600193\\
681.083	311.653610768135\\
681.6	313.312340157538\\
682.117	316.887450462912\\
682.634	317.775566703827\\
683.151	307.897165435691\\
683.668	307.527536260677\\
684.185	304.367029234592\\
684.702	299.841760211523\\
685.219	298.10416772432\\
685.736	296.782189745818\\
686.253	304.912933400273\\
686.77	307.248456861147\\
687.287	306.140516762197\\
687.804	299.000143424717\\
688.321	298.484161724036\\
688.838	301.189024579851\\
689.355	312.91290917735\\
689.872	304.916864924611\\
690.389	304.621985987722\\
690.906	299.614878649195\\
691.423	291.295498318378\\
691.94	288.568561464361\\
692.457	283.663211827412\\
692.974	287.829272282626\\
693.491	284.868700950353\\
694.008	279.094834173163\\
694.525	291.755930061522\\
695.042	293.018847406099\\
695.559	293.362451272599\\
696.076	285.746345694704\\
696.593	274.347604472651\\
697.11	286.139477924918\\
697.627	289.548814803623\\
698.144	284.270669626719\\
698.661	286.709817189509\\
699.178	276.815062412571\\
699.695	277.429854664149\\
700.212	282.896793214034\\
700.729	277.789470344443\\
701.246	279.255470085813\\
701.763	280.006387522796\\
702.28	280.327072790988\\
702.797	281.803814228027\\
703.314	276.486325476819\\
703.831	293.774498495931\\
704.348	286.669879494104\\
704.865	296.392095262179\\
705.382	277.222319052314\\
705.899	277.915278894508\\
706.416	281.917170956663\\
706.933	282.908011789319\\
707.45	270.183683393113\\
707.967	269.966156356467\\
708.484	274.990413377829\\
709.001	273.24342332012\\
709.518	273.359406312923\\
710.035	280.791954255915\\
710.552	286.861065884591\\
711.069	285.375594106376\\
711.586	284.879638148608\\
712.103	280.88024831799\\
712.62	282.07946690086\\
713.137	280.402603189618\\
713.654	277.11666478636\\
714.171	264.117213111515\\
714.688	270.909213311917\\
715.205	267.704267785065\\
715.722	268.70792289097\\
716.239	271.249584182481\\
716.756	265.614507719886\\
717.273	260.834495400842\\
717.79	272.595421957416\\
718.307	275.330559684164\\
718.824	271.489687257803\\
719.341	265.694517881115\\
719.858	260.238353829058\\
720.375	270.457862750127\\
720.892	261.503383940791\\
721.409	271.241575757195\\
721.926	277.451577245186\\
722.443	269.352137136757\\
722.96	263.761993435747\\
723.477	265.575584132228\\
723.994	265.070193653019\\
724.511	264.291628370415\\
725.028	264.272543394131\\
725.545	258.903617343185\\
726.062	259.486174497839\\
726.579	254.138829549499\\
727.096	245.285805238018\\
727.613	247.298677430754\\
728.13	258.512466695751\\
728.647	251.73455827544\\
729.164	244.272973487027\\
729.681	251.966612893877\\
730.198	253.813319470481\\
730.715	265.163718909767\\
731.232	259.010810302783\\
731.749	256.442973536316\\
732.266	246.702134549625\\
732.783	252.650053276722\\
733.3	254.183878812717\\
733.817	256.838196145249\\
734.334	248.151726831136\\
734.851	247.31926983247\\
735.368	247.024480076461\\
735.885	237.559458675485\\
736.402	240.269051682846\\
736.919	235.938013046599\\
737.436	237.027929985942\\
737.953	240.041291504487\\
738.47	238.757756233294\\
738.987	251.840929236195\\
739.504	252.94050081981\\
740.021	262.49303652643\\
740.538	257.475269267042\\
741.055	245.596102508388\\
741.572	237.359032397304\\
742.089	236.118276341069\\
742.606	239.538966769115\\
743.123	254.173009375554\\
743.64	255.071942293764\\
744.157	244.647921879916\\
744.674	234.64968194132\\
745.191	236.049836375894\\
745.708	236.790326688584\\
746.225	236.365903504902\\
746.742	235.073938897761\\
747.259	232.438015656015\\
747.776	236.012349912184\\
748.293	231.419943687122\\
748.81	222.035792229268\\
749.327	224.542697849567\\
749.844	219.240969328346\\
750.361	229.550074397122\\
750.878	230.317251666726\\
751.395	227.964347104834\\
751.912	225.817102332422\\
752.429	223.874392364139\\
752.946	225.918665217177\\
753.463	234.741747389291\\
753.98	233.363503374768\\
754.497	235.380898142042\\
755.014	231.366257926346\\
755.531	230.263266231187\\
756.048	230.80648729916\\
756.565	227.340845074037\\
757.082	229.013714802068\\
757.599	231.815452432934\\
758.116	228.757657478277\\
758.633	234.154252025305\\
759.15	229.726284447165\\
759.667	226.165397590106\\
760.184	225.158329124767\\
760.701	212.097005930769\\
761.218	212.537954853653\\
761.735	211.452850889803\\
762.252	211.78460594083\\
762.769	213.451037405151\\
763.286	213.712812735584\\
763.803	224.099300180062\\
764.32	221.415602985347\\
764.837	216.191542546846\\
765.354	219.993546934908\\
765.871	210.028913200267\\
766.388	204.872555922887\\
766.905	209.22948356541\\
767.422	209.156291659385\\
767.939	217.505072466118\\
768.456	224.147059590945\\
768.973	217.249674785454\\
769.49	220.657077118688\\
770.007	222.96451071964\\
770.524	225.766980239035\\
771.041	215.91717069689\\
771.558	218.979785086258\\
772.075	215.127460323971\\
772.592	212.78163259153\\
773.109	213.556959068088\\
773.626	208.859334859266\\
774.143	206.214204174787\\
774.66	212.633057861709\\
775.177	206.113569754435\\
775.694	199.346698719799\\
776.211	206.652319867864\\
776.728	198.115025895505\\
777.245	207.127782732999\\
777.762	205.480782700506\\
778.279	206.287795873329\\
778.796	204.937523633288\\
779.313	216.015774669056\\
779.83	211.088325130013\\
780.347	217.048512122212\\
780.864	207.126670137884\\
781.381	204.775731696574\\
781.898	206.665699530961\\
782.415	203.765625018056\\
782.932	205.438672351774\\
783.449	202.502477531575\\
783.966	202.904471575835\\
784.483	199.162236775073\\
785	201.126737675704\\
785.517	199.451840830804\\
786.034	207.11796462185\\
786.551	207.934862709983\\
787.068	194.375345742362\\
787.585	184.25156583475\\
788.102	184.046608044276\\
788.619	191.971362383416\\
789.136	196.890482031633\\
789.653	191.184721710074\\
790.17	191.362209213011\\
790.687	189.911743840155\\
791.204	191.610286571134\\
791.721	190.68718390979\\
792.238	195.156440823681\\
792.755	191.938983812744\\
793.272	201.62325166214\\
793.789	198.046474170255\\
794.306	199.422271419613\\
794.823	210.084355816621\\
795.34	196.55234167845\\
795.857	190.748270446347\\
796.374	187.229483654011\\
796.891	187.889673359102\\
797.408	189.231285037451\\
797.925	190.174185686922\\
798.442	185.724423053779\\
798.959	176.011101642839\\
799.476	183.983097391753\\
799.993	185.071123789398\\
800.51	185.348219892592\\
801.027	183.788126997761\\
801.544	181.87168234727\\
802.061	184.560557710592\\
802.578	192.258052423158\\
803.095	190.74424256027\\
803.612	186.436247448201\\
804.129	194.375475218205\\
804.646	193.333347036134\\
805.163	193.968111184484\\
805.68	193.474618651044\\
806.197	179.850490466758\\
806.714	183.973368606169\\
807.231	187.801922684768\\
807.748	185.102969563093\\
808.265	189.900792124845\\
808.782	188.470235801195\\
809.299	181.036250585\\
809.816	180.337227205234\\
810.333	181.172823338109\\
810.85	182.540957163051\\
811.367	179.647389466587\\
811.884	178.223790832813\\
812.401	171.849557108152\\
812.918	170.365048444781\\
813.435	180.925167041179\\
813.952	180.954438135705\\
814.469	189.285719106553\\
814.986	185.834493479841\\
815.503	180.971875448832\\
816.02	177.795321093055\\
816.537	177.750391487186\\
817.054	173.457306197363\\
817.571	172.764113203172\\
818.088	176.315521297454\\
818.605	170.550887467812\\
819.122	172.813364672983\\
819.639	176.17555921708\\
820.156	178.83724836057\\
820.673	179.972457354911\\
821.19	173.951226257618\\
821.707	167.801702628312\\
822.224	172.814689042909\\
822.741	174.581729877813\\
823.258	170.337901417652\\
823.775	167.89059677096\\
824.292	163.430430420548\\
824.809	167.589588449636\\
825.326	171.080900939999\\
825.843	173.720430471725\\
826.36	171.706838066614\\
826.877	172.085756637924\\
827.394	175.07894714152\\
827.911	168.437273934911\\
828.428	175.72716959327\\
828.945	184.126154450351\\
829.462	180.785696401557\\
829.979	175.796321960144\\
830.496	171.172484480175\\
831.013	163.830969183814\\
831.53	170.270314938321\\
832.047	176.406965810372\\
832.564	173.38581801148\\
833.081	169.272603922834\\
833.598	167.082552637071\\
834.115	172.640966378779\\
834.632	172.591453978401\\
835.149	171.846841173953\\
835.666	166.878781052419\\
836.183	171.748566992309\\
836.7	177.033330266283\\
837.217	174.056011793012\\
837.734	169.905022498299\\
838.251	165.906187099161\\
838.768	163.881906257933\\
839.285	159.111865019848\\
839.802	159.634727503949\\
840.319	154.199360402894\\
840.836	157.560800583576\\
841.353	165.139089690088\\
841.87	163.417701231974\\
842.387	156.73197737061\\
842.904	159.841201463827\\
843.421	166.79408383959\\
843.938	163.131818547645\\
844.455	163.843809998243\\
844.972	164.312972738935\\
845.489	168.34797284553\\
846.006	163.364482814302\\
846.523	165.918599133211\\
847.04	164.220962688113\\
847.557	165.497842282908\\
848.074	161.866713890544\\
848.591	166.364282633863\\
849.108	163.246301072112\\
849.625	155.483019132409\\
850.142	156.961027509092\\
850.659	156.413285295131\\
851.176	160.630174362121\\
851.693	165.694210585009\\
852.21	157.50180332689\\
852.727	155.54300817085\\
853.244	150.942559686631\\
853.761	152.720607562607\\
854.278	150.270874554731\\
854.795	153.631260260041\\
855.312	145.716733100331\\
855.829	145.018001329695\\
856.346	147.342016600876\\
856.863	145.532403240843\\
857.38	145.379613226731\\
857.897	147.816364438459\\
858.414	144.270301976044\\
858.931	147.734140793274\\
859.448	150.697596143208\\
859.965	151.859093606015\\
860.482	135.597155812938\\
860.999	138.581181679169\\
861.516	135.517869268757\\
862.033	133.115302407258\\
862.55	140.516736887656\\
863.067	139.505881165591\\
863.584	133.873769117072\\
864.101	141.61444193638\\
864.618	141.456784851563\\
865.135	136.925899261855\\
865.652	139.384571965837\\
};

% \spy[green!70!black,size=5cm,lens={scale=2.5}] on (7.5,4.5) in node [fill=white] at (12,7);
\end{axis}
\end{scope}

\draw[red,thick] (7.5+1,4.5+1) rectangle (7.5-1,4.5-1);
\draw[red,thick] (12+2.5,7+2.5) rectangle (12-2.5,7-2.5);
\draw[red,thick] (7.5+1,5.2-0.15) -- (12-2.5,6-0.4);
\end{tikzpicture}%


==> images/4.RealData/Spectra/spectra_3_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\Large}}

\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
scale only axis,
xtick={200,400,...,800},
ytick={0,1000,2000,...,4000},
xmin=150,
xmax=900,
ymin=0,
ymax=4500,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
174.94	3791.95274038768\\
175.457	3692.68953041404\\
175.974	3635.12230885255\\
176.491	3539.67542809661\\
177.008	3528.94815659681\\
177.525	3542.53518052317\\
178.042	3484.09060955291\\
178.559	3523.39343119812\\
179.076	3566.74128052462\\
179.593	3586.87151780581\\
180.11	3543.72662782673\\
180.627	3578.7158864324\\
181.144	3619.50864681333\\
181.661	3602.88102069864\\
182.178	3582.21030250985\\
182.695	3505.26602077318\\
183.212	3428.52762770657\\
183.729	3395.75468022027\\
184.246	3398.42385563716\\
184.763	3400.20150585966\\
185.28	3350.7755420567\\
185.797	3326.59927834494\\
186.314	3270.13777143674\\
186.831	3236.95471445421\\
187.348	3218.58449544634\\
187.865	3160.006862797\\
188.382	3088.43636044643\\
188.899	3093.99797166183\\
189.416	3133.70823618967\\
189.933	3111.30162916723\\
190.45	3141.30894984379\\
190.967	3122.54054372167\\
191.484	3061.15607012691\\
192.001	3075.00236122941\\
192.518	3088.86331586364\\
193.035	3042.96868617527\\
193.552	2987.63269885123\\
194.069	2986.45088399459\\
194.586	2975.36568856984\\
195.103	2930.624138901\\
195.62	2929.63060171963\\
196.137	2942.0811015583\\
196.654	2958.63075098592\\
197.171	2942.63300591007\\
197.688	2982.30400749449\\
198.205	2988.48798200882\\
198.722	3004.81683913311\\
199.239	2920.13494344752\\
199.756	2886.45712727149\\
200.273	2810.80628858008\\
200.79	2792.28989778153\\
201.307	2798.44530216983\\
201.824	2856.11312994574\\
202.341	2909.79380179937\\
202.858	2902.99082532778\\
203.375	2901.81440118828\\
203.892	2889.90765195528\\
204.409	2846.03217066047\\
204.926	2884.17536561468\\
205.443	2913.74470129865\\
205.96	2946.64774369123\\
206.477	2974.7165783676\\
206.994	3008.41034113135\\
207.511	2993.40371887297\\
208.028	2978.31046960475\\
208.545	2993.01766530063\\
209.062	2920.17066747048\\
209.579	2863.84496860902\\
210.096	2836.61333149917\\
210.613	2879.07995519175\\
211.13	2845.94863621661\\
211.647	2825.20277597177\\
212.164	2815.91130243329\\
212.681	2828.63184511853\\
213.198	2803.84056644672\\
213.715	2824.67526750928\\
214.232	2818.38000838839\\
214.749	2817.73679249047\\
215.266	2790.09163177617\\
215.783	2774.87566289512\\
216.3	2779.4641197363\\
216.817	2764.65485462303\\
217.334	2752.36149449848\\
217.851	2731.05746230615\\
218.368	2738.76607652373\\
218.885	2715.45616923596\\
219.402	2704.21093856945\\
219.919	2643.84534714057\\
220.436	2633.38679296298\\
220.953	2621.77508841644\\
221.47	2599.75601058224\\
221.987	2612.04686076286\\
222.504	2620.12584170097\\
223.021	2615.18316199775\\
223.538	2587.41308202241\\
224.055	2589.61189249538\\
224.572	2619.56615766362\\
225.089	2610.58497780686\\
225.606	2602.60204809642\\
226.123	2547.60760358477\\
226.64	2547.09892196649\\
227.157	2573.70954610509\\
227.674	2553.8604479638\\
228.191	2517.55604395321\\
228.708	2492.35911579675\\
229.225	2477.21406633157\\
229.742	2472.68964763519\\
230.259	2445.65432857581\\
230.776	2439.78856312474\\
231.293	2408.76291049835\\
231.81	2390.05423427724\\
232.327	2393.89043259137\\
232.844	2376.63489011752\\
233.361	2416.06375117236\\
233.878	2385.08893427555\\
234.395	2406.43792800084\\
234.912	2358.4727325883\\
235.429	2378.62255753883\\
235.946	2389.28170186923\\
236.463	2395.24882025724\\
236.98	2398.21208198698\\
237.497	2403.92457017912\\
238.014	2365.34548060319\\
238.531	2323.80071641847\\
239.048	2327.89701180487\\
239.565	2352.59341159588\\
240.082	2340.38138174986\\
240.599	2346.61232565407\\
241.116	2297.95349888381\\
241.633	2297.01859884832\\
242.15	2275.86771442161\\
242.667	2286.43252913203\\
243.184	2298.47469695993\\
243.701	2221.02403717145\\
244.218	2193.52334648368\\
244.735	2198.82114430743\\
245.252	2185.04971769296\\
245.769	2165.90716033331\\
246.286	2125.24158704456\\
246.803	2099.24348309455\\
247.32	2103.58387897685\\
247.837	2116.7422069559\\
248.354	2125.05297415484\\
248.871	2101.70418107242\\
249.388	2086.53948022145\\
249.905	2113.27883124597\\
250.422	2121.60128979879\\
250.939	2108.39462948422\\
251.456	2063.71716895095\\
251.973	2051.97130331133\\
252.49	2066.78619704322\\
253.007	2077.8647656832\\
253.524	2125.68846931857\\
254.041	2106.3273681997\\
254.558	2075.46743998305\\
255.075	2046.73280060652\\
255.592	2024.07428896104\\
256.109	2042.80631246541\\
256.626	2068.44819638119\\
257.143	2062.15493107207\\
257.66	2081.28753593616\\
258.177	2049.54883446479\\
258.694	2025.91412387182\\
259.211	2022.19758904458\\
259.728	2044.18852955761\\
260.245	2078.75907426662\\
260.762	2054.20279516675\\
261.279	2022.94985186095\\
261.796	1957.92907094485\\
262.313	1913.10097278732\\
262.83	1890.4509054125\\
263.347	1907.99838857921\\
263.864	1908.43533914639\\
264.381	1896.88425449396\\
264.898	1915.81808222753\\
265.415	1894.63553138337\\
265.932	1848.93676512375\\
266.449	1878.90254434113\\
266.966	1899.36919243294\\
267.483	1912.2062080211\\
268	1925.27959443986\\
268.517	1914.70476966205\\
269.034	1903.47674236193\\
269.551	1883.89999267977\\
270.068	1899.63521788785\\
270.585	1886.62917994302\\
271.102	1866.45680004279\\
271.619	1864.48845530964\\
272.136	1832.91550167736\\
272.653	1821.24055633677\\
273.17	1815.34858021989\\
273.687	1807.37152934607\\
274.204	1813.74371167243\\
274.721	1800.4708517015\\
275.238	1788.40551362706\\
275.755	1787.16814817783\\
276.272	1784.5324279367\\
276.789	1795.93385085621\\
277.306	1796.87395695073\\
277.823	1733.53698718313\\
278.34	1703.55919067945\\
278.857	1710.61384344277\\
279.374	1736.59604457762\\
279.891	1793.70934004081\\
280.408	1788.91364733634\\
280.925	1802.73348484837\\
281.442	1788.54334752243\\
281.959	1806.88625170713\\
282.476	1801.79114767786\\
282.993	1837.50586810589\\
283.51	1929.8111067336\\
284.027	2024.60759352122\\
284.544	2096.86519022592\\
285.061	2126.07820770754\\
285.578	2136.6036121232\\
286.095	2158.03821093638\\
286.612	2204.59316951456\\
287.129	2210.34368392069\\
287.646	2160.52301095315\\
288.163	2159.68917099721\\
288.68	2140.58625758309\\
289.197	2051.30811083454\\
289.714	2018.89585138541\\
290.231	1917.85122150293\\
290.748	1846.88049841012\\
291.265	1795.15274336269\\
291.782	1728.39495475263\\
292.299	1679.93673060599\\
292.816	1623.3974094215\\
293.333	1583.77514353231\\
293.85	1539.14711298773\\
294.367	1499.87833719249\\
294.884	1508.43174553824\\
295.401	1511.20749364383\\
295.918	1528.81333322091\\
296.435	1482.22806832895\\
296.952	1376.27826493824\\
297.469	1258.78885949695\\
297.986	1274.60379156264\\
298.503	1290.98565809969\\
299.02	1301.52510912679\\
299.537	1299.89400223997\\
300.054	1335.76793995969\\
300.571	1417.4144273574\\
301.088	1458.9185581842\\
301.605	1477.74900564096\\
302.122	1459.66045989926\\
302.639	1492.85446500762\\
303.156	1550.40280313706\\
303.673	1675.62322865114\\
304.19	1737.17059993409\\
304.707	1797.59327116373\\
305.224	1832.24683677623\\
305.741	1830.17182819757\\
306.258	1821.86460838283\\
306.775	1854.84769343244\\
307.292	1855.76986782033\\
307.809	1872.12996642102\\
308.326	1877.16162386523\\
308.843	1863.87762409338\\
309.36	1863.99457842657\\
309.877	1874.48695524072\\
310.394	1914.90923073699\\
310.911	1869.41177517635\\
311.428	1808.29780399815\\
311.945	1760.39999163931\\
312.462	1768.79870386246\\
312.979	1807.2412886235\\
313.496	1788.8644359682\\
314.013	1807.5728216597\\
314.53	1826.10138580101\\
315.047	1822.97965092213\\
315.564	1830.31606209261\\
316.081	1865.40132153561\\
316.598	1867.154581844\\
317.115	1878.09968575508\\
317.632	1903.58716272319\\
318.149	1862.63292262823\\
318.666	1875.44892830374\\
319.183	1885.15859339477\\
319.7	1844.71480725726\\
320.217	1848.48689211133\\
320.734	1818.4018763206\\
321.251	1808.94355182477\\
321.768	1805.75506939892\\
322.285	1839.96738855454\\
322.802	1853.62654077482\\
323.319	1841.58434537971\\
323.836	1847.74958621182\\
324.353	1838.37109472224\\
324.87	1852.453374842\\
325.387	1935.10503074265\\
325.904	1941.54210215017\\
326.421	1900.35896227442\\
326.938	1825.65459815495\\
327.455	1764.00394046816\\
327.972	1702.69633385131\\
328.489	1709.88182474755\\
329.006	1749.18338851281\\
329.523	1762.0525485913\\
330.04	1776.85740728052\\
330.557	1795.66235257536\\
331.074	1772.27801128109\\
331.591	1735.77290210536\\
332.108	1742.68156853315\\
332.625	1795.76854870695\\
333.142	1802.4390032083\\
333.659	1804.50335010951\\
334.176	1783.37297156267\\
334.693	1764.60340064504\\
335.21	1715.40151279861\\
335.727	1713.71671331539\\
336.244	1689.71720784867\\
336.761	1692.71520318564\\
337.278	1650.95306737741\\
337.795	1622.89513644585\\
338.312	1638.63760245583\\
338.829	1651.41741537389\\
339.346	1615.99040178141\\
339.863	1589.07103371855\\
340.38	1594.25736794403\\
340.897	1615.37707200213\\
341.414	1625.72409280639\\
341.931	1608.42625770328\\
342.448	1615.28415793865\\
342.965	1590.59279510324\\
343.482	1590.5238596018\\
343.999	1575.95296099834\\
344.516	1579.58476500124\\
345.033	1626.95830315122\\
345.55	1659.34052328845\\
346.067	1602.21587610694\\
346.584	1606.11275815578\\
347.101	1610.07048455965\\
347.618	1583.7170600026\\
348.135	1595.46095722485\\
348.652	1636.15655110084\\
349.169	1664.87683435365\\
349.686	1651.88853645695\\
350.203	1654.84246024419\\
350.72	1654.68265400678\\
351.237	1665.69529647737\\
351.754	1707.19931536409\\
352.271	1684.02962332547\\
352.788	1667.85945251895\\
353.305	1628.25203795618\\
353.822	1582.42099082352\\
354.339	1588.9737893091\\
354.856	1571.4668965357\\
355.373	1582.59089409903\\
355.89	1573.46135994746\\
356.407	1575.51341407709\\
356.924	1560.95702009289\\
357.441	1579.11576512976\\
357.958	1586.32422197552\\
358.475	1579.60669211094\\
358.992	1547.05589586236\\
359.509	1545.28211996728\\
360.026	1519.66127391237\\
360.543	1508.66631260611\\
361.06	1512.73227181136\\
361.577	1476.90685888879\\
362.094	1447.29964984817\\
362.611	1429.78535687298\\
363.128	1460.91606562283\\
363.645	1443.17618215265\\
364.162	1442.45713552647\\
364.679	1378.68948554092\\
365.196	1383.8320524903\\
365.713	1445.73201293177\\
366.23	1411.45901897248\\
366.747	1399.63843611694\\
367.264	1383.28428741655\\
367.781	1371.21429177837\\
368.298	1378.82973867586\\
368.815	1413.46197258155\\
369.332	1401.87476578527\\
369.849	1398.22216211162\\
370.366	1397.32689333796\\
370.883	1373.87676830941\\
371.4	1375.991579618\\
371.917	1392.40551580376\\
372.434	1422.13557593547\\
372.951	1426.30255354223\\
373.468	1453.46884204228\\
373.985	1448.4061254443\\
374.502	1399.2408996337\\
375.019	1399.74319179973\\
375.536	1365.97654452072\\
376.053	1388.4116769932\\
376.57	1411.01148753955\\
377.087	1405.91506121011\\
377.604	1365.36978952145\\
378.121	1371.10515707173\\
378.638	1351.09099194331\\
379.155	1369.35793968583\\
379.672	1321.4027476311\\
380.189	1349.54348260847\\
380.706	1376.15033007851\\
381.223	1367.45334633657\\
381.74	1332.07572588982\\
382.257	1301.23383630788\\
382.774	1298.56580037861\\
383.291	1308.44080626916\\
383.808	1297.438903182\\
384.325	1307.30866338192\\
384.842	1292.25975425166\\
385.359	1330.03171020846\\
385.876	1333.46920358729\\
386.393	1355.07586783503\\
386.91	1337.92177746537\\
387.427	1312.48918437994\\
387.944	1312.47591259111\\
388.461	1337.76064415597\\
388.978	1340.41536582559\\
389.495	1351.35053007464\\
390.012	1319.10047413425\\
390.529	1298.45802544122\\
391.046	1293.62640401323\\
391.563	1277.31831367088\\
392.08	1300.67250953071\\
392.597	1296.42787541378\\
393.114	1296.08063753931\\
393.631	1251.16438762988\\
394.148	1262.73859451633\\
394.665	1290.72795972254\\
395.182	1291.37858919693\\
395.699	1297.11524939744\\
396.216	1279.95883770202\\
396.733	1275.64141877319\\
397.25	1290.08861540617\\
397.767	1323.276481282\\
398.284	1352.54006775705\\
398.801	1358.73450219207\\
399.318	1375.1779633079\\
399.835	1363.11310956653\\
400.352	1334.88107804024\\
400.869	1333.8465425126\\
401.386	1334.0243380995\\
401.903	1298.9314633584\\
402.42	1308.67537552538\\
402.937	1278.72402668117\\
403.454	1261.4590132906\\
403.971	1226.70063153373\\
404.488	1205.83449714711\\
405.005	1203.07948839091\\
405.522	1259.61149121252\\
406.039	1301.96552973463\\
406.556	1319.10316655225\\
407.073	1325.5561530134\\
407.59	1323.39675550847\\
408.107	1273.41003454101\\
408.624	1263.63604653795\\
409.141	1300.67705062076\\
409.658	1303.29198490877\\
410.175	1287.65078160941\\
410.692	1262.8032863039\\
411.209	1262.27408697982\\
411.726	1254.77337082729\\
412.243	1298.28562972374\\
412.76	1293.32842303035\\
413.277	1299.5374408205\\
413.794	1260.78454128041\\
414.311	1286.00958518415\\
414.828	1250.5200297557\\
415.345	1269.76018700226\\
415.862	1235.57541042983\\
416.379	1249.75361771396\\
416.896	1279.46739558345\\
417.413	1272.35466821124\\
417.93	1257.15671514807\\
418.447	1223.36635288565\\
418.964	1198.48821720031\\
419.481	1172.97748485584\\
419.998	1184.10349316474\\
420.515	1190.08362887968\\
421.032	1200.82435942525\\
421.549	1236.79798562842\\
422.066	1225.30964561764\\
422.583	1217.47015932737\\
423.1	1164.46398402764\\
423.617	1147.50387557668\\
424.134	1141.9941503044\\
424.651	1136.52591991785\\
425.168	1116.09288995059\\
425.685	1129.64783634373\\
426.202	1123.33611170596\\
426.719	1123.11340517731\\
427.236	1143.11073951681\\
427.753	1155.68060952928\\
428.27	1135.44931377757\\
428.787	1142.97594363732\\
429.304	1139.15545073785\\
429.821	1130.19197707744\\
430.338	1118.98828738049\\
430.855	1111.66502219609\\
431.372	1141.75529933885\\
431.889	1112.15643794791\\
432.406	1128.08741079959\\
432.923	1092.2777592829\\
433.44	1112.72027939769\\
433.957	1121.49109940679\\
434.474	1108.01170594343\\
434.991	1096.14395609978\\
435.508	1128.42338212536\\
436.025	1099.42325558567\\
436.542	1089.93216438324\\
437.059	1083.17685131864\\
437.576	1096.21842376516\\
438.093	1108.94913051602\\
438.61	1116.73472896385\\
439.127	1096.63123973639\\
439.644	1104.87533245607\\
440.161	1142.29565207431\\
440.678	1105.99281541226\\
441.195	1105.05619685321\\
441.712	1109.48882784883\\
442.229	1111.34126628457\\
442.746	1133.82845436009\\
443.263	1122.65749336311\\
443.78	1084.75593514005\\
444.297	1112.35513190847\\
444.814	1091.39251873237\\
445.331	1107.92062618701\\
445.848	1109.52574462409\\
446.365	1130.05197189367\\
446.882	1099.47362925407\\
447.399	1081.22081742924\\
447.916	1042.81535855163\\
448.433	1033.63864481369\\
448.95	1030.48821159037\\
449.467	1065.79229878881\\
449.984	1062.43844340902\\
450.501	1070.44644808751\\
451.018	1065.08155068361\\
451.535	1075.22239462545\\
452.052	1100.53748637559\\
452.569	1059.42921319249\\
453.086	1051.58059154607\\
453.603	1047.47368812894\\
454.12	1039.660419334\\
454.637	1067.01070959469\\
455.154	1045.17595247482\\
455.671	1057.07952859534\\
456.188	1033.13232487036\\
456.705	1003.34439556982\\
457.222	998.125703171433\\
457.739	997.360406065411\\
458.256	1002.00819661096\\
458.773	1023.90077008379\\
459.29	1028.65543939904\\
459.807	1039.2894161993\\
460.324	1022.99043489985\\
460.841	1023.04277599091\\
461.358	1000.60676711927\\
461.875	982.901126231692\\
462.392	996.148256382734\\
462.909	1017.04827763663\\
463.426	1011.80328557227\\
463.943	1026.70331532733\\
464.46	1042.73050688308\\
464.977	1033.71107355855\\
465.494	1020.10962162828\\
466.011	995.556852229777\\
466.528	1004.94079414901\\
467.045	991.91546095586\\
467.562	985.46827892915\\
468.079	958.353559490213\\
468.596	956.178123099951\\
469.113	966.290388586375\\
469.63	941.760969339094\\
470.147	952.30915671519\\
470.664	967.30978688152\\
471.181	1002.3380341743\\
471.698	989.650817700143\\
472.215	954.476202454661\\
472.732	940.220020859544\\
473.249	956.791380337621\\
473.766	989.95550925028\\
474.283	990.102217985964\\
474.8	970.57275148913\\
475.317	951.719601265186\\
475.834	938.843326023513\\
476.351	907.227915702267\\
476.868	888.012422440329\\
477.385	880.719096624446\\
477.902	898.189328656893\\
478.419	902.795173451823\\
478.936	899.945122103888\\
479.453	896.061208730121\\
479.97	903.708546933673\\
480.487	916.59693835463\\
481.004	929.079451928521\\
481.521	927.740332515499\\
482.038	938.460258214911\\
482.555	910.882860865606\\
483.072	894.945006817072\\
483.589	903.133486103347\\
484.106	890.467552042307\\
484.623	898.641032956559\\
485.14	891.594948364387\\
485.657	885.211530971096\\
486.174	876.887410877601\\
486.691	880.324519810564\\
487.208	902.397732809528\\
487.725	919.188770035546\\
488.242	894.673662000525\\
488.759	900.788242166283\\
489.276	892.578448557002\\
489.793	905.708234077849\\
490.31	920.144937351604\\
490.827	913.418156398041\\
491.344	924.127125418137\\
491.861	884.362748045561\\
492.378	883.800090313484\\
492.895	895.760656464915\\
493.412	906.546334377505\\
493.929	897.171991557923\\
494.446	899.411669531501\\
494.963	863.66337029859\\
495.48	868.79292340762\\
495.997	864.310958187449\\
496.514	844.037047024604\\
497.031	858.544706417386\\
497.548	847.047395862774\\
498.065	839.122616470687\\
498.582	841.570403843559\\
499.099	853.904850341252\\
499.616	855.166366717096\\
500.133	856.225961109636\\
500.65	842.239488493087\\
501.167	826.786312990738\\
501.684	832.192362200316\\
502.201	833.458746178471\\
502.718	828.423274615766\\
503.235	819.201722349454\\
503.752	809.625789703674\\
504.269	803.729548890106\\
504.786	813.311220772657\\
505.303	813.896798066117\\
505.82	808.187291705792\\
506.337	833.189606726662\\
506.854	843.335708006425\\
507.371	833.418190199156\\
507.888	827.925507300942\\
508.405	807.459581147722\\
508.922	791.00040633671\\
509.439	823.240468752804\\
509.956	853.976213058361\\
510.473	827.074818313248\\
510.99	808.610108723629\\
511.507	758.677947971013\\
512.024	788.460829950613\\
512.541	791.467128344685\\
513.058	802.194083677933\\
513.575	782.88340857173\\
514.092	759.30112563928\\
514.609	786.874470591821\\
515.126	787.829710050782\\
515.643	775.816754532433\\
516.16	785.820465900037\\
516.677	785.476065799661\\
517.194	787.243001032661\\
517.711	804.334872792639\\
518.228	810.634955430689\\
518.745	823.618394248773\\
519.262	816.790514414321\\
519.779	783.936559855461\\
520.296	783.529602234118\\
520.813	804.484377253981\\
521.33	802.611199506252\\
521.847	804.768473522952\\
522.364	765.56418488185\\
522.881	748.610334835673\\
523.398	758.133148839095\\
523.915	738.72072864182\\
524.432	738.632662193888\\
524.949	742.347554954042\\
525.466	737.526474166702\\
525.983	735.031592478077\\
526.5	734.214411323032\\
527.017	712.056913159784\\
527.534	730.44019472557\\
528.051	742.468939425264\\
528.568	742.271109593554\\
529.085	702.344250737808\\
529.602	720.409525266778\\
530.119	735.736225764191\\
530.636	752.521682595923\\
531.153	737.375230806308\\
531.67	727.832882142112\\
532.187	743.288221332826\\
532.704	770.231023064011\\
533.221	789.901834409147\\
533.738	795.690598679466\\
534.255	804.364710107671\\
534.772	787.324757531821\\
535.289	782.374868753187\\
535.806	781.163929980234\\
536.323	799.086330322458\\
536.84	806.569116767067\\
537.357	804.852253607862\\
537.874	842.903828808011\\
538.391	853.071942524285\\
538.908	855.621886022102\\
539.425	830.946523496734\\
539.942	833.141687838615\\
540.459	822.012741684833\\
540.976	805.579025756671\\
541.493	800.150756974211\\
542.01	787.180294106161\\
542.527	790.810117620477\\
543.044	771.322936642184\\
543.561	774.072746351257\\
544.078	788.954334953582\\
544.595	794.671450658303\\
545.112	801.335845514858\\
545.629	799.034890846952\\
546.146	800.310062615363\\
546.663	779.187160240038\\
547.18	802.081360556577\\
547.697	781.677749155074\\
548.214	760.629542647667\\
548.731	744.06147129855\\
549.248	768.062849156883\\
549.765	768.255228647583\\
550.282	738.639587884354\\
550.799	713.962362631024\\
551.316	712.182844084158\\
551.833	722.991846472575\\
552.35	749.731218451532\\
552.867	754.126758267159\\
553.384	718.668511420042\\
553.901	703.945159005642\\
554.418	729.734942096058\\
554.935	752.957002485147\\
555.452	734.477231346249\\
555.969	752.584068546109\\
556.486	748.318856985105\\
557.003	756.995661179873\\
557.52	761.469295548265\\
558.037	762.381598704985\\
558.554	754.999356344483\\
559.071	756.565872004555\\
559.588	762.748977700726\\
560.105	771.551381239899\\
560.622	738.035899635557\\
561.139	726.852620192059\\
561.656	726.354510220289\\
562.173	762.54804762985\\
562.69	767.98283443792\\
563.207	752.01777364018\\
563.724	746.96245388482\\
564.241	726.22370314396\\
564.758	716.631147153733\\
565.275	714.816410860486\\
565.792	700.912399209593\\
566.309	710.155440902455\\
566.826	716.818682117874\\
567.343	703.870479877034\\
567.86	699.404917386472\\
568.377	710.411635078726\\
568.894	727.833773998722\\
569.411	723.059301038676\\
569.928	744.633920622427\\
570.445	740.013679847794\\
570.962	734.540848830418\\
571.479	742.092237182377\\
571.996	724.329930325379\\
572.513	712.216523664037\\
573.03	707.210390588887\\
573.547	703.072675148159\\
574.064	700.739588617248\\
574.581	671.705297168281\\
575.098	669.772624534512\\
575.615	661.814207500054\\
576.132	655.219494199103\\
576.649	658.513196176854\\
577.166	664.525877520583\\
577.683	673.035738620933\\
578.2	672.193402093694\\
578.717	664.15798718623\\
579.234	676.310254769466\\
579.751	654.647236309278\\
580.268	665.559051872803\\
580.785	686.467462879549\\
581.302	668.857843880209\\
581.819	648.403940098101\\
582.336	653.819373604982\\
582.853	661.370470371802\\
583.37	655.775727180731\\
583.887	668.537785388056\\
584.404	653.105683858675\\
584.921	652.613720278607\\
585.438	649.167936964393\\
585.955	648.15301190675\\
586.472	638.102312272182\\
586.989	646.19770737314\\
587.506	645.937851742072\\
588.023	655.860389110339\\
588.54	660.965526927346\\
589.057	656.228048929953\\
589.574	648.304444408397\\
590.091	641.201681719635\\
590.608	668.910986844857\\
591.125	650.490553615758\\
591.642	650.369689502702\\
592.159	633.058928027188\\
592.676	626.164502676908\\
593.193	621.199642300832\\
593.71	628.009681291454\\
594.227	627.315674417343\\
594.744	618.009381197556\\
595.261	627.978907748247\\
595.778	613.998901484806\\
596.295	626.332814514672\\
596.812	617.850992893122\\
597.329	611.016907559827\\
597.846	647.985501778794\\
598.363	662.58100669483\\
598.88	665.444654422327\\
599.397	658.524358219543\\
599.914	641.899714786825\\
600.431	636.655436773064\\
600.948	659.138808135013\\
601.465	638.182447685227\\
601.982	613.163962946073\\
602.499	602.115297536238\\
603.016	607.232977772848\\
603.533	616.145427351371\\
604.05	607.645134363335\\
604.567	602.849644183567\\
605.084	612.137661626073\\
605.601	627.045702572255\\
606.118	634.080872318873\\
606.635	599.831926319531\\
607.152	630.476411304744\\
607.669	616.915755867725\\
608.186	634.953777347403\\
608.703	630.883880634748\\
609.22	628.071722343178\\
609.737	605.143327079636\\
610.254	603.180350848496\\
610.771	608.927839407367\\
611.288	618.703507420392\\
611.805	612.213807481403\\
612.322	619.770002697256\\
612.839	589.966749933204\\
613.356	579.933115213433\\
613.873	584.587351420749\\
614.39	609.183452548263\\
614.907	608.08675045717\\
615.424	615.231015215446\\
615.941	607.209292521562\\
616.458	604.753357460768\\
616.975	601.914956367856\\
617.492	581.792979102362\\
618.009	589.509122347856\\
618.526	572.062825866349\\
619.043	576.769931684685\\
619.56	571.992955271923\\
620.077	572.747893074659\\
620.594	565.027856837818\\
621.111	555.26018805674\\
621.628	559.072628243886\\
622.145	567.921346954105\\
622.662	567.971650587858\\
623.179	565.308016459818\\
623.696	553.108672174473\\
624.213	567.745898072661\\
624.73	560.199043446613\\
625.247	573.861630687366\\
625.764	570.392644756307\\
626.281	564.675348731104\\
626.798	565.449370810528\\
627.315	578.138399665712\\
627.832	562.561792909009\\
628.349	560.640923926398\\
628.866	536.094729572759\\
629.383	552.215817842566\\
629.9	559.759818739341\\
630.417	574.290726615562\\
630.934	571.90791213367\\
631.451	552.525962922324\\
631.968	555.101136693031\\
632.485	558.508614726528\\
633.002	529.326678461831\\
633.519	529.421268629189\\
634.036	523.581870597977\\
634.553	573.497727384197\\
635.07	576.41105851671\\
635.587	577.562463407548\\
636.104	566.16600720367\\
636.621	548.203095922727\\
637.138	530.391038501542\\
637.655	545.300374791764\\
638.172	547.835384788274\\
638.689	534.059615825967\\
639.206	550.381404951082\\
639.723	536.990412869584\\
640.24	531.616634909823\\
640.757	536.698344606074\\
641.274	541.62075443791\\
641.791	548.988042828508\\
642.308	536.489641242742\\
642.825	539.45662165533\\
643.342	525.303154773127\\
643.859	487.116461606917\\
644.376	519.449995078203\\
644.893	532.606721083046\\
645.41	532.062954902382\\
645.927	524.117746556979\\
646.444	520.269329964784\\
646.961	513.515011644089\\
647.478	536.158949898321\\
647.995	539.737617630409\\
648.512	520.028789454169\\
649.029	505.739405036077\\
649.546	463.50797825525\\
650.063	510.015918238762\\
650.58	499.031253824797\\
651.097	502.407086782048\\
651.614	508.280038882436\\
652.131	503.829913279662\\
652.648	502.991127103064\\
653.165	520.449772332502\\
653.682	517.35102954819\\
654.199	502.972852408764\\
654.716	503.585414352569\\
655.233	544.286767554085\\
655.75	541.443750410283\\
656.267	523.664565438838\\
656.784	518.772400754146\\
657.301	506.930927675497\\
657.818	497.871056667093\\
658.335	507.260102086171\\
658.852	503.086689727376\\
659.369	500.66740786089\\
659.886	485.410379702963\\
660.403	473.652949174058\\
660.92	468.314844483389\\
661.437	497.835387246804\\
661.954	487.91270075679\\
662.471	501.608746566642\\
662.988	490.249327769244\\
663.505	496.5902505988\\
664.022	493.078205318462\\
664.539	475.928896303444\\
665.056	484.306915724851\\
665.573	494.837860985035\\
666.09	499.539345930924\\
666.607	486.852120909762\\
667.124	488.218311614465\\
667.641	503.302292988051\\
668.158	492.922478315686\\
668.675	490.823685550492\\
669.192	488.675980220549\\
669.709	499.149437733623\\
670.226	502.818578969448\\
670.743	482.558276772571\\
671.26	473.045040048214\\
671.777	487.335806803454\\
672.294	488.81262906187\\
672.811	483.682341088317\\
673.328	482.967736008257\\
673.845	487.026883387315\\
674.362	477.930274550448\\
674.879	472.102439593304\\
675.396	461.861623520428\\
675.913	451.635850493969\\
676.43	472.690010610632\\
676.947	464.219046270389\\
677.464	470.075895487367\\
677.981	468.630003187169\\
678.498	475.941366705171\\
679.015	470.451989416893\\
679.532	458.855761396351\\
680.049	456.901564125566\\
680.566	439.183776076983\\
681.083	435.904617618708\\
681.6	462.227327735185\\
682.117	448.817847983747\\
682.634	467.897253423168\\
683.151	474.347823887083\\
683.668	463.682800279513\\
684.185	474.921004526096\\
684.702	473.734772360295\\
685.219	461.399871852898\\
685.736	458.59231231197\\
686.253	462.262927612248\\
686.77	465.832737815748\\
687.287	455.277308644573\\
687.804	443.974532282361\\
688.321	455.418709860782\\
688.838	459.034324631495\\
689.355	470.718561611724\\
689.872	468.70131906906\\
690.389	450.53584267203\\
690.906	457.684003849341\\
691.423	462.741748213937\\
691.94	467.964466047148\\
692.457	457.138412469494\\
692.974	445.615042459571\\
693.491	451.625238787338\\
694.008	453.041030443618\\
694.525	437.300967601555\\
695.042	440.215333790723\\
695.559	447.073918639066\\
696.076	443.816587344696\\
696.593	443.587609928618\\
697.11	420.518527118475\\
697.627	430.258574522895\\
698.144	444.81070648476\\
698.661	429.739241963499\\
699.178	415.465128934251\\
699.695	425.19005942309\\
700.212	438.802411142295\\
700.729	426.220342011707\\
701.246	445.919199690306\\
701.763	433.160110693282\\
702.28	426.916863460284\\
702.797	438.833469835218\\
703.314	440.334845903761\\
703.831	442.468624911513\\
704.348	427.504565141763\\
704.865	429.863431220921\\
705.382	430.814947589111\\
705.899	428.247017026072\\
706.416	416.417845281493\\
706.933	417.469515886454\\
707.45	422.395553619431\\
707.967	429.841698336886\\
708.484	425.356979636328\\
709.001	443.659506133667\\
709.518	429.955729026905\\
710.035	412.813807475417\\
710.552	418.851957471122\\
711.069	419.438203637899\\
711.586	429.008281319766\\
712.103	419.041157233785\\
712.62	425.213772908245\\
713.137	423.742980330399\\
713.654	411.326799274628\\
714.171	412.42458063096\\
714.688	404.431016743931\\
715.205	403.172548329489\\
715.722	397.526477361546\\
716.239	394.370543545075\\
716.756	404.981253806958\\
717.273	412.151152498713\\
717.79	409.269636782426\\
718.307	418.04177351077\\
718.824	411.21397511214\\
719.341	410.518734683002\\
719.858	425.380557119414\\
720.375	454.054446262531\\
720.892	451.433329773978\\
721.409	440.372290261439\\
721.926	417.641364290766\\
722.443	395.072688861616\\
722.96	393.149974942203\\
723.477	402.818417386063\\
723.994	396.254551769731\\
724.511	414.764998081129\\
725.028	416.106462364482\\
725.545	389.972366214454\\
726.062	369.62569075372\\
726.579	392.517774820494\\
727.096	386.401435759349\\
727.613	404.677860263379\\
728.13	411.478744044058\\
728.647	402.800701467673\\
729.164	402.767266468766\\
729.681	404.992302151067\\
730.198	383.321321621847\\
730.715	370.785963402053\\
731.232	377.5949985137\\
731.749	384.813581605525\\
732.266	376.349630679445\\
732.783	378.923985380003\\
733.3	362.271224105913\\
733.817	365.187921089979\\
734.334	374.102378677966\\
734.851	383.355456208587\\
735.368	375.515562917916\\
735.885	388.320427785822\\
736.402	387.864759248747\\
736.919	380.816137932988\\
737.436	376.001407878054\\
737.953	382.016795903289\\
738.47	380.744773570246\\
738.987	390.57384667519\\
739.504	393.108824702736\\
740.021	372.686677651488\\
740.538	395.994820378008\\
741.055	388.900491877016\\
741.572	385.147801621202\\
742.089	394.85235644494\\
742.606	385.243751275872\\
743.123	387.155737578998\\
743.64	380.396528857442\\
744.157	386.919637726019\\
744.674	377.262658927166\\
745.191	373.072007819643\\
745.708	385.418108252481\\
746.225	385.551562273686\\
746.742	377.738146371397\\
747.259	377.842337213174\\
747.776	378.432176250288\\
748.293	379.024675189494\\
748.81	384.78282665967\\
749.327	385.140894682037\\
749.844	394.882651467796\\
750.361	380.096408607804\\
750.878	370.965689299473\\
751.395	372.739051644927\\
751.912	375.672051116346\\
752.429	370.156112664316\\
752.946	361.437531678996\\
753.463	379.775634355014\\
753.98	365.658441400893\\
754.497	378.789288218809\\
755.014	344.699806346377\\
755.531	354.179300201437\\
756.048	356.809164793615\\
756.565	357.467620683251\\
757.082	363.82823297659\\
757.599	365.697035361405\\
758.116	363.937100985211\\
758.633	354.231114948248\\
759.15	356.312301507588\\
759.667	331.410086810653\\
760.184	337.181710082057\\
760.701	335.656023736629\\
761.218	346.576897444196\\
761.735	349.342508836502\\
762.252	340.383416961112\\
762.769	355.33840001213\\
763.286	346.664233978519\\
763.803	350.545906906369\\
764.32	344.312896192052\\
764.837	348.488663008756\\
765.354	347.652220218391\\
765.871	343.332320638763\\
766.388	360.198028074101\\
766.905	362.641592260005\\
767.422	350.666966791701\\
767.939	351.825288896792\\
768.456	366.516108734009\\
768.973	339.853533711155\\
769.49	341.790658075333\\
770.007	338.406429691866\\
770.524	342.452747910641\\
771.041	341.890660444189\\
771.558	347.936819879257\\
772.075	342.223282346362\\
772.592	347.911058321497\\
773.109	350.96052075625\\
773.626	343.684962436937\\
774.143	329.77643130843\\
774.66	330.353755052668\\
775.177	320.721322894078\\
775.694	325.630672696623\\
776.211	319.803672759104\\
776.728	321.588838222807\\
777.245	344.042745041331\\
777.762	336.428942421795\\
778.279	336.618501234102\\
778.796	348.326161303725\\
779.313	333.823538103028\\
779.83	326.549519124191\\
780.347	325.237503057886\\
780.864	327.161569271764\\
781.381	320.797040411263\\
781.898	327.446571150732\\
782.415	333.883860327943\\
782.932	332.144159156316\\
783.449	334.300147443727\\
783.966	314.528985443486\\
784.483	304.229551686083\\
785	318.817031490663\\
785.517	316.778914495156\\
786.034	312.662625573773\\
786.551	338.8825005914\\
787.068	327.803925766141\\
787.585	333.13566385275\\
788.102	346.982679993401\\
788.619	334.800987907357\\
789.136	324.252051538638\\
789.653	337.776942015136\\
790.17	331.08604810202\\
790.687	333.098170872048\\
791.204	334.239484421785\\
791.721	329.753596270544\\
792.238	315.818966374085\\
792.755	301.514061770555\\
793.272	300.057369343682\\
793.789	311.240958640415\\
794.306	322.045751079124\\
794.823	332.732816247011\\
795.34	334.32737965733\\
795.857	333.338958147845\\
796.374	314.049752862119\\
796.891	318.671104938408\\
797.408	297.061179767559\\
797.925	319.467693784049\\
798.442	305.704328934521\\
798.959	315.558872671906\\
799.476	315.302129720026\\
799.993	316.075519227329\\
800.51	333.00511099621\\
801.027	319.80074284314\\
801.544	312.436972028415\\
802.061	307.279157993786\\
802.578	311.258777236572\\
803.095	320.800213385236\\
803.612	330.060868836411\\
804.129	312.132436126438\\
804.646	307.389462444531\\
805.163	306.323054512016\\
805.68	322.995955793458\\
806.197	317.734862065467\\
806.714	310.546624872341\\
807.231	322.311198936255\\
807.748	313.68217133812\\
808.265	317.705739071533\\
808.782	316.645400224997\\
809.299	317.775237533974\\
809.816	314.585787197911\\
810.333	306.72111717272\\
810.85	301.408779559871\\
811.367	315.334814213243\\
811.884	326.552132527468\\
812.401	315.274414737403\\
812.918	319.08791678989\\
813.435	318.715236670558\\
813.952	327.073599452817\\
814.469	325.704864920897\\
814.986	336.367059088861\\
815.503	333.931012616542\\
816.02	329.234796676997\\
816.537	327.532498010341\\
817.054	310.657397634138\\
817.571	323.805052656807\\
818.088	333.349176188386\\
818.605	319.586666665074\\
819.122	313.362732751259\\
819.639	313.296685264549\\
820.156	317.586090108545\\
820.673	307.746265276177\\
821.19	300.139618080081\\
821.707	303.864320695714\\
822.224	318.966196571751\\
822.741	317.007052657159\\
823.258	307.271276754237\\
823.775	313.102488307495\\
824.292	319.745349443372\\
824.809	324.748795421777\\
825.326	299.349478151611\\
825.843	304.255047618335\\
826.36	307.545238117624\\
826.877	308.518109618118\\
827.394	301.071774373235\\
827.911	298.640140954017\\
828.428	308.597378043055\\
828.945	306.703284461563\\
829.462	293.814300721659\\
829.979	301.034649132651\\
830.496	279.83819491207\\
831.013	290.959641562276\\
831.53	299.80941655196\\
832.047	307.791633687357\\
832.564	305.778563279637\\
833.081	312.870406399432\\
833.598	299.894542902331\\
834.115	303.344702217693\\
834.632	310.258247096495\\
835.149	303.741194604449\\
835.666	299.546231216768\\
836.183	311.568899225884\\
836.7	301.423875279397\\
837.217	298.211220437231\\
837.734	294.689699313515\\
838.251	286.415585090348\\
838.768	298.456487840984\\
839.285	300.307500266878\\
839.802	281.129813367437\\
840.319	295.853923377258\\
840.836	304.772205838987\\
841.353	303.158627419125\\
841.87	306.190464710102\\
842.387	304.537631872416\\
842.904	305.252851665056\\
843.421	293.55511075741\\
843.938	315.681012519393\\
844.455	304.084683598065\\
844.972	299.111502518865\\
845.489	306.970709381473\\
846.006	285.718088501477\\
846.523	298.456055738795\\
847.04	315.349551603301\\
847.557	299.05210399094\\
848.074	284.467113841737\\
848.591	301.493754469122\\
849.108	298.247938594376\\
849.625	299.909653668549\\
850.142	294.885446882506\\
850.659	294.506767332654\\
851.176	289.996665075719\\
851.693	304.917720346954\\
852.21	288.661509400736\\
852.727	289.585634751773\\
853.244	307.166245878144\\
853.761	296.5472027379\\
854.278	281.766586936266\\
854.795	304.872306988046\\
855.312	299.729418006815\\
855.829	282.95032522652\\
856.346	292.38040395129\\
856.863	276.105949282581\\
857.38	257.220414073989\\
857.897	270.080707457004\\
858.414	270.021061591561\\
858.931	272.019199321343\\
859.448	275.733368340172\\
859.965	266.03302644668\\
860.482	260.572727581546\\
860.999	280.142826215658\\
861.516	276.194543950797\\
862.033	276.519956255759\\
862.55	294.936169094211\\
863.067	286.720027733223\\
863.584	256.275965569936\\
864.101	275.275266264611\\
864.618	261.056704709891\\
865.135	244.322628825462\\
865.652	258.938422448366\\
};
\end{axis}
\end{tikzpicture}%


==> images/4.RealData/Spectra/spectra_3_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\Large}}
\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
scale only axis,
xtick={200,400,...,800},
ytick={0,1000,2000,...,4000},
xmin=150,
xmax=900,
ymin=0,
ymax=4500,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
174.94	3338.66911626813\\
175.457	3315.09049422185\\
175.974	3277.01898224688\\
176.491	3228.4624707106\\
177.008	3206.95540312482\\
177.525	3207.68541802307\\
178.042	3172.95125240011\\
178.559	3198.44695041148\\
179.076	3217.00803703685\\
179.593	3209.91475802661\\
180.11	3188.28791155573\\
180.627	3184.3390007974\\
181.144	3175.11285696934\\
181.661	3137.68504327454\\
182.178	3100.08738676896\\
182.695	3062.20695311351\\
183.212	3013.65405812083\\
183.729	2993.3628555894\\
184.246	2972.60692096206\\
184.763	2941.70705086008\\
185.28	2901.76118653517\\
185.797	2888.34057547312\\
186.314	2857.65271281802\\
186.831	2841.41297589391\\
187.348	2836.58000707194\\
187.865	2807.72645322986\\
188.382	2783.38287146384\\
188.899	2785.96326152797\\
189.416	2785.25920550045\\
189.933	2758.9458036401\\
190.45	2759.91307759602\\
190.967	2745.69564442425\\
191.484	2699.8380801564\\
192.001	2678.51527469086\\
192.518	2670.49711341934\\
193.035	2645.02994081878\\
193.552	2617.97370826148\\
194.069	2609.6747737739\\
194.586	2594.22034013617\\
195.103	2557.90441399059\\
195.62	2558.70774333366\\
196.137	2563.51254634456\\
196.654	2563.28256779351\\
197.171	2544.36802846525\\
197.688	2527.97157414657\\
198.205	2521.77812145154\\
198.722	2523.58609321112\\
199.239	2488.49691630035\\
199.756	2467.03875019099\\
200.273	2434.79022171284\\
200.79	2436.68546004858\\
201.307	2423.54887055536\\
201.824	2437.55627733533\\
202.341	2443.84910641378\\
202.858	2420.24080734354\\
203.375	2418.34184727461\\
203.892	2432.90435024763\\
204.409	2415.52057643538\\
204.926	2431.10966316377\\
205.443	2438.55164358477\\
205.96	2457.08592218731\\
206.477	2469.50109458393\\
206.994	2473.26665267154\\
207.511	2463.46646036659\\
208.028	2452.09921631793\\
208.545	2451.04482440063\\
209.062	2412.51157500749\\
209.579	2378.44629925131\\
210.096	2362.19782783662\\
210.613	2378.90486209832\\
211.13	2357.1043560425\\
211.647	2339.74647035104\\
212.164	2325.10300319662\\
212.681	2310.89507554098\\
213.198	2286.53745568765\\
213.715	2283.84497818581\\
214.232	2259.80965520937\\
214.749	2250.61403648223\\
215.266	2220.20782276155\\
215.783	2211.33494353974\\
216.3	2208.59410851644\\
216.817	2197.82478154604\\
217.334	2184.27224234356\\
217.851	2158.34293976241\\
218.368	2155.58763209404\\
218.885	2145.50817705605\\
219.402	2138.7986839742\\
219.919	2118.06693429766\\
220.436	2105.88805405118\\
220.953	2081.95008474852\\
221.47	2068.680767651\\
221.987	2079.30034939804\\
222.504	2078.32040283929\\
223.021	2077.5906932859\\
223.538	2059.96343582601\\
224.055	2060.36648056977\\
224.572	2068.7601667466\\
225.089	2057.98810290534\\
225.606	2044.95535910061\\
226.123	2007.43126955844\\
226.64	2011.85302832821\\
227.157	2010.1217490975\\
227.674	1998.36070194198\\
228.191	1984.18566579456\\
228.708	1974.96410905799\\
229.225	1969.8041295188\\
229.742	1971.80367825675\\
230.259	1947.02682707789\\
230.776	1939.13234508723\\
231.293	1922.4276475997\\
231.81	1909.47952460421\\
232.327	1904.79032404834\\
232.844	1881.22609014927\\
233.361	1895.02718236927\\
233.878	1872.14581155861\\
234.395	1876.22639567311\\
234.912	1854.04839187375\\
235.429	1858.86266769128\\
235.946	1855.51882374636\\
236.463	1847.57965703064\\
236.98	1835.8276835639\\
237.497	1823.22990831248\\
238.014	1802.97452447612\\
238.531	1790.10666817689\\
239.048	1794.14987656393\\
239.565	1801.20742627436\\
240.082	1778.69236266607\\
240.599	1779.98076324802\\
241.116	1758.10785505466\\
241.633	1748.41633593626\\
242.15	1735.56770546167\\
242.667	1729.84576103216\\
243.184	1732.60965479567\\
243.701	1700.46182949187\\
244.218	1686.31620857737\\
244.735	1693.19907708041\\
245.252	1688.70654958703\\
245.769	1669.64119608618\\
246.286	1650.60371601501\\
246.803	1632.26883051567\\
247.32	1624.99968270034\\
247.837	1618.96161528673\\
248.354	1621.77275775557\\
248.871	1600.13098657387\\
249.388	1592.82945634408\\
249.905	1593.36176821295\\
250.422	1595.70854213425\\
250.939	1597.99382384532\\
251.456	1582.65449635676\\
251.973	1577.28615524937\\
252.49	1582.36463250971\\
253.007	1588.99449179661\\
253.524	1607.58956790491\\
254.041	1598.84252948567\\
254.558	1583.28663811974\\
255.075	1578.10281707614\\
255.592	1551.2510364477\\
256.109	1555.23846814986\\
256.626	1559.36781530374\\
257.143	1544.37244048433\\
257.66	1542.88087436822\\
258.177	1533.28607724294\\
258.694	1522.0755290242\\
259.211	1522.76462972329\\
259.728	1527.93837403688\\
260.245	1541.06937987612\\
260.762	1532.02308949039\\
261.279	1518.35555702082\\
261.796	1504.83462144816\\
262.313	1473.9687024036\\
262.83	1457.37028326769\\
263.347	1460.46663931249\\
263.864	1463.922474363\\
264.381	1450.13920930899\\
264.898	1454.99634658087\\
265.415	1447.75364603909\\
265.932	1420.83874978355\\
266.449	1437.45727137532\\
266.966	1438.24299403336\\
267.483	1440.20998213778\\
268	1441.05405110748\\
268.517	1440.91267465721\\
269.034	1440.32649368963\\
269.551	1435.50329299685\\
270.068	1438.52938331749\\
270.585	1429.66527068992\\
271.102	1418.80911513374\\
271.619	1421.11762194971\\
272.136	1396.89592473044\\
272.653	1395.09852663489\\
273.17	1388.58524255534\\
273.687	1386.58666195163\\
274.204	1385.21738275719\\
274.721	1382.04745735943\\
275.238	1370.12817914235\\
275.755	1368.48849047543\\
276.272	1364.6619490049\\
276.789	1370.90970916783\\
277.306	1373.20600160225\\
277.823	1355.21998036396\\
278.34	1346.39302975031\\
278.857	1361.81172906805\\
279.374	1383.18902829331\\
279.891	1412.09106185911\\
280.408	1437.28130568392\\
280.925	1478.98436208928\\
281.442	1518.59611547392\\
281.959	1585.7142408505\\
282.476	1643.61190754062\\
282.993	1731.68627424976\\
283.51	1842.11971636574\\
284.027	1929.58603095974\\
284.544	2016.79838750599\\
285.061	2072.27215930505\\
285.578	2126.36434986449\\
286.095	2180.83115424072\\
286.612	2251.79666397553\\
287.129	2324.24772576309\\
287.646	2358.11470851844\\
288.163	2397.57728617932\\
288.68	2429.37383226625\\
289.197	2428.75528264441\\
289.714	2447.8488189754\\
290.231	2433.62310380967\\
290.748	2408.08218342577\\
291.265	2384.81890020743\\
291.782	2367.80957809599\\
292.299	2349.474493729\\
292.816	2337.92307790837\\
293.333	2330.84754161543\\
293.85	2308.01408198101\\
294.367	2288.94794006379\\
294.884	2267.13695048902\\
295.401	2270.15869315353\\
295.918	2269.13718802025\\
296.435	2235.90305263915\\
296.952	2165.90319377314\\
297.469	2100.8635084854\\
297.986	2055.4662730793\\
298.503	2044.77538744784\\
299.02	2025.71810529975\\
299.537	2016.81007675787\\
300.054	2022.40746257064\\
300.571	2037.64481015329\\
301.088	2022.60241779528\\
301.605	2013.75361451178\\
302.122	2002.98077705101\\
302.639	2014.25652985359\\
303.156	2016.85918914461\\
303.673	2038.96868349102\\
304.19	2043.41711017129\\
304.707	2056.86501827714\\
305.224	2055.27713814664\\
305.741	2046.37714505732\\
306.258	2040.53784861422\\
306.775	2055.04554543518\\
307.292	2058.18585491489\\
307.809	2060.21724428917\\
308.326	2055.77536383671\\
308.843	2053.79741805723\\
309.36	2047.55271064692\\
309.877	2039.32837302354\\
310.394	2033.98606952185\\
310.911	2004.84882822354\\
311.428	1969.25388135222\\
311.945	1953.46057855209\\
312.462	1941.9781189919\\
312.979	1944.95419179139\\
313.496	1928.33739098525\\
314.013	1927.90434713937\\
314.53	1936.13995611444\\
315.047	1936.82450065141\\
315.564	1942.36655636919\\
316.081	1975.64600476074\\
316.598	1976.3331929255\\
317.115	1981.75760498331\\
317.632	1986.99276515787\\
318.149	1959.62155963019\\
318.666	1955.07409698087\\
319.183	1944.24659668513\\
319.7	1925.82911053421\\
320.217	1932.9844599485\\
320.734	1923.55159916533\\
321.251	1911.24177761857\\
321.768	1911.43429143312\\
322.285	1934.13491270876\\
322.802	1925.77958993893\\
323.319	1911.5353737129\\
323.836	1912.30870599291\\
324.353	1892.6201107163\\
324.87	1892.52676499859\\
325.387	1911.89469191917\\
325.904	1890.484464888\\
326.421	1872.73805232635\\
326.938	1864.70350151257\\
327.455	1850.62551879525\\
327.972	1839.06403616069\\
328.489	1829.33271847481\\
329.006	1841.94470476762\\
329.523	1834.42574650457\\
330.04	1832.0092005803\\
330.557	1838.26048440898\\
331.074	1826.81233880232\\
331.591	1815.69645116833\\
332.108	1820.10049407828\\
332.625	1824.14407752242\\
333.142	1818.59703256239\\
333.659	1801.95712486044\\
334.176	1785.87885483545\\
334.693	1792.02167858554\\
335.21	1778.56089350062\\
335.727	1770.9671223827\\
336.244	1750.42434880806\\
336.761	1746.22911498925\\
337.278	1724.91032420159\\
337.795	1716.54455834673\\
338.312	1725.69156592517\\
338.829	1728.79690363782\\
339.346	1713.30576312332\\
339.863	1718.48475504113\\
340.38	1710.5243036097\\
340.897	1718.33328589732\\
341.414	1707.87920838571\\
341.931	1678.19221066812\\
342.448	1673.83331236306\\
342.965	1652.10383748718\\
343.482	1634.98125287514\\
343.999	1619.51089407808\\
344.516	1612.42768251572\\
345.033	1624.23628286775\\
345.55	1641.75377497301\\
346.067	1623.1885859889\\
346.584	1628.62880109197\\
347.101	1637.93225144947\\
347.618	1618.95704772562\\
348.135	1603.82075688634\\
348.652	1612.13295667743\\
349.169	1612.46685586609\\
349.686	1603.97977179935\\
350.203	1587.01623889424\\
350.72	1582.20758421977\\
351.237	1572.82531695019\\
351.754	1588.6978582129\\
352.271	1581.38090365565\\
352.788	1572.69853579156\\
353.305	1551.17037273951\\
353.822	1532.918433117\\
354.339	1527.95259855293\\
354.856	1523.39864349341\\
355.373	1534.75356226588\\
355.89	1535.95092049921\\
356.407	1528.25816656182\\
356.924	1517.36100321811\\
357.441	1527.05858877899\\
357.958	1525.67120593491\\
358.475	1528.17999667361\\
358.992	1512.92045175198\\
359.509	1520.26642901203\\
360.026	1513.64410189893\\
360.543	1510.97562543026\\
361.06	1513.60615621735\\
361.577	1496.89284277626\\
362.094	1486.36750058457\\
362.611	1471.95041114695\\
363.128	1487.41420921046\\
363.645	1471.35235516518\\
364.162	1472.24446022766\\
364.679	1440.6519275847\\
365.196	1435.67762166356\\
365.713	1458.77443581928\\
366.23	1450.71463077963\\
366.747	1434.9006104469\\
367.264	1422.45766317712\\
367.781	1421.06046371027\\
368.298	1413.17558549876\\
368.815	1427.8213315473\\
369.332	1417.52782012904\\
369.849	1415.87868941539\\
370.366	1410.63417011324\\
370.883	1398.74223004503\\
371.4	1394.46311163279\\
371.917	1401.54307861824\\
372.434	1399.93416177791\\
372.951	1391.1713368957\\
373.468	1402.53028014778\\
373.985	1392.50824595167\\
374.502	1367.42782586944\\
375.019	1372.05428253829\\
375.536	1364.53638449911\\
376.053	1361.48369776242\\
376.57	1372.70735297273\\
377.087	1367.21099277349\\
377.604	1353.48623194745\\
378.121	1363.36280616693\\
378.638	1358.40967440685\\
379.155	1358.35478558889\\
379.672	1334.57392536681\\
380.189	1344.55612993287\\
380.706	1349.86938541212\\
381.223	1345.49867220795\\
381.74	1322.85883078315\\
382.257	1304.45664595557\\
382.774	1304.91255065775\\
383.291	1308.48291469291\\
383.808	1300.58860544528\\
384.325	1295.81423064676\\
384.842	1282.7112768887\\
385.359	1299.69737822715\\
385.876	1303.1407250518\\
386.393	1319.10358364836\\
386.91	1307.14896199769\\
387.427	1295.63141561728\\
387.944	1286.69673693652\\
388.461	1283.10234124219\\
388.978	1278.18326677149\\
389.495	1284.8994263563\\
390.012	1264.12918569747\\
390.529	1255.33221794914\\
391.046	1249.98447703938\\
391.563	1253.04605766762\\
392.08	1258.45705953012\\
392.597	1258.2798382558\\
393.114	1251.84732137969\\
393.631	1226.66267545533\\
394.148	1235.54469186763\\
394.665	1246.90117442297\\
395.182	1238.86118068885\\
395.699	1240.57563589799\\
396.216	1235.99769361759\\
396.733	1235.75020613599\\
397.25	1238.16426737292\\
397.767	1259.96947408664\\
398.284	1269.43586120948\\
398.801	1267.99852046039\\
399.318	1259.34803757831\\
399.835	1251.62760020622\\
400.352	1247.65675074585\\
400.869	1239.67721046296\\
401.386	1235.07300779809\\
401.903	1217.18465005828\\
402.42	1228.30740034136\\
402.937	1218.06945656023\\
403.454	1205.78260117921\\
403.971	1187.08835278139\\
404.488	1177.78035538971\\
405.005	1174.95885168878\\
405.522	1196.94725448568\\
406.039	1210.97306339882\\
406.556	1215.7238942951\\
407.073	1213.64852048767\\
407.59	1205.25318184672\\
408.107	1179.88088686477\\
408.624	1170.94619659042\\
409.141	1184.32039538858\\
409.658	1185.89030059348\\
410.175	1181.88399447411\\
410.692	1180.04074029926\\
411.209	1178.57887520614\\
411.726	1170.95199823297\\
412.243	1182.91978284778\\
412.76	1171.11494293456\\
413.277	1183.11527767921\\
413.794	1169.53781390059\\
414.311	1179.16653004157\\
414.828	1156.14364604209\\
415.345	1155.91287295546\\
415.862	1132.21000283072\\
416.379	1133.18244959831\\
416.896	1141.83356990895\\
417.413	1147.92364842314\\
417.93	1139.99140186146\\
418.447	1131.51088083934\\
418.964	1110.98892155961\\
419.481	1102.81294763814\\
419.998	1106.65569434328\\
420.515	1104.39503263259\\
421.032	1107.62604927916\\
421.549	1119.40306286338\\
422.066	1106.83258945189\\
422.583	1104.40989278461\\
423.1	1084.17506186218\\
423.617	1068.9603052703\\
424.134	1059.97696899685\\
424.651	1063.5564863975\\
425.168	1053.28020813933\\
425.685	1058.09933094768\\
426.202	1050.3694947947\\
426.719	1038.69114182633\\
427.236	1043.90406789794\\
427.753	1044.42464632922\\
428.27	1037.67569492933\\
428.787	1044.76826930321\\
429.304	1044.07710484622\\
429.821	1040.83468245896\\
430.338	1029.51154221585\\
430.855	1024.16386954587\\
431.372	1033.95173994136\\
431.889	1017.20609678016\\
432.406	1023.47807481711\\
432.923	1006.52348499186\\
433.44	1016.92705170931\\
433.957	1015.98860914097\\
434.474	1008.2248476502\\
434.991	997.814697932947\\
435.508	1008.84807727218\\
436.025	1005.33672074342\\
436.542	1005.42142004312\\
437.059	1006.77451222707\\
437.576	1005.41931495467\\
438.093	1000.05814724535\\
438.61	999.827591137722\\
439.127	987.815366021935\\
439.644	986.166139319596\\
440.161	1008.54549049289\\
440.678	992.152162565221\\
441.195	985.428183611784\\
441.712	979.279438450611\\
442.229	984.084997813482\\
442.746	990.916903164975\\
443.263	979.833818893626\\
443.78	968.18430603227\\
444.297	980.531003986005\\
444.814	971.428465630122\\
445.331	978.426904154236\\
445.848	972.131076051609\\
446.365	988.333836863766\\
446.882	971.557710138022\\
447.399	963.644090923218\\
447.916	948.0974683618\\
448.433	944.361526251389\\
448.95	934.578909587742\\
449.467	948.74297078838\\
449.984	944.361738784285\\
450.501	943.733733378851\\
451.018	944.113499626062\\
451.535	945.33165086943\\
452.052	955.805317939237\\
452.569	936.546155269119\\
453.086	934.329302630691\\
453.603	927.523280080688\\
454.12	925.204814448316\\
454.637	930.166060484141\\
455.154	911.950265256245\\
455.671	922.178632628139\\
456.188	919.979907359899\\
456.705	900.476167917956\\
457.222	899.700814945472\\
457.739	896.670485011024\\
458.256	900.473678674139\\
458.773	908.93184107217\\
459.29	907.543009360492\\
459.807	910.466511323176\\
460.324	904.897855633174\\
460.841	897.656911728947\\
461.358	896.188465571295\\
461.875	890.184731707876\\
462.392	885.996864338136\\
462.909	891.633174006208\\
463.426	880.947603290561\\
463.943	885.01611864491\\
464.46	890.954441599821\\
464.977	882.275453938242\\
465.494	878.450379000706\\
466.011	868.474815993124\\
466.528	870.96464940329\\
467.045	864.275757752301\\
467.562	859.17671127299\\
468.079	856.005291160182\\
468.596	857.238253458384\\
469.113	856.408332977541\\
469.63	839.756828578586\\
470.147	839.432833015146\\
470.664	842.83200409235\\
471.181	852.286135237858\\
471.698	845.541408468283\\
472.215	828.240979734842\\
472.732	823.18047962229\\
473.249	836.452523729504\\
473.766	849.005767583486\\
474.283	850.998057988448\\
474.8	846.238939509567\\
475.317	839.165578746848\\
475.834	831.834732373827\\
476.351	823.610788021577\\
476.868	812.632823680773\\
477.385	804.208601096289\\
477.902	799.190009435334\\
478.419	807.100280953252\\
478.936	811.968198436279\\
479.453	807.781281849727\\
479.97	805.407657840104\\
480.487	806.210996061228\\
481.004	808.298483820174\\
481.521	807.858516283128\\
482.038	809.419418173272\\
482.555	803.711326024846\\
483.072	796.586447623517\\
483.589	806.461174119954\\
484.106	799.16147591594\\
484.623	803.261409343049\\
485.14	794.35859188152\\
485.657	792.49140777629\\
486.174	786.221849292092\\
486.691	786.417210685275\\
487.208	793.559159475283\\
487.725	799.09628321927\\
488.242	787.916022972443\\
488.759	789.025076732781\\
489.276	783.793402186951\\
489.793	783.461805197057\\
490.31	789.177959938871\\
490.827	786.924344663149\\
491.344	791.972902286497\\
491.861	770.24958443742\\
492.378	766.390123859066\\
492.895	766.751815762261\\
493.412	770.082788875784\\
493.929	766.120138797619\\
494.446	760.558140663955\\
494.963	745.2147116292\\
495.48	748.712745675586\\
495.997	751.403702261954\\
496.514	740.759006259717\\
497.031	751.076632446944\\
497.548	743.368083779667\\
498.065	735.943926780942\\
498.582	734.314601790237\\
499.099	737.752172146998\\
499.616	736.974970896592\\
500.133	742.80259051685\\
500.65	735.473469661044\\
501.167	731.294506160241\\
501.684	731.38415748939\\
502.201	729.860647492566\\
502.718	720.804276664157\\
503.235	710.838342362256\\
503.752	706.63681690096\\
504.269	707.811173345062\\
504.786	710.695863603654\\
505.303	713.932147461752\\
505.82	708.408091805933\\
506.337	707.797583880264\\
506.854	710.481146017111\\
507.371	714.374185807272\\
507.888	710.934767197174\\
508.405	712.29270955336\\
508.922	706.141588001565\\
509.439	710.312537064328\\
509.956	723.383650086031\\
510.473	708.44198478327\\
510.99	705.346834766616\\
511.507	680.25473489268\\
512.024	689.167773332332\\
512.541	687.297128194593\\
513.058	688.350385844465\\
513.575	679.081045125944\\
514.092	666.863250326176\\
514.609	679.372237527343\\
515.126	679.660450506055\\
515.643	675.35787926722\\
516.16	677.898909638109\\
516.677	675.00360558147\\
517.194	669.868160616868\\
517.711	679.557920149799\\
518.228	684.532791448296\\
518.745	690.945753554802\\
519.262	686.164044585836\\
519.779	667.800629020312\\
520.296	664.618057817606\\
520.813	678.297210340517\\
521.33	677.016259213519\\
521.847	679.181562235652\\
522.364	662.827280628866\\
522.881	660.902800309365\\
523.398	661.67170570366\\
523.915	658.946100528254\\
524.432	655.918353208146\\
524.949	654.318888871862\\
525.466	651.657775123904\\
525.983	643.851823720279\\
526.5	640.927240061777\\
527.017	636.38889368811\\
527.534	642.42826198547\\
528.051	644.935931822232\\
528.568	642.065484451714\\
529.085	634.30592491033\\
529.602	638.545091935422\\
530.119	646.727346046245\\
530.636	658.037112697162\\
531.153	654.66264963807\\
531.67	656.618942924041\\
532.187	667.52556662062\\
532.704	679.3281474391\\
533.221	695.758747908316\\
533.738	697.551859838449\\
534.255	711.104494592562\\
534.772	702.690386491112\\
535.289	695.101264415866\\
535.806	695.325598832316\\
536.323	706.252915816891\\
536.84	706.017507433077\\
537.357	709.240572650576\\
537.874	729.492619777131\\
538.391	733.113226578672\\
538.908	732.360218307452\\
539.425	730.180313053652\\
539.942	727.647316213532\\
540.459	719.583521859329\\
540.976	708.494439386634\\
541.493	705.005292298325\\
542.01	698.285382503358\\
542.527	697.018184670258\\
543.044	685.275988982206\\
543.561	681.310859910053\\
544.078	684.095018376435\\
544.595	689.914752599375\\
545.112	686.236650717164\\
545.629	699.711047882534\\
546.146	696.028725421044\\
546.663	685.171901418016\\
547.18	687.715023743692\\
547.697	676.238919933025\\
548.214	662.977981307293\\
548.731	662.180466056713\\
549.248	668.424812621543\\
549.765	670.894447772948\\
550.282	659.01334447323\\
550.799	649.921829485772\\
551.316	645.786730606368\\
551.833	658.744538164802\\
552.35	666.029721728431\\
552.867	669.905988133617\\
553.384	658.948776553555\\
553.901	645.001817728339\\
554.418	648.185899160775\\
554.935	658.149104451073\\
555.452	657.364279847384\\
555.969	668.474938127573\\
556.486	660.029510487525\\
557.003	657.19050792759\\
557.52	656.972339773131\\
558.037	664.415749992927\\
558.554	663.925705435591\\
559.071	663.907538300441\\
559.588	664.473673805438\\
560.105	664.974905052582\\
560.622	654.598761815475\\
561.139	650.865444272669\\
561.656	645.398476822552\\
562.173	650.570709557194\\
562.69	651.265485572664\\
563.207	651.102163892504\\
563.724	647.534530859674\\
564.241	643.270227618931\\
564.758	637.202955417647\\
565.275	633.934516318432\\
565.792	633.506902043429\\
566.309	632.879155438295\\
566.826	636.82897208431\\
567.343	631.491219961603\\
567.86	625.444585888297\\
568.377	626.821803617688\\
568.894	638.583597173513\\
569.411	639.33960300907\\
569.928	644.324128350619\\
570.445	645.405828315394\\
570.962	633.898679039477\\
571.479	631.081632925152\\
571.996	623.194774785561\\
572.513	624.197745308618\\
573.03	624.496931463102\\
573.547	622.1899421614\\
574.064	617.838327332506\\
574.581	607.172333945305\\
575.098	604.40698720945\\
575.615	608.083477691079\\
576.132	597.554117154919\\
576.649	600.58735968425\\
577.166	597.696849002349\\
577.683	601.218976949016\\
578.2	600.577357096167\\
578.717	594.318167453568\\
579.234	597.51620324536\\
579.751	590.902040512599\\
580.268	588.151909425677\\
580.785	596.487073889583\\
581.302	595.067365509694\\
581.819	588.519467815592\\
582.336	584.027018582039\\
582.853	586.827703209799\\
583.37	579.123561622617\\
583.887	587.972687752476\\
584.404	588.435879110979\\
584.921	584.310446359981\\
585.438	583.251546409246\\
585.955	582.766868641248\\
586.472	574.070870107921\\
586.989	578.939569789771\\
587.506	574.426640006053\\
588.023	579.600430380107\\
588.54	577.629968962772\\
589.057	572.340257432864\\
589.574	573.255710110798\\
590.091	570.173311360208\\
590.608	581.043752823732\\
591.125	574.98205242525\\
591.642	574.691892063259\\
592.159	566.683385645076\\
592.676	562.352746135738\\
593.193	560.876517724255\\
593.71	558.462651243712\\
594.227	558.643790252485\\
594.744	561.66025385736\\
595.261	566.553297037198\\
595.778	557.40488482888\\
596.295	559.801504591311\\
596.812	552.14577177892\\
597.329	548.410181507915\\
597.846	558.542099693737\\
598.363	566.648702749632\\
598.88	562.232017404772\\
599.397	559.924844708027\\
599.914	555.870223373369\\
600.431	548.447478771121\\
600.948	554.107153445667\\
601.465	550.159197138445\\
601.982	542.926382948633\\
602.499	537.486850478861\\
603.016	535.683273792638\\
603.533	534.735488949484\\
604.05	526.079844229588\\
604.567	525.883961679119\\
605.084	531.795091506132\\
605.601	539.119143136445\\
606.118	544.98431484663\\
606.635	534.619490163582\\
607.152	546.466791875477\\
607.669	539.216160237069\\
608.186	547.575139821719\\
608.703	547.814090704309\\
609.22	538.906318153807\\
609.737	528.861707026644\\
610.254	520.12709381181\\
610.771	528.392215741201\\
611.288	526.329489381346\\
611.805	523.249009279111\\
612.322	530.191721960653\\
612.839	517.396230523696\\
613.356	509.205215838999\\
613.873	505.938568770103\\
614.39	524.054144008027\\
614.907	525.893252912024\\
615.424	524.897860691276\\
615.941	517.807879281421\\
616.458	518.015155066399\\
616.975	520.223201465911\\
617.492	511.795326466163\\
618.009	515.488111538439\\
618.526	513.564460039878\\
619.043	513.581492332155\\
619.56	509.339924463466\\
620.077	506.99427771235\\
620.594	505.877261998304\\
621.111	502.058856024466\\
621.628	501.98293552663\\
622.145	499.80491958829\\
622.662	504.591472587837\\
623.179	502.190462086691\\
623.696	493.34206829736\\
624.213	501.419713261496\\
624.73	500.328902934429\\
625.247	500.717650323065\\
625.764	496.362216669548\\
626.281	492.918911056611\\
626.798	494.455632526463\\
627.315	503.215604075199\\
627.832	496.545978602147\\
628.349	496.097178977684\\
628.866	485.693053705956\\
629.383	489.747116296444\\
629.9	485.691013068224\\
630.417	487.329626174381\\
630.934	486.414585101544\\
631.451	481.208411663831\\
631.968	480.639817915925\\
632.485	486.060966396291\\
633.002	475.05420973658\\
633.519	473.901677617645\\
634.036	473.510091715182\\
634.553	489.896215923445\\
635.07	485.950989546857\\
635.587	485.787382585364\\
636.104	479.739135336068\\
636.621	475.746723536681\\
637.138	466.311184996494\\
637.655	469.866605223974\\
638.172	466.460429184281\\
638.689	461.485895142425\\
639.206	469.52696696649\\
639.723	466.832059928056\\
640.24	467.781732251442\\
640.757	469.811201978235\\
641.274	465.366235926686\\
641.791	467.759568418285\\
642.308	463.491364125958\\
642.825	461.638804908478\\
643.342	458.957604490387\\
643.859	445.063433757772\\
644.376	452.914094614751\\
644.893	459.616719900002\\
645.41	459.755202063469\\
645.927	455.640839668525\\
646.444	457.537025461606\\
646.961	454.030962788532\\
647.478	460.513076131688\\
647.995	463.11716717236\\
648.512	450.032762995106\\
649.029	451.791363789396\\
649.546	432.322218525739\\
650.063	442.956725834277\\
650.58	438.840006902425\\
651.097	440.91176318153\\
651.614	443.704236126625\\
652.131	437.570004613627\\
652.648	438.48421479189\\
653.165	447.787363963068\\
653.682	444.909628418741\\
654.199	445.169757506826\\
654.716	442.347531376353\\
655.233	455.305673069506\\
655.75	453.909260350785\\
656.267	449.060091877108\\
656.784	442.115773718613\\
657.301	438.24372655701\\
657.818	433.876732390404\\
658.335	439.212728626637\\
658.852	434.956845835281\\
659.369	439.136923445571\\
659.886	432.138935389832\\
660.403	428.258612352892\\
660.92	419.925362153868\\
661.437	436.139902315318\\
661.954	429.895423004693\\
662.471	430.369343386415\\
662.988	422.843148092225\\
663.505	431.004140298312\\
664.022	428.266957724575\\
664.539	422.189878850681\\
665.056	426.299052717452\\
665.573	426.570815150169\\
666.09	427.887412843032\\
666.607	426.08579596142\\
667.124	427.813234195178\\
667.641	430.362704489012\\
668.158	418.857370858309\\
668.675	419.87032643342\\
669.192	423.430828150748\\
669.709	420.811810650367\\
670.226	418.218994380662\\
670.743	414.613482696851\\
671.26	417.072059933801\\
671.777	420.871059208286\\
672.294	419.998182594019\\
672.811	419.332345536755\\
673.328	416.089581739678\\
673.845	419.142332220903\\
674.362	419.187440643694\\
674.879	409.286330033004\\
675.396	403.522065930395\\
675.913	405.382706419646\\
676.43	410.478455978352\\
676.947	404.962840532877\\
677.464	407.322699842967\\
677.981	409.464559894026\\
678.498	403.183839122196\\
679.015	404.399892064973\\
679.532	400.090125839117\\
680.049	401.821257139607\\
680.566	396.067493751048\\
681.083	395.480484707674\\
681.6	403.091017957145\\
682.117	395.030826528952\\
682.634	399.010762542533\\
683.151	403.240643287818\\
683.668	400.894944325796\\
684.185	407.108349244196\\
684.702	408.620149863292\\
685.219	400.124182835616\\
685.736	396.544578641641\\
686.253	397.728636708783\\
686.77	397.908647265703\\
687.287	393.182050134766\\
687.804	391.67132047061\\
688.321	397.135539304747\\
688.838	393.223232680452\\
689.355	400.710895555041\\
689.872	396.0050953358\\
690.389	389.669264551006\\
690.906	391.701801062389\\
691.423	395.63223014539\\
691.94	392.763121624433\\
692.457	396.329904027612\\
692.974	393.585125958566\\
693.491	390.118054578155\\
694.008	390.198402188189\\
694.525	385.729988997004\\
695.042	383.129430681689\\
695.559	386.658708883125\\
696.076	380.583286904617\\
696.593	379.193405697797\\
697.11	369.214349573541\\
697.627	375.088552516723\\
698.144	381.780561372886\\
698.661	375.8852014374\\
699.178	371.724597325969\\
699.695	375.759800860204\\
700.212	379.334553098755\\
700.729	373.334515933526\\
701.246	380.027209011337\\
701.763	376.167853282951\\
702.28	375.917238941264\\
702.797	378.000895198923\\
703.314	381.896277406614\\
703.831	379.529883095612\\
704.348	366.750083939747\\
704.865	368.626483914061\\
705.382	367.719618382989\\
705.899	366.136621816369\\
706.416	365.413410936136\\
706.933	366.244198175334\\
707.45	363.164163966023\\
707.967	369.697695710171\\
708.484	366.52055045125\\
709.001	369.451458336259\\
709.518	364.247026241555\\
710.035	358.469915832963\\
710.552	361.311797315086\\
711.069	366.873394690111\\
711.586	372.783089253988\\
712.103	366.914343921732\\
712.62	369.156272274158\\
713.137	369.492698606625\\
713.654	366.398528847119\\
714.171	365.11695017036\\
714.688	356.519234717772\\
715.205	356.75854533968\\
715.722	356.009031183399\\
716.239	357.369612860816\\
716.756	363.289400705078\\
717.273	366.344251663827\\
717.79	358.843173666677\\
718.307	360.135244807521\\
718.824	360.453882021111\\
719.341	361.311656907085\\
719.858	366.73529643582\\
720.375	379.323622293961\\
720.892	375.975598402201\\
721.409	369.451046633918\\
721.926	360.444792545499\\
722.443	354.221791324681\\
722.96	352.81710306504\\
723.477	353.311593438762\\
723.994	346.713713509963\\
724.511	351.32786147557\\
725.028	356.196673993792\\
725.545	345.228083559634\\
726.062	339.382949285667\\
726.579	348.475549330177\\
727.096	347.215877594278\\
727.613	356.317918351227\\
728.13	359.709530186362\\
728.647	357.338329424989\\
729.164	355.644715219166\\
729.681	353.353843213386\\
730.198	345.76984642888\\
730.715	335.393312983034\\
731.232	337.591344152134\\
731.749	337.089441487653\\
732.266	333.544167420195\\
732.783	339.551259751437\\
733.3	337.892204826218\\
733.817	339.608915293476\\
734.334	334.026320882766\\
734.851	342.332065825017\\
735.368	334.957791353916\\
735.885	345.783537931446\\
736.402	345.292808204994\\
736.919	341.223279892844\\
737.436	338.761529559892\\
737.953	340.192043352506\\
738.47	339.540044022275\\
738.987	342.168992047881\\
739.504	338.245781402374\\
740.021	327.866254152818\\
740.538	338.323455298436\\
741.055	337.117078103191\\
741.572	335.005387078499\\
742.089	337.280327879096\\
742.606	336.277169298107\\
743.123	338.812950292322\\
743.64	335.63730373325\\
744.157	335.436804932135\\
744.674	327.834388391103\\
745.191	328.05347011335\\
745.708	333.191098020764\\
746.225	334.060465618796\\
746.742	332.474316036354\\
747.259	332.385004492483\\
747.776	329.502884702508\\
748.293	331.195040629633\\
748.81	331.700048536137\\
749.327	335.043053565885\\
749.844	336.197553094573\\
750.361	330.143195935646\\
750.878	332.572671944773\\
751.395	331.067955172018\\
751.912	331.61259059555\\
752.429	326.515703335825\\
752.946	319.57244914585\\
753.463	328.851738310226\\
753.98	321.802575714834\\
754.497	324.650118619757\\
755.014	312.69363305652\\
755.531	315.467837994391\\
756.048	314.456908377745\\
756.565	317.103218986544\\
757.082	314.174847798196\\
757.599	318.970734914461\\
758.116	321.556156822942\\
758.633	317.067067952582\\
759.15	312.309480042497\\
759.667	307.478947560779\\
760.184	309.779255641628\\
760.701	310.244009975728\\
761.218	313.125459345279\\
761.735	310.60468994003\\
762.252	311.538306364767\\
762.769	313.627437812599\\
763.286	310.082770089376\\
763.803	313.036146631458\\
764.32	309.275645669389\\
764.837	308.648335432255\\
765.354	310.223615102182\\
765.871	310.842826398705\\
766.388	312.624422005828\\
766.905	317.160959957804\\
767.422	309.133400543097\\
767.939	310.51302771537\\
768.456	318.912258690538\\
768.973	307.622240494258\\
769.49	303.277973388459\\
770.007	303.993204447404\\
770.524	303.852897254664\\
771.041	305.034330102997\\
771.558	302.590529342351\\
772.075	300.952674692863\\
772.592	300.649968585955\\
773.109	301.772970523148\\
773.626	299.921183782432\\
774.143	290.453459431208\\
774.66	293.998831684586\\
775.177	292.969798101498\\
775.694	293.775539583118\\
776.211	293.229839888576\\
776.728	292.940985022048\\
777.245	301.874732548784\\
777.762	300.697622814359\\
778.279	299.937533012153\\
778.796	302.291189444353\\
779.313	294.817402352064\\
779.83	292.910623206988\\
780.347	291.205679706232\\
780.864	295.046174705652\\
781.381	294.277815432257\\
781.898	295.133552577029\\
782.415	294.499978242244\\
782.932	298.609787307362\\
783.449	294.097308749123\\
783.966	286.555548692736\\
784.483	287.115527631308\\
785	289.335057081201\\
785.517	288.080070402339\\
786.034	289.597869811599\\
786.551	298.471881094421\\
787.068	291.627631805023\\
787.585	293.828498675273\\
788.102	297.291112225968\\
788.619	292.508854574967\\
789.136	292.241709730148\\
789.653	295.592169648692\\
790.17	294.590307166183\\
790.687	295.348415382818\\
791.204	294.026133984788\\
791.721	290.921634280941\\
792.238	287.778726664761\\
792.755	282.595330325811\\
793.272	281.29972157562\\
793.789	285.679975832331\\
794.306	285.087436104816\\
794.823	288.533694380338\\
795.34	291.264765774314\\
795.857	291.913917291218\\
796.374	284.718027849909\\
796.891	286.521003658349\\
797.408	275.526288514753\\
797.925	283.568201154002\\
798.442	281.384313450934\\
798.959	283.875577409981\\
799.476	287.276406412045\\
799.993	285.17308791158\\
800.51	290.076505446608\\
801.027	285.029914908429\\
801.544	283.319479747561\\
802.061	279.685816809241\\
802.578	280.503629488227\\
803.095	284.969537617441\\
803.612	286.772173613329\\
804.129	281.449867532494\\
804.646	283.998026476488\\
805.163	282.710457759617\\
805.68	288.949486935637\\
806.197	286.159206807858\\
806.714	280.494150285155\\
807.231	285.136255515652\\
807.748	280.273888924971\\
808.265	280.454528140863\\
808.782	284.518401255559\\
809.299	284.18533460429\\
809.816	281.397529737363\\
810.333	278.018190027882\\
810.85	273.461177559604\\
811.367	276.27890033379\\
811.884	284.282519575947\\
812.401	283.308260132347\\
812.918	277.844078399896\\
813.435	281.795756203069\\
813.952	283.487487930496\\
814.469	276.489901281961\\
814.986	284.062796129153\\
815.503	286.221435069574\\
816.02	283.41541464791\\
816.537	286.95339614\\
817.054	277.488840465016\\
817.571	285.524198069224\\
818.088	290.088825213049\\
818.605	283.647083151944\\
819.122	275.778231897597\\
819.639	277.506703713713\\
820.156	278.068013704073\\
820.673	272.48678064532\\
821.19	276.497301802113\\
821.707	278.477276184564\\
822.224	279.870466653817\\
822.741	278.073808975344\\
823.258	280.244583369612\\
823.775	275.291945439034\\
824.292	276.52845765094\\
824.809	282.246233148729\\
825.326	269.76093552038\\
825.843	278.500990278019\\
826.36	281.667399573952\\
826.877	277.343291843863\\
827.394	272.046533493357\\
827.911	273.917631086848\\
828.428	276.100398007123\\
828.945	277.018233853128\\
829.462	274.259243680072\\
829.979	273.24740719885\\
830.496	265.088239803884\\
831.013	270.392249442291\\
831.53	272.470291375488\\
832.047	276.636809140367\\
832.564	276.172599677417\\
833.081	270.693708302275\\
833.598	267.643878015681\\
834.115	269.974914347499\\
834.632	268.686211063349\\
835.149	271.322605739345\\
835.666	269.263390819672\\
836.183	272.868009106991\\
836.7	267.111133648086\\
837.217	272.092247018358\\
837.734	269.784449733188\\
838.251	264.964439614904\\
838.768	273.067261834046\\
839.285	272.865814187508\\
839.802	260.668470038602\\
840.319	272.159654359542\\
840.836	268.970872188985\\
841.353	264.74599755803\\
841.87	268.766303786916\\
842.387	269.504907057308\\
842.904	268.904537492616\\
843.421	264.65101212176\\
843.938	272.504756105361\\
844.455	266.28989446455\\
844.972	269.124426401585\\
845.489	274.20168116489\\
846.006	264.370972082565\\
846.523	269.657563380294\\
847.04	274.97262462661\\
847.557	268.23573701449\\
848.074	266.304731582757\\
848.591	272.137305097555\\
849.108	265.86645757308\\
849.625	267.103267206987\\
850.142	268.29457985603\\
850.659	267.031405766188\\
851.176	265.323346027337\\
851.693	270.217133816006\\
852.21	259.326561160553\\
852.727	261.899350065183\\
853.244	274.459971248021\\
853.761	268.15704035774\\
854.278	258.270690600125\\
854.795	270.692419992917\\
855.312	264.244335118694\\
855.829	256.95434540608\\
856.346	263.235758912088\\
856.863	253.839878061388\\
857.38	245.839018275109\\
857.897	257.489533178154\\
858.414	252.877635683848\\
858.931	250.818261857541\\
859.448	253.732589680519\\
859.965	247.56009101812\\
860.482	243.663484526077\\
860.999	258.771969891112\\
861.516	255.238093820335\\
862.033	251.575087900262\\
862.55	262.468558000761\\
863.067	253.750972450005\\
863.584	234.450132235969\\
864.101	244.477688456173\\
864.618	240.393615099129\\
865.135	231.301704683619\\
865.652	239.440056812329\\
};
\end{axis}
\end{tikzpicture}%


==> images/4.RealData/Spectra/spectra_3_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\Large}}
\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
xtick={200,400,...,800},
ytick={0,1000,2000,...,4000},
scale only axis,
xmin=150,
xmax=900,
ymin=0,
ymax=4500,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
174.94	2542.79154552914\\
175.457	2538.10572792877\\
175.974	2532.01898113442\\
176.491	2490.50992430284\\
177.008	2474.57490220586\\
177.525	2463.02216596225\\
178.042	2446.0288760216\\
178.559	2396.9462476369\\
179.076	2392.32382085956\\
179.593	2389.36177711098\\
180.11	2367.91136698264\\
180.627	2350.79234877782\\
181.144	2349.92030533196\\
181.661	2353.35147914304\\
182.178	2346.87292277619\\
182.695	2353.98150308255\\
183.212	2322.21828440197\\
183.729	2315.41282776521\\
184.246	2281.56364681982\\
184.763	2274.07645968172\\
185.28	2280.74024006502\\
185.797	2284.68155275701\\
186.314	2262.40677188058\\
186.831	2226.79632432603\\
187.348	2185.56235533533\\
187.865	2169.52195128333\\
188.382	2163.47811957382\\
188.899	2184.87746937654\\
189.416	2199.22940430708\\
189.933	2185.46417767513\\
190.45	2155.54265389106\\
190.967	2136.8501532271\\
191.484	2132.52714508883\\
192.001	2130.9240044552\\
192.518	2150.04326258527\\
193.035	2148.2717255918\\
193.552	2113.73364172254\\
194.069	2107.42435393626\\
194.586	2079.95862148184\\
195.103	2070.36445722239\\
195.62	2049.60238174274\\
196.137	2033.74272986611\\
196.654	2018.78084759915\\
197.171	2002.24250669878\\
197.688	1997.84660373574\\
198.205	2000.97458521493\\
198.722	1994.01936339694\\
199.239	1964.84257729993\\
199.756	1959.5142248365\\
200.273	1979.05136279872\\
200.79	1956.34495074208\\
201.307	1938.36860971559\\
201.824	1943.05749988389\\
202.341	1948.35289440821\\
202.858	1929.02594646247\\
203.375	1909.53449752017\\
203.892	1885.70796833483\\
204.409	1906.3876787654\\
204.926	1934.7502301065\\
205.443	1937.73194892477\\
205.96	1969.3195257196\\
206.477	1972.05147743124\\
206.994	1960.85571133616\\
207.511	1960.56414523606\\
208.028	1932.99554507773\\
208.545	1941.04449512816\\
209.062	1946.68114985975\\
209.579	1948.02746125248\\
210.096	1971.82169528404\\
210.613	1981.09257305144\\
211.13	1985.81807903712\\
211.647	1969.33940974807\\
212.164	1944.89548964031\\
212.681	1949.10166379601\\
213.198	1941.63814651097\\
213.715	1922.39307209036\\
214.232	1918.90488715563\\
214.749	1913.52562920669\\
215.266	1902.36924573931\\
215.783	1862.60900231465\\
216.3	1867.17429033307\\
216.817	1877.63868340265\\
217.334	1868.87098173612\\
217.851	1879.0071950648\\
218.368	1888.79852533621\\
218.885	1886.34377802721\\
219.402	1848.97007933934\\
219.919	1802.59003389086\\
220.436	1789.62055034659\\
220.953	1787.30435668224\\
221.47	1789.09467967985\\
221.987	1783.61321334574\\
222.504	1767.40627363483\\
223.021	1773.73038944788\\
223.538	1758.18167307982\\
224.055	1736.98206803122\\
224.572	1730.26065568525\\
225.089	1733.06969001645\\
225.606	1709.11338523386\\
226.123	1694.23407859058\\
226.64	1704.20888854874\\
227.157	1684.48555940245\\
227.674	1688.38353889468\\
228.191	1692.79364747891\\
228.708	1680.09223190806\\
229.225	1684.33210257127\\
229.742	1661.38840187728\\
230.259	1644.55225518046\\
230.776	1641.12225340871\\
231.293	1649.23103911539\\
231.81	1637.01086674746\\
232.327	1641.31780965491\\
232.844	1649.25774177653\\
233.361	1628.77435694486\\
233.878	1610.60768073997\\
234.395	1628.69694446209\\
234.912	1626.29662922104\\
235.429	1611.08562662464\\
235.946	1599.57705527772\\
236.463	1603.78056123847\\
236.98	1598.18480650963\\
237.497	1595.84315468337\\
238.014	1583.69689758254\\
238.531	1584.79431548505\\
239.048	1548.54929919305\\
239.565	1537.54970627246\\
240.082	1542.13614452647\\
240.599	1541.10066416104\\
241.116	1524.71362129263\\
241.633	1519.69475547278\\
242.15	1543.32009559362\\
242.667	1546.54109177811\\
243.184	1528.82944314457\\
243.701	1518.80304583728\\
244.218	1505.81250426381\\
244.735	1500.144265131\\
245.252	1510.61168086694\\
245.769	1499.16288785626\\
246.286	1484.49431296758\\
246.803	1475.56427528025\\
247.32	1460.24666305517\\
247.837	1465.35582671569\\
248.354	1483.44447434269\\
248.871	1466.82755893007\\
249.388	1476.18590296511\\
249.905	1456.93725015639\\
250.422	1455.17717987208\\
250.939	1453.11961008086\\
251.456	1437.7982104444\\
251.973	1431.13656788778\\
252.49	1422.09934793386\\
253.007	1426.36019082647\\
253.524	1424.69890585359\\
254.041	1418.08046680249\\
254.558	1395.85508034411\\
255.075	1395.82865730366\\
255.592	1389.08007003349\\
256.109	1389.03644009769\\
256.626	1397.51637247638\\
257.143	1395.8612330801\\
257.66	1400.68151304651\\
258.177	1391.84857814317\\
258.694	1395.34975068659\\
259.211	1394.95814704938\\
259.728	1384.6966049936\\
260.245	1357.13535129216\\
260.762	1348.29793826667\\
261.279	1332.23371924964\\
261.796	1326.53188892141\\
262.313	1335.0390712381\\
262.83	1338.03456479337\\
263.347	1339.76836836156\\
263.864	1344.51074923433\\
264.381	1353.20510660514\\
264.898	1326.19742758604\\
265.415	1333.63510380304\\
265.932	1337.56593297465\\
266.449	1330.20439850019\\
266.966	1326.55976556179\\
267.483	1332.78221765942\\
268	1330.18910275134\\
268.517	1333.9171665154\\
269.034	1323.21032750906\\
269.551	1299.58065404686\\
270.068	1295.73992194349\\
270.585	1296.19267200445\\
271.102	1299.90571636718\\
271.619	1290.11319630901\\
272.136	1292.79366498124\\
272.653	1288.55145840053\\
273.17	1272.7965710846\\
273.687	1264.72011249257\\
274.204	1261.1451494228\\
274.721	1273.12884840561\\
275.238	1271.54253229522\\
275.755	1286.54278607351\\
276.272	1280.90423374157\\
276.789	1289.81437444381\\
277.306	1278.64832228363\\
277.823	1264.63579719241\\
278.34	1249.85478575942\\
278.857	1254.46407895868\\
279.374	1256.11711724532\\
279.891	1255.94070101033\\
280.408	1255.9024390597\\
280.925	1248.11243202157\\
281.442	1238.34741426989\\
281.959	1246.46687362238\\
282.476	1277.00170217884\\
282.993	1307.82297504769\\
283.51	1358.91459360235\\
284.027	1429.29340036423\\
284.544	1526.17693968943\\
285.061	1611.03122045895\\
285.578	1691.39213029608\\
286.095	1745.37320292154\\
286.612	1803.68359099416\\
287.129	1826.78719796325\\
287.646	1809.01250548304\\
288.163	1779.45913086854\\
288.68	1732.52898971214\\
289.197	1681.33787418775\\
289.714	1661.53133339922\\
290.231	1650.40144130408\\
290.748	1686.57395635331\\
291.265	1696.75519567531\\
291.782	1727.67331424602\\
292.299	1763.34059186431\\
292.816	1806.90393652983\\
293.333	1864.8288123675\\
293.85	1894.08063044452\\
294.367	1889.54241838316\\
294.884	1900.98552512016\\
295.401	1936.41535465879\\
295.918	1931.96586063721\\
296.435	1940.65805312589\\
296.952	1926.87897106062\\
297.469	1921.63633150078\\
297.986	1908.752704125\\
298.503	1914.82647391936\\
299.02	1935.4143605973\\
299.537	1928.35340950741\\
300.054	1933.24542237531\\
300.571	1924.66389317842\\
301.088	1921.61934287784\\
301.605	1871.7389530007\\
302.122	1842.28002585647\\
302.639	1853.83274545234\\
303.156	1830.3601452567\\
303.673	1844.69008268476\\
304.19	1808.34215291826\\
304.707	1805.42960741657\\
305.224	1829.81677322129\\
305.741	1809.46072149207\\
306.258	1793.96642018768\\
306.775	1789.07203714786\\
307.292	1747.2028172229\\
307.809	1748.74840777279\\
308.326	1744.85632543339\\
308.843	1712.64965673311\\
309.36	1701.15355894731\\
309.877	1708.5630645622\\
310.394	1692.85857086783\\
310.911	1660.80131657203\\
311.428	1632.60506040087\\
311.945	1634.67209408052\\
312.462	1614.10822325411\\
312.979	1626.88364073883\\
313.496	1596.15266675234\\
314.013	1602.10173373812\\
314.53	1585.01058065173\\
315.047	1594.35009531907\\
315.564	1593.73176183793\\
316.081	1596.03521964299\\
316.598	1612.27195284078\\
317.115	1608.48252574427\\
317.632	1603.85920023942\\
318.149	1591.053021469\\
318.666	1578.70704838007\\
319.183	1572.76394090931\\
319.7	1541.16309429558\\
320.217	1548.43557709896\\
320.734	1553.25077569775\\
321.251	1564.17371149014\\
321.768	1584.89299794457\\
322.285	1557.21690460319\\
322.802	1556.4859888276\\
323.319	1560.11095588628\\
323.836	1559.11313461167\\
324.353	1547.17839273245\\
324.87	1556.58266252025\\
325.387	1560.65704944348\\
325.904	1574.67820627504\\
326.421	1553.12469428057\\
326.938	1507.17596044729\\
327.455	1473.47402223295\\
327.972	1496.22014947068\\
328.489	1508.55068677562\\
329.006	1480.08136800692\\
329.523	1473.86211337288\\
330.04	1473.52729181118\\
330.557	1460.48208097029\\
331.074	1454.99905848572\\
331.591	1445.11807597572\\
332.108	1457.86094157631\\
332.625	1463.74183379597\\
333.142	1465.25614479593\\
333.659	1449.14509216785\\
334.176	1429.04356717459\\
334.693	1420.12670530987\\
335.21	1444.82226148877\\
335.727	1463.8583468535\\
336.244	1455.01938120729\\
336.761	1447.93636264996\\
337.278	1442.31909141118\\
337.795	1418.2307146735\\
338.312	1432.3212637702\\
338.829	1459.94819775734\\
339.346	1434.25123857136\\
339.863	1412.50679107425\\
340.38	1407.13242023832\\
340.897	1399.07083093669\\
341.414	1403.52522110479\\
341.931	1383.50679845749\\
342.448	1395.80241302117\\
342.965	1363.55188609006\\
343.482	1346.45058126074\\
343.999	1348.1910044156\\
344.516	1353.4194248042\\
345.033	1356.51474684595\\
345.55	1368.61932160574\\
346.067	1370.54895736377\\
346.584	1362.33471783296\\
347.101	1369.93717252461\\
347.618	1330.39165385804\\
348.135	1299.18421807372\\
348.652	1277.47640765109\\
349.169	1238.72312199879\\
349.686	1210.81818258614\\
350.203	1193.51807525176\\
350.72	1221.51863633801\\
351.237	1221.30714155375\\
351.754	1232.10471398243\\
352.271	1205.29592043109\\
352.788	1195.10991846206\\
353.305	1190.03899304688\\
353.822	1190.77500099044\\
354.339	1233.6378508656\\
354.856	1251.75925546475\\
355.373	1264.27916472379\\
355.89	1253.0918654219\\
356.407	1246.26187262734\\
356.924	1224.01906694555\\
357.441	1250.4446851109\\
357.958	1265.81613732604\\
358.475	1237.24146210914\\
358.992	1234.38624556373\\
359.509	1230.44840063014\\
360.026	1220.16320054602\\
360.543	1218.6822662578\\
361.06	1237.52456371632\\
361.577	1228.25960232672\\
362.094	1227.85542934156\\
362.611	1229.16952569425\\
363.128	1216.00785086204\\
363.645	1194.62171235622\\
364.162	1169.84387040147\\
364.679	1203.79299523661\\
365.196	1176.84439169906\\
365.713	1168.31490915026\\
366.23	1147.43440519966\\
366.747	1144.71633423052\\
367.264	1160.09767100291\\
367.781	1162.27742982013\\
368.298	1159.27368493526\\
368.815	1158.82285574455\\
369.332	1141.57051215211\\
369.849	1135.87670401952\\
370.366	1133.48709896606\\
370.883	1122.63310639967\\
371.4	1117.89785386992\\
371.917	1105.46465884236\\
372.434	1112.47873991827\\
372.951	1116.90768733954\\
373.468	1111.09233404847\\
373.985	1102.59160442198\\
374.502	1094.06555634208\\
375.019	1104.24416029941\\
375.536	1085.36037968398\\
376.053	1079.85534517428\\
376.57	1084.99010078782\\
377.087	1103.666926235\\
377.604	1090.38684610144\\
378.121	1082.94784751736\\
378.638	1091.74432393752\\
379.155	1096.23679138635\\
379.672	1095.56283481388\\
380.189	1087.08086794032\\
380.706	1080.93292462923\\
381.223	1068.89969218056\\
381.74	1055.78712063165\\
382.257	1074.10775454685\\
382.774	1072.65678149484\\
383.291	1071.21693525433\\
383.808	1060.27731394446\\
384.325	1057.31371897895\\
384.842	1043.34126967609\\
385.359	1065.4583098033\\
385.876	1047.53424537519\\
386.393	1067.50471268587\\
386.91	1053.69911767773\\
387.427	1051.78916110666\\
387.944	1044.05453091999\\
388.461	1053.41799903339\\
388.978	1050.44686618627\\
389.495	1040.43991157905\\
390.012	1034.40398493251\\
390.529	1031.0731280913\\
391.046	1021.45944833094\\
391.563	1024.09296611365\\
392.08	1020.25516508213\\
392.597	1008.91892377958\\
393.114	998.648004385188\\
393.631	1001.89270164613\\
394.148	1001.6343805004\\
394.665	1008.19416788768\\
395.182	995.550098636676\\
395.699	988.31599203618\\
396.216	986.657561203148\\
396.733	973.134918158474\\
397.25	989.692953038752\\
397.767	1006.95056897548\\
398.284	1030.93794843747\\
398.801	1037.48710488493\\
399.318	1026.98704536399\\
399.835	1025.96686483001\\
400.352	1047.8743479321\\
400.869	1080.85884441359\\
401.386	1085.0392550349\\
401.903	1071.22793680389\\
402.42	1060.02597889417\\
402.937	1041.19269720587\\
403.454	1034.05091420602\\
403.971	1044.30190678215\\
404.488	1028.83400020658\\
405.005	1033.40921608776\\
405.522	1026.30966837024\\
406.039	1033.96991555217\\
406.556	1014.39227759378\\
407.073	998.710591081476\\
407.59	1011.95851403164\\
408.107	1014.76867228568\\
408.624	1003.75197308979\\
409.141	999.350701486934\\
409.658	989.463595079257\\
410.175	1000.7616421117\\
410.692	1012.7619776444\\
411.209	1017.47139400422\\
411.726	1023.4143314108\\
412.243	1026.57244651248\\
412.76	999.961408294534\\
413.277	979.040407647723\\
413.794	980.604363696655\\
414.311	994.326113340864\\
414.828	1002.46166057454\\
415.345	979.709689948253\\
415.862	966.718186180086\\
416.379	959.602243430932\\
416.896	958.484288477672\\
417.413	964.197586651592\\
417.93	947.188261928656\\
418.447	950.597221047266\\
418.964	944.877427259649\\
419.481	943.634575221769\\
419.998	956.845141277275\\
420.515	951.418351123266\\
421.032	967.325004429234\\
421.549	978.642965747401\\
422.066	961.023219370045\\
422.583	950.81388357552\\
423.1	941.976311084981\\
423.617	937.773718978995\\
424.134	935.690536334376\\
424.651	932.690324476005\\
425.168	933.600997089902\\
425.685	926.846771406391\\
426.202	917.001700316896\\
426.719	898.26059766252\\
427.236	898.184058892205\\
427.753	909.752543985624\\
428.27	903.008747201298\\
428.787	901.327116360616\\
429.304	906.098554817549\\
429.821	913.591135302852\\
430.338	911.136805004417\\
430.855	916.240586490751\\
431.372	907.86462013054\\
431.889	895.25877002633\\
432.406	903.329763692058\\
432.923	913.099655550052\\
433.44	897.150215749717\\
433.957	862.437575910986\\
434.474	852.27031595147\\
434.991	864.088249017329\\
435.508	880.741244018245\\
436.025	901.694464006109\\
436.542	899.353662993193\\
437.059	892.967914159292\\
437.576	881.319951451647\\
438.093	885.077094533483\\
438.61	881.630753008742\\
439.127	872.608581104185\\
439.644	855.717953238023\\
440.161	860.699190020407\\
440.678	865.085496860166\\
441.195	857.438607052708\\
441.712	851.965797668468\\
442.229	847.932620558423\\
442.746	833.398682087257\\
443.263	833.649127955336\\
443.78	838.526861517563\\
444.297	840.930739671979\\
444.814	841.723309560426\\
445.331	834.565418829804\\
445.848	832.797078945398\\
446.365	828.785270792275\\
446.882	817.436754816394\\
447.399	819.310123677179\\
447.916	825.548652436266\\
448.433	825.680721303418\\
448.95	819.810249865584\\
449.467	809.66460741135\\
449.984	807.19290370408\\
450.501	811.814046400694\\
451.018	800.210595282204\\
451.535	808.625904060243\\
452.052	789.599802286484\\
452.569	782.014107560017\\
453.086	798.652192794553\\
453.603	807.633501192169\\
454.12	814.291810460079\\
454.637	815.814222460239\\
455.154	812.510931288318\\
455.671	805.043415347455\\
456.188	796.770171868633\\
456.705	783.515942949314\\
457.222	775.328756724393\\
457.739	764.212172057037\\
458.256	756.284640973512\\
458.773	750.849803619899\\
459.29	755.927399024899\\
459.807	765.161576503514\\
460.324	766.690259888372\\
460.841	766.469536565478\\
461.358	772.330160675568\\
461.875	765.725603894288\\
462.392	757.594002187689\\
462.909	753.885074894417\\
463.426	751.408222362805\\
463.943	738.867002047824\\
464.46	730.627175516126\\
464.977	737.265908980652\\
465.494	737.988871156373\\
466.011	744.415819553577\\
466.528	727.863157293171\\
467.045	733.45532120671\\
467.562	726.409179068766\\
468.079	714.687671803359\\
468.596	722.367084426882\\
469.113	722.011114442976\\
469.63	718.511994664929\\
470.147	721.69961202753\\
470.664	736.147949940749\\
471.181	728.941069556917\\
471.698	705.548652805449\\
472.215	694.544482188914\\
472.732	690.695942866249\\
473.249	695.569143536574\\
473.766	693.648311008868\\
474.283	695.834481718091\\
474.8	714.487487620986\\
475.317	714.326047717787\\
475.834	703.700168585067\\
476.351	690.454395384935\\
476.868	686.999734276302\\
477.385	690.227813170205\\
477.902	683.379570355103\\
478.419	687.738842999033\\
478.936	685.587804241893\\
479.453	684.864502261531\\
479.97	695.537269733708\\
480.487	687.888279272184\\
481.004	682.591381916775\\
481.521	693.818674959829\\
482.038	700.488055955155\\
482.555	701.518572363945\\
483.072	696.166179282844\\
483.589	681.01546387626\\
484.106	673.918620754959\\
484.623	681.858060998204\\
485.14	681.895686105135\\
485.657	680.742024151491\\
486.174	672.195450191018\\
486.691	681.865626261642\\
487.208	668.767694185322\\
487.725	670.696144540085\\
488.242	652.294339021265\\
488.759	661.394447702397\\
489.276	664.938318520568\\
489.793	657.718024757842\\
490.31	653.390687573135\\
490.827	641.053807605883\\
491.344	653.42915113601\\
491.861	650.53785292203\\
492.378	643.58327313451\\
492.895	648.386703075096\\
493.412	641.782392716621\\
493.929	638.307061005039\\
494.446	634.416225311443\\
494.963	631.480761469898\\
495.48	632.586431823727\\
495.997	626.902200184138\\
496.514	622.895187474519\\
497.031	622.295441768755\\
497.548	623.13358736855\\
498.065	630.667481017904\\
498.582	621.872722886926\\
499.099	612.739302684283\\
499.616	613.772385408394\\
500.133	621.971627201672\\
500.65	615.068210726935\\
501.167	617.098494534359\\
501.684	608.605458915028\\
502.201	605.98134901652\\
502.718	603.385846553023\\
503.235	609.496113135844\\
503.752	603.539555523815\\
504.269	607.456087985977\\
504.786	607.58240314002\\
505.303	611.53228156755\\
505.82	602.51774365142\\
506.337	587.695079605396\\
506.854	586.659816467039\\
507.371	586.124305820662\\
507.888	587.934468051904\\
508.405	589.792159386899\\
508.922	591.506688443522\\
509.439	601.891344502837\\
509.956	595.714539472655\\
510.473	585.396483767814\\
510.99	589.986118333304\\
511.507	589.52924324045\\
512.024	571.26081077518\\
512.541	569.066720380084\\
513.058	566.977440687109\\
513.575	571.67467455086\\
514.092	571.108298588672\\
514.609	562.793454254705\\
515.126	564.672812678168\\
515.643	566.604745992202\\
516.16	568.91364445226\\
516.677	572.915260193031\\
517.194	564.215188256244\\
517.711	566.043737450789\\
518.228	566.895810933226\\
518.745	576.198041896107\\
519.262	574.867540225945\\
519.779	568.841563026169\\
520.296	560.584803129636\\
520.813	556.57666375115\\
521.33	552.584456712357\\
521.847	543.618875997483\\
522.364	538.715825351371\\
522.881	544.160557755491\\
523.398	542.071767602357\\
523.915	551.879180571832\\
524.432	560.316977105032\\
524.949	565.037994902913\\
525.466	552.643635895676\\
525.983	546.884890833163\\
526.5	529.960444566707\\
527.017	529.034378777803\\
527.534	539.023843727754\\
528.051	537.46263017707\\
528.568	538.281815045443\\
529.085	546.940401183032\\
529.602	539.940660261831\\
530.119	536.31454463063\\
530.636	538.683538151457\\
531.153	564.476157432033\\
531.67	562.262421441973\\
532.187	560.909422196739\\
532.704	575.468076999674\\
533.221	582.022309926461\\
533.738	582.793406123263\\
534.255	582.114778723848\\
534.772	585.63922564231\\
535.289	582.703897183482\\
535.806	583.321812446822\\
536.323	573.407766624744\\
536.84	566.35099687525\\
537.357	561.330375898494\\
537.874	561.625291929802\\
538.391	560.853611355623\\
538.908	567.788176795416\\
539.425	575.620042950146\\
539.942	583.38337337267\\
540.459	583.478947756018\\
540.976	567.596428660714\\
541.493	560.07896392952\\
542.01	554.937876125323\\
542.527	557.00169057097\\
543.044	564.977230504174\\
543.561	560.108058885812\\
544.078	561.740604099319\\
544.595	559.541307453174\\
545.112	546.86086197712\\
545.629	543.720174882392\\
546.146	538.705621278341\\
546.663	534.56757205493\\
547.18	537.547565047991\\
547.697	520.660903002137\\
548.214	524.715587249336\\
548.731	531.877252563362\\
549.248	553.179928806133\\
549.765	557.885097445704\\
550.282	537.918945116959\\
550.799	535.496645183519\\
551.316	538.025409663003\\
551.833	547.506952764595\\
552.35	538.888708896225\\
552.867	538.371764452829\\
553.384	528.950695525565\\
553.901	517.974384732579\\
554.418	519.268023126218\\
554.935	514.041828989985\\
555.452	517.782100956934\\
555.969	521.515730896349\\
556.486	502.605902903226\\
557.003	504.386111930534\\
557.52	507.658894754796\\
558.037	509.433136466583\\
558.554	515.530509377158\\
559.071	529.678109244938\\
559.588	527.061402176764\\
560.105	528.300738328165\\
560.622	517.689682366168\\
561.139	514.635302678586\\
561.656	518.610751204757\\
562.173	513.819730139218\\
562.69	504.419799559352\\
563.207	507.412003388567\\
563.724	502.790071899707\\
564.241	494.534058799191\\
564.758	489.033500838539\\
565.275	489.540617663299\\
565.792	506.588927897704\\
566.309	514.895135799842\\
566.826	535.161428972857\\
567.343	534.210634793798\\
567.86	515.570123210239\\
568.377	511.103697226703\\
568.894	506.804982218276\\
569.411	494.008198315291\\
569.928	493.527324542771\\
570.445	491.922200954861\\
570.962	497.519022802449\\
571.479	483.724401924206\\
571.996	481.872292068871\\
572.513	479.904688724268\\
573.03	483.077479342844\\
573.547	488.149717971166\\
574.064	483.480135635762\\
574.581	467.882572066834\\
575.098	468.906412189492\\
575.615	473.944489616407\\
576.132	468.391547557436\\
576.649	464.928903636081\\
577.166	457.729389389367\\
577.683	460.724598069723\\
578.2	462.594060418799\\
578.717	463.88678032639\\
579.234	469.145873370245\\
579.751	470.330819680373\\
580.268	472.224910841939\\
580.785	467.575489124311\\
581.302	468.341193985589\\
581.819	471.191790399503\\
582.336	469.503678347718\\
582.853	461.606509683287\\
583.37	471.006785507293\\
583.887	478.777015894908\\
584.404	473.103483036342\\
584.921	463.900375879446\\
585.438	450.300516266728\\
585.955	442.642428020016\\
586.472	445.584551314327\\
586.989	443.620490732297\\
587.506	442.624531778063\\
588.023	447.747728495248\\
588.54	450.842080014707\\
589.057	455.125734118743\\
589.574	455.360472319526\\
590.091	448.187064320997\\
590.608	452.153271111704\\
591.125	451.531434340285\\
591.642	447.806206524192\\
592.159	434.150303106647\\
592.676	433.888674470983\\
593.193	438.299203736411\\
593.71	429.169116378816\\
594.227	430.376699498482\\
594.744	434.33095386727\\
595.261	435.518176969949\\
595.778	438.53908724005\\
596.295	433.788278719557\\
596.812	432.6300717294\\
597.329	435.536757333601\\
597.846	424.948229422159\\
598.363	426.805323329642\\
598.88	420.06442766622\\
599.397	424.478845515314\\
599.914	425.518172856832\\
600.431	428.740753147217\\
600.948	427.376437313106\\
601.465	417.73299192221\\
601.982	414.05876406653\\
602.499	406.957348799662\\
603.016	411.778989712632\\
603.533	406.978230951801\\
604.05	393.627234841113\\
604.567	401.592484503124\\
605.084	396.973067730609\\
605.601	404.37519254035\\
606.118	398.520533982795\\
606.635	395.862634429799\\
607.152	401.145438842319\\
607.669	398.145417420938\\
608.186	392.336869018024\\
608.703	395.671182439592\\
609.22	399.659098629898\\
609.737	398.153477031627\\
610.254	402.725323235167\\
610.771	404.683754147267\\
611.288	409.074935128645\\
611.805	407.281013770773\\
612.322	407.35758396755\\
612.839	399.627089022758\\
613.356	397.527589023379\\
613.873	396.783986078853\\
614.39	391.428500659339\\
614.907	403.429291022868\\
615.424	395.2633400601\\
615.941	401.76911799881\\
616.458	388.589799405822\\
616.975	386.413624625578\\
617.492	382.282579552356\\
618.009	391.854462578157\\
618.526	398.047908403855\\
619.043	389.482699506973\\
619.56	386.170944642077\\
620.077	376.57449342836\\
620.594	375.828400250509\\
621.111	384.209481568886\\
621.628	388.603877420863\\
622.145	383.847543945819\\
622.662	372.875779279208\\
623.179	369.426654249252\\
623.696	375.735349717845\\
624.213	374.964773656852\\
624.73	367.350761082158\\
625.247	374.582161695885\\
625.764	376.858427243807\\
626.281	372.678898487853\\
626.798	375.325103643485\\
627.315	373.922719520708\\
627.832	378.819635047882\\
628.349	373.094898369256\\
628.866	375.507311134971\\
629.383	376.993905184593\\
629.9	379.117157594376\\
630.417	373.001449184599\\
630.934	365.644141813102\\
631.451	366.013233985356\\
631.968	366.904104940403\\
632.485	363.989936395968\\
633.002	356.717404081319\\
633.519	358.686649573647\\
634.036	359.344376236293\\
634.553	368.896394243594\\
635.07	361.851996739979\\
635.587	355.36341951611\\
636.104	358.787267518283\\
636.621	355.690950964425\\
637.138	356.20917968777\\
637.655	357.454845481165\\
638.172	362.581450636034\\
638.689	359.709388583752\\
639.206	354.954268799165\\
639.723	348.78204238796\\
640.24	340.698049456197\\
640.757	352.98962381902\\
641.274	354.229562652497\\
641.791	353.111523441936\\
642.308	347.795710805193\\
642.825	350.214762677615\\
643.342	343.090609689229\\
643.859	345.477795065009\\
644.376	350.60139723587\\
644.893	349.386539561964\\
645.41	346.956923215936\\
645.927	340.933922057456\\
646.444	331.33251670934\\
646.961	325.074048670324\\
647.478	336.623995533233\\
647.995	336.957404860237\\
648.512	330.458564294697\\
649.029	333.318157474799\\
649.546	330.36874790283\\
650.063	329.330265826645\\
650.58	326.277609796688\\
651.097	328.61469226875\\
651.614	329.881098290055\\
652.131	332.889261604878\\
652.648	332.075647037201\\
653.165	330.193636529451\\
653.682	321.858867349964\\
654.199	316.992050719049\\
654.716	319.199046457788\\
655.233	315.381151410897\\
655.75	320.410489129564\\
656.267	323.811337901253\\
656.784	315.354056233688\\
657.301	320.684546971446\\
657.818	320.532425684567\\
658.335	326.258429324885\\
658.852	320.871664598224\\
659.369	320.355294939655\\
659.886	325.549434395548\\
660.403	323.793813349238\\
660.92	319.008218624385\\
661.437	315.516145435902\\
661.954	312.622751466469\\
662.471	318.844314155962\\
662.988	321.025677754835\\
663.505	315.022708447168\\
664.022	314.418356340041\\
664.539	316.038606416271\\
665.056	314.206892562105\\
665.573	316.984906889905\\
666.09	322.32380113947\\
666.607	318.083878036607\\
667.124	309.86409874302\\
667.641	303.376502763097\\
668.158	303.272618635075\\
668.675	292.714819142331\\
669.192	291.491018551164\\
669.709	295.422394873585\\
670.226	306.31162451793\\
670.743	312.149990773378\\
671.26	307.236347436488\\
671.777	304.320715160254\\
672.294	304.421830902113\\
672.811	302.80076994535\\
673.328	302.199336515074\\
673.845	288.971923362294\\
674.362	288.386224634382\\
674.879	295.842242319926\\
675.396	301.640229107446\\
675.913	308.356066128286\\
676.43	309.128602706655\\
676.947	296.043066487019\\
677.464	288.572867569054\\
677.981	296.472322847577\\
678.498	301.220729102424\\
679.015	307.422042874051\\
679.532	303.260626715219\\
680.049	293.940110515267\\
680.566	283.631503126042\\
681.083	279.107529776297\\
681.6	285.496392145216\\
682.117	287.70643469741\\
682.634	290.691627647017\\
683.151	290.995603996343\\
683.668	295.410189248041\\
684.185	288.449870411254\\
684.702	295.122712517162\\
685.219	290.543504635335\\
685.736	284.520495602288\\
686.253	281.173748160003\\
686.77	278.277932291493\\
687.287	280.093822280368\\
687.804	283.632272394056\\
688.321	287.139640121755\\
688.838	278.940494745323\\
689.355	276.731590626074\\
689.872	283.166458682937\\
690.389	281.555978764928\\
690.906	281.584244558559\\
691.423	282.476328632909\\
691.94	283.41797562866\\
692.457	278.128720523285\\
692.974	282.06419243542\\
693.491	298.490182381743\\
694.008	290.072634245008\\
694.525	281.816906929469\\
695.042	277.977356329027\\
695.559	280.940457541646\\
696.076	280.97753577052\\
696.593	283.161057359212\\
697.11	276.671813099148\\
697.627	276.990507642665\\
698.144	272.52326064917\\
698.661	272.688397886675\\
699.178	268.000729794296\\
699.695	265.18970062183\\
700.212	260.750295395884\\
700.729	258.591975570985\\
701.246	267.362093022009\\
701.763	259.584591297575\\
702.28	260.751700181295\\
702.797	264.552122891282\\
703.314	270.376128777525\\
703.831	265.536260644496\\
704.348	262.799900121825\\
704.865	261.442022859146\\
705.382	268.126149324203\\
705.899	269.4900051207\\
706.416	266.299744541264\\
706.933	257.785743839939\\
707.45	250.509483963593\\
707.967	255.738084147233\\
708.484	257.642760628843\\
709.001	255.672339262986\\
709.518	251.965719567297\\
710.035	251.57374255849\\
710.552	257.824094055142\\
711.069	256.407253086815\\
711.586	250.475905287171\\
712.103	253.094890106768\\
712.62	249.133533992331\\
713.137	247.962584347923\\
713.654	248.008662110907\\
714.171	261.549520391017\\
714.688	257.716708065768\\
715.205	254.525474769016\\
715.722	250.26677964282\\
716.239	249.939698684857\\
716.756	250.844294437959\\
717.273	253.555526313131\\
717.79	243.946372999549\\
718.307	237.616761129738\\
718.824	244.393714510085\\
719.341	243.785338284544\\
719.858	248.548112814053\\
720.375	250.412009232636\\
720.892	251.687014933878\\
721.409	245.505804302179\\
721.926	239.095430998234\\
722.443	238.228653039137\\
722.96	236.286079385786\\
723.477	243.807273552136\\
723.994	240.128527617857\\
724.511	243.855685606601\\
725.028	244.548571770807\\
725.545	240.672431305134\\
726.062	241.926284906225\\
726.579	249.321031232537\\
727.096	249.787036631213\\
727.613	248.352584909531\\
728.13	248.670837258507\\
728.647	243.129219769653\\
729.164	248.358724139304\\
729.681	242.010623216811\\
730.198	231.138139791466\\
730.715	232.464193951763\\
731.232	224.25967891459\\
731.749	231.043521666045\\
732.266	237.664120308093\\
732.783	236.713849924451\\
733.3	241.399008723897\\
733.817	237.751220447168\\
734.334	232.796588866195\\
734.851	229.016222124292\\
735.368	237.645538709153\\
735.885	239.686700350649\\
736.402	235.932469978449\\
736.919	235.314240462184\\
737.436	235.505528890175\\
737.953	232.074346564178\\
738.47	237.059808463416\\
738.987	235.037671313917\\
739.504	223.958458712615\\
740.021	216.948211815314\\
740.538	214.649842951681\\
741.055	217.166416905458\\
741.572	220.207749834595\\
742.089	228.998059386818\\
742.606	231.079553637157\\
743.123	226.210341450467\\
743.64	216.774492055101\\
744.157	218.083600686539\\
744.674	223.723464083154\\
745.191	221.956746731005\\
745.708	216.052181445976\\
746.225	219.678352383887\\
746.742	217.852074142255\\
747.259	213.753203383573\\
747.776	213.555608734069\\
748.293	212.058715564895\\
748.81	213.518292869837\\
749.327	213.015291409196\\
749.844	212.475220329228\\
750.361	208.498837245543\\
750.878	205.706462194861\\
751.395	212.014111834405\\
751.912	211.823894683555\\
752.429	219.933625301679\\
752.946	215.7679089628\\
753.463	214.143739321479\\
753.98	216.464137869242\\
754.497	210.867377547902\\
755.014	218.003084222467\\
755.531	217.621049306959\\
756.048	212.501581073998\\
756.565	206.660660228792\\
757.082	209.584182523882\\
757.599	210.292850221346\\
758.116	214.22989826975\\
758.633	209.039770129216\\
759.15	208.875290252903\\
759.667	209.672522313135\\
760.184	211.501578109193\\
760.701	206.221651147921\\
761.218	203.795065146002\\
761.735	209.585403786327\\
762.252	209.229743777819\\
762.769	202.84118615319\\
763.286	198.145700818277\\
763.803	201.945526982462\\
764.32	202.770228643095\\
764.837	199.302660366086\\
765.354	205.342344842079\\
765.871	205.6971596483\\
766.388	208.818949577092\\
766.905	211.78493094644\\
767.422	205.811795243144\\
767.939	203.117556659759\\
768.456	201.336040193301\\
768.973	199.057461731024\\
769.49	200.055568629077\\
770.007	200.019426996867\\
770.524	198.759535935221\\
771.041	209.934794724425\\
771.558	206.548847893783\\
772.075	200.198986509076\\
772.592	202.010497530601\\
773.109	196.850258048261\\
773.626	197.397852530989\\
774.143	201.925255464032\\
774.66	208.273744626311\\
775.177	199.009898335433\\
775.694	193.772659294599\\
776.211	194.342996829857\\
776.728	196.579982503841\\
777.245	202.283976230214\\
777.762	198.295760146207\\
778.279	194.500984241871\\
778.796	200.294349849265\\
779.313	195.23730953203\\
779.83	195.626504389883\\
780.347	197.433473353478\\
780.864	195.858919803577\\
781.381	195.10470776336\\
781.898	192.48572209557\\
782.415	187.874803911212\\
782.932	186.226766263804\\
783.449	184.487502168586\\
783.966	188.706707827436\\
784.483	185.24274834881\\
785	186.791357772651\\
785.517	192.878460858111\\
786.034	184.090848959551\\
786.551	190.620894921381\\
787.068	188.094733807823\\
787.585	187.582036792297\\
788.102	190.830176670913\\
788.619	187.07539073983\\
789.136	190.25775528885\\
789.653	189.599331795034\\
790.17	192.699065543053\\
790.687	193.776238197407\\
791.204	192.215180453028\\
791.721	188.435637409143\\
792.238	180.928780595398\\
792.755	175.037098918255\\
793.272	173.532240434107\\
793.789	173.389888980708\\
794.306	174.731525174262\\
794.823	176.144452009201\\
795.34	185.912020719829\\
795.857	189.30256509217\\
796.374	187.161217439879\\
796.891	183.551458521225\\
797.408	184.339336438715\\
797.925	187.28357577907\\
798.442	184.495330638306\\
798.959	184.268271898922\\
799.476	180.496622277104\\
799.993	177.542746850708\\
800.51	178.300910946698\\
801.027	179.326282818132\\
801.544	180.469678119923\\
802.061	173.215999808118\\
802.578	169.809831363561\\
803.095	173.450238718443\\
803.612	169.468850853304\\
804.129	163.747095420235\\
804.646	166.347711010386\\
805.163	172.625054315688\\
805.68	174.687762740019\\
806.197	174.510706190999\\
806.714	174.970626980627\\
807.231	173.394146455056\\
807.748	172.422349848383\\
808.265	172.183120925497\\
808.782	170.935461554115\\
809.299	171.106333535327\\
809.816	173.347846862732\\
810.333	168.979322582647\\
810.85	168.335283040569\\
811.367	171.022418367448\\
811.884	170.681226689312\\
812.401	172.444045664321\\
812.918	174.662243814846\\
813.435	170.828845272961\\
813.952	160.779706622618\\
814.469	161.121523410473\\
814.986	162.183375247221\\
815.503	169.726416001277\\
816.02	171.265629767903\\
816.537	166.440411960044\\
817.054	166.313287842234\\
817.571	169.870899370171\\
818.088	163.536922680668\\
818.605	163.388770862625\\
819.122	170.021914634907\\
819.639	172.18553534777\\
820.156	177.554973464264\\
820.673	173.57120854263\\
821.19	166.226928146716\\
821.707	165.380771840412\\
822.224	162.466135751763\\
822.741	161.065427857498\\
823.258	163.920509578464\\
823.775	168.505823380169\\
824.292	165.806570429902\\
824.809	164.481994799746\\
825.326	155.005137972107\\
825.843	156.557102515534\\
826.36	159.570257568315\\
826.877	161.472225976044\\
827.394	160.276877440554\\
827.911	163.027531316441\\
828.428	164.054512734181\\
828.945	160.513202933885\\
829.462	166.789139376524\\
829.979	176.80623825354\\
830.496	178.974573479343\\
831.013	171.032220957441\\
831.53	168.068797088553\\
832.047	160.335523771167\\
832.564	165.410612053664\\
833.081	163.286206764884\\
833.598	156.528005755386\\
834.115	164.993986501621\\
834.632	160.702663974836\\
835.149	159.546812165294\\
835.666	166.111214292093\\
836.183	160.468598545993\\
836.7	154.537887138889\\
837.217	160.029152171545\\
837.734	158.122784187028\\
838.251	153.177431086534\\
838.768	163.972716955084\\
839.285	158.513676020643\\
839.802	151.756487775157\\
840.319	154.508524716186\\
840.836	157.661588574692\\
841.353	157.770937722832\\
841.87	152.094509976606\\
842.387	154.181823077221\\
842.904	156.160509342866\\
843.421	158.77784326767\\
843.938	156.337298122841\\
844.455	151.999363948151\\
844.972	154.983026814825\\
845.489	155.030496208836\\
846.006	154.55674882575\\
846.523	151.162936499531\\
847.04	156.326216757142\\
847.557	148.90272942293\\
848.074	146.905756396414\\
848.591	147.285779162111\\
849.108	147.844653576373\\
849.625	150.23638696973\\
850.142	155.775847918586\\
850.659	152.576321731685\\
851.176	151.230936455997\\
851.693	146.805724803904\\
852.21	139.270853435731\\
852.727	139.878705057056\\
853.244	138.649645005151\\
853.761	139.876889387173\\
854.278	142.903295477275\\
854.795	146.394255537272\\
855.312	143.876047160687\\
855.829	142.852809592357\\
856.346	141.361473693447\\
856.863	140.089719215313\\
857.38	133.695762452076\\
857.897	141.473826642964\\
858.414	141.494037315368\\
858.931	135.748541679348\\
859.448	136.23462094636\\
859.965	139.666676206966\\
860.482	136.472115279854\\
860.999	141.961369894676\\
861.516	138.933372003376\\
862.033	133.836981937829\\
862.55	133.533905499043\\
863.067	135.196943120895\\
863.584	131.0416638355\\
864.101	129.767238037798\\
864.618	130.393022226312\\
865.135	124.764884055062\\
865.652	127.684934538842\\
};
\end{axis}
\end{tikzpicture}%


==> images/4.RealData/Spectra/spectra_3_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\Large}}
\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
xtick={200,400,...,800},
ytick={0,1000,2000,...,4000},
scale only axis,
xmin=150,
xmax=900,
ymin=0,
ymax=4500,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
174.94	4342.29776210518\\
175.457	4330.74188374891\\
175.974	4326.23933011309\\
176.491	4280.45944648183\\
177.008	4299.0363429086\\
177.525	4314.38903025835\\
178.042	4263.71700123709\\
178.559	4214.28469434358\\
179.076	4213.86278963522\\
179.593	4218.93374350817\\
180.11	4208.96447319402\\
180.627	4164.59786464481\\
181.144	4185.72889672705\\
181.661	4186.34064488252\\
182.178	4157.53404735636\\
182.695	4108.99045806234\\
183.212	4115.00661483337\\
183.729	4116.46391531588\\
184.246	4089.12383780198\\
184.763	4104.67733908699\\
185.28	4053.77861143803\\
185.797	4001.84580353935\\
186.314	3978.19840013398\\
186.831	3971.79205635073\\
187.348	3913.2559445932\\
187.865	3931.59364067012\\
188.382	3939.78201412683\\
188.899	3957.29978993857\\
189.416	3901.95204092354\\
189.933	3889.24630258409\\
190.45	3840.0048431962\\
190.967	3851.16923997341\\
191.484	3848.66570547504\\
192.001	3847.28418359733\\
192.518	3847.46986171474\\
193.035	3848.805382259\\
193.552	3791.62249635071\\
194.069	3762.06106391075\\
194.586	3744.81528827786\\
195.103	3750.80217758951\\
195.62	3719.4784066275\\
196.137	3701.06214059826\\
196.654	3657.43836231478\\
197.171	3642.34897391583\\
197.688	3564.08468710997\\
198.205	3524.58411719943\\
198.722	3552.19081661891\\
199.239	3526.99484437164\\
199.756	3509.78378437967\\
200.273	3471.19781727948\\
200.79	3467.57499883008\\
201.307	3428.19941441544\\
201.824	3427.0453768103\\
202.341	3426.27881296508\\
202.858	3361.25664653598\\
203.375	3327.2108939874\\
203.892	3306.14764997383\\
204.409	3343.89489133287\\
204.926	3362.90251197294\\
205.443	3400.19393574175\\
205.96	3397.0459595984\\
206.477	3422.32401155884\\
206.994	3446.34400805082\\
207.511	3476.50137512287\\
208.028	3408.49584610603\\
208.545	3375.10734608907\\
209.062	3380.75208496563\\
209.579	3389.91648038112\\
210.096	3412.85666627842\\
210.613	3375.58451992158\\
211.13	3351.16651465662\\
211.647	3324.18769061828\\
212.164	3301.88745592793\\
212.681	3295.06243798973\\
213.198	3307.77803763596\\
213.715	3263.23630133654\\
214.232	3278.44832361059\\
214.749	3243.01603300429\\
215.266	3252.34343665627\\
215.783	3242.99163462035\\
216.3	3264.97484501035\\
216.817	3269.71606376991\\
217.334	3237.18659378666\\
217.851	3213.74707284349\\
218.368	3212.91584711331\\
218.885	3177.32874800295\\
219.402	3136.71807156638\\
219.919	3109.44789014953\\
220.436	3091.95512550099\\
220.953	3065.42977814324\\
221.47	3082.17971282374\\
221.987	3062.59073838072\\
222.504	2985.78918751677\\
223.021	3012.62413275916\\
223.538	3008.35124891193\\
224.055	3015.49752139361\\
224.572	3017.90185241199\\
225.089	2979.91480404118\\
225.606	2953.79844566505\\
226.123	2924.75705201829\\
226.64	2969.49076654343\\
227.157	2971.88841176268\\
227.674	2962.55260869259\\
228.191	2957.29857543557\\
228.708	2936.02969233398\\
229.225	2911.58630234421\\
229.742	2874.055372529\\
230.259	2847.939988603\\
230.776	2849.91801675343\\
231.293	2837.3663673708\\
231.81	2832.10166216868\\
232.327	2836.60903180125\\
232.844	2802.27987237833\\
233.361	2786.15883022376\\
233.878	2772.70174858728\\
234.395	2775.41090640268\\
234.912	2799.82009108085\\
235.429	2746.37282579887\\
235.946	2732.65119044263\\
236.463	2737.68838046653\\
236.98	2734.8591918782\\
237.497	2721.89034491578\\
238.014	2714.08942838317\\
238.531	2694.46160116484\\
239.048	2658.96482949842\\
239.565	2658.02865957903\\
240.082	2662.00588305937\\
240.599	2628.17533461529\\
241.116	2613.55202071904\\
241.633	2603.77745627771\\
242.15	2619.44502259968\\
242.667	2626.01820950697\\
243.184	2620.47639016822\\
243.701	2600.15667586515\\
244.218	2580.62993605966\\
244.735	2545.84487301363\\
245.252	2571.88900747647\\
245.769	2556.49021667568\\
246.286	2511.92952890522\\
246.803	2516.27628175786\\
247.32	2543.30575999366\\
247.837	2531.60656601465\\
248.354	2519.73388118935\\
248.871	2507.50084689938\\
249.388	2487.89791497312\\
249.905	2466.31130406718\\
250.422	2467.06327246874\\
250.939	2479.5781500551\\
251.456	2449.69649667068\\
251.973	2450.03501115329\\
252.49	2426.91909277759\\
253.007	2438.05708879482\\
253.524	2395.20113231581\\
254.041	2388.83439133694\\
254.558	2348.64563722382\\
255.075	2357.43828003278\\
255.592	2359.75561973832\\
256.109	2344.96552563473\\
256.626	2342.94314929895\\
257.143	2361.12909350487\\
257.66	2348.73183491834\\
258.177	2343.04890626218\\
258.694	2349.72720742576\\
259.211	2334.22313028595\\
259.728	2342.19567952101\\
260.245	2328.36629071556\\
260.762	2316.83093210574\\
261.279	2290.66408772721\\
261.796	2296.92861803659\\
262.313	2300.38249134277\\
262.83	2270.76519896241\\
263.347	2238.02161891857\\
263.864	2233.02749578946\\
264.381	2262.41841168747\\
264.898	2260.08685274782\\
265.415	2265.07239762599\\
265.932	2233.60852680014\\
266.449	2206.36305641951\\
266.966	2197.42240060342\\
267.483	2205.42136030059\\
268	2200.04496202658\\
268.517	2193.53208671506\\
269.034	2164.01076498752\\
269.551	2158.73760455568\\
270.068	2195.47176910356\\
270.585	2206.91148482932\\
271.102	2186.15597556848\\
271.619	2179.51975277416\\
272.136	2157.98792283201\\
272.653	2148.77609916167\\
273.17	2165.87914287249\\
273.687	2134.72680444395\\
274.204	2109.16240816655\\
274.721	2104.33594199912\\
275.238	2093.83671195434\\
275.755	2100.86300432601\\
276.272	2117.3741348\\
276.789	2123.28974381683\\
277.306	2127.87237650582\\
277.823	2099.19976277806\\
278.34	2023.94578504835\\
278.857	2009.99255114103\\
279.374	1990.01132404218\\
279.891	1994.43927011886\\
280.408	2010.82084929723\\
280.925	2009.58170619297\\
281.442	1990.30915341544\\
281.959	1977.06604103261\\
282.476	1983.3413141631\\
282.993	1904.05195248069\\
283.51	1866.36928798355\\
284.027	1818.23545434735\\
284.544	1791.19338914663\\
285.061	1798.87758391305\\
285.578	1841.79328863242\\
286.095	1884.08396897022\\
286.612	1978.07253114813\\
287.129	2005.54431463135\\
287.646	2019.82480992572\\
288.163	1938.05911323696\\
288.68	1855.9253687434\\
289.197	1760.27986605998\\
289.714	1639.1325815827\\
290.231	1559.78330361893\\
290.748	1482.90188279552\\
291.265	1428.76537365872\\
291.782	1380.7148928388\\
292.299	1387.9449672324\\
292.816	1409.79810206875\\
293.333	1451.97341698479\\
293.85	1451.44969508069\\
294.367	1396.78501901509\\
294.884	1405.40499332891\\
295.401	1438.73091901398\\
295.918	1431.12704083402\\
296.435	1406.54880639918\\
296.952	1389.31494513604\\
297.469	1429.55060673904\\
297.986	1452.56261257116\\
298.503	1466.03552830431\\
299.02	1498.76548827852\\
299.537	1531.18019378072\\
300.054	1502.91417095306\\
300.571	1495.03808769435\\
301.088	1495.8127337238\\
301.605	1465.95216373724\\
302.122	1458.84926707933\\
302.639	1481.22235251147\\
303.156	1477.57827805518\\
303.673	1482.42631806744\\
304.19	1507.28927827361\\
304.707	1539.96228574221\\
305.224	1573.86075110972\\
305.741	1553.92362003769\\
306.258	1520.43272744112\\
306.775	1501.73341911849\\
307.292	1491.76883344728\\
307.809	1517.52986835637\\
308.326	1570.84454308224\\
308.843	1557.5666212929\\
309.36	1569.08896620691\\
309.877	1569.86862478741\\
310.394	1579.17178741064\\
310.911	1582.04508551918\\
311.428	1558.39706407656\\
311.945	1510.42148955501\\
312.462	1453.26723568703\\
312.979	1469.440631337\\
313.496	1470.89973815039\\
314.013	1482.02544159713\\
314.53	1442.78103762403\\
315.047	1447.20700792721\\
315.564	1473.89657520445\\
316.081	1492.06413310833\\
316.598	1482.08396838545\\
317.115	1465.04359758782\\
317.632	1462.37893159995\\
318.149	1441.97050320252\\
318.666	1435.29782441127\\
319.183	1427.51630048105\\
319.7	1410.06720820961\\
320.217	1435.8181418248\\
320.734	1445.91311323785\\
321.251	1464.40418812077\\
321.768	1478.556488005\\
322.285	1493.80682071169\\
322.802	1526.59878174127\\
323.319	1527.56739761148\\
323.836	1505.01719887527\\
324.353	1477.78744371829\\
324.87	1438.12056786245\\
325.387	1444.82050744236\\
325.904	1395.41347493463\\
326.421	1397.66086586504\\
326.938	1390.10743865699\\
327.455	1356.9682819778\\
327.972	1394.94400506918\\
328.489	1417.78323982618\\
329.006	1420.1000156987\\
329.523	1388.96137464682\\
330.04	1383.54756075621\\
330.557	1366.9089383838\\
331.074	1395.53340729481\\
331.591	1391.41889475538\\
332.108	1376.91929880927\\
332.625	1391.2490800191\\
333.142	1403.00205123553\\
333.659	1430.82928437059\\
334.176	1405.52298221575\\
334.693	1386.61134929944\\
335.21	1350.15192685025\\
335.727	1350.92274030107\\
336.244	1308.2914315884\\
336.761	1321.65815905548\\
337.278	1350.20905475188\\
337.795	1412.68183280869\\
338.312	1412.81196925648\\
338.829	1369.7192931968\\
339.346	1386.78613686498\\
339.863	1383.24179735776\\
340.38	1371.14553782163\\
340.897	1381.25454028052\\
341.414	1417.6194951719\\
341.931	1410.66597266201\\
342.448	1400.05757407295\\
342.965	1370.35335445772\\
343.482	1348.90061749324\\
343.999	1353.40352387087\\
344.516	1378.19035876998\\
345.033	1376.37652282247\\
345.55	1379.76150895016\\
346.067	1374.56796743194\\
346.584	1366.84044887793\\
347.101	1367.65746176614\\
347.618	1399.92254323091\\
348.135	1452.10779011225\\
348.652	1523.09075078586\\
349.169	1548.01898690291\\
349.686	1616.99004230256\\
350.203	1626.88843351068\\
350.72	1572.41373698802\\
351.237	1482.89130099251\\
351.754	1526.40202247991\\
352.271	1584.79982052949\\
352.788	1665.61709079174\\
353.305	1674.31561608818\\
353.822	1605.29212831128\\
354.339	1523.947708675\\
354.856	1426.75019040297\\
355.373	1363.02684818959\\
355.89	1302.37568212768\\
356.407	1300.51592258189\\
356.924	1291.61291926981\\
357.441	1339.78368549896\\
357.958	1342.202432739\\
358.475	1348.27259298651\\
358.992	1372.14747891499\\
359.509	1376.4035518141\\
360.026	1343.21242237573\\
360.543	1344.11059224312\\
361.06	1344.4965201581\\
361.577	1348.44524732682\\
362.094	1328.64028548721\\
362.611	1314.36457645512\\
363.128	1302.0513791113\\
363.645	1281.3098708903\\
364.162	1262.35091172621\\
364.679	1297.41862315314\\
365.196	1305.87942344655\\
365.713	1282.49725917344\\
366.23	1264.73138461013\\
366.747	1280.82850499261\\
367.264	1302.41343167218\\
367.781	1328.8291287022\\
368.298	1332.39090641489\\
368.815	1308.06572870502\\
369.332	1299.52925138191\\
369.849	1285.79312838449\\
370.366	1302.53147870647\\
370.883	1297.75221385379\\
371.4	1282.50546291465\\
371.917	1270.97154828496\\
372.434	1294.45436548727\\
372.951	1291.68433238529\\
373.468	1268.77539484203\\
373.985	1284.50352373294\\
374.502	1295.26282633953\\
375.019	1312.59080820453\\
375.536	1283.04129926181\\
376.053	1264.87268067196\\
376.57	1325.92105202635\\
377.087	1358.04825659105\\
377.604	1330.9226301259\\
378.121	1307.7930550485\\
378.638	1287.34113571965\\
379.155	1281.07200227086\\
379.672	1254.92920133152\\
380.189	1250.3414176327\\
380.706	1265.91553594844\\
381.223	1240.90961986877\\
381.74	1234.4842733623\\
382.257	1232.21958674655\\
382.774	1253.35310750662\\
383.291	1259.39480853856\\
383.808	1225.28996658821\\
384.325	1215.62767263034\\
384.842	1211.43951448328\\
385.359	1194.84205422444\\
385.876	1207.41744929272\\
386.393	1202.52828367335\\
386.91	1189.29771946794\\
387.427	1173.45690930355\\
387.944	1195.48710355207\\
388.461	1201.77834592404\\
388.978	1221.26671001162\\
389.495	1228.23989051074\\
390.012	1199.44124020936\\
390.529	1195.55972080902\\
391.046	1185.31518450227\\
391.563	1184.29500105932\\
392.08	1220.42170165768\\
392.597	1214.16117906752\\
393.114	1208.39607209023\\
393.631	1196.66805702071\\
394.148	1196.12683396517\\
394.665	1206.04284595604\\
395.182	1194.99739612633\\
395.699	1189.53160460259\\
396.216	1173.35158866116\\
396.733	1172.45425716031\\
397.25	1190.2186166741\\
397.767	1212.05774789526\\
398.284	1238.21427798237\\
398.801	1224.83334120941\\
399.318	1219.03962847458\\
399.835	1267.79458726578\\
400.352	1307.99271811892\\
400.869	1338.34230652912\\
401.386	1333.61115458164\\
401.903	1306.63160527832\\
402.42	1288.68092638458\\
402.937	1260.33225561176\\
403.454	1248.17747290849\\
403.971	1221.58545817065\\
404.488	1214.84846388963\\
405.005	1198.61952827575\\
405.522	1227.90717042292\\
406.039	1241.72122638986\\
406.556	1233.08164577634\\
407.073	1216.72491983267\\
407.59	1202.82625289753\\
408.107	1222.46623151908\\
408.624	1216.76717872105\\
409.141	1198.72549067346\\
409.658	1209.87811925588\\
410.175	1224.55283943033\\
410.692	1257.78185290693\\
411.209	1279.34119128005\\
411.726	1264.05905961497\\
412.243	1249.15966195383\\
412.76	1216.98580562421\\
413.277	1202.03658251146\\
413.794	1177.60085387927\\
414.311	1197.59677250752\\
414.828	1227.69213177955\\
415.345	1226.86477109837\\
415.862	1241.06064182413\\
416.379	1230.70881900651\\
416.896	1241.68349479317\\
417.413	1238.11763162523\\
417.93	1179.77556834067\\
418.447	1195.9717097414\\
418.964	1185.2208921119\\
419.481	1193.54670777331\\
419.998	1203.81837107013\\
420.515	1207.72562357979\\
421.032	1193.08712584362\\
421.549	1197.54167938011\\
422.066	1164.95010671658\\
422.583	1130.47072971463\\
423.1	1118.55928628391\\
423.617	1138.21112376859\\
424.134	1134.5113320892\\
424.651	1147.12860253318\\
425.168	1171.24899045699\\
425.685	1171.77141398089\\
426.202	1144.15599174657\\
426.719	1148.01032767982\\
427.236	1141.82021547289\\
427.753	1114.26033824851\\
428.27	1127.31846723408\\
428.787	1116.60147472473\\
429.304	1127.40915332072\\
429.821	1128.41167173388\\
430.338	1128.13824085645\\
430.855	1157.34606906715\\
431.372	1148.7980285065\\
431.889	1126.08450650629\\
432.406	1124.47946022873\\
432.923	1120.54708921661\\
433.44	1096.16167591166\\
433.957	1074.46253964141\\
434.474	1071.43198466623\\
434.991	1071.61003472072\\
435.508	1096.86985043416\\
436.025	1123.11340912795\\
436.542	1111.22732341034\\
437.059	1111.13721962356\\
437.576	1098.92524772799\\
438.093	1098.35936211723\\
438.61	1080.66714188632\\
439.127	1088.00551139368\\
439.644	1081.14223041401\\
440.161	1081.09620012814\\
440.678	1083.19404410913\\
441.195	1085.22818337118\\
441.712	1083.82241383001\\
442.229	1111.22301441802\\
442.746	1084.5253673423\\
443.263	1071.36552155781\\
443.78	1067.47110888286\\
444.297	1055.63253548181\\
444.814	1068.45058375462\\
445.331	1060.63414868534\\
445.848	1046.38806739398\\
446.365	1003.7489089683\\
446.882	1022.09141121492\\
447.399	1053.18825633328\\
447.916	1074.16632050068\\
448.433	1050.48261221973\\
448.95	1039.71358712317\\
449.467	1025.24998987432\\
449.984	1035.09851965937\\
450.501	1064.37972235025\\
451.018	1073.00811150286\\
451.535	1069.21195065191\\
452.052	1042.75560990061\\
452.569	1035.30707310033\\
453.086	1029.85353518049\\
453.603	1027.53638539493\\
454.12	1045.25099561345\\
454.637	1057.50482291428\\
455.154	1059.18007251259\\
455.671	1042.15358487397\\
456.188	1037.167554799\\
456.705	1016.79848548018\\
457.222	1003.94545448955\\
457.739	984.811389484298\\
458.256	975.367091153517\\
458.773	990.000176378831\\
459.29	993.895662882542\\
459.807	1011.5985275222\\
460.324	1013.05622007187\\
460.841	992.589083152031\\
461.358	1010.44649617229\\
461.875	988.030374329017\\
462.392	1004.54736717562\\
462.909	1013.88689624778\\
463.426	1017.08713155687\\
463.943	983.480422678639\\
464.46	971.559822380131\\
464.977	968.110038244507\\
465.494	956.475730197825\\
466.011	954.355317849339\\
466.528	940.952684636027\\
467.045	950.348179395999\\
467.562	979.503830293497\\
468.079	972.937891849324\\
468.596	965.711922885757\\
469.113	928.076180110439\\
469.63	923.833969992573\\
470.147	916.092535275871\\
470.664	939.353213445018\\
471.181	927.801222229674\\
471.698	929.188211004657\\
472.215	929.446543454329\\
472.732	940.85616557006\\
473.249	944.517941692812\\
473.766	938.312318533792\\
474.283	915.411507319775\\
474.8	946.222468731697\\
475.317	944.632138024843\\
475.834	934.272603488306\\
476.351	924.615754484092\\
476.868	916.553590362129\\
477.385	915.962451522221\\
477.902	906.354519802999\\
478.419	925.276037844392\\
478.936	912.38922466601\\
479.453	891.720429857084\\
479.97	916.409921334816\\
480.487	933.297459257484\\
481.004	949.603819213862\\
481.521	921.020946562257\\
482.038	915.714053559971\\
482.555	927.258923511739\\
483.072	898.623332274536\\
483.589	921.598732933575\\
484.106	926.857357806751\\
484.623	935.360606109991\\
485.14	912.94263701483\\
485.657	933.992742224279\\
486.174	904.783752569334\\
486.691	887.630453600518\\
487.208	869.721021381058\\
487.725	877.83927810361\\
488.242	873.596682752782\\
488.759	881.165562229299\\
489.276	895.30147906331\\
489.793	868.809434082792\\
490.31	853.826264158592\\
490.827	847.084940106277\\
491.344	874.069517596007\\
491.861	888.087390992668\\
492.378	867.706697503387\\
492.895	854.351274471777\\
493.412	855.695351586171\\
493.929	860.243906335094\\
494.446	861.300504035216\\
494.963	866.273184254826\\
495.48	841.7875097275\\
495.997	817.315296203171\\
496.514	822.689505253257\\
497.031	836.728942194747\\
497.548	831.812247460837\\
498.065	857.623974541147\\
498.582	850.884689216408\\
499.099	828.985452423179\\
499.616	837.599960241684\\
500.133	831.985603909893\\
500.65	843.081165410672\\
501.167	853.242661888492\\
501.684	813.75865178007\\
502.201	817.11415616397\\
502.718	812.439119170456\\
503.235	813.204760271573\\
503.752	825.117533950804\\
504.269	830.114923138906\\
504.786	813.820720953346\\
505.303	811.492999512083\\
505.82	827.246331930109\\
506.337	812.796385980776\\
506.854	802.073712170702\\
507.371	793.381673023832\\
507.888	785.321477099776\\
508.405	776.607290236223\\
508.922	788.340759467214\\
509.439	791.536524943441\\
509.956	791.282858989198\\
510.473	783.031610410216\\
510.99	781.4689831537\\
511.507	783.16169467112\\
512.024	773.754704316886\\
512.541	775.223249287276\\
513.058	762.177314066489\\
513.575	759.095049229612\\
514.092	786.799227646492\\
514.609	778.335684114453\\
515.126	786.924216248927\\
515.643	765.590245093411\\
516.16	772.322489117837\\
516.677	771.478241507782\\
517.194	775.236612672472\\
517.711	772.423223615147\\
518.228	782.455061772681\\
518.745	771.200701120022\\
519.262	770.769434214728\\
519.779	763.43317302631\\
520.296	757.863473031154\\
520.813	745.861505558941\\
521.33	751.037308184021\\
521.847	753.919085575045\\
522.364	750.057260345244\\
522.881	752.507214053499\\
523.398	739.853510086368\\
523.915	756.244164864741\\
524.432	788.226178920873\\
524.949	781.108489160132\\
525.466	761.952875663904\\
525.983	737.016331586956\\
526.5	717.724232134505\\
527.017	733.447010591766\\
527.534	732.991397295142\\
528.051	728.749377033174\\
528.568	722.029541100499\\
529.085	734.081046262996\\
529.602	720.907349868893\\
530.119	735.038328287777\\
530.636	739.552866513377\\
531.153	743.922676304878\\
531.67	737.109273768499\\
532.187	726.1059823341\\
532.704	736.553058402369\\
533.221	778.041683462205\\
533.738	783.656024538804\\
534.255	787.848615135521\\
534.772	807.438450267183\\
535.289	822.856341053564\\
535.806	813.682812029289\\
536.323	798.549365425431\\
536.84	797.247398586677\\
537.357	816.544795186555\\
537.874	829.317767900972\\
538.391	830.643353800915\\
538.908	835.200050495001\\
539.425	828.899818424622\\
539.942	819.922549555695\\
540.459	824.520117751534\\
540.976	822.82027526789\\
541.493	806.260765420968\\
542.01	781.467180854338\\
542.527	778.659402755773\\
543.044	791.85686989117\\
543.561	804.670560414012\\
544.078	794.092864285313\\
544.595	773.533168758392\\
545.112	785.454018220817\\
545.629	786.268386071485\\
546.146	773.609521614294\\
546.663	765.142862098551\\
547.18	762.691406609185\\
547.697	757.846198399921\\
548.214	756.147799254429\\
548.731	733.664115361478\\
549.248	777.62199561927\\
549.765	766.513649511809\\
550.282	734.953174835473\\
550.799	731.924162427004\\
551.316	750.667454121707\\
551.833	748.591803691621\\
552.35	744.36567767395\\
552.867	766.620587447417\\
553.384	762.398570003148\\
553.901	753.234170970294\\
554.418	740.081363514925\\
554.935	724.093871219876\\
555.452	736.507099776356\\
555.969	754.305166604644\\
556.486	736.384020896047\\
557.003	716.646752185051\\
557.52	705.980107292858\\
558.037	708.278465564058\\
558.554	711.785507385746\\
559.071	721.958686754444\\
559.588	737.523688799248\\
560.105	748.705086009678\\
560.622	737.403631511582\\
561.139	738.703056956738\\
561.656	751.988696076058\\
562.173	748.146531725691\\
562.69	733.45523567258\\
563.207	728.653502736744\\
563.724	724.548955661282\\
564.241	716.427824134405\\
564.758	708.104940493711\\
565.275	688.290199270692\\
565.792	717.071330407771\\
566.309	738.137198714027\\
566.826	742.212854587387\\
567.343	727.395985117836\\
567.86	720.429430376564\\
568.377	715.895979046824\\
568.894	706.199699267179\\
569.411	695.019940632401\\
569.928	695.991108073598\\
570.445	685.16631376565\\
570.962	689.679176297179\\
571.479	690.705969059785\\
571.996	706.565454379644\\
572.513	703.000226821518\\
573.03	689.130290350567\\
573.547	677.504590053145\\
574.064	680.103594644569\\
574.581	675.067142597395\\
575.098	683.439574917774\\
575.615	679.155999075425\\
576.132	670.391028592891\\
576.649	671.153955844335\\
577.166	673.929414893332\\
577.683	677.499449452254\\
578.2	677.202591787695\\
578.717	688.549092245952\\
579.234	695.81045484281\\
579.751	696.685712907416\\
580.268	687.292355483962\\
580.785	681.434180193521\\
581.302	681.458775482654\\
581.819	679.415792179615\\
582.336	663.936437677\\
582.853	659.355028490232\\
583.37	667.910985880924\\
583.887	669.98613462682\\
584.404	669.377184366074\\
584.921	650.547211224658\\
585.438	657.517900343833\\
585.955	670.724834162226\\
586.472	645.359745894458\\
586.989	640.728327345897\\
587.506	643.098556289676\\
588.023	631.687324909621\\
588.54	645.067593993542\\
589.057	647.783201985038\\
589.574	652.279324531902\\
590.091	647.878180749941\\
590.608	644.261457018545\\
591.125	640.967072895885\\
591.642	628.338346963177\\
592.159	628.385904203767\\
592.676	641.710035136714\\
593.193	645.932610145706\\
593.71	634.991682620659\\
594.227	631.426610116151\\
594.744	618.540204546617\\
595.261	631.795792060694\\
595.778	634.468108080038\\
596.295	631.595595480749\\
596.812	636.241142756087\\
597.329	635.082459239512\\
597.846	641.834827324929\\
598.363	630.132296340842\\
598.88	624.68335371238\\
599.397	617.026661574126\\
599.914	600.529416379329\\
600.431	592.891347371269\\
600.948	600.044646591805\\
601.465	609.755587222706\\
601.982	608.336786844614\\
602.499	603.150156028203\\
603.016	600.679479702587\\
603.533	595.41784310478\\
604.05	590.620965601417\\
604.567	597.921912321359\\
605.084	605.922314633998\\
605.601	602.143953084163\\
606.118	590.195486196546\\
606.635	581.306797377163\\
607.152	587.287631237439\\
607.669	582.792574923593\\
608.186	589.052343295799\\
608.703	580.061144371253\\
609.22	588.092069101445\\
609.737	589.737687627705\\
610.254	590.721195294133\\
610.771	583.751927035158\\
611.288	580.584052983402\\
611.805	575.93022333963\\
612.322	564.173096589278\\
612.839	563.473668481788\\
613.356	560.818617179706\\
613.873	575.494728979144\\
614.39	558.27105683135\\
614.907	570.222485245096\\
615.424	557.755751165731\\
615.941	553.263029871508\\
616.458	538.382857766619\\
616.975	553.143844477159\\
617.492	558.699125456395\\
618.009	556.268874217112\\
618.526	561.364142116485\\
619.043	555.19970183717\\
619.56	556.490974139273\\
620.077	556.342850537869\\
620.594	551.769783920113\\
621.111	550.655845105291\\
621.628	543.704270170937\\
622.145	550.113012288424\\
622.662	545.890109209792\\
623.179	549.734012851389\\
623.696	561.557661181489\\
624.213	560.271393907189\\
624.73	558.253181988355\\
625.247	556.502286104728\\
625.764	549.028569879902\\
626.281	529.380722512224\\
626.798	536.975593658486\\
627.315	545.96150538908\\
627.832	544.142005398318\\
628.349	548.182148346381\\
628.866	545.257135665925\\
629.383	546.899848415974\\
629.9	556.050065798292\\
630.417	539.092300655543\\
630.934	524.095882334298\\
631.451	519.687119419604\\
631.968	522.380739906989\\
632.485	512.518209145384\\
633.002	511.482900859733\\
633.519	524.177005213723\\
634.036	532.319575595776\\
634.553	534.24012129466\\
635.07	523.917645724943\\
635.587	524.989464936522\\
636.104	524.974346495924\\
636.621	524.568262986791\\
637.138	515.865045837566\\
637.655	516.576635003321\\
638.172	505.370656090675\\
638.689	503.407880333768\\
639.206	506.516220292841\\
639.723	501.957929835648\\
640.24	486.620118939255\\
640.757	495.271380983637\\
641.274	481.607521142806\\
641.791	495.008900384192\\
642.308	495.794323883615\\
642.825	504.112407751611\\
643.342	511.07656940301\\
643.859	507.270286294579\\
644.376	502.746729675298\\
644.893	515.84512837351\\
645.41	504.815279968843\\
645.927	501.154833618086\\
646.444	484.285521269902\\
646.961	476.580503736615\\
647.478	485.728222303602\\
647.995	488.154993687927\\
648.512	492.070903205673\\
649.029	506.127234704864\\
649.546	496.085378434532\\
650.063	486.208863353517\\
650.58	461.267266808817\\
651.097	468.261886948362\\
651.614	482.867406144539\\
652.131	468.598280662574\\
652.648	473.485103910765\\
653.165	474.243104735744\\
653.682	464.564831749195\\
654.199	487.150986977715\\
654.716	470.180457239421\\
655.233	459.0990557429\\
655.75	466.805509110607\\
656.267	468.250572992694\\
656.784	449.452394141414\\
657.301	460.299172975518\\
657.818	454.673997334963\\
658.335	463.451630307316\\
658.852	476.379181664083\\
659.369	481.102286806651\\
659.886	481.986040647437\\
660.403	486.954817025628\\
660.92	487.41588766416\\
661.437	461.738459358478\\
661.954	452.96696576886\\
662.471	465.82003145797\\
662.988	453.823491306786\\
663.505	458.994459784363\\
664.022	465.510412838174\\
664.539	458.347682666861\\
665.056	458.917571999383\\
665.573	448.971867574576\\
666.09	451.178355939991\\
666.607	461.670779703411\\
667.124	444.333432259062\\
667.641	444.100226084629\\
668.158	459.913032410518\\
668.675	450.955116299234\\
669.192	445.071444124587\\
669.709	442.256765724087\\
670.226	454.923927458759\\
670.743	459.87751240184\\
671.26	455.335430886721\\
671.777	450.252384775317\\
672.294	449.574988355969\\
672.811	450.498301394537\\
673.328	447.498896793979\\
673.845	439.910413165296\\
674.362	450.700593770031\\
674.879	466.416972052428\\
675.396	453.568101169158\\
675.913	442.302865057125\\
676.43	443.112875510636\\
676.947	435.139418272366\\
677.464	427.589696661096\\
677.981	428.766810240107\\
678.498	432.34667149644\\
679.015	428.86982697886\\
679.532	416.4361847408\\
680.049	410.642133628798\\
680.566	413.005620420495\\
681.083	408.391377291108\\
681.6	407.643681261923\\
682.117	411.262132543045\\
682.634	418.4772958043\\
683.151	412.358328910781\\
683.668	406.523793984764\\
684.185	398.391415556077\\
684.702	398.468110602321\\
685.219	406.581897773606\\
685.736	394.054236489024\\
686.253	396.240534664429\\
686.77	400.646682044062\\
687.287	399.461663190076\\
687.804	401.390991990582\\
688.321	397.924332260195\\
688.838	398.556404308791\\
689.355	398.924268497373\\
689.872	411.088516302409\\
690.389	412.700979386386\\
690.906	408.083446376719\\
691.423	400.013671235423\\
691.94	401.622298660588\\
692.457	399.297774098716\\
692.974	416.454196683833\\
693.491	410.3871480865\\
694.008	407.307473288481\\
694.525	383.396563299915\\
695.042	378.512199334605\\
695.559	383.967969650735\\
696.076	395.13176048426\\
696.593	401.098781959861\\
697.11	401.26333225021\\
697.627	403.703092222162\\
698.144	392.904361055257\\
698.661	395.914272712473\\
699.178	404.248762784478\\
699.695	387.358471918662\\
700.212	391.826232200673\\
700.729	381.530630919129\\
701.246	369.19438058548\\
701.763	374.087499893766\\
702.28	369.632482330268\\
702.797	375.648541206286\\
703.314	383.994144361148\\
703.831	369.627247673104\\
704.348	357.652990690272\\
704.865	362.325242835179\\
705.382	375.100524629313\\
705.899	378.656307173447\\
706.416	384.807563624815\\
706.933	383.512063326607\\
707.45	369.572302971984\\
707.967	360.162604097821\\
708.484	372.718488661196\\
709.001	376.519933519609\\
709.518	371.061117414895\\
710.035	366.632618112207\\
710.552	367.658063615582\\
711.069	384.139835483247\\
711.586	370.472407631753\\
712.103	372.311072911214\\
712.62	377.797509277098\\
713.137	380.297765726139\\
713.654	375.468822476754\\
714.171	378.34119997283\\
714.688	378.686357121875\\
715.205	374.378218358977\\
715.722	371.090012330171\\
716.239	380.593524374228\\
716.756	378.092882766774\\
717.273	371.828830886405\\
717.79	366.758877062417\\
718.307	357.81243785096\\
718.824	360.764367830419\\
719.341	366.012015063385\\
719.858	368.523021391117\\
720.375	377.527338544375\\
720.892	370.04800839592\\
721.409	365.225197058686\\
721.926	363.68503204407\\
722.443	362.222418854908\\
722.96	355.386117160158\\
723.477	363.536266029969\\
723.994	367.131361902187\\
724.511	364.809213716568\\
725.028	356.576921025564\\
725.545	335.8345949705\\
726.062	346.155853068369\\
726.579	351.991671506844\\
727.096	354.662297618693\\
727.613	347.932812451737\\
728.13	359.119621212576\\
728.647	366.951448303445\\
729.164	368.933346000719\\
729.681	358.302037949051\\
730.198	347.999686533794\\
730.715	337.995365981494\\
731.232	325.22001318926\\
731.749	330.798677948261\\
732.266	351.774303955149\\
732.783	354.598551742243\\
733.3	360.226174496528\\
733.817	351.274803707759\\
734.334	342.592333603988\\
734.851	345.78192201437\\
735.368	351.513725573273\\
735.885	351.318669128738\\
736.402	336.047126582342\\
736.919	332.99199735031\\
737.436	340.714531550578\\
737.953	338.593320325286\\
738.47	337.897622862813\\
738.987	346.828742373643\\
739.504	339.580705674337\\
740.021	333.528291504516\\
740.538	320.315005570693\\
741.055	307.165233558139\\
741.572	316.308963267392\\
742.089	333.129750008804\\
742.606	325.553623794834\\
743.123	325.870331810342\\
743.64	334.18768582542\\
744.157	324.229775372197\\
744.674	319.391797605864\\
745.191	313.420245631452\\
745.708	314.360309199771\\
746.225	315.864418247982\\
746.742	312.294971968258\\
747.259	322.110345381107\\
747.776	322.272763795081\\
748.293	328.370765134495\\
748.81	337.166324619479\\
749.327	322.896821568426\\
749.844	298.335565459053\\
750.361	301.277310322295\\
750.878	294.590339782932\\
751.395	305.357469428762\\
751.912	321.823323986506\\
752.429	321.572329467572\\
752.946	313.407530086244\\
753.463	308.682926711654\\
753.98	308.885802787815\\
754.497	308.844458724712\\
755.014	321.303752094783\\
755.531	314.097438869987\\
756.048	308.273647152553\\
756.565	298.264470414177\\
757.082	294.099851588724\\
757.599	297.00257999485\\
758.116	303.866171622519\\
758.633	314.838193979455\\
759.15	305.10774886809\\
759.667	301.323072721357\\
760.184	302.423048505611\\
760.701	304.870658881271\\
761.218	311.239179375311\\
761.735	307.712958662414\\
762.252	310.633540537253\\
762.769	312.369592555715\\
763.286	317.012355186835\\
763.803	317.000498180806\\
764.32	308.943742160529\\
764.837	299.0493829476\\
765.354	302.606444251574\\
765.871	296.619359673887\\
766.388	287.548726046947\\
766.905	290.098206538494\\
767.422	294.734809092258\\
767.939	298.19887335957\\
768.456	292.942583149006\\
768.973	290.013564918337\\
769.49	292.938965307689\\
770.007	278.745549649101\\
770.524	274.052921793984\\
771.041	278.476236482954\\
771.558	283.052901158717\\
772.075	280.594086756749\\
772.592	292.794197844786\\
773.109	286.900946458432\\
773.626	285.594948497106\\
774.143	290.530564969558\\
774.66	294.275706267511\\
775.177	280.385298346929\\
775.694	268.541407376739\\
776.211	270.861000226189\\
776.728	278.612120861353\\
777.245	286.830432709466\\
777.762	284.678313835301\\
778.279	274.22653162406\\
778.796	284.740878764778\\
779.313	282.945632543015\\
779.83	281.48750010394\\
780.347	274.528582503988\\
780.864	282.221917518743\\
781.381	280.639156537215\\
781.898	273.470187488636\\
782.415	272.309063475744\\
782.932	283.375519407571\\
783.449	285.445781737522\\
783.966	281.214069292231\\
784.483	271.082236419708\\
785	267.803580218149\\
785.517	270.370330975008\\
786.034	259.240520930795\\
786.551	259.029211442882\\
787.068	261.501047632446\\
787.585	274.293546241809\\
788.102	281.17100610247\\
788.619	276.427494607664\\
789.136	268.515230953836\\
789.653	272.45517907598\\
790.17	263.996453223083\\
790.687	266.476569032012\\
791.204	268.443804843602\\
791.721	262.682475422362\\
792.238	266.331545872247\\
792.755	256.731459556424\\
793.272	255.57522849396\\
793.789	268.657944171029\\
794.306	270.312328507213\\
794.823	268.076188420998\\
795.34	271.33843715721\\
795.857	271.019602479075\\
796.374	258.495710288312\\
796.891	251.364488192514\\
797.408	259.349370286955\\
797.925	258.344794706891\\
798.442	251.465083493793\\
798.959	250.730128541339\\
799.476	253.496772968676\\
799.993	247.325911225082\\
800.51	246.527598210207\\
801.027	240.307851625499\\
801.544	243.771850699291\\
802.061	244.597627262537\\
802.578	245.032002954969\\
803.095	252.35880302118\\
803.612	241.585343756265\\
804.129	239.26394869645\\
804.646	237.991765550736\\
805.163	252.012022317899\\
805.68	246.954570132324\\
806.197	248.529382069926\\
806.714	250.650702400642\\
807.231	248.609703348936\\
807.748	253.33481523057\\
808.265	253.245011801618\\
808.782	249.550722395192\\
809.299	244.983101776268\\
809.816	240.302680647753\\
810.333	236.062825247557\\
810.85	245.538036025738\\
811.367	247.42104664044\\
811.884	237.991077400463\\
812.401	237.817517696144\\
812.918	231.486673650515\\
813.435	236.5037857255\\
813.952	231.365231519993\\
814.469	236.430512831561\\
814.986	240.70938584883\\
815.503	245.865557536123\\
816.02	243.755908363121\\
816.537	249.261159855901\\
817.054	239.824362834154\\
817.571	241.332714226401\\
818.088	224.984837048574\\
818.605	226.443994910443\\
819.122	229.377140193266\\
819.639	239.936013489369\\
820.156	243.162044172156\\
820.673	242.558460214626\\
821.19	232.308519024042\\
821.707	227.686578047801\\
822.224	229.415562523218\\
822.741	236.016305597101\\
823.258	234.946593210056\\
823.775	237.606180305021\\
824.292	235.410339770172\\
824.809	229.807944800518\\
825.326	217.957603620417\\
825.843	220.140058719617\\
826.36	221.456958709924\\
826.877	225.801999052992\\
827.394	237.041579027876\\
827.911	245.138961034499\\
828.428	240.132314919553\\
828.945	234.221247875095\\
829.462	233.926865273022\\
829.979	250.635342075112\\
830.496	244.542854057972\\
831.013	232.960533248236\\
831.53	233.117856386993\\
832.047	223.257361215374\\
832.564	234.944746146096\\
833.081	228.859062281135\\
833.598	224.708185812769\\
834.115	236.394692965835\\
834.632	223.99698894011\\
835.149	213.859746519036\\
835.666	229.742912679686\\
836.183	221.332682556764\\
836.7	221.277844521112\\
837.217	228.875310760834\\
837.734	225.218835991112\\
838.251	219.101305076131\\
838.768	229.593287988074\\
839.285	220.291910616714\\
839.802	213.206913513404\\
840.319	217.29792734512\\
840.836	218.828176102751\\
841.353	219.702618655589\\
841.87	218.410059789469\\
842.387	211.271235801771\\
842.904	217.798072983862\\
843.421	227.869887723365\\
843.938	230.736603367103\\
844.455	219.205363974296\\
844.972	223.743457933799\\
845.489	223.681890014491\\
846.006	225.479543792898\\
846.523	225.912592818706\\
847.04	221.406799235777\\
847.557	207.544191791562\\
848.074	203.347071244487\\
848.591	205.77742621338\\
849.108	195.438510313194\\
849.625	204.691443215553\\
850.142	202.019188258079\\
850.659	197.173929367592\\
851.176	203.777311797506\\
851.693	203.977311636677\\
852.21	200.968818690858\\
852.727	192.177053668806\\
853.244	196.516404328948\\
853.761	201.738988658966\\
854.278	205.083661559822\\
854.795	201.898385170297\\
855.312	202.08600871927\\
855.829	203.492440099718\\
856.346	192.622279189293\\
856.863	189.464702193452\\
857.38	187.490679011219\\
857.897	197.27831379351\\
858.414	193.007114822929\\
858.931	185.38843131772\\
859.448	182.706280189485\\
859.965	187.740278768177\\
860.482	184.925769216588\\
860.999	189.95261847523\\
861.516	184.567988884974\\
862.033	177.95974627844\\
862.55	179.029124403239\\
863.067	176.093006139537\\
863.584	166.505632523058\\
864.101	178.896973177853\\
864.618	180.658367898175\\
865.135	176.458587859342\\
865.652	177.95944947774\\
};
\end{axis}
\end{tikzpicture}%


==> images/4.RealData/Spectra/spectra_3_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\Large}}
\begin{axis}[%
width=4in,
height=3in,
at={(1.75in,0.895in)},
xtick={200,400,...,800},
ytick={0,1000,2000,...,4000},
scale only axis,
xmin=150,
xmax=900,
ymin=0,
ymax=4500,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
174.94	2695.99657088525\\
175.457	2703.2789228431\\
175.974	2714.6670659938\\
176.491	2691.28725186992\\
177.008	2680.10836576443\\
177.525	2667.65501998263\\
178.042	2656.68532542437\\
178.559	2620.1141106251\\
179.076	2609.46407940911\\
179.593	2595.1161924827\\
180.11	2570.64898442048\\
180.627	2556.0504187051\\
181.144	2573.11119148417\\
181.661	2588.97494746922\\
182.178	2573.92787240055\\
182.695	2564.57551337428\\
183.212	2536.87540581961\\
183.729	2536.90444476669\\
184.246	2522.24750068529\\
184.763	2548.6879481228\\
185.28	2529.31820160013\\
185.797	2504.0147899684\\
186.314	2473.32611219978\\
186.831	2464.79059690642\\
187.348	2426.20631598732\\
187.865	2458.2484361748\\
188.382	2457.71945161582\\
188.899	2453.48851651034\\
189.416	2440.45327580618\\
189.933	2416.96081461928\\
190.45	2393.56615150947\\
190.967	2392.73981286333\\
191.484	2403.11411248656\\
192.001	2393.24091031892\\
192.518	2407.84522997624\\
193.035	2397.92260668333\\
193.552	2381.56411133565\\
194.069	2341.14520236603\\
194.586	2324.27346850109\\
195.103	2319.15481941146\\
195.62	2308.52674632643\\
196.137	2323.88158176107\\
196.654	2287.89068163494\\
197.171	2270.68299556567\\
197.688	2241.63173664926\\
198.205	2205.23093787021\\
198.722	2205.28971444937\\
199.239	2169.1709034816\\
199.756	2155.77193169489\\
200.273	2136.04204729989\\
200.79	2137.8737681972\\
201.307	2096.69152745563\\
201.824	2078.47867243847\\
202.341	2094.54057919974\\
202.858	2064.13900539109\\
203.375	2036.91810232061\\
203.892	2001.51820682145\\
204.409	2007.26465480463\\
204.926	2018.81315232353\\
205.443	2050.11765172105\\
205.96	2064.52662440833\\
206.477	2074.11231480977\\
206.994	2077.09873500525\\
207.511	2094.88789644519\\
208.028	2041.71144813801\\
208.545	2016.03191859992\\
209.062	2021.9648767023\\
209.579	2019.58287114882\\
210.096	2044.56468549461\\
210.613	2020.90877032282\\
211.13	2018.729980067\\
211.647	1995.5731028206\\
212.164	1974.00335983317\\
212.681	1979.17252342491\\
213.198	1988.6579706831\\
213.715	1943.42912172906\\
214.232	1925.07715022959\\
214.749	1903.3700747198\\
215.266	1903.40613730604\\
215.783	1894.350808809\\
216.3	1923.21802416776\\
216.817	1924.76639889635\\
217.334	1914.56816871496\\
217.851	1884.06266298713\\
218.368	1887.15700640201\\
218.885	1866.89593608733\\
219.402	1857.45807696842\\
219.919	1832.04825136736\\
220.436	1850.86141934525\\
220.953	1835.01868474092\\
221.47	1834.00582526548\\
221.987	1808.74064140225\\
222.504	1740.51399524311\\
223.021	1756.34340704365\\
223.538	1761.10118941697\\
224.055	1781.65923125826\\
224.572	1789.42733894882\\
225.089	1766.06463965753\\
225.606	1753.55499854904\\
226.123	1745.95048185948\\
226.64	1765.57603922995\\
227.157	1764.91896258074\\
227.674	1750.10170097543\\
228.191	1741.34625530577\\
228.708	1723.58171173024\\
229.225	1691.54021594723\\
229.742	1670.08426601548\\
230.259	1663.30521925766\\
230.776	1668.76134594873\\
231.293	1660.80419826518\\
231.81	1659.85133826454\\
232.327	1671.14017294389\\
232.844	1645.53209012995\\
233.361	1658.85494530516\\
233.878	1642.92328665518\\
234.395	1649.86409028013\\
234.912	1658.47295927543\\
235.429	1615.81046133385\\
235.946	1597.07515362838\\
236.463	1603.2417312659\\
236.98	1591.96058479231\\
237.497	1589.22060743278\\
238.014	1598.54104526625\\
238.531	1596.331509032\\
239.048	1572.11231650942\\
239.565	1557.27931011491\\
240.082	1548.86904321061\\
240.599	1525.04998477325\\
241.116	1535.27096561181\\
241.633	1517.35326049571\\
242.15	1529.76057197404\\
242.667	1525.89857860578\\
243.184	1525.01124690392\\
243.701	1505.42099306509\\
244.218	1493.3644833205\\
244.735	1475.15941464254\\
245.252	1494.0434038178\\
245.769	1489.30930809474\\
246.286	1454.70194927712\\
246.803	1463.05269811158\\
247.32	1479.50826592771\\
247.837	1470.49790865315\\
248.354	1455.03988337442\\
248.871	1453.1914312688\\
249.388	1441.60266144704\\
249.905	1425.98211738839\\
250.422	1430.52701660012\\
250.939	1458.77069181698\\
251.456	1432.88918461168\\
251.973	1423.37131658221\\
252.49	1402.59004805791\\
253.007	1394.85999298098\\
253.524	1365.95993075381\\
254.041	1354.89868355628\\
254.558	1345.53831792061\\
255.075	1348.16348446566\\
255.592	1359.01181925398\\
256.109	1356.48000381795\\
256.626	1367.77142648253\\
257.143	1378.59656692869\\
257.66	1374.84080657644\\
258.177	1350.7819881809\\
258.694	1331.59582265837\\
259.211	1330.31244470508\\
259.728	1336.07794181097\\
260.245	1329.0571419369\\
260.762	1320.71796116481\\
261.279	1321.14365669382\\
261.796	1327.73654939933\\
262.313	1305.38989099016\\
262.83	1285.19364737183\\
263.347	1279.64358045597\\
263.864	1274.04042895904\\
264.381	1285.33520453375\\
264.898	1264.59301394382\\
265.415	1269.87831725714\\
265.932	1258.06493770584\\
266.449	1238.74514370952\\
266.966	1241.44334404346\\
267.483	1252.71259224716\\
268	1248.71871851583\\
268.517	1258.92863480973\\
269.034	1235.44671222647\\
269.551	1233.4784098469\\
270.068	1264.41043791086\\
270.585	1266.38486077497\\
271.102	1262.02536337339\\
271.619	1236.25481209257\\
272.136	1212.99676369371\\
272.653	1213.26341154719\\
273.17	1236.75533706502\\
273.687	1220.43124478075\\
274.204	1205.99680014634\\
274.721	1211.29253714064\\
275.238	1215.11080535244\\
275.755	1219.24223607526\\
276.272	1235.78192615829\\
276.789	1235.55128711418\\
277.306	1236.36427172562\\
277.823	1208.17326515679\\
278.34	1163.60926437313\\
278.857	1155.1654922021\\
279.374	1160.5502942628\\
279.891	1167.11512179456\\
280.408	1169.37803194626\\
280.925	1172.60311093293\\
281.442	1182.24100702133\\
281.959	1196.96752353139\\
282.476	1256.12056925026\\
282.993	1281.99960601023\\
283.51	1364.41297853795\\
284.027	1462.8460664065\\
284.544	1563.63555232066\\
285.061	1624.5515138696\\
285.578	1656.70773071438\\
286.095	1632.95777090002\\
286.612	1673.00176601719\\
287.129	1695.93084880553\\
287.646	1722.01373025335\\
288.163	1684.42696380853\\
288.68	1670.87361769564\\
289.197	1695.09143838991\\
289.714	1727.11515712936\\
290.231	1774.03909669114\\
290.748	1829.35835170631\\
291.265	1852.19463474468\\
291.782	1875.83046037704\\
292.299	1893.99808939747\\
292.816	1936.18469827551\\
293.333	1998.8141801386\\
293.85	2001.12733066284\\
294.367	1981.61603256094\\
294.884	1999.00032296231\\
295.401	2027.8136671609\\
295.918	2030.73444679278\\
296.435	2023.28740895342\\
296.952	1965.01582977613\\
297.469	1962.42865028548\\
297.986	1980.84409892058\\
298.503	2006.74735852758\\
299.02	2033.11387688415\\
299.537	2047.37733090826\\
300.054	2024.86104250957\\
300.571	2013.48424815525\\
301.088	1985.5188571567\\
301.605	1945.08827879623\\
302.122	1923.41552370959\\
302.639	1933.02018676321\\
303.156	1913.52985708459\\
303.673	1891.62126923962\\
304.19	1878.22421206249\\
304.707	1865.20840372564\\
305.224	1853.62783248923\\
305.741	1793.86383653113\\
306.258	1753.44287092515\\
306.775	1708.7594602603\\
307.292	1680.20598438141\\
307.809	1690.12471403716\\
308.326	1704.75933713004\\
308.843	1700.82914957026\\
309.36	1723.24384906479\\
309.877	1684.15379424298\\
310.394	1662.54356422827\\
310.911	1641.49065402285\\
311.428	1624.88141544471\\
311.945	1587.24260848153\\
312.462	1542.48090359061\\
312.979	1540.56373343314\\
313.496	1544.91974307946\\
314.013	1575.29753285799\\
314.53	1574.08850340659\\
315.047	1568.17846176217\\
315.564	1582.68144127485\\
316.081	1586.64440294987\\
316.598	1585.28063242384\\
317.115	1584.18423380807\\
317.632	1582.64962062466\\
318.149	1571.76771090478\\
318.666	1552.84504301809\\
319.183	1541.25015312922\\
319.7	1527.93778891447\\
320.217	1536.48543290523\\
320.734	1543.87617618471\\
321.251	1559.40625543889\\
321.768	1584.62489385899\\
322.285	1584.1113588979\\
322.802	1605.1922274708\\
323.319	1628.6255367702\\
323.836	1594.66017415642\\
324.353	1554.31012190451\\
324.87	1515.62002594206\\
325.387	1514.12968720102\\
325.904	1478.37915418295\\
326.421	1470.88590750669\\
326.938	1460.02820418273\\
327.455	1428.6286942957\\
327.972	1474.48299600892\\
328.489	1475.02320549041\\
329.006	1489.35975090666\\
329.523	1469.31093936722\\
330.04	1468.98756210686\\
330.557	1432.54826661618\\
331.074	1440.02529883109\\
331.591	1425.51471200809\\
332.108	1428.79990741596\\
332.625	1427.36617252115\\
333.142	1438.06058725872\\
333.659	1436.34773447919\\
334.176	1419.11772674653\\
334.693	1419.34358944679\\
335.21	1394.30753330766\\
335.727	1387.15044733364\\
336.244	1347.45335156607\\
336.761	1357.94150760556\\
337.278	1389.33271573382\\
337.795	1446.34000321984\\
338.312	1451.86627135108\\
338.829	1431.61475042305\\
339.346	1447.42953442658\\
339.863	1438.72087481599\\
340.38	1411.85001439574\\
340.897	1388.45826585673\\
341.414	1400.97227539869\\
341.931	1390.61129248924\\
342.448	1383.67215644624\\
342.965	1374.85251457614\\
343.482	1360.75926934041\\
343.999	1356.48185371647\\
344.516	1374.84499791517\\
345.033	1370.61712150887\\
345.55	1365.35552847422\\
346.067	1349.10151565361\\
346.584	1334.97203686933\\
347.101	1333.44738652945\\
347.618	1330.30691622629\\
348.135	1365.59752649149\\
348.652	1400.44646393395\\
349.169	1422.36195000838\\
349.686	1454.43758880393\\
350.203	1448.12250184358\\
350.72	1421.62522828892\\
351.237	1351.02957621718\\
351.754	1359.37042535937\\
352.271	1380.0544886722\\
352.788	1405.68788762763\\
353.305	1396.82346832305\\
353.822	1365.78268131523\\
354.339	1341.22309546803\\
354.856	1304.91358990749\\
355.373	1288.00898934989\\
355.89	1258.30859724976\\
356.407	1257.29552328707\\
356.924	1258.12317747345\\
357.441	1281.65304447488\\
357.958	1285.09004791288\\
358.475	1288.99466576887\\
358.992	1304.19461674586\\
359.509	1289.79484639574\\
360.026	1262.13450433883\\
360.543	1265.90585409863\\
361.06	1272.1081871368\\
361.577	1254.1618557257\\
362.094	1241.0891204921\\
362.611	1223.10143575752\\
363.128	1203.92011982744\\
363.645	1183.95099598716\\
364.162	1183.05533862358\\
364.679	1217.32680559905\\
365.196	1226.00165904872\\
365.713	1207.68978496477\\
366.23	1194.93527776097\\
366.747	1184.40462670841\\
367.264	1183.45694827814\\
367.781	1199.97424422183\\
368.298	1202.68444139616\\
368.815	1189.06080617168\\
369.332	1166.78965778239\\
369.849	1149.00746492176\\
370.366	1167.10271238749\\
370.883	1173.73478921445\\
371.4	1151.5200992248\\
371.917	1141.58786050329\\
372.434	1159.52500820255\\
372.951	1167.52913770341\\
373.468	1163.88472034034\\
373.985	1178.17791964456\\
374.502	1181.66210074156\\
375.019	1182.97458987808\\
375.536	1161.25608980999\\
376.053	1142.10686127791\\
376.57	1167.35546168001\\
377.087	1190.81275974911\\
377.604	1181.85112765348\\
378.121	1157.82427764353\\
378.638	1149.27727505829\\
379.155	1129.707731577\\
379.672	1100.99750394548\\
380.189	1105.34739034399\\
380.706	1124.67259754751\\
381.223	1110.97189968075\\
381.74	1108.11724137935\\
382.257	1093.57451878327\\
382.774	1087.96815941633\\
383.291	1082.43785956258\\
383.808	1056.07051192604\\
384.325	1061.41529066187\\
384.842	1070.77771379322\\
385.359	1062.85872375046\\
385.876	1070.16482021666\\
386.393	1073.24359984646\\
386.91	1059.44938984364\\
387.427	1056.56601499586\\
387.944	1061.24890049813\\
388.461	1051.52664612049\\
388.978	1053.03161197269\\
389.495	1057.44194781416\\
390.012	1038.66474621175\\
390.529	1031.44935704907\\
391.046	1040.73757826255\\
391.563	1038.11520982246\\
392.08	1070.89521985114\\
392.597	1050.64932812206\\
393.114	1039.77551489927\\
393.631	1018.47756766112\\
394.148	1019.34726421351\\
394.665	1026.99654039521\\
395.182	1023.13397839266\\
395.699	1022.04041320416\\
396.216	1001.77694535801\\
396.733	985.714564623591\\
397.25	999.024128333455\\
397.767	1032.01976767673\\
398.284	1049.82276353138\\
398.801	1027.97826679052\\
399.318	1014.30846043965\\
399.835	1024.92387729116\\
400.352	1045.37507198127\\
400.869	1065.27285697257\\
401.386	1068.22516764773\\
401.903	1051.89896889663\\
402.42	1047.96270543393\\
402.937	1032.30156641613\\
403.454	1031.82377998495\\
403.971	1013.06182738748\\
404.488	1000.61831113337\\
405.005	973.70919908614\\
405.522	985.559462746545\\
406.039	986.435306492271\\
406.556	984.280112959024\\
407.073	975.624714046141\\
407.59	973.585480684306\\
408.107	987.808422677796\\
408.624	988.402488616379\\
409.141	973.401695436638\\
409.658	969.17517915754\\
410.175	984.924437234987\\
410.692	1000.29443770544\\
411.209	1016.71999243991\\
411.726	1011.29018819025\\
412.243	1003.65954342961\\
412.76	980.875306928876\\
413.277	955.557055820549\\
413.794	941.282807505406\\
414.311	956.239404195843\\
414.828	976.338376559199\\
415.345	977.403918100985\\
415.862	968.685069210164\\
416.379	954.141557753957\\
416.896	951.380781491916\\
417.413	953.663798768583\\
417.93	918.0772167982\\
418.447	921.727168587577\\
418.964	929.993637129456\\
419.481	933.456010299161\\
419.998	933.602837319142\\
420.515	912.647196367695\\
421.032	902.38482110699\\
421.549	902.504218089993\\
422.066	878.082328021236\\
422.583	861.864818613119\\
423.1	853.900925495406\\
423.617	876.085193645044\\
424.134	882.424506939354\\
424.651	889.878484396127\\
425.168	905.974060925729\\
425.685	893.970347916088\\
426.202	875.541353654433\\
426.719	884.288745985481\\
427.236	886.015147632081\\
427.753	870.641739840096\\
428.27	871.680126593154\\
428.787	869.55873889347\\
429.304	869.726335596821\\
429.821	855.194765823844\\
430.338	838.424608259088\\
430.855	856.058651862753\\
431.372	853.73259438027\\
431.889	856.567029243268\\
432.406	856.579956265057\\
432.923	855.06818531446\\
433.44	834.9390721252\\
433.957	815.744660205321\\
434.474	815.970221122152\\
434.991	821.647569501337\\
435.508	854.911245196506\\
436.025	865.981246163043\\
436.542	847.955618153225\\
437.059	836.40052623583\\
437.576	809.767770217556\\
438.093	817.796802567388\\
438.61	819.895290048085\\
439.127	816.569480827753\\
439.644	814.139908351173\\
440.161	812.083922364208\\
440.678	815.151618376629\\
441.195	824.356584671746\\
441.712	833.295018015032\\
442.229	842.27552611705\\
442.746	821.669365069263\\
443.263	803.653887589469\\
443.78	781.356003413795\\
444.297	766.275547883678\\
444.814	779.031470558493\\
445.331	785.250212250763\\
445.848	782.761873730668\\
446.365	759.12805586099\\
446.882	770.163073759765\\
447.399	774.24660472037\\
447.916	786.005477318672\\
448.433	791.793346389432\\
448.95	785.952880420082\\
449.467	787.527809740511\\
449.984	796.879731170016\\
450.501	811.301448469203\\
451.018	804.191287343594\\
451.535	789.725748421479\\
452.052	777.840389310045\\
452.569	769.816977263823\\
453.086	769.938242031994\\
453.603	776.622377639333\\
454.12	794.312492604754\\
454.637	790.58997426538\\
455.154	773.09207346834\\
455.671	756.889860352469\\
456.188	764.363640037982\\
456.705	749.099199304696\\
457.222	745.326780797583\\
457.739	731.662681648079\\
458.256	723.901476202758\\
458.773	731.735727047645\\
459.29	729.89201692917\\
459.807	737.568951038436\\
460.324	735.831498225815\\
460.841	730.087731356888\\
461.358	736.110297312692\\
461.875	724.797070425149\\
462.392	722.734579474433\\
462.909	728.084635842284\\
463.426	734.442990452465\\
463.943	725.917523988779\\
464.46	711.217497750203\\
464.977	710.209425648201\\
465.494	709.567362319282\\
466.011	704.900213116746\\
466.528	704.536522854506\\
467.045	702.265339612756\\
467.562	715.303399405245\\
468.079	707.497314582562\\
468.596	692.833885072045\\
469.113	669.577456523683\\
469.63	678.218909566917\\
470.147	681.818496132541\\
470.664	690.059223331255\\
471.181	690.501296657758\\
471.698	683.291375295881\\
472.215	666.137031813019\\
472.732	667.151096774357\\
473.249	672.642702123242\\
473.766	684.657674358632\\
474.283	668.360678260139\\
474.8	687.101365972026\\
475.317	682.962598160656\\
475.834	680.250928906752\\
476.351	674.070973222488\\
476.868	676.608073020408\\
477.385	674.72474285933\\
477.902	653.187905582898\\
478.419	659.681020859004\\
478.936	642.275495408948\\
479.453	639.79057211299\\
479.97	664.432907041673\\
480.487	677.599153879623\\
481.004	685.669093656428\\
481.521	668.785420970008\\
482.038	664.238808569646\\
482.555	671.965139161888\\
483.072	652.822635350228\\
483.589	654.044611226686\\
484.106	650.55792130909\\
484.623	665.310878692895\\
485.14	668.979811126744\\
485.657	682.333728763018\\
486.174	665.167776664241\\
486.691	658.111433127505\\
487.208	645.802340537707\\
487.725	643.347716708071\\
488.242	634.377647816384\\
488.759	643.469026065727\\
489.276	642.792341811416\\
489.793	630.105418528476\\
490.31	620.410537412003\\
490.827	611.192800143387\\
491.344	632.578307749031\\
491.861	644.683841938171\\
492.378	632.356757243316\\
492.895	630.783277574657\\
493.412	616.492630264907\\
493.929	606.159905319425\\
494.446	593.142676900435\\
494.963	604.267314234942\\
495.48	606.965395545324\\
495.997	598.630317129785\\
496.514	611.664787715551\\
497.031	618.311861680073\\
497.548	609.009946638149\\
498.065	610.237017442539\\
498.582	596.399984890125\\
499.099	582.232355841186\\
499.616	595.21244222882\\
500.133	589.418507561538\\
500.65	601.970047743785\\
501.167	611.175668875244\\
501.684	591.870609613777\\
502.201	585.581575045769\\
502.718	567.982581305421\\
503.235	573.564095995685\\
503.752	585.879267933352\\
504.269	589.78104185393\\
504.786	578.88760385001\\
505.303	577.415318005705\\
505.82	573.432785569938\\
506.337	566.637019358903\\
506.854	558.425786867699\\
507.371	563.694294193211\\
507.888	554.432228997921\\
508.405	541.873978882328\\
508.922	545.985672545863\\
509.439	557.963584052977\\
509.956	558.952976297308\\
510.473	552.122033122366\\
510.99	552.912493541432\\
511.507	544.960352441757\\
512.024	539.754228256065\\
512.541	544.838569489871\\
513.058	537.515331891595\\
513.575	538.01481187214\\
514.092	558.334988230802\\
514.609	554.121862349337\\
515.126	558.70170504406\\
515.643	546.695764294474\\
516.16	547.566709557885\\
516.677	547.072391356375\\
517.194	545.341813481655\\
517.711	544.681238435135\\
518.228	534.216446782077\\
518.745	524.235935605665\\
519.262	530.401746116608\\
519.779	520.417163745642\\
520.296	520.842244662728\\
520.813	516.841267908306\\
521.33	529.250209702813\\
521.847	534.481731863918\\
522.364	537.03371173281\\
522.881	539.854001597035\\
523.398	534.518490153913\\
523.915	549.393729381015\\
524.432	565.279810992934\\
524.949	557.794296933358\\
525.466	539.027840160928\\
525.983	530.849262992976\\
526.5	518.161822178139\\
527.017	517.506213148979\\
527.534	511.438844205727\\
528.051	519.865850491035\\
528.568	514.335688123454\\
529.085	513.533315127288\\
529.602	502.994181676013\\
530.119	516.810820849919\\
530.636	520.326453770693\\
531.153	523.232709894115\\
531.67	533.446667328108\\
532.187	533.149301567662\\
532.704	529.177141850591\\
533.221	537.240095630188\\
533.738	530.363576733488\\
534.255	536.334712328931\\
534.772	543.819679757071\\
535.289	550.741289616946\\
535.806	543.385914852485\\
536.323	540.840940599316\\
536.84	543.305311838164\\
537.357	556.321410966914\\
537.874	571.230723457075\\
538.391	577.948335858316\\
538.908	574.588301837333\\
539.425	591.169042535373\\
539.942	585.237001042933\\
540.459	572.851031154995\\
540.976	576.436632805197\\
541.493	566.025355356134\\
542.01	546.032002036873\\
542.527	541.730074409684\\
543.044	545.992997829019\\
543.561	558.985441297545\\
544.078	549.850566466854\\
544.595	540.43686407225\\
545.112	547.549024747356\\
545.629	557.842957182972\\
546.146	544.927246523589\\
546.663	541.832375617014\\
547.18	533.469629888071\\
547.697	513.196140006463\\
548.214	505.140870384738\\
548.731	506.814727316545\\
549.248	542.14667677184\\
549.765	543.360422732931\\
550.282	521.49848720396\\
550.799	511.648027665117\\
551.316	521.891093952662\\
551.833	514.328589644513\\
552.35	513.632582109824\\
552.867	518.15635078421\\
553.384	520.747091968679\\
553.901	521.268266829516\\
554.418	513.27795795876\\
554.935	516.996246794926\\
555.452	522.498907931671\\
555.969	533.991018092993\\
556.486	517.210839466874\\
557.003	501.149922578451\\
557.52	497.593045428131\\
558.037	497.365140195818\\
558.554	497.917231626395\\
559.071	499.008212408005\\
559.588	509.414236578725\\
560.105	506.557981482835\\
560.622	504.336382903394\\
561.139	520.312021702318\\
561.656	526.59812363599\\
562.173	520.669359480624\\
562.69	501.917679645168\\
563.207	501.543197483569\\
563.724	497.318897176647\\
564.241	488.480488276714\\
564.758	478.504331429389\\
565.275	461.740771262653\\
565.792	478.80102974612\\
566.309	495.17678259244\\
566.826	506.461273733292\\
567.343	493.793779561829\\
567.86	486.462599712824\\
568.377	481.796735801577\\
568.894	487.134561847943\\
569.411	482.347997631353\\
569.928	488.314469137218\\
570.445	477.593944773581\\
570.962	479.096853374512\\
571.479	481.157323887712\\
571.996	489.234430170789\\
572.513	488.498998319944\\
573.03	479.559095218042\\
573.547	464.136191680792\\
574.064	461.642043187142\\
574.581	447.218577106168\\
575.098	469.875698702892\\
575.615	477.583434130924\\
576.132	464.004225664368\\
576.649	462.307152983168\\
577.166	459.694416507672\\
577.683	455.516966443316\\
578.2	456.646751350258\\
578.717	461.282513385678\\
579.234	464.168691425975\\
579.751	462.81692247445\\
580.268	458.32401395401\\
580.785	467.278486104251\\
581.302	470.238176886157\\
581.819	471.852532973254\\
582.336	461.318122455735\\
582.853	452.098542387886\\
583.37	460.550128764237\\
583.887	455.549780158358\\
584.404	458.072798151233\\
584.921	442.614622812466\\
585.438	442.629907493074\\
585.955	446.219740379039\\
586.472	441.919008260198\\
586.989	442.444341048641\\
587.506	445.795835987895\\
588.023	426.016412035827\\
588.54	435.826252599563\\
589.057	443.048491854156\\
589.574	442.200707809447\\
590.091	438.233271219953\\
590.608	431.085203243007\\
591.125	428.375338199438\\
591.642	431.661908480013\\
592.159	427.61783485517\\
592.676	431.302008811337\\
593.193	434.571825777934\\
593.71	434.627291256014\\
594.227	427.594257051967\\
594.744	413.687646766686\\
595.261	418.431831098715\\
595.778	420.848863011188\\
596.295	416.709007175603\\
596.812	417.663835229764\\
597.329	419.397296247617\\
597.846	429.910008095543\\
598.363	433.913859465759\\
598.88	427.018857534141\\
599.397	417.626021024827\\
599.914	411.700170374541\\
600.431	411.167726934917\\
600.948	411.492808246785\\
601.465	414.478969680952\\
601.982	406.421561233683\\
602.499	408.167462184633\\
603.016	407.592677649545\\
603.533	403.815617571784\\
604.05	395.814894135503\\
604.567	398.131375584202\\
605.084	404.479527479047\\
605.601	399.605646528574\\
606.118	396.979187899832\\
606.635	391.351219753302\\
607.152	392.63279134324\\
607.669	391.307636347764\\
608.186	385.966564404348\\
608.703	382.317975120014\\
609.22	389.048534251411\\
609.737	395.976391397805\\
610.254	393.944616064837\\
610.771	392.332764109674\\
611.288	389.608391347184\\
611.805	389.786318484586\\
612.322	389.085569947724\\
612.839	387.096725066622\\
613.356	387.454185980682\\
613.873	393.620751561388\\
614.39	374.844488139297\\
614.907	378.464267735946\\
615.424	379.333025420093\\
615.941	380.711830245687\\
616.458	369.602249418151\\
616.975	388.336564208144\\
617.492	389.298340382829\\
618.009	388.115188026002\\
618.526	387.000621903029\\
619.043	373.482666308293\\
619.56	372.041040077758\\
620.077	371.855472735698\\
620.594	368.406267665167\\
621.111	365.336335316356\\
621.628	358.19738304887\\
622.145	363.865976514428\\
622.662	364.506142358266\\
623.179	377.47610691484\\
623.696	384.987296397965\\
624.213	385.251364011378\\
624.73	377.526274458616\\
625.247	370.182618567059\\
625.764	361.914400821562\\
626.281	358.009192175215\\
626.798	360.488818314713\\
627.315	366.527033839851\\
627.832	370.100654622924\\
628.349	373.545226830475\\
628.866	369.339102385103\\
629.383	360.426846767964\\
629.9	357.903902262655\\
630.417	352.740992908758\\
630.934	344.830567293462\\
631.451	336.892492941451\\
631.968	342.264537081038\\
632.485	345.276885488347\\
633.002	351.317908163817\\
633.519	360.419894670776\\
634.036	361.606948245619\\
634.553	361.319679306122\\
635.07	354.104276238727\\
635.587	358.137663792629\\
636.104	356.549353356876\\
636.621	360.367649964032\\
637.138	344.417798597502\\
637.655	342.858688098771\\
638.172	337.72640769623\\
638.689	345.717125345841\\
639.206	344.812558180132\\
639.723	334.851997654427\\
640.24	329.345341303657\\
640.757	335.167274251977\\
641.274	321.934562097721\\
641.791	334.762447582951\\
642.308	331.146997732076\\
642.825	339.318162043486\\
643.342	345.932754994832\\
643.859	338.665636009261\\
644.376	338.437941276536\\
644.893	340.85180075251\\
645.41	335.648853505142\\
645.927	338.392073415869\\
646.444	324.870547556201\\
646.961	311.018713392015\\
647.478	320.137237923624\\
647.995	331.969389349537\\
648.512	334.021709488594\\
649.029	338.318066475949\\
649.546	331.449804408191\\
650.063	328.710229663933\\
650.58	314.886822622236\\
651.097	314.509985330718\\
651.614	315.746212506137\\
652.131	311.103264158512\\
652.648	315.839957584512\\
653.165	303.314248000344\\
653.682	291.053514927704\\
654.199	308.945028481597\\
654.716	306.990395776087\\
655.233	303.449682323472\\
655.75	301.544019684659\\
656.267	305.685351998525\\
656.784	301.080437488355\\
657.301	319.430490360184\\
657.818	314.474653887686\\
658.335	318.898001238756\\
658.852	322.594667804045\\
659.369	325.132260772932\\
659.886	324.004244343903\\
660.403	326.692941762353\\
660.92	322.975375206333\\
661.437	312.739964468155\\
661.954	306.939851334974\\
662.471	307.84161765898\\
662.988	300.497973851987\\
663.505	304.916994888643\\
664.022	299.31478650459\\
664.539	306.706863436541\\
665.056	304.579505576381\\
665.573	304.693400433461\\
666.09	300.199235688277\\
666.607	304.530522583901\\
667.124	295.873006060227\\
667.641	294.672247779663\\
668.158	308.092854151875\\
668.675	303.341268804819\\
669.192	304.021034711847\\
669.709	297.420552167661\\
670.226	310.419977576385\\
670.743	315.581503097979\\
671.26	309.160226751739\\
671.777	303.709139513192\\
672.294	299.801429526068\\
672.811	302.42190822715\\
673.328	303.251640499504\\
673.845	306.524862523182\\
674.362	306.859119506573\\
674.879	312.231059716233\\
675.396	304.816266828702\\
675.913	297.908228821814\\
676.43	301.848912444119\\
676.947	290.503432989499\\
677.464	286.657845196405\\
677.981	282.959790053811\\
678.498	286.728867728647\\
679.015	286.228495706524\\
679.532	286.257586423057\\
680.049	276.543565690812\\
680.566	266.795595395084\\
681.083	268.254090192384\\
681.6	269.33531418741\\
682.117	272.671406134069\\
682.634	286.298263230002\\
683.151	283.961785756216\\
683.668	281.795562007231\\
684.185	269.541133476679\\
684.702	266.475901254327\\
685.219	267.414820212797\\
685.736	269.102872634282\\
686.253	269.366628339704\\
686.77	272.733859318362\\
687.287	271.317294035966\\
687.804	278.452457436663\\
688.321	282.737593299897\\
688.838	278.210182912766\\
689.355	273.704371710355\\
689.872	276.702638271778\\
690.389	276.17236095972\\
690.906	273.459109755162\\
691.423	265.538840718764\\
691.94	269.704778113622\\
692.457	277.964755110534\\
692.974	284.809492009333\\
693.491	286.544622604967\\
694.008	287.016811183664\\
694.525	269.858407317884\\
695.042	264.950039121397\\
695.559	263.157379691357\\
696.076	271.739618867036\\
696.593	267.47670265363\\
697.11	266.351363634207\\
697.627	267.907836176513\\
698.144	266.921978288057\\
698.661	272.029126616286\\
699.178	274.13164894444\\
699.695	258.81886092722\\
700.212	261.171537827098\\
700.729	265.640870989035\\
701.246	261.301551099103\\
701.763	259.052742809247\\
702.28	253.096293308806\\
702.797	256.269978780844\\
703.314	259.587941652396\\
703.831	252.764917596272\\
704.348	242.050524770938\\
704.865	242.312805457288\\
705.382	248.133684227622\\
705.899	258.3817894519\\
706.416	263.932032551228\\
706.933	258.586282782031\\
707.45	251.467125905114\\
707.967	252.226961772896\\
708.484	256.456558166664\\
709.001	256.787549827918\\
709.518	253.792574263276\\
710.035	251.934525422525\\
710.552	251.303263205771\\
711.069	263.333960809241\\
711.586	249.77927741728\\
712.103	248.822855625749\\
712.62	251.279977651985\\
713.137	244.942668313572\\
713.654	231.486145320259\\
714.171	238.342892954105\\
714.688	244.301635136175\\
715.205	243.36730530917\\
715.722	245.370153283555\\
716.239	254.453203529751\\
716.756	251.770009811959\\
717.273	248.882308982908\\
717.79	237.16965218271\\
718.307	236.797295790387\\
718.824	244.242187004572\\
719.341	248.538067011369\\
719.858	239.988983619219\\
720.375	245.380888167199\\
720.892	247.671730510357\\
721.409	246.692098824596\\
721.926	240.247284255081\\
722.443	237.549299275759\\
722.96	231.593089812792\\
723.477	236.24151133852\\
723.994	248.02420472661\\
724.511	250.33130809623\\
725.028	245.905915794617\\
725.545	236.129976162318\\
726.062	235.6245225478\\
726.579	232.624347022641\\
727.096	233.662375528832\\
727.613	234.819530537981\\
728.13	237.300182563018\\
728.647	240.951999468306\\
729.164	241.170819871182\\
729.681	238.151110261137\\
730.198	236.012308978091\\
730.715	231.401412403692\\
731.232	224.168986550955\\
731.749	231.100897721102\\
732.266	238.561702254928\\
732.783	237.64988398999\\
733.3	238.354326528963\\
733.817	230.940929313489\\
734.334	225.010515102241\\
734.851	227.383997898026\\
735.368	229.294623403583\\
735.885	229.780741360969\\
736.402	225.286192280577\\
736.919	226.833626673759\\
737.436	227.69973790568\\
737.953	227.005044262116\\
738.47	226.571830667182\\
738.987	229.025621405038\\
739.504	222.194875631376\\
740.021	213.1779315094\\
740.538	208.154024681281\\
741.055	212.127584317578\\
741.572	220.666862543931\\
742.089	226.267918056668\\
742.606	216.650822907099\\
743.123	210.809726606275\\
743.64	210.933819246133\\
744.157	206.9498432642\\
744.674	216.031536975206\\
745.191	210.799938007272\\
745.708	204.483279511976\\
746.225	200.937536830427\\
746.742	198.320827181807\\
747.259	208.25400952302\\
747.776	208.884175386416\\
748.293	215.818296170955\\
748.81	221.398774597196\\
749.327	214.694738751988\\
749.844	203.772755393117\\
750.361	198.115728313299\\
750.878	192.328865131783\\
751.395	197.919801145125\\
751.912	216.046260666261\\
752.429	208.860072332907\\
752.946	206.427349909492\\
753.463	202.26618442634\\
753.98	203.192001375551\\
754.497	206.622271974311\\
755.014	214.044810177645\\
755.531	207.148208445317\\
756.048	201.313878470891\\
756.565	198.164407260241\\
757.082	196.235880325647\\
757.599	198.239557054469\\
758.116	202.873704286704\\
758.633	200.056180595791\\
759.15	200.171120280922\\
759.667	199.083441315724\\
760.184	198.472841650573\\
760.701	210.292703228027\\
761.218	216.464426077808\\
761.735	212.587715286956\\
762.252	207.718795258288\\
762.769	208.626231880819\\
763.286	209.816332533097\\
763.803	207.51163556629\\
764.32	199.561692866501\\
764.837	198.337006961231\\
765.354	196.264208285441\\
765.871	193.789508384892\\
766.388	196.069866493835\\
766.905	197.927658123083\\
767.422	204.187530097205\\
767.939	202.947499652171\\
768.456	195.591531928421\\
768.973	193.593650943241\\
769.49	190.24920313904\\
770.007	182.730368994624\\
770.524	181.075968620215\\
771.041	185.416500808246\\
771.558	193.931590433837\\
772.075	191.487807170464\\
772.592	191.9800872007\\
773.109	190.417242019501\\
773.626	192.583759933846\\
774.143	190.734768861035\\
774.66	198.589848361526\\
775.177	194.987273051656\\
775.694	185.904981588068\\
776.211	179.313658777773\\
776.728	186.526187601134\\
777.245	185.06573262064\\
777.762	188.703679588208\\
778.279	188.558444764025\\
778.796	194.699409236061\\
779.313	186.848671674285\\
779.83	181.103453129197\\
780.347	178.222202377927\\
780.864	190.136362889266\\
781.381	187.55586216722\\
781.898	182.215247072293\\
782.415	181.573219226262\\
782.932	185.57049713156\\
783.449	194.505248427259\\
783.966	195.554186537185\\
784.483	186.550379136522\\
785	181.794612673621\\
785.517	188.96471750752\\
786.034	181.444929438174\\
786.551	183.8534822744\\
787.068	189.945008204306\\
787.585	192.61432253904\\
788.102	188.401625156523\\
788.619	186.035815569668\\
789.136	184.080362405658\\
789.653	183.890799771134\\
790.17	178.816341828821\\
790.687	172.735239998532\\
791.204	171.97007229233\\
791.721	177.846492172535\\
792.238	174.754034216007\\
792.755	178.335406921054\\
793.272	173.315370374414\\
793.789	180.524188254549\\
794.306	178.926179685729\\
794.823	179.857105251829\\
795.34	180.717355139603\\
795.857	181.58414596267\\
796.374	174.845794582398\\
796.891	168.840576599752\\
797.408	175.039659149385\\
797.925	175.065359469361\\
798.442	171.580815596148\\
798.959	170.570551853158\\
799.476	171.786964878341\\
799.993	172.439475291436\\
800.51	169.92845567542\\
801.027	165.87487450386\\
801.544	167.695590708054\\
802.061	164.32580066614\\
802.578	160.507004587101\\
803.095	165.704072807017\\
803.612	161.136643946263\\
804.129	163.103437134817\\
804.646	156.480361072239\\
805.163	168.402399630038\\
805.68	171.462536530744\\
806.197	175.940774949179\\
806.714	170.490173297417\\
807.231	167.852063947355\\
807.748	170.40975365777\\
808.265	167.08846624244\\
808.782	164.207846777496\\
809.299	164.777834514154\\
809.816	161.789120014017\\
810.333	161.58605448019\\
810.85	168.278530786429\\
811.367	175.155626781551\\
811.884	170.359120478827\\
812.401	168.047345531347\\
812.918	161.878411006741\\
813.435	162.658378052137\\
813.952	153.860372772587\\
814.469	157.68440017817\\
814.986	165.46407114714\\
815.503	171.17861476195\\
816.02	168.534513254129\\
816.537	167.723566408404\\
817.054	160.940484964264\\
817.571	162.300472702114\\
818.088	156.637280756593\\
818.605	158.604616661527\\
819.122	158.389189766428\\
819.639	165.752943356925\\
820.156	172.29107815256\\
820.673	170.830535331014\\
821.19	170.798513350931\\
821.707	163.936201415588\\
822.224	157.953130984361\\
822.741	160.913323484345\\
823.258	158.765922425384\\
823.775	160.231164208522\\
824.292	160.229412085439\\
824.809	156.824779979723\\
825.326	149.857124988638\\
825.843	151.776901462972\\
826.36	156.897566040059\\
826.877	156.061960471053\\
827.394	159.052222041022\\
827.911	164.274593185458\\
828.428	162.415810064974\\
828.945	158.465268967042\\
829.462	156.358922532512\\
829.979	167.833221193103\\
830.496	163.186155682527\\
831.013	162.886119956516\\
831.53	162.890347028937\\
832.047	157.981709973722\\
832.564	159.99736368989\\
833.081	159.417560984654\\
833.598	157.677333535644\\
834.115	166.902470070237\\
834.632	154.291577310606\\
835.149	151.920348027415\\
835.666	161.891214093676\\
836.183	154.380908427197\\
836.7	151.968055222653\\
837.217	158.613614769366\\
837.734	149.33322666003\\
838.251	142.403761293626\\
838.768	148.453434186957\\
839.285	145.895257993699\\
839.802	143.345485099554\\
840.319	151.0778413476\\
840.836	149.179359900211\\
841.353	150.207412464331\\
841.87	144.281781487498\\
842.387	141.524134818054\\
842.904	149.945150493\\
843.421	156.761218845587\\
843.938	158.077172356474\\
844.455	151.58002840477\\
844.972	155.860567283405\\
845.489	151.340923039614\\
846.006	152.721457677007\\
846.523	153.292282927249\\
847.04	156.011496842195\\
847.557	148.736844643265\\
848.074	142.381581759641\\
848.591	145.088476232661\\
849.108	140.854305850757\\
849.625	152.54853927965\\
850.142	147.082570000785\\
850.659	139.597303856699\\
851.176	138.461840712\\
851.693	141.888831911466\\
852.21	142.27274888034\\
852.727	135.153998749237\\
853.244	136.055746137712\\
853.761	135.71025121429\\
854.278	137.040213097776\\
854.795	133.609493773889\\
855.312	137.839407979611\\
855.829	138.598123843263\\
856.346	132.465326350857\\
856.863	134.320598395765\\
857.38	130.607419572849\\
857.897	135.279672017573\\
858.414	133.528205685776\\
858.931	128.209280815344\\
859.448	127.677898718504\\
859.965	126.560376788493\\
860.482	123.40143537468\\
860.999	131.214853383354\\
861.516	127.57220057816\\
862.033	120.324464545141\\
862.55	122.518298903222\\
863.067	123.156012370787\\
863.584	118.58659679024\\
864.101	122.106889287632\\
864.618	125.173229049829\\
865.135	120.590157279844\\
865.652	124.874652976329\\
};
\end{axis}
\end{tikzpicture}%


==> images/4.RealData/spectra.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
%\usetikzlibrary{spy,backgrounds}
%
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=2cm, connect spies}]

\begin{axis}[%
width=20cm,
height=10cm,
at={(0.126in,0.102in)},
scale only axis,
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={Channel},
ymin=0,
ymax=3000,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\begin{scope}
    \spy[green!70!black,size=8cm] on (4.5,6) in node [fill=white] at (10.9,8.5);
\end{scope}

\begin{scope}
    \spy[green!70!black,size=5cm] on (11,2.25) in node [fill=white] at (17.75,4);
\end{scope}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	2476.34801081113\\
2	2272.2594326591\\
3	2280.10899335726\\
4	2338.98069859342\\
5	2162.36558288493\\
6	2284.03377370633\\
7	2409.62674487681\\
8	2370.37894138604\\
9	2492.04713220744\\
10	2433.17542697128\\
11	2495.97191255652\\
12	2386.07806278235\\
13	2543.06927674545\\
14	2397.85240382958\\
15	2546.99405709452\\
16	2417.47630557497\\
17	2617.64010337792\\
18	2539.14449639637\\
19	2448.87454836759\\
20	2331.13113789526\\
21	2366.45416103696\\
22	2425.32586627312\\
23	2221.23728812109\\
24	2205.53816672478\\
25	2178.06470428124\\
26	2209.46294707386\\
27	2154.51602218678\\
28	2068.17085450707\\
29	2303.65767545172\\
30	2346.83025929157\\
31	2174.13992393216\\
32	2083.86997590338\\
33	2009.29914927091\\
34	2044.62217241261\\
35	1934.72832263844\\
36	1762.03798727903\\
37	1887.63095844951\\
38	2103.49387764877\\
39	2036.77261171445\\
40	2021.07349031814\\
41	1813.06013181704\\
42	2174.13992393216\\
43	1970.05134578014\\
44	1683.54238029748\\
45	1640.36979645763\\
46	1758.11320692995\\
47	1887.63095844951\\
48	1809.13535146796\\
49	1887.63095844951\\
50	1848.38315495873\\
51	1871.9318370532\\
52	1836.6088139115\\
53	1879.78139775135\\
54	1942.57788333659\\
55	1840.53359426058\\
56	1848.38315495873\\
57	1805.21057111888\\
58	1746.33886588272\\
59	1742.41408553364\\
60	1887.63095844951\\
61	1993.6000278746\\
62	1958.2770047329\\
63	2013.22392961999\\
64	1848.38315495873\\
65	1616.82111436316\\
66	1785.58666937349\\
67	2009.29914927091\\
68	2248.71075056464\\
69	2307.5824558008\\
70	1981.82568682737\\
71	1930.80354228936\\
72	1714.9406230901\\
73	1722.79018378825\\
74	1675.69281959933\\
75	1605.04677331593\\
76	1554.02462877792\\
77	1624.67067506132\\
78	1467.67946109822\\
79	1597.19721261778\\
80	1683.54238029748\\
81	1738.48930518456\\
82	1534.40072703254\\
83	1534.40072703254\\
84	1569.72375017423\\
85	1695.31672134471\\
86	1624.67067506132\\
87	1487.30336284361\\
88	1424.50687725837\\
89	1346.01127027682\\
90	1569.72375017423\\
91	1699.24150169379\\
92	1444.13077900375\\
93	1467.67946109822\\
94	1444.13077900375\\
95	1471.6042414473\\
96	1542.25028773069\\
97	1389.18385411667\\
98	1420.58209690929\\
99	1530.47594668346\\
100	1612.89633401409\\
101	1526.55116633438\\
102	1318.53780783327\\
103	1408.80775586206\\
104	1581.49809122147\\
105	1624.67067506132\\
106	1404.88297551298\\
107	1483.37858249453\\
108	1424.50687725837\\
109	1487.30336284361\\
110	1334.23692922959\\
111	1255.74132224804\\
112	1216.49351875726\\
113	1408.80775586206\\
114	1542.25028773069\\
115	1389.18385411667\\
116	1279.2900043425\\
117	1377.40951306944\\
118	1137.99791177571\\
119	1134.07313142663\\
120	1000.630599558\\
121	969.23235676538\\
122	922.13499257645\\
123	1157.6218135211\\
124	1302.83868643696\\
125	1400.9581951639\\
126	1389.18385411667\\
127	1451.98033970191\\
128	1408.80775586206\\
129	1412.73253621113\\
130	1373.48473272036\\
131	1385.25907376759\\
132	1275.36522399342\\
133	1141.92269212479\\
134	1035.9536226997\\
135	1161.54659387018\\
136	1126.22357072848\\
137	1181.17049561556\\
138	1177.24571526649\\
139	988.856258510767\\
140	1086.9757672377\\
141	1122.2987903794\\
142	1216.49351875726\\
143	1145.84747247387\\
144	1181.17049561556\\
145	1157.6218135211\\
146	1200.79439736095\\
147	1098.75010828494\\
148	1067.35186549232\\
149	1075.20142619047\\
150	1016.32972095431\\
151	1090.90054758678\\
152	1173.32093491741\\
153	949.608455019993\\
154	961.382796067225\\
155	1110.52444933217\\
156	1232.19264015357\\
157	1192.9448366628\\
158	1141.92269212479\\
159	1181.17049561556\\
160	1153.69703317202\\
161	1192.9448366628\\
162	1032.02884235062\\
163	1047.72796374693\\
164	992.781038859845\\
165	847.564165943978\\
166	847.564165943978\\
167	871.112848038443\\
168	796.542021405971\\
169	824.015483849513\\
170	816.165923151359\\
171	926.059772925528\\
172	910.360651529218\\
173	984.93147816169\\
174	1071.27664584139\\
175	1212.56873840818\\
176	1098.75010828494\\
177	1071.27664584139\\
178	1000.630599558\\
179	953.53323536907\\
180	1079.12620653955\\
181	1118.37401003032\\
182	1000.630599558\\
183	1098.75010828494\\
184	922.13499257645\\
185	941.758894321838\\
186	1122.2987903794\\
187	1102.67488863401\\
188	941.758894321838\\
189	926.059772925528\\
190	914.285431878295\\
191	918.210212227373\\
192	910.360651529218\\
193	886.811969434753\\
194	855.413726642133\\
195	969.23235676538\\
196	886.811969434753\\
197	1051.65274409601\\
198	1055.57752444508\\
199	988.856258510767\\
200	914.285431878295\\
201	933.909333623683\\
202	1035.9536226997\\
203	969.23235676538\\
204	969.23235676538\\
205	1039.87840304877\\
206	1141.92269212479\\
207	1039.87840304877\\
208	1083.05098688863\\
209	1149.77225282294\\
210	1192.9448366628\\
211	1436.2812183056\\
212	1616.82111436316\\
213	1762.03798727903\\
214	1879.78139775135\\
215	1860.15749600597\\
216	1805.21057111888\\
217	1707.09106239194\\
218	1577.57331087239\\
219	1581.49809122147\\
220	1550.09984842885\\
221	1687.46716064656\\
222	1691.39194099563\\
223	1891.55573879859\\
224	1852.30793530781\\
225	1899.40529949674\\
226	1997.52480822368\\
227	2044.62217241261\\
228	1930.80354228936\\
229	2052.47173311076\\
230	1879.78139775135\\
231	1820.90969251519\\
232	1962.20178508198\\
233	2170.21514358309\\
234	2166.29036323401\\
235	1981.82568682737\\
236	2072.09563485615\\
237	1966.12656543106\\
238	1970.05134578014\\
239	1950.42744403475\\
240	1907.2548601949\\
241	2052.47173311076\\
242	2138.81690079047\\
243	1954.35222438383\\
244	2013.22392961999\\
245	1922.95398159121\\
246	1813.06013181704\\
247	1667.84325890117\\
248	1699.24150169379\\
249	1844.45837460966\\
250	1950.42744403475\\
251	1801.2857907698\\
252	1656.06891785394\\
253	1608.97155366501\\
254	1530.47594668346\\
255	1554.02462877792\\
256	1608.97155366501\\
257	1640.36979645763\\
258	1722.79018378825\\
259	1675.69281959933\\
260	1726.71496413733\\
261	1789.51144972257\\
262	1663.91847855209\\
263	1593.2724322687\\
264	1459.82990040006\\
265	1695.31672134471\\
266	1687.46716064656\\
267	1730.63974448641\\
268	1722.79018378825\\
269	1612.89633401409\\
270	1557.949409127\\
271	1648.21935715578\\
272	1754.18842658087\\
273	1616.82111436316\\
274	1652.14413750486\\
275	1597.19721261778\\
276	1608.97155366501\\
277	1526.55116633438\\
278	1247.89176154988\\
279	1220.41829910634\\
280	1389.18385411667\\
281	1601.12199296685\\
282	1875.85661740228\\
283	2009.29914927091\\
284	1809.13535146796\\
285	1636.44501610855\\
286	1612.89633401409\\
287	1561.87418947608\\
288	1530.47594668346\\
289	1542.25028773069\\
290	1644.29457680671\\
291	1589.34765191962\\
292	1475.52902179637\\
293	1444.13077900375\\
294	1495.15292354176\\
295	1467.67946109822\\
296	1503.00248423992\\
297	1436.2812183056\\
298	1561.87418947608\\
299	1530.47594668346\\
300	1475.52902179637\\
301	1420.58209690929\\
302	1428.43165760744\\
303	1718.86540343918\\
304	1785.58666937349\\
305	1844.45837460966\\
306	1730.63974448641\\
307	1675.69281959933\\
308	1330.31214888051\\
309	1310.68824713512\\
310	1349.93605062589\\
311	1149.77225282294\\
312	1098.75010828494\\
313	1294.98912573881\\
314	1444.13077900375\\
315	1561.87418947608\\
316	1236.11742050265\\
317	1192.9448366628\\
318	1185.09527596464\\
319	1275.36522399342\\
320	1326.38736853143\\
321	1420.58209690929\\
322	1342.08648992774\\
323	1381.33429341851\\
324	1455.90512005099\\
325	1455.90512005099\\
326	1640.36979645763\\
327	1483.37858249453\\
328	1393.10863446575\\
329	1365.6351720222\\
330	1326.38736853143\\
331	1518.70160563623\\
332	1491.22814319268\\
333	1346.01127027682\\
334	1349.93605062589\\
335	1381.33429341851\\
336	1353.86083097497\\
337	1326.38736853143\\
338	1291.06434538973\\
339	1338.16170957866\\
340	1314.6130274842\\
341	1137.99791177571\\
342	1247.89176154988\\
343	1294.98912573881\\
344	1400.9581951639\\
345	1228.26785980449\\
346	1283.21478469158\\
347	1204.71917771003\\
348	1208.64395805911\\
349	1243.9669812008\\
350	996.705819208922\\
351	1094.82532793586\\
352	1173.32093491741\\
353	1181.17049561556\\
354	1287.13956504066\\
355	1259.66610259711\\
356	1318.53780783327\\
357	1243.9669812008\\
358	1294.98912573881\\
359	1196.86961701187\\
360	1224.34307945542\\
361	1126.22357072848\\
362	1255.74132224804\\
363	1059.50230479416\\
364	1055.57752444508\\
365	1055.57752444508\\
366	1263.59088294619\\
367	1377.40951306944\\
368	1322.46258818235\\
369	1185.09527596464\\
370	1016.32972095431\\
371	910.360651529218\\
372	1039.87840304877\\
373	1004.55537990708\\
374	1059.50230479416\\
375	1279.2900043425\\
376	1240.04220085173\\
377	1141.92269212479\\
378	1126.22357072848\\
379	1090.90054758678\\
380	1294.98912573881\\
381	1118.37401003032\\
382	1216.49351875726\\
383	1263.59088294619\\
384	1240.04220085173\\
385	1149.77225282294\\
386	1271.44044364435\\
387	1130.14835107756\\
388	1032.02884235062\\
389	1130.14835107756\\
390	1079.12620653955\\
391	973.157137114457\\
392	1086.9757672377\\
393	1141.92269212479\\
394	1137.99791177571\\
395	1134.07313142663\\
396	1157.6218135211\\
397	1224.34307945542\\
398	1263.59088294619\\
399	1126.22357072848\\
400	914.285431878295\\
401	918.210212227373\\
402	961.382796067225\\
403	792.617241056894\\
404	800.466801755049\\
405	992.781038859845\\
406	984.93147816169\\
407	1185.09527596464\\
408	1051.65274409601\\
409	1055.57752444508\\
410	1012.40494060523\\
411	1086.9757672377\\
412	1067.35186549232\\
413	1200.79439736095\\
414	1059.50230479416\\
415	871.112848038443\\
416	761.218998264274\\
417	808.316362453204\\
418	1020.25450130339\\
419	1192.9448366628\\
420	1228.26785980449\\
421	1161.54659387018\\
422	1055.57752444508\\
423	914.285431878295\\
424	1028.10406200154\\
425	937.83411397276\\
426	910.360651529218\\
427	984.93147816169\\
428	835.789824896746\\
429	875.037628387521\\
430	902.511090831063\\
431	1059.50230479416\\
432	1141.92269212479\\
433	1134.07313142663\\
434	992.781038859845\\
435	933.909333623683\\
436	875.037628387521\\
437	898.586310481985\\
438	1055.57752444508\\
439	1004.55537990708\\
440	1000.630599558\\
441	906.43587118014\\
442	867.188067689366\\
443	918.210212227373\\
444	737.670316169809\\
445	694.497732329957\\
446	875.037628387521\\
447	1020.25450130339\\
448	1102.67488863401\\
449	1110.52444933217\\
450	1126.22357072848\\
451	941.758894321838\\
452	977.081917463535\\
453	922.13499257645\\
454	984.93147816169\\
455	878.962408736598\\
456	839.714605245823\\
457	937.83411397276\\
458	878.962408736598\\
459	808.316362453204\\
460	804.391582104126\\
461	851.488946293056\\
462	882.887189085676\\
463	835.789824896746\\
464	847.564165943978\\
465	867.188067689366\\
466	933.909333623683\\
467	929.984553274605\\
468	1004.55537990708\\
469	1024.17928165246\\
470	926.059772925528\\
471	1035.9536226997\\
472	1149.77225282294\\
473	1118.37401003032\\
474	871.112848038443\\
475	894.661530132908\\
476	804.391582104126\\
477	941.758894321838\\
478	1020.25450130339\\
479	957.458015718148\\
480	910.360651529218\\
481	863.263287340288\\
482	729.820755471654\\
483	800.466801755049\\
484	710.196853726267\\
485	886.811969434753\\
486	969.23235676538\\
487	820.090703500436\\
488	780.842900009661\\
489	772.993339311506\\
490	788.692460707816\\
491	835.789824896746\\
492	914.285431878295\\
493	1016.32972095431\\
494	867.188067689366\\
495	843.639385594901\\
496	906.43587118014\\
497	839.714605245823\\
498	721.971194773499\\
499	663.099489537337\\
500	867.188067689366\\
501	957.458015718148\\
502	1094.82532793586\\
503	1043.80318339785\\
504	1012.40494060523\\
505	863.263287340288\\
506	816.165923151359\\
507	847.564165943978\\
508	863.263287340288\\
509	761.218998264274\\
510	670.949050235492\\
511	655.249928839182\\
512	682.723391282724\\
513	851.488946293056\\
514	871.112848038443\\
515	875.037628387521\\
516	776.918119660584\\
517	784.767680358739\\
518	953.53323536907\\
519	914.285431878295\\
520	1055.57752444508\\
521	843.639385594901\\
522	933.909333623683\\
523	792.617241056894\\
524	769.068558962429\\
525	780.842900009661\\
526	733.745535820732\\
527	769.068558962429\\
528	816.165923151359\\
529	698.422512679034\\
530	780.842900009661\\
531	863.263287340288\\
532	847.564165943978\\
533	772.993339311506\\
534	765.143778613351\\
535	714.121634075344\\
536	694.497732329957\\
537	686.648171631802\\
538	655.249928839182\\
539	651.325148490105\\
540	769.068558962429\\
541	639.550807442872\\
542	580.67910220671\\
543	557.130420112245\\
544	608.152564650253\\
545	702.347293028112\\
546	745.519876867964\\
547	816.165923151359\\
548	639.550807442872\\
549	682.723391282724\\
550	659.17470918826\\
551	639.550807442872\\
552	529.656957668703\\
553	623.851686046562\\
554	737.670316169809\\
555	714.121634075344\\
556	753.369437566119\\
557	674.87383058457\\
558	655.249928839182\\
559	521.807396970548\\
560	639.550807442872\\
561	765.143778613351\\
562	718.046414424422\\
563	710.196853726267\\
564	765.143778613351\\
565	761.218998264274\\
566	678.798610933647\\
567	612.07734499933\\
568	623.851686046562\\
569	710.196853726267\\
570	784.767680358739\\
571	824.015483849513\\
572	761.218998264274\\
573	686.648171631802\\
574	714.121634075344\\
575	694.497732329957\\
576	788.692460707816\\
577	741.595096518887\\
578	612.07734499933\\
579	639.550807442872\\
580	510.033055923316\\
581	627.77646639564\\
582	627.77646639564\\
583	635.626027093795\\
584	533.58173801778\\
585	533.58173801778\\
586	474.710032781618\\
587	466.860472083463\\
588	415.838327545456\\
589	392.289645450991\\
590	451.161350687154\\
591	451.161350687154\\
592	557.130420112245\\
593	568.904761159478\\
594	576.754321857633\\
595	525.732177319626\\
596	545.356079065013\\
597	549.28085941409\\
598	510.033055923316\\
599	564.9799808104\\
600	702.347293028112\\
601	698.422512679034\\
602	670.949050235492\\
603	714.121634075344\\
604	698.422512679034\\
605	667.024269886415\\
606	608.152564650253\\
607	545.356079065013\\
608	627.77646639564\\
609	639.550807442872\\
610	584.603882555788\\
611	572.829541508555\\
612	580.67910220671\\
613	541.431298715935\\
614	525.732177319626\\
615	553.205639763168\\
616	545.356079065013\\
617	596.37822360302\\
618	592.453443253943\\
619	631.701246744717\\
620	623.851686046562\\
621	694.497732329957\\
622	812.241142802281\\
623	631.701246744717\\
624	729.820755471654\\
625	737.670316169809\\
626	521.807396970548\\
627	451.161350687154\\
628	435.462229290844\\
629	427.612668592689\\
630	486.484373828851\\
631	521.807396970548\\
632	564.9799808104\\
633	553.205639763168\\
634	568.904761159478\\
635	619.926905697485\\
636	517.882616621471\\
637	486.484373828851\\
638	462.935691734386\\
639	521.807396970548\\
640	533.58173801778\\
641	513.957836272393\\
642	494.333934527006\\
643	561.055200461323\\
644	627.77646639564\\
645	576.754321857633\\
646	580.67910220671\\
647	659.17470918826\\
648	608.152564650253\\
649	667.024269886415\\
650	710.196853726267\\
651	557.130420112245\\
652	533.58173801778\\
653	474.710032781618\\
654	521.807396970548\\
655	584.603882555788\\
656	443.311789988999\\
657	553.205639763168\\
658	506.108275574238\\
659	486.484373828851\\
660	466.860472083463\\
661	376.590524054682\\
662	525.732177319626\\
663	545.356079065013\\
664	533.58173801778\\
665	435.462229290844\\
666	459.010911385309\\
667	490.409154177928\\
668	510.033055923316\\
669	513.957836272393\\
670	345.192281262062\\
671	427.612668592689\\
672	498.258714876083\\
673	533.58173801778\\
674	482.559593479773\\
675	459.010911385309\\
676	494.333934527006\\
677	533.58173801778\\
678	513.957836272393\\
679	510.033055923316\\
680	356.966622309294\\
681	400.139206149146\\
682	396.214425800069\\
683	494.333934527006\\
684	561.055200461323\\
685	545.356079065013\\
686	510.033055923316\\
687	639.550807442872\\
688	619.926905697485\\
689	580.67910220671\\
690	529.656957668703\\
691	529.656957668703\\
692	435.462229290844\\
693	439.387009639921\\
694	494.333934527006\\
695	513.957836272393\\
696	517.882616621471\\
697	643.47558779195\\
698	572.829541508555\\
699	525.732177319626\\
700	533.58173801778\\
701	482.559593479773\\
702	498.258714876083\\
703	443.311789988999\\
704	419.763107894534\\
705	470.785252432541\\
706	407.988766847301\\
707	443.311789988999\\
708	498.258714876083\\
709	490.409154177928\\
710	451.161350687154\\
711	400.139206149146\\
712	423.687888243611\\
713	447.236570338076\\
714	553.205639763168\\
715	541.431298715935\\
716	604.227784301175\\
717	545.356079065013\\
718	627.77646639564\\
719	580.67910220671\\
720	486.484373828851\\
721	462.935691734386\\
722	435.462229290844\\
723	486.484373828851\\
724	459.010911385309\\
725	372.665743705604\\
726	502.183495225161\\
727	627.77646639564\\
728	604.227784301175\\
729	537.506518366858\\
730	502.183495225161\\
731	549.28085941409\\
732	580.67910220671\\
733	557.130420112245\\
734	521.807396970548\\
735	517.882616621471\\
736	533.58173801778\\
737	529.656957668703\\
738	561.055200461323\\
739	462.935691734386\\
740	529.656957668703\\
741	470.785252432541\\
742	470.785252432541\\
743	466.860472083463\\
744	647.400368141027\\
745	616.002125348407\\
746	486.484373828851\\
747	549.28085941409\\
748	466.860472083463\\
749	435.462229290844\\
750	482.559593479773\\
751	466.860472083463\\
752	486.484373828851\\
753	431.537448941766\\
754	557.130420112245\\
755	647.400368141027\\
756	635.626027093795\\
757	655.249928839182\\
758	588.528662904865\\
759	557.130420112245\\
760	521.807396970548\\
761	431.537448941766\\
762	462.935691734386\\
763	521.807396970548\\
764	396.214425800069\\
765	411.913547196379\\
766	364.816183007449\\
767	435.462229290844\\
768	631.701246744717\\
769	553.205639763168\\
770	682.723391282724\\
771	588.528662904865\\
772	466.860472083463\\
773	415.838327545456\\
774	451.161350687154\\
775	466.860472083463\\
776	423.687888243611\\
777	419.763107894534\\
778	329.493159865752\\
779	294.170136724055\\
780	368.740963356527\\
781	345.192281262062\\
782	396.214425800069\\
783	498.258714876083\\
784	513.957836272393\\
785	486.484373828851\\
786	553.205639763168\\
787	447.236570338076\\
788	431.537448941766\\
789	443.311789988999\\
790	486.484373828851\\
791	459.010911385309\\
792	404.063986498224\\
793	384.440084752837\\
794	360.891402658372\\
795	466.860472083463\\
796	423.687888243611\\
797	411.913547196379\\
798	459.010911385309\\
799	443.311789988999\\
800	337.342720563907\\
801	392.289645450991\\
802	345.192281262062\\
803	376.590524054682\\
804	396.214425800069\\
805	419.763107894534\\
806	455.086131036231\\
807	513.957836272393\\
808	506.108275574238\\
809	462.935691734386\\
810	423.687888243611\\
811	388.364865101914\\
812	407.988766847301\\
813	431.537448941766\\
814	396.214425800069\\
815	404.063986498224\\
816	337.342720563907\\
817	411.913547196379\\
818	435.462229290844\\
819	419.763107894534\\
820	423.687888243611\\
821	423.687888243611\\
822	356.966622309294\\
823	404.063986498224\\
824	455.086131036231\\
825	466.860472083463\\
826	372.665743705604\\
827	364.816183007449\\
828	392.289645450991\\
829	455.086131036231\\
830	517.882616621471\\
831	466.860472083463\\
832	447.236570338076\\
833	372.665743705604\\
834	317.71881881852\\
835	333.417940214829\\
836	305.944477771287\\
837	360.891402658372\\
838	517.882616621471\\
839	525.732177319626\\
840	635.626027093795\\
841	494.333934527006\\
842	439.387009639921\\
843	396.214425800069\\
844	411.913547196379\\
845	478.634813130696\\
846	435.462229290844\\
847	372.665743705604\\
848	376.590524054682\\
849	337.342720563907\\
850	396.214425800069\\
851	360.891402658372\\
852	443.311789988999\\
853	474.710032781618\\
854	427.612668592689\\
855	360.891402658372\\
856	486.484373828851\\
857	451.161350687154\\
858	459.010911385309\\
859	545.356079065013\\
860	498.258714876083\\
861	557.130420112245\\
862	584.603882555788\\
863	529.656957668703\\
864	557.130420112245\\
865	372.665743705604\\
866	372.665743705604\\
867	364.816183007449\\
868	384.440084752837\\
869	360.891402658372\\
870	431.537448941766\\
871	380.515304403759\\
872	411.913547196379\\
873	372.665743705604\\
874	396.214425800069\\
875	341.267500912984\\
876	388.364865101914\\
877	341.267500912984\\
878	380.515304403759\\
879	451.161350687154\\
880	368.740963356527\\
881	337.342720563907\\
882	368.740963356527\\
883	384.440084752837\\
884	404.063986498224\\
885	427.612668592689\\
886	427.612668592689\\
887	388.364865101914\\
888	356.966622309294\\
889	360.891402658372\\
890	376.590524054682\\
891	290.245356374977\\
892	321.643599167597\\
893	258.847113582357\\
894	321.643599167597\\
895	294.170136724055\\
896	360.891402658372\\
897	282.395795676822\\
898	364.816183007449\\
899	392.289645450991\\
900	474.710032781618\\
901	431.537448941766\\
902	419.763107894534\\
903	305.944477771287\\
904	309.869258120365\\
905	353.041841960217\\
906	376.590524054682\\
907	423.687888243611\\
908	404.063986498224\\
909	364.816183007449\\
910	329.493159865752\\
911	321.643599167597\\
912	376.590524054682\\
913	407.988766847301\\
914	337.342720563907\\
915	313.794038469442\\
916	309.869258120365\\
917	254.92233323328\\
918	278.471015327745\\
919	266.696674280512\\
920	282.395795676822\\
921	400.139206149146\\
922	372.665743705604\\
923	427.612668592689\\
924	396.214425800069\\
925	392.289645450991\\
926	384.440084752837\\
927	372.665743705604\\
928	313.794038469442\\
929	278.471015327745\\
930	356.966622309294\\
931	419.763107894534\\
932	466.860472083463\\
933	466.860472083463\\
934	302.01969742221\\
935	313.794038469442\\
936	313.794038469442\\
937	349.117061611139\\
938	411.913547196379\\
939	419.763107894534\\
940	329.493159865752\\
941	411.913547196379\\
942	419.763107894534\\
943	360.891402658372\\
944	317.71881881852\\
945	329.493159865752\\
946	356.966622309294\\
947	286.3205760259\\
948	364.816183007449\\
949	325.568379516674\\
950	329.493159865752\\
951	356.966622309294\\
952	309.869258120365\\
953	282.395795676822\\
954	321.643599167597\\
955	353.041841960217\\
956	447.236570338076\\
957	411.913547196379\\
958	333.417940214829\\
959	317.71881881852\\
960	329.493159865752\\
961	360.891402658372\\
962	270.62145462959\\
963	274.546234978667\\
964	302.01969742221\\
965	396.214425800069\\
966	459.010911385309\\
967	384.440084752837\\
968	372.665743705604\\
969	278.471015327745\\
970	302.01969742221\\
971	258.847113582357\\
972	270.62145462959\\
973	262.771893931435\\
974	270.62145462959\\
975	313.794038469442\\
976	321.643599167597\\
977	360.891402658372\\
978	294.170136724055\\
979	282.395795676822\\
980	337.342720563907\\
981	282.395795676822\\
982	266.696674280512\\
983	294.170136724055\\
984	313.794038469442\\
985	298.094917073132\\
986	294.170136724055\\
987	313.794038469442\\
988	356.966622309294\\
989	317.71881881852\\
990	294.170136724055\\
991	341.267500912984\\
992	305.944477771287\\
993	294.170136724055\\
994	254.92233323328\\
995	372.665743705604\\
996	282.395795676822\\
997	286.3205760259\\
998	243.147992186048\\
999	203.900188695273\\
1000	219.599310091583\\
1001	309.869258120365\\
1002	325.568379516674\\
1003	337.342720563907\\
1004	309.869258120365\\
1005	286.3205760259\\
1006	215.674529742505\\
1007	302.01969742221\\
1008	250.997552884203\\
1009	286.3205760259\\
1010	278.471015327745\\
1011	309.869258120365\\
1012	317.71881881852\\
1013	376.590524054682\\
1014	247.072772535125\\
1015	278.471015327745\\
1016	290.245356374977\\
1017	184.276286949885\\
1018	254.92233323328\\
1019	294.170136724055\\
1020	227.448870789738\\
1021	223.52409044066\\
1022	309.869258120365\\
1023	337.342720563907\\
1024	313.794038469442\\
1025	247.072772535125\\
1026	203.900188695273\\
1027	239.22321183697\\
1028	313.794038469442\\
1029	262.771893931435\\
1030	286.3205760259\\
1031	302.01969742221\\
1032	231.373651138815\\
1033	211.749749393428\\
1034	250.997552884203\\
1035	235.298431487893\\
1036	211.749749393428\\
1037	235.298431487893\\
1038	188.201067298963\\
1039	152.878044157266\\
1040	207.82496904435\\
1041	188.201067298963\\
1042	235.298431487893\\
1043	199.975408346195\\
1044	164.652385204498\\
1045	211.749749393428\\
1046	203.900188695273\\
1047	207.82496904435\\
1048	239.22321183697\\
1049	243.147992186048\\
1050	274.546234978667\\
1051	294.170136724055\\
1052	262.771893931435\\
1053	164.652385204498\\
1054	203.900188695273\\
1055	203.900188695273\\
1056	278.471015327745\\
1057	305.944477771287\\
1058	290.245356374977\\
1059	278.471015327745\\
1060	235.298431487893\\
1061	270.62145462959\\
1062	176.426726251731\\
1063	176.426726251731\\
1064	211.749749393428\\
1065	258.847113582357\\
1066	247.072772535125\\
1067	188.201067298963\\
1068	294.170136724055\\
1069	294.170136724055\\
1070	239.22321183697\\
1071	199.975408346195\\
1072	250.997552884203\\
1073	219.599310091583\\
1074	305.944477771287\\
1075	215.674529742505\\
1076	219.599310091583\\
1077	215.674529742505\\
1078	176.426726251731\\
1079	282.395795676822\\
1080	294.170136724055\\
1081	270.62145462959\\
1082	227.448870789738\\
1083	254.92233323328\\
1084	266.696674280512\\
1085	199.975408346195\\
1086	207.82496904435\\
1087	231.373651138815\\
1088	294.170136724055\\
1089	282.395795676822\\
1090	262.771893931435\\
1091	235.298431487893\\
1092	290.245356374977\\
1093	329.493159865752\\
1094	337.342720563907\\
1095	278.471015327745\\
1096	286.3205760259\\
1097	286.3205760259\\
1098	215.674529742505\\
1099	250.997552884203\\
1100	239.22321183697\\
1101	231.373651138815\\
1102	203.900188695273\\
1103	231.373651138815\\
1104	196.050627997118\\
1105	258.847113582357\\
1106	247.072772535125\\
1107	247.072772535125\\
1108	243.147992186048\\
1109	215.674529742505\\
1110	266.696674280512\\
1111	321.643599167597\\
1112	337.342720563907\\
1113	266.696674280512\\
1114	243.147992186048\\
1115	341.267500912984\\
1116	274.546234978667\\
1117	254.92233323328\\
1118	258.847113582357\\
1119	219.599310091583\\
1120	254.92233323328\\
1121	250.997552884203\\
1122	211.749749393428\\
1123	129.329362062801\\
1124	188.201067298963\\
1125	192.12584764804\\
1126	176.426726251731\\
1127	176.426726251731\\
1128	164.652385204498\\
1129	199.975408346195\\
1130	247.072772535125\\
1131	250.997552884203\\
1132	243.147992186048\\
1133	235.298431487893\\
1134	227.448870789738\\
1135	258.847113582357\\
1136	184.276286949885\\
1137	215.674529742505\\
1138	215.674529742505\\
1139	215.674529742505\\
1140	247.072772535125\\
1141	270.62145462959\\
1142	313.794038469442\\
1143	211.749749393428\\
1144	227.448870789738\\
1145	286.3205760259\\
1146	302.01969742221\\
1147	239.22321183697\\
1148	227.448870789738\\
1149	235.298431487893\\
1150	258.847113582357\\
1151	258.847113582357\\
1152	290.245356374977\\
1153	329.493159865752\\
1154	321.643599167597\\
1155	254.92233323328\\
1156	325.568379516674\\
1157	270.62145462959\\
1158	207.82496904435\\
1159	168.577165553576\\
1160	196.050627997118\\
1161	211.749749393428\\
1162	172.501945902653\\
1163	180.351506600808\\
1164	231.373651138815\\
1165	262.771893931435\\
1166	239.22321183697\\
1167	176.426726251731\\
1168	156.802824506343\\
1169	148.953263808188\\
1170	188.201067298963\\
1171	317.71881881852\\
1172	400.139206149146\\
1173	298.094917073132\\
1174	211.749749393428\\
1175	235.298431487893\\
1176	223.52409044066\\
1177	219.599310091583\\
1178	199.975408346195\\
1179	168.577165553576\\
1180	156.802824506343\\
1181	180.351506600808\\
1182	160.727604855421\\
1183	176.426726251731\\
1184	247.072772535125\\
1185	243.147992186048\\
1186	250.997552884203\\
1187	262.771893931435\\
1188	188.201067298963\\
1189	235.298431487893\\
1190	262.771893931435\\
1191	250.997552884203\\
1192	168.577165553576\\
1193	266.696674280512\\
1194	313.794038469442\\
1195	262.771893931435\\
1196	176.426726251731\\
1197	199.975408346195\\
1198	262.771893931435\\
1199	235.298431487893\\
1200	215.674529742505\\
1201	223.52409044066\\
1202	203.900188695273\\
1203	215.674529742505\\
1204	188.201067298963\\
1205	247.072772535125\\
1206	176.426726251731\\
1207	215.674529742505\\
1208	286.3205760259\\
1209	239.22321183697\\
1210	254.92233323328\\
1211	231.373651138815\\
1212	199.975408346195\\
1213	192.12584764804\\
1214	266.696674280512\\
1215	203.900188695273\\
1216	203.900188695273\\
1217	211.749749393428\\
1218	180.351506600808\\
1219	156.802824506343\\
1220	270.62145462959\\
1221	243.147992186048\\
1222	211.749749393428\\
1223	176.426726251731\\
1224	141.103703110033\\
1225	145.028483459111\\
1226	247.072772535125\\
1227	337.342720563907\\
1228	337.342720563907\\
1229	341.267500912984\\
1230	313.794038469442\\
1231	250.997552884203\\
1232	247.072772535125\\
1233	156.802824506343\\
1234	156.802824506343\\
1235	141.103703110033\\
1236	243.147992186048\\
1237	215.674529742505\\
1238	227.448870789738\\
1239	231.373651138815\\
1240	196.050627997118\\
1241	231.373651138815\\
1242	188.201067298963\\
1243	168.577165553576\\
1244	164.652385204498\\
1245	148.953263808188\\
1246	160.727604855421\\
1247	180.351506600808\\
1248	184.276286949885\\
1249	203.900188695273\\
1250	215.674529742505\\
1251	184.276286949885\\
1252	176.426726251731\\
1253	243.147992186048\\
1254	215.674529742505\\
1255	211.749749393428\\
1256	211.749749393428\\
1257	239.22321183697\\
1258	262.771893931435\\
1259	262.771893931435\\
1260	211.749749393428\\
1261	231.373651138815\\
1262	196.050627997118\\
1263	172.501945902653\\
1264	152.878044157266\\
1265	239.22321183697\\
1266	254.92233323328\\
1267	262.771893931435\\
1268	188.201067298963\\
1269	207.82496904435\\
1270	247.072772535125\\
1271	207.82496904435\\
1272	294.170136724055\\
1273	215.674529742505\\
1274	227.448870789738\\
1275	156.802824506343\\
1276	156.802824506343\\
1277	188.201067298963\\
1278	168.577165553576\\
1279	196.050627997118\\
1280	113.630240666491\\
1281	133.254142411878\\
1282	176.426726251731\\
1283	148.953263808188\\
1284	250.997552884203\\
1285	148.953263808188\\
1286	184.276286949885\\
1287	199.975408346195\\
1288	231.373651138815\\
1289	215.674529742505\\
1290	250.997552884203\\
1291	188.201067298963\\
1292	188.201067298963\\
1293	207.82496904435\\
1294	207.82496904435\\
1295	192.12584764804\\
1296	168.577165553576\\
1297	180.351506600808\\
1298	199.975408346195\\
1299	188.201067298963\\
1300	215.674529742505\\
1301	176.426726251731\\
1302	203.900188695273\\
1303	199.975408346195\\
1304	254.92233323328\\
1305	243.147992186048\\
1306	262.771893931435\\
1307	239.22321183697\\
1308	192.12584764804\\
1309	137.178922760956\\
1310	176.426726251731\\
1311	160.727604855421\\
1312	180.351506600808\\
1313	188.201067298963\\
1314	121.479801364646\\
1315	137.178922760956\\
1316	184.276286949885\\
1317	207.82496904435\\
1318	188.201067298963\\
1319	211.749749393428\\
1320	203.900188695273\\
1321	176.426726251731\\
1322	168.577165553576\\
1323	121.479801364646\\
1324	125.404581713723\\
1325	152.878044157266\\
1326	168.577165553576\\
1327	199.975408346195\\
1328	215.674529742505\\
1329	199.975408346195\\
1330	176.426726251731\\
1331	172.501945902653\\
1332	152.878044157266\\
1333	196.050627997118\\
1334	196.050627997118\\
1335	235.298431487893\\
1336	211.749749393428\\
1337	156.802824506343\\
};
\addlegendentry{Noisy 2ms acqui.}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	2621.77443091695\\
2	2531.15860712743\\
3	2542.88986298232\\
4	2513.99468025738\\
5	2376.94779525456\\
6	2470.87732776286\\
7	2583.35398077872\\
8	2552.74633896018\\
9	2585.43401890294\\
10	2522.80941575488\\
11	2552.04734277929\\
12	2429.23844974314\\
13	2552.02853394363\\
14	2494.42609613609\\
15	2465.09273009219\\
16	2375.02758723451\\
17	2437.77439467202\\
18	2440.32103796645\\
19	2414.61898224444\\
20	2510.54196709762\\
21	2466.86846214888\\
22	2440.43282167664\\
23	2375.78079066066\\
24	2309.98204341731\\
25	2291.89027573923\\
26	2353.05289283985\\
27	2306.0807322938\\
28	2285.56771444423\\
29	2325.19820234369\\
30	2306.40085900155\\
31	2257.90798594736\\
32	2342.48917493054\\
33	2260.04332620858\\
34	2265.99424529142\\
35	2204.19507181457\\
36	1997.14936541589\\
37	2151.79827402233\\
38	2181.0327681677\\
39	2097.08887045609\\
40	2146.13877554581\\
41	1980.50216084378\\
42	2092.12459873675\\
43	1956.78852412405\\
44	1851.30701607362\\
45	1755.6891192602\\
46	1812.51029521268\\
47	1940.41198213045\\
48	1914.49134023764\\
49	1902.22329235422\\
50	1850.22317284621\\
51	1848.39045804232\\
52	1840.24709057404\\
53	1835.32982497876\\
54	1885.23393608649\\
55	1885.32258059112\\
56	1948.20871732541\\
57	1959.00469263109\\
58	1915.71041047175\\
59	1859.23609346867\\
60	1886.6065088561\\
61	1915.17517107463\\
62	1869.8865557526\\
63	1887.40868204123\\
64	1762.24247739867\\
65	1588.78429375608\\
66	1741.12645549575\\
67	1924.88190825454\\
68	2020.1138722685\\
69	2046.36973053469\\
70	1928.6043062298\\
71	1911.34020350762\\
72	1853.49256334983\\
73	1791.74930335019\\
74	1756.62558946133\\
75	1660.6305621767\\
76	1663.95148775632\\
77	1626.45241665452\\
78	1559.41386925883\\
79	1684.33712255213\\
80	1735.08797704335\\
81	1697.95751431501\\
82	1604.6475155636\\
83	1579.57292693861\\
84	1662.61092852403\\
85	1771.84873487743\\
86	1619.11732848646\\
87	1548.43618580223\\
88	1449.94630316529\\
89	1396.12204329594\\
90	1452.76423171914\\
91	1497.91974837899\\
92	1327.05589535227\\
93	1436.24833344426\\
94	1419.1850416877\\
95	1536.87723255446\\
96	1603.67628691923\\
97	1524.15108070059\\
98	1471.29244314176\\
99	1466.43775483333\\
100	1455.78619949506\\
101	1450.19219847664\\
102	1343.37139122251\\
103	1383.7609251679\\
104	1537.49649145087\\
105	1519.80855837598\\
106	1499.18327036548\\
107	1577.80947178966\\
108	1490.0576697963\\
109	1449.03587468126\\
110	1424.48203855362\\
111	1432.49271236589\\
112	1501.89218663684\\
113	1574.15659761405\\
114	1586.18040402402\\
115	1496.44383506393\\
116	1302.8393886465\\
117	1375.65017660996\\
118	1273.8670800454\\
119	1242.3493169167\\
120	1218.99230481143\\
121	1182.51061212582\\
122	1134.63397305216\\
123	1193.27653957756\\
124	1299.16441751119\\
125	1294.4944704918\\
126	1347.25796611819\\
127	1357.54413486037\\
128	1370.16039409941\\
129	1341.8316868776\\
130	1331.53587094384\\
131	1339.34753203354\\
132	1336.61343975519\\
133	1267.23459816429\\
134	1102.74539906981\\
135	1161.48960445766\\
136	1175.35477259514\\
137	1212.8166875485\\
138	1158.39209067947\\
139	1075.26886934767\\
140	1140.15583625887\\
141	1157.18999467348\\
142	1231.85124393577\\
143	1155.27392776019\\
144	1151.59334399432\\
145	1132.16539766651\\
146	1108.09581198881\\
147	1110.42922499122\\
148	1061.1081634256\\
149	1063.60547279121\\
150	1043.89182642613\\
151	1134.36379055716\\
152	1184.54107031841\\
153	1031.62816468266\\
154	1087.13143667873\\
155	1137.17494728841\\
156	1160.69857065058\\
157	1113.47594730128\\
158	1128.53231584243\\
159	1145.20746491712\\
160	1178.79467530002\\
161	1204.54140413459\\
162	1144.76210171742\\
163	1143.83968957765\\
164	1161.97324347463\\
165	1129.70724607866\\
166	1083.5964078369\\
167	1102.8331043882\\
168	1000.05300785845\\
169	1051.62337076135\\
170	955.215572918126\\
171	982.775150020494\\
172	990.182100131158\\
173	995.658746767088\\
174	1078.58969286589\\
175	1085.25033210844\\
176	1066.10164071878\\
177	1092.27193401396\\
178	993.115529401114\\
179	1003.74764444089\\
180	1072.00830483051\\
181	1134.59929590026\\
182	1108.74543992303\\
183	1134.17648891777\\
184	1032.25361629105\\
185	1015.54475807947\\
186	1073.96650483184\\
187	1059.20962894635\\
188	1025.69694953024\\
189	981.799293547165\\
190	1083.52742174752\\
191	1084.38651536392\\
192	1105.55334136741\\
193	1099.46036865683\\
194	1076.4988944493\\
195	1060.66656120638\\
196	1039.42143873264\\
197	1046.17982580028\\
198	1055.66393795199\\
199	1081.19806417224\\
200	1056.10992591338\\
201	1042.93757318148\\
202	1079.25244288407\\
203	990.468608545829\\
204	965.310402753571\\
205	1041.00565001961\\
206	996.951483674027\\
207	1045.64545531098\\
208	1224.83041875644\\
209	1241.26150239828\\
210	1274.56480061628\\
211	1344.75142002709\\
212	1494.3020842466\\
213	1582.6141335423\\
214	1578.35667508246\\
215	1604.41841260054\\
216	1628.34131534427\\
217	1650.00811490449\\
218	1620.03674247179\\
219	1721.26937218695\\
220	1707.05567056082\\
221	1800.6780601061\\
222	1833.88986957625\\
223	1908.90151544291\\
224	1846.62031373738\\
225	1886.58411716534\\
226	1912.92376375077\\
227	2048.88081429926\\
228	1970.92875605079\\
229	1987.76338436523\\
230	1951.82580636356\\
231	1956.41679639696\\
232	2029.40141847617\\
233	2089.7959722527\\
234	2002.36416387477\\
235	1885.62553139614\\
236	1891.76030907936\\
237	1908.43007615023\\
238	1958.86150222145\\
239	1924.46618308096\\
240	1843.18872752473\\
241	1945.3000154261\\
242	1961.09561723533\\
243	1880.07767969455\\
244	1821.21949561485\\
245	1724.26746323439\\
246	1722.0452546428\\
247	1724.16060965917\\
248	1802.69841389596\\
249	1858.02332609098\\
250	1771.08816677506\\
251	1725.70070393155\\
252	1627.23810539501\\
253	1646.05315745651\\
254	1613.16007478892\\
255	1615.0442285442\\
256	1718.4745622482\\
257	1707.06090082144\\
258	1792.75976994739\\
259	1683.65421390373\\
260	1707.21054999049\\
261	1655.7208753436\\
262	1577.26523156344\\
263	1444.21405610744\\
264	1500.01104858779\\
265	1670.13346485981\\
266	1655.09322121462\\
267	1641.31389163676\\
268	1610.7079102137\\
269	1454.34983110271\\
270	1538.1554359042\\
271	1546.41660109742\\
272	1557.06331640467\\
273	1525.60009496319\\
274	1606.86534513724\\
275	1647.80449443605\\
276	1617.22964445377\\
277	1496.0085998581\\
278	1365.31355020251\\
279	1285.12212019514\\
280	1358.06768602773\\
281	1429.19310833516\\
282	1552.57961804439\\
283	1631.29975119642\\
284	1530.03392175029\\
285	1501.3097352375\\
286	1524.38236205165\\
287	1502.97947403015\\
288	1475.72767479954\\
289	1550.2364322471\\
290	1544.08037511482\\
291	1537.63577954663\\
292	1395.19974136431\\
293	1388.74482601314\\
294	1465.316540327\\
295	1470.78845905135\\
296	1522.48784282869\\
297	1440.75145115424\\
298	1558.45892271961\\
299	1524.3632481239\\
300	1505.98978408915\\
301	1462.23550943918\\
302	1516.88667346332\\
303	1551.06535618407\\
304	1490.68760191542\\
305	1608.46687903142\\
306	1580.06351587359\\
307	1561.93617579332\\
308	1355.46637063461\\
309	1315.96773474339\\
310	1255.36547772779\\
311	1219.7451632356\\
312	1219.23894932457\\
313	1331.89360712534\\
314	1350.6014867595\\
315	1434.96249599506\\
316	1327.58307081814\\
317	1337.82817294556\\
318	1347.71197296767\\
319	1372.34107016259\\
320	1390.70896480908\\
321	1355.71327151253\\
322	1284.53970866356\\
323	1300.22461882912\\
324	1364.33680782722\\
325	1466.62240236604\\
326	1550.03681196582\\
327	1508.20820187632\\
328	1383.85533555521\\
329	1342.45941681405\\
330	1322.83723150447\\
331	1420.98046577364\\
332	1363.84616136301\\
333	1229.80589325778\\
334	1364.79661942095\\
335	1394.42353908768\\
336	1419.10619410341\\
337	1403.16350520176\\
338	1387.10428799148\\
339	1306.38436510227\\
340	1287.89549988323\\
341	1225.29243734915\\
342	1228.4198236681\\
343	1322.38828907439\\
344	1329.27575376327\\
345	1210.873264826\\
346	1291.42261935766\\
347	1278.95333043924\\
348	1309.83768758172\\
349	1293.07924750325\\
350	1222.37760429898\\
351	1186.09227467634\\
352	1220.21018963737\\
353	1225.07820133004\\
354	1293.42496196112\\
355	1297.70018523395\\
356	1322.34292495633\\
357	1212.56934692907\\
358	1271.08696241912\\
359	1168.44731979615\\
360	1187.27132284497\\
361	1099.52359807815\\
362	1143.76164492635\\
363	1092.60559730454\\
364	1143.4425403677\\
365	1108.75508189842\\
366	1186.93160645977\\
367	1244.93117358481\\
368	1200.72435137353\\
369	1151.61939773321\\
370	1123.43344326068\\
371	1136.5107578434\\
372	1290.07264107851\\
373	1238.2456008493\\
374	1174.03132444079\\
375	1284.67283472137\\
376	1239.3691594036\\
377	1171.62546961505\\
378	1129.32182420143\\
379	1052.74875439156\\
380	1154.40937033012\\
381	1178.96759230819\\
382	1266.14395765844\\
383	1283.92809554199\\
384	1210.70461177438\\
385	1212.080147931\\
386	1178.97105162024\\
387	1097.04377469935\\
388	1150.07230816915\\
389	1136.6359815996\\
390	1119.27017213085\\
391	1021.5374527729\\
392	1120.66600437983\\
393	1152.21090630324\\
394	1234.85509160028\\
395	1268.30173713964\\
396	1185.54917174486\\
397	1174.64047328543\\
398	1114.03392373923\\
399	1060.81628519565\\
400	1055.46881477753\\
401	1069.42818562907\\
402	1051.00607070168\\
403	1040.54663437191\\
404	1020.38478143494\\
405	979.597040480312\\
406	992.531068609069\\
407	1040.81893221593\\
408	1044.05677132125\\
409	1051.6785092191\\
410	1041.31230053916\\
411	1060.34714043038\\
412	1048.22505189472\\
413	1107.57971506584\\
414	1110.3237159182\\
415	988.206254444082\\
416	937.983473465696\\
417	998.33264526578\\
418	1025.23056970091\\
419	1058.3743820872\\
420	1093.24283170737\\
421	1036.31504406547\\
422	921.467525792485\\
423	879.62524575246\\
424	1004.45220905151\\
425	948.62705113623\\
426	953.063399543404\\
427	970.893672227873\\
428	910.192789792247\\
429	893.923174854565\\
430	894.848803464724\\
431	974.051656407031\\
432	980.231954969821\\
433	1013.16370849387\\
434	987.342753056313\\
435	945.781874600177\\
436	879.356905741164\\
437	921.04316956929\\
438	1003.2065858527\\
439	948.12174112734\\
440	957.37505621336\\
441	954.686548119741\\
442	967.893289774516\\
443	950.162675902863\\
444	849.832261971386\\
445	850.836090127775\\
446	880.353389453833\\
447	925.10979772332\\
448	987.051947806724\\
449	1019.66255500998\\
450	1001.02232620755\\
451	898.85280564512\\
452	965.857799264609\\
453	952.146108179232\\
454	1007.36100402006\\
455	931.801900923531\\
456	910.384530121617\\
457	987.808041653469\\
458	925.650476958116\\
459	937.10670948676\\
460	889.915889008949\\
461	861.472997354041\\
462	858.259204177266\\
463	888.392278927664\\
464	862.667906512522\\
465	889.922267454303\\
466	957.046168634433\\
467	978.623544432\\
468	1014.94958933373\\
469	1036.38323527929\\
470	946.456916961649\\
471	947.922081927931\\
472	1017.49672426981\\
473	1025.35853026705\\
474	940.494977902175\\
475	923.395811930671\\
476	889.670147189161\\
477	896.761745100322\\
478	996.810860100894\\
479	965.553088547834\\
480	913.897797992291\\
481	912.327454462823\\
482	806.037789327808\\
483	809.918261466132\\
484	866.215862360349\\
485	964.120131386352\\
486	913.249618098076\\
487	826.679916521653\\
488	769.878198663387\\
489	734.448289203646\\
490	723.759859755478\\
491	793.163713277725\\
492	831.272971106795\\
493	896.358217641447\\
494	820.447127714086\\
495	779.944653448125\\
496	799.023253821759\\
497	793.256101024764\\
498	729.041856554725\\
499	753.47876784423\\
500	840.792306209489\\
501	871.524335815197\\
502	889.968951820193\\
503	889.567033013944\\
504	887.497878442658\\
505	863.412366976914\\
506	789.568233683487\\
507	849.869948458069\\
508	783.837294889657\\
509	757.26064847677\\
510	715.907442332835\\
511	711.261600896056\\
512	705.505822611882\\
513	753.438008441636\\
514	826.893869765505\\
515	761.282357784861\\
516	733.028270984358\\
517	635.682288782545\\
518	768.278177144349\\
519	761.83435072135\\
520	857.920679599851\\
521	771.492912365003\\
522	843.805282740293\\
523	772.046046708905\\
524	662.780871729801\\
525	721.028815898878\\
526	692.15471160901\\
527	784.896198828021\\
528	802.610577768388\\
529	742.703193480398\\
530	792.055089182826\\
531	854.63424501756\\
532	830.998149454081\\
533	751.42792018322\\
534	700.921079042092\\
535	710.062329829762\\
536	712.144968041086\\
537	744.890401775592\\
538	700.583457113677\\
539	684.063314806591\\
540	692.954675766254\\
541	657.836289074926\\
542	650.253654318809\\
543	646.197497136834\\
544	683.307611073057\\
545	778.173351420396\\
546	775.338761309246\\
547	837.306681861603\\
548	712.452927599162\\
549	728.751438930262\\
550	753.704161228487\\
551	808.592491590092\\
552	723.778073475878\\
553	671.981309482013\\
554	673.356351827593\\
555	690.202341506689\\
556	709.969442457749\\
557	673.61355925611\\
558	666.723537078041\\
559	630.080087548891\\
560	696.895996665473\\
561	722.842583759333\\
562	668.390784285507\\
563	725.19335895004\\
564	703.8923642073\\
565	672.921224278278\\
566	620.452665061992\\
567	592.722668456585\\
568	698.395090225374\\
569	705.521045933479\\
570	663.367541252017\\
571	717.266106424069\\
572	647.346624287142\\
573	672.527630719819\\
574	695.187191683015\\
575	682.673920858532\\
576	703.67288284621\\
577	736.155158981678\\
578	626.664849452227\\
579	681.557148769799\\
580	646.90620461725\\
581	737.020639126871\\
582	712.083868931303\\
583	785.918349169774\\
584	715.179335745918\\
585	669.516483683862\\
586	587.117092801298\\
587	538.435014170759\\
588	494.041789128649\\
589	468.46994651011\\
590	531.315133299454\\
591	571.8760165098\\
592	594.888057416525\\
593	608.681549004196\\
594	557.497584612188\\
595	532.900484048221\\
596	571.147185270388\\
597	624.317969203296\\
598	622.425131196924\\
599	628.013560000648\\
600	756.150276095067\\
601	669.447993262876\\
602	642.535521705349\\
603	647.043908715155\\
604	662.854522464046\\
605	667.925803909733\\
606	647.800116602456\\
607	589.971427306031\\
608	655.575659762032\\
609	674.136475207878\\
610	649.402875523008\\
611	608.700139179493\\
612	612.300705289757\\
613	587.435024509802\\
614	536.694158279054\\
615	532.272158319649\\
616	554.437346708759\\
617	582.217916386117\\
618	625.050045756723\\
619	698.576633552799\\
620	634.951386867659\\
621	651.112563301185\\
622	686.855579879391\\
623	635.340256488166\\
624	691.906557404958\\
625	709.188040841627\\
626	608.396986548275\\
627	576.364134570856\\
628	549.903604647116\\
629	477.383702867601\\
630	496.118749498104\\
631	547.248555968136\\
632	576.157154083941\\
633	600.092346037625\\
634	589.416512861746\\
635	606.161965083199\\
636	556.565066294859\\
637	560.408234918094\\
638	518.936968025066\\
639	555.417792023058\\
640	559.917567086958\\
641	574.109282708058\\
642	552.598258308522\\
643	584.050971224141\\
644	585.444286479888\\
645	563.833811456023\\
646	642.948474573092\\
647	649.274852018503\\
648	592.42615223411\\
649	573.66564177119\\
650	605.311861079296\\
651	555.318433594494\\
652	537.280260175333\\
653	500.204706802395\\
654	537.511275551523\\
655	596.938031633661\\
656	548.329063835547\\
657	587.767978154522\\
658	594.279842798451\\
659	560.175378720015\\
660	549.986567772452\\
661	504.583291330838\\
662	572.609748208289\\
663	551.998135799236\\
664	518.929247350863\\
665	465.47799947804\\
666	517.455766060328\\
667	536.757143939168\\
668	488.344678950157\\
669	514.190718932872\\
670	458.747827392354\\
671	497.314584318546\\
672	526.457760666121\\
673	533.526125907171\\
674	494.008095164734\\
675	508.080048607316\\
676	535.280208213113\\
677	545.883609433749\\
678	551.669268499165\\
679	554.66110983938\\
680	476.980747091604\\
681	448.474823221677\\
682	450.344558618625\\
683	514.137928708125\\
684	544.115904829335\\
685	570.325261259321\\
686	540.070233075418\\
687	572.396991989976\\
688	555.367070232812\\
689	547.887643576567\\
690	523.631133905758\\
691	499.658595113255\\
692	487.789096731997\\
693	470.775196505714\\
694	482.800644523297\\
695	507.930458886802\\
696	529.935691613643\\
697	598.668053067084\\
698	582.062636627766\\
699	574.538747528849\\
700	587.571340352157\\
701	593.556894047093\\
702	588.834432189309\\
703	570.7432978795\\
704	551.345897002002\\
705	561.382441498208\\
706	519.418370229182\\
707	515.795975290104\\
708	563.042913307819\\
709	491.940595638877\\
710	424.439066439222\\
711	434.188348486707\\
712	431.139877334573\\
713	523.793719465995\\
714	544.92687747477\\
715	594.449700713948\\
716	585.908275148979\\
717	596.713192488462\\
718	594.687551192073\\
719	545.167046348716\\
720	489.628633483369\\
721	443.772454638443\\
722	477.68762097457\\
723	546.003133136428\\
724	539.254926783582\\
725	474.759924755289\\
726	511.087443425169\\
727	538.830489955346\\
728	534.876673084945\\
729	515.019360545227\\
730	486.38263294252\\
731	523.518507484322\\
732	536.815851702435\\
733	532.566271008401\\
734	494.312849117566\\
735	485.74890073169\\
736	465.020323810521\\
737	437.694741170787\\
738	455.847179553045\\
739	402.625307552455\\
740	475.102597823249\\
741	444.724480627999\\
742	487.722698035895\\
743	502.000280479634\\
744	568.222348695998\\
745	580.096627131169\\
746	519.954758438752\\
747	560.704495924374\\
748	530.018762925321\\
749	509.113725104677\\
750	519.290734150634\\
751	551.493058625622\\
752	522.893406522515\\
753	447.541761177469\\
754	497.640996625099\\
755	510.689142373301\\
756	520.882310039885\\
757	520.16859847112\\
758	494.999076704101\\
759	519.040729287562\\
760	558.328226696999\\
761	536.014172472201\\
762	514.115067446004\\
763	513.746831059638\\
764	436.165974117483\\
765	412.151459389609\\
766	415.811585755867\\
767	457.612283526106\\
768	550.578909873403\\
769	450.776199505125\\
770	498.152857755858\\
771	504.127505607892\\
772	420.013531485992\\
773	443.085630429474\\
774	503.792800098954\\
775	480.107644326192\\
776	478.815501430729\\
777	448.361475161118\\
778	407.106211270218\\
779	360.560694437984\\
780	388.27012239561\\
781	370.094838214334\\
782	372.642738053099\\
783	426.737927932621\\
784	491.385889221095\\
785	473.496284685747\\
786	500.358358114151\\
787	422.533386235925\\
788	437.413626364422\\
789	462.869112538667\\
790	512.112529787424\\
791	487.39830813891\\
792	420.386342815697\\
793	370.707352241117\\
794	373.34763042811\\
795	429.844879194132\\
796	448.570526314883\\
797	438.326614203457\\
798	460.416833993383\\
799	439.116200991865\\
800	393.727774571625\\
801	386.712105510887\\
802	358.005776206795\\
803	395.550846078253\\
804	416.215166983323\\
805	424.001450005002\\
806	421.546741041754\\
807	490.553720216547\\
808	456.511286331432\\
809	438.56924379608\\
810	410.451082871369\\
811	435.665642070641\\
812	434.695818101722\\
813	432.056746643347\\
814	411.224610823665\\
815	395.814963855356\\
816	388.857491680119\\
817	406.798052106332\\
818	439.582442292054\\
819	373.278635238994\\
820	393.658906664745\\
821	415.303655074179\\
822	403.416225168763\\
823	462.870246619016\\
824	434.074059851248\\
825	427.727853177162\\
826	399.13012809014\\
827	414.583615122901\\
828	405.196301882136\\
829	427.564105666136\\
830	475.997937206991\\
831	434.046533715687\\
832	443.973464731311\\
833	374.973820339255\\
834	355.613357095796\\
835	387.03541997659\\
836	354.425121006206\\
837	347.030339143808\\
838	417.333688284161\\
839	431.765195555643\\
840	466.179647343967\\
841	406.310886214199\\
842	349.214203650253\\
843	373.140285113609\\
844	388.633919069342\\
845	380.776356833071\\
846	403.715161679664\\
847	324.38618994659\\
848	350.155665928452\\
849	364.452424030608\\
850	394.506479687609\\
851	377.662776540191\\
852	423.544493092385\\
853	435.579946564819\\
854	436.83263460417\\
855	409.38074702973\\
856	449.165215774973\\
857	472.748783527649\\
858	436.217546620986\\
859	424.594723054617\\
860	440.899406483741\\
861	469.7250289036\\
862	452.453736821491\\
863	412.745818805636\\
864	454.707701538141\\
865	397.652250921542\\
866	378.700087734853\\
867	378.038874951465\\
868	388.400670268632\\
869	383.290002752872\\
870	419.263177005725\\
871	399.737401793366\\
872	376.226661129201\\
873	387.59138055065\\
874	389.907106675688\\
875	350.133118746971\\
876	393.297835297249\\
877	377.160515697037\\
878	425.653311381243\\
879	437.470938822475\\
880	386.752469201725\\
881	352.523431190675\\
882	402.876930374932\\
883	335.91364693133\\
884	399.892698723541\\
885	395.650876524504\\
886	428.914126937978\\
887	402.269643313248\\
888	383.895840974829\\
889	404.401334435957\\
890	350.873946709928\\
891	354.522738572034\\
892	339.826691381882\\
893	312.795269154946\\
894	315.662772073394\\
895	329.119432340165\\
896	329.694704251442\\
897	294.368569934767\\
898	319.451332811848\\
899	329.136940933949\\
900	396.510169471881\\
901	372.764078751292\\
902	380.677615073648\\
903	382.75917596537\\
904	363.135797726433\\
905	389.42146141587\\
906	408.025919330835\\
907	399.169329773663\\
908	342.029217342409\\
909	355.085035040382\\
910	316.041686480084\\
911	335.200352252298\\
912	385.078594685415\\
913	425.313729681689\\
914	390.32964495154\\
915	363.059907792147\\
916	360.520607878015\\
917	318.384108919751\\
918	346.85808988037\\
919	354.206073049245\\
920	277.594669024095\\
921	346.716226901393\\
922	322.667502473315\\
923	353.696667634759\\
924	357.565651329753\\
925	342.168599295112\\
926	332.942103327349\\
927	340.058112106143\\
928	281.791290869765\\
929	315.948688783151\\
930	331.511209754044\\
931	360.89985188353\\
932	385.959978655037\\
933	407.314884381321\\
934	349.241836312783\\
935	353.770761868131\\
936	321.670188840002\\
937	332.089762496009\\
938	350.129498145029\\
939	371.156573455482\\
940	360.555318186963\\
941	385.933496292287\\
942	403.006499794565\\
943	353.594685639011\\
944	314.990481411858\\
945	369.999250880094\\
946	326.307150284812\\
947	347.373356812689\\
948	348.289593340232\\
949	325.669813784682\\
950	336.319955549647\\
951	336.085375873631\\
952	308.096959541964\\
953	302.585948303682\\
954	360.290058027914\\
955	379.367043220112\\
956	392.265852353495\\
957	391.383949458446\\
958	318.35463730246\\
959	280.530820520626\\
960	325.77407760437\\
961	350.656757883111\\
962	320.5166861725\\
963	344.736412544106\\
964	362.739360397033\\
965	380.811275700079\\
966	360.065083802873\\
967	370.99947115459\\
968	362.929068713159\\
969	301.985634711282\\
970	294.671667504989\\
971	301.15212932562\\
972	301.753374516026\\
973	311.415740401377\\
974	321.35650108649\\
975	328.089844309463\\
976	350.624249704165\\
977	356.79108559008\\
978	353.448855736515\\
979	289.265717369648\\
980	298.992426251954\\
981	297.470722786368\\
982	287.887028882376\\
983	308.625855820814\\
984	296.273769438998\\
985	286.136227575301\\
986	282.311238711894\\
987	317.930617731116\\
988	343.907558301239\\
989	327.970238439387\\
990	326.213033748392\\
991	302.145258205095\\
992	298.31341272138\\
993	263.094101763706\\
994	259.447084472583\\
995	347.116707723986\\
996	292.589511167476\\
997	328.707510285269\\
998	277.139117419506\\
999	298.647515198696\\
1000	308.101156679611\\
1001	325.383162615857\\
1002	312.550995905368\\
1003	342.339513108712\\
1004	273.5776537693\\
1005	307.770879078402\\
1006	281.08054375037\\
1007	310.521467519546\\
1008	273.198380631706\\
1009	262.174987176848\\
1010	291.837923186042\\
1011	297.808772447258\\
1012	281.319757662689\\
1013	309.466567998861\\
1014	286.785357240358\\
1015	298.367399384569\\
1016	332.43226063583\\
1017	276.286872501952\\
1018	283.950390950286\\
1019	332.918076207403\\
1020	296.503322297914\\
1021	280.16616679065\\
1022	298.363656633438\\
1023	309.924405297692\\
1024	353.147155142092\\
1025	312.521414071542\\
1026	277.851160441225\\
1027	266.059327579287\\
1028	337.717757400787\\
1029	288.132781334257\\
1030	302.472989770371\\
1031	305.319254399599\\
1032	260.545971592718\\
1033	259.521856942681\\
1034	247.178269986983\\
1035	240.489181590132\\
1036	231.989127879784\\
1037	256.941739639419\\
1038	258.248963428756\\
1039	229.764207455059\\
1040	210.954997141317\\
1041	202.220992145113\\
1042	238.216092392924\\
1043	233.372590901547\\
1044	206.163106617647\\
1045	227.541876763668\\
1046	227.338602853168\\
1047	206.233873554414\\
1048	243.058000709813\\
1049	251.994278412882\\
1050	278.006765599355\\
1051	259.293892080326\\
1052	280.138372301208\\
1053	228.969020590711\\
1054	191.564827988353\\
1055	215.973636707485\\
1056	261.111747321741\\
1057	308.128012346885\\
1058	280.2232634931\\
1059	252.859301569267\\
1060	249.844171701085\\
1061	275.248604470058\\
1062	241.691963469145\\
1063	202.825647008805\\
1064	213.834320757061\\
1065	262.121346977213\\
1066	266.077758859951\\
1067	214.094019815256\\
1068	261.198732484287\\
1069	300.913370345664\\
1070	279.980958234607\\
1071	227.961315352296\\
1072	243.012323579673\\
1073	234.318514168422\\
1074	276.447284013342\\
1075	199.966140352729\\
1076	227.189663427908\\
1077	227.540934828987\\
1078	209.474213130951\\
1079	277.553902134212\\
1080	334.20720440409\\
1081	266.179552956494\\
1082	255.610508185432\\
1083	266.564174494721\\
1084	265.5549604845\\
1085	234.705207595622\\
1086	237.257665930539\\
1087	241.817360539667\\
1088	279.976152836041\\
1089	288.5878933225\\
1090	275.233443949509\\
1091	272.405359233122\\
1092	289.707742937317\\
1093	274.897673362755\\
1094	305.749685544634\\
1095	303.469176742578\\
1096	299.233452440274\\
1097	286.881450560529\\
1098	235.169878637823\\
1099	260.837945168271\\
1100	261.137582974676\\
1101	299.396446469297\\
1102	220.336172338756\\
1103	238.182750479815\\
1104	224.225818823585\\
1105	263.487794265186\\
1106	271.61456678497\\
1107	283.972772073857\\
1108	246.201364707742\\
1109	257.213798641277\\
1110	269.482379622639\\
1111	305.037347231522\\
1112	279.536065347594\\
1113	271.11613739922\\
1114	256.236579119299\\
1115	259.520555721679\\
1116	258.602164690439\\
1117	209.091635394523\\
1118	212.677663608768\\
1119	213.472972668849\\
1120	254.363020098886\\
1121	249.585272068402\\
1122	234.735909755034\\
1123	197.370329789103\\
1124	207.527904647797\\
1125	233.700407460788\\
1126	182.764826100911\\
1127	198.179097619493\\
1128	199.793244747175\\
1129	200.912989596066\\
1130	238.574789025821\\
1131	230.485113966898\\
1132	251.617596048744\\
1133	231.640552563867\\
1134	228.932310610009\\
1135	242.64490580729\\
1136	228.15550986881\\
1137	233.176492626588\\
1138	224.789985583837\\
1139	208.690109499883\\
1140	247.054817469802\\
1141	252.036015402833\\
1142	267.133050522033\\
1143	256.517706304197\\
1144	263.497976930017\\
1145	286.835936043922\\
1146	284.5231232219\\
1147	255.971606621124\\
1148	281.187594958655\\
1149	275.473166873338\\
1150	240.752238587286\\
1151	246.949122170793\\
1152	256.615126382197\\
1153	270.597653766101\\
1154	309.912399073047\\
1155	274.366417076457\\
1156	259.221956849995\\
1157	245.933331114139\\
1158	212.616317947188\\
1159	209.080345351537\\
1160	218.992129030562\\
1161	229.930581243764\\
1162	213.200566932892\\
1163	234.399187292947\\
1164	258.81568919146\\
1165	246.164311776131\\
1166	226.358377721055\\
1167	211.840634767089\\
1168	192.751417105048\\
1169	225.530575175472\\
1170	249.056525207999\\
1171	293.823417176817\\
1172	346.973562441842\\
1173	285.291999071667\\
1174	244.523665623995\\
1175	247.161744516652\\
1176	229.98649023581\\
1177	223.508336303155\\
1178	215.798416808256\\
1179	190.182004771064\\
1180	169.190809482432\\
1181	202.968987298867\\
1182	191.331002167995\\
1183	247.245700797275\\
1184	262.351727180227\\
1185	241.930627305453\\
1186	228.43669196639\\
1187	237.259908898296\\
1188	213.366318149967\\
1189	235.740018030387\\
1190	202.381671815723\\
1191	216.241934815565\\
1192	194.874047748707\\
1193	247.557298603004\\
1194	273.10865046818\\
1195	277.377244980556\\
1196	203.886043584531\\
1197	223.039693757915\\
1198	220.869714894125\\
1199	267.034898585308\\
1200	235.318633191999\\
1201	229.901646452874\\
1202	262.882583171825\\
1203	227.909854532788\\
1204	192.516430349157\\
1205	228.214777271264\\
1206	195.658692779101\\
1207	220.055934339405\\
1208	247.426446601528\\
1209	243.007152264272\\
1210	239.159217982534\\
1211	221.925066846482\\
1212	189.545554087288\\
1213	185.384700289699\\
1214	216.349753543752\\
1215	192.005855518273\\
1216	169.400067042431\\
1217	185.101577662227\\
1218	186.747326872794\\
1219	176.107092302569\\
1220	226.712601762\\
1221	211.336325913682\\
1222	191.577533233127\\
1223	162.138938860052\\
1224	170.892616086725\\
1225	142.322324108299\\
1226	201.412968713935\\
1227	258.356182601191\\
1228	260.981370295221\\
1229	265.651917600477\\
1230	250.432895862556\\
1231	201.028102904533\\
1232	192.169951130716\\
1233	184.521074907351\\
1234	175.532212256366\\
1235	225.545054598921\\
1236	273.148630883577\\
1237	202.514218415769\\
1238	217.534368654088\\
1239	222.053451232496\\
1240	203.022657857491\\
1241	225.294359417423\\
1242	207.49702538976\\
1243	211.063326251769\\
1244	204.827597305474\\
1245	188.719281496587\\
1246	204.201996488322\\
1247	199.29768251557\\
1248	196.353371191997\\
1249	214.394534686254\\
1250	227.849971950323\\
1251	238.966812554254\\
1252	220.0052775799\\
1253	243.697410428662\\
1254	216.368223588924\\
1255	244.118987339329\\
1256	234.080809023372\\
1257	230.371080740581\\
1258	238.632851361267\\
1259	235.116208594846\\
1260	215.917914404754\\
1261	203.248994356974\\
1262	195.401048975707\\
1263	202.530680414207\\
1264	189.181497963421\\
1265	218.193767106464\\
1266	236.848556042691\\
1267	244.701122067978\\
1268	216.52898190977\\
1269	240.211361316952\\
1270	253.445258263648\\
1271	227.630993222838\\
1272	268.041877153147\\
1273	255.290340775856\\
1274	253.47993981496\\
1275	208.875524243367\\
1276	206.06994696238\\
1277	226.315187906695\\
1278	207.206753075596\\
1279	213.032546441617\\
1280	168.962186952927\\
1281	211.534185609548\\
1282	201.261595206384\\
1283	175.224885059498\\
1284	229.406118405342\\
1285	167.379963442483\\
1286	183.979925661115\\
1287	220.832954745983\\
1288	233.670689261994\\
1289	219.366812850739\\
1290	214.870541579758\\
1291	208.837282234848\\
1292	228.831997120458\\
1293	219.775499869172\\
1294	228.231047868604\\
1295	202.097845040387\\
1296	194.429277519572\\
1297	192.494016826646\\
1298	181.773491411019\\
1299	182.792678930341\\
1300	206.955119359722\\
1301	173.151992454621\\
1302	173.594894396455\\
1303	171.518794152824\\
1304	218.99940132852\\
1305	207.291997131681\\
1306	188.419430840365\\
1307	203.055237903188\\
1308	178.585198657714\\
1309	156.618953261859\\
1310	196.170137249868\\
1311	161.698174613054\\
1312	172.701904084753\\
1313	182.918111412473\\
1314	170.465684787702\\
1315	160.855559625499\\
1316	206.447823475285\\
1317	214.864167488552\\
1318	195.827687627574\\
1319	202.545056381731\\
1320	186.358348760561\\
1321	199.153726857932\\
1322	188.50220404371\\
1323	171.766732410032\\
1324	193.22341823477\\
1325	191.455404720119\\
1326	206.197463619426\\
1327	217.248918401482\\
1328	244.174349836184\\
1329	205.501862153277\\
1330	203.120003451237\\
1331	213.4027471029\\
1332	200.09553822447\\
1333	243.122941765573\\
1334	205.693921730304\\
1335	222.48904116565\\
1336	167.032919068734\\
1337	175.044881984018\\
};
\addlegendentry{De-noised 2ms acqui.}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	2822.18\\
2	2717.18\\
3	2570.18\\
4	2470.18\\
5	2613.18\\
6	2705.18\\
7	2872.18\\
8	2809.18\\
9	2700.18\\
10	2675.18\\
11	2620.18\\
12	2525.18\\
13	2550.18\\
14	2565.18\\
15	2569.18\\
16	2560.18\\
17	2541.18\\
18	2581.18\\
19	2470.18\\
20	2484.18\\
21	2539.18\\
22	2392.18\\
23	2370.18\\
24	2467.18\\
25	2318.18\\
26	2356.18\\
27	2466.18\\
28	2420.18\\
29	2397.18\\
30	2437.18\\
31	2414.18\\
32	2426.18\\
33	2474.18\\
34	2449.18\\
35	2446.18\\
36	2383.18\\
37	2354.18\\
38	2234.18\\
39	2139.18\\
40	2186.18\\
41	2234.18\\
42	2260.18\\
43	2240.18\\
44	2126.18\\
45	2021.18\\
46	2035.18\\
47	2120.18\\
48	2185.18\\
49	2152.18\\
50	2119.18\\
51	2069.18\\
52	2097.18\\
53	2106.18\\
54	2186.18\\
55	2128.18\\
56	2122.18\\
57	2182.18\\
58	2172.18\\
59	2172.18\\
60	2298.18\\
61	2202.18\\
62	2109.18\\
63	1962.18\\
64	1948.18\\
65	1880.18\\
66	1920.18\\
67	1933.18\\
68	1890.18\\
69	1904.18\\
70	1902.18\\
71	1868.18\\
72	1860.18\\
73	1786.18\\
74	1756.18\\
75	1826.18\\
76	1895.18\\
77	1903.18\\
78	1957.18\\
79	1942.18\\
80	1924.18\\
81	1895.18\\
82	1757.18\\
83	1677.18\\
84	1695.18\\
85	1729.18\\
86	1672.18\\
87	1685.18\\
88	1663.18\\
89	1692.18\\
90	1647.18\\
91	1637.18\\
92	1642.18\\
93	1682.18\\
94	1631.18\\
95	1529.18\\
96	1610.18\\
97	1506.18\\
98	1528.18\\
99	1560.18\\
100	1611.18\\
101	1516.18\\
102	1556.18\\
103	1594.18\\
104	1483.18\\
105	1453.18\\
106	1423.18\\
107	1511.18\\
108	1541.18\\
109	1489.18\\
110	1453.18\\
111	1408.18\\
112	1294.18\\
113	1285.18\\
114	1340.18\\
115	1341.18\\
116	1388.18\\
117	1380.18\\
118	1425.18\\
119	1388.18\\
120	1314.18\\
121	1388.18\\
122	1498.18\\
123	1406.18\\
124	1411.18\\
125	1354.18\\
126	1355.18\\
127	1293.18\\
128	1292.18\\
129	1178.18\\
130	1139.18\\
131	1114.18\\
132	1286.18\\
133	1296.18\\
134	1377.18\\
135	1335.18\\
136	1178.18\\
137	1163.18\\
138	1222.18\\
139	1291.18\\
140	1337.18\\
141	1343.18\\
142	1350.18\\
143	1303.18\\
144	1245.18\\
145	1228.18\\
146	1297.18\\
147	1245.18\\
148	1222.18\\
149	1247.18\\
150	1145.18\\
151	1174.18\\
152	1145.18\\
153	1119.18\\
154	1112.18\\
155	1135.18\\
156	1119.18\\
157	1140.18\\
158	1067.18\\
159	1104.18\\
160	1139.18\\
161	1189.18\\
162	1199.18\\
163	1188.18\\
164	1182.18\\
165	1178.18\\
166	1230.18\\
167	1135.18\\
168	1090.18\\
169	1053.18\\
170	1136.18\\
171	1114.18\\
172	1112.18\\
173	1068.18\\
174	1069.18\\
175	1083.18\\
176	1070.18\\
177	1109.18\\
178	999.184\\
179	998.184\\
180	1037.18\\
181	1046.18\\
182	1067.18\\
183	1073.18\\
184	1010.18\\
185	1093.18\\
186	1034.18\\
187	1057.18\\
188	1079.18\\
189	1122.18\\
190	1098.18\\
191	1184.18\\
192	1125.18\\
193	1071.18\\
194	1145.18\\
195	1063.18\\
196	1058.18\\
197	1068.18\\
198	1006.18\\
199	1002.18\\
200	991.184\\
201	924.184\\
202	928.184\\
203	941.184\\
204	969.184\\
205	1017.18\\
206	1031.18\\
207	985.184\\
208	1048.18\\
209	1138.18\\
210	1232.18\\
211	1292.18\\
212	1284.18\\
213	1404.18\\
214	1539.18\\
215	1584.18\\
216	1594.18\\
217	1633.18\\
218	1700.18\\
219	1865.18\\
220	1825.18\\
221	1727.18\\
222	1763.18\\
223	1737.18\\
224	1807.18\\
225	1862.18\\
226	1914.18\\
227	1863.18\\
228	1991.18\\
229	1937.18\\
230	2040.18\\
231	2130.18\\
232	2160.18\\
233	2169.18\\
234	2223.18\\
235	2259.18\\
236	2150.18\\
237	2159.18\\
238	2190.18\\
239	2202.18\\
240	2252.18\\
241	2229.18\\
242	2240.18\\
243	2090.18\\
244	2102.18\\
245	2152.18\\
246	2101.18\\
247	2186.18\\
248	2069.18\\
249	2130.18\\
250	2056.18\\
251	2007.18\\
252	1961.18\\
253	1915.18\\
254	1979.18\\
255	1951.18\\
256	1903.18\\
257	1832.18\\
258	1796.18\\
259	1759.18\\
260	1674.18\\
261	1683.18\\
262	1701.18\\
263	1716.18\\
264	1790.18\\
265	1740.18\\
266	1690.18\\
267	1728.18\\
268	1737.18\\
269	1758.18\\
270	1862.18\\
271	1862.18\\
272	1717.18\\
273	1756.18\\
274	1756.18\\
275	1771.18\\
276	1738.18\\
277	1743.18\\
278	1726.18\\
279	1809.18\\
280	1778.18\\
281	1726.18\\
282	1657.18\\
283	1719.18\\
284	1710.18\\
285	1718.18\\
286	1629.18\\
287	1706.18\\
288	1681.18\\
289	1688.18\\
290	1731.18\\
291	1857.18\\
292	1823.18\\
293	1791.18\\
294	1701.18\\
295	1648.18\\
296	1655.18\\
297	1574.18\\
298	1532.18\\
299	1633.18\\
300	1579.18\\
301	1639.18\\
302	1548.18\\
303	1554.18\\
304	1611.18\\
305	1565.18\\
306	1553.18\\
307	1504.18\\
308	1535.18\\
309	1515.18\\
310	1541.18\\
311	1604.18\\
312	1569.18\\
313	1491.18\\
314	1442.18\\
315	1458.18\\
316	1395.18\\
317	1442.18\\
318	1314.18\\
319	1403.18\\
320	1463.18\\
321	1517.18\\
322	1480.18\\
323	1389.18\\
324	1397.18\\
325	1428.18\\
326	1451.18\\
327	1462.18\\
328	1584.18\\
329	1596.18\\
330	1485.18\\
331	1551.18\\
332	1529.18\\
333	1401.18\\
334	1403.18\\
335	1420.18\\
336	1383.18\\
337	1340.18\\
338	1307.18\\
339	1376.18\\
340	1290.18\\
341	1344.18\\
342	1427.18\\
343	1349.18\\
344	1367.18\\
345	1349.18\\
346	1425.18\\
347	1450.18\\
348	1429.18\\
349	1437.18\\
350	1480.18\\
351	1494.18\\
352	1409.18\\
353	1378.18\\
354	1429.18\\
355	1434.18\\
356	1425.18\\
357	1410.18\\
358	1440.18\\
359	1383.18\\
360	1425.18\\
361	1415.18\\
362	1344.18\\
363	1322.18\\
364	1230.18\\
365	1153.18\\
366	1173.18\\
367	1225.18\\
368	1233.18\\
369	1277.18\\
370	1290.18\\
371	1315.18\\
372	1274.18\\
373	1185.18\\
374	1227.18\\
375	1185.18\\
376	1195.18\\
377	1146.18\\
378	1149.18\\
379	1162.18\\
380	1280.18\\
381	1298.18\\
382	1293.18\\
383	1322.18\\
384	1256.18\\
385	1299.18\\
386	1328.18\\
387	1349.18\\
388	1342.18\\
389	1317.18\\
390	1253.18\\
391	1212.18\\
392	1270.18\\
393	1249.18\\
394	1241.18\\
395	1251.18\\
396	1282.18\\
397	1269.18\\
398	1249.18\\
399	1251.18\\
400	1246.18\\
401	1176.18\\
402	1073.18\\
403	978.184\\
404	1036.18\\
405	1109.18\\
406	1164.18\\
407	1119.18\\
408	1108.18\\
409	1066.18\\
410	1081.18\\
411	1059.18\\
412	1144.18\\
413	1110.18\\
414	1168.18\\
415	1096.18\\
416	1188.18\\
417	1143.18\\
418	1080.18\\
419	1082.18\\
420	1047.18\\
421	1034.18\\
422	983.184\\
423	984.184\\
424	1031.18\\
425	1020.18\\
426	1020.18\\
427	1004.18\\
428	983.184\\
429	1019.18\\
430	1002.18\\
431	1052.18\\
432	1030.18\\
433	1045.18\\
434	1014.18\\
435	1037.18\\
436	1054.18\\
437	1056.18\\
438	1071.18\\
439	1015.18\\
440	1031.18\\
441	1019.18\\
442	972.184\\
443	1013.18\\
444	1024.18\\
445	1063.18\\
446	1090.18\\
447	1154.18\\
448	1096.18\\
449	1085.18\\
450	969.184\\
451	922.184\\
452	906.184\\
453	932.184\\
454	945.184\\
455	913.184\\
456	921.184\\
457	915.184\\
458	856.184\\
459	888.184\\
460	961.184\\
461	955.184\\
462	967.184\\
463	978.184\\
464	1015.18\\
465	924.184\\
466	934.184\\
467	896.184\\
468	987.184\\
469	1045.18\\
470	1053.18\\
471	1015.18\\
472	1070.18\\
473	979.184\\
474	941.184\\
475	903.184\\
476	894.184\\
477	889.184\\
478	910.184\\
479	977.184\\
480	938.184\\
481	875.184\\
482	922.184\\
483	903.184\\
484	901.184\\
485	843.184\\
486	815.184\\
487	808.184\\
488	796.184\\
489	802.184\\
490	776.184\\
491	834.184\\
492	838.184\\
493	820.184\\
494	848.184\\
495	841.184\\
496	885.184\\
497	914.184\\
498	867.184\\
499	960.184\\
500	985.184\\
501	864.184\\
502	786.184\\
503	796.184\\
504	823.184\\
505	811.184\\
506	827.184\\
507	856.184\\
508	814.184\\
509	842.184\\
510	820.184\\
511	819.184\\
512	838.184\\
513	841.184\\
514	786.184\\
515	796.184\\
516	721.184\\
517	771.184\\
518	730.184\\
519	835.184\\
520	810.184\\
521	848.184\\
522	833.184\\
523	788.184\\
524	787.184\\
525	816.184\\
526	869.184\\
527	755.184\\
528	695.184\\
529	710.184\\
530	716.184\\
531	705.184\\
532	750.184\\
533	747.184\\
534	740.184\\
535	777.184\\
536	842.184\\
537	814.184\\
538	783.184\\
539	759.184\\
540	721.184\\
541	679.184\\
542	683.184\\
543	680.184\\
544	725.184\\
545	712.184\\
546	616.184\\
547	624.184\\
548	620.184\\
549	650.184\\
550	699.184\\
551	658.184\\
552	606.184\\
553	642.184\\
554	658.184\\
555	626.184\\
556	701.184\\
557	743.184\\
558	687.184\\
559	628.184\\
560	677.184\\
561	759.184\\
562	733.184\\
563	714.184\\
564	658.184\\
565	632.184\\
566	635.184\\
567	549.184\\
568	519.184\\
569	561.184\\
570	663.184\\
571	678.184\\
572	651.184\\
573	577.184\\
574	614.184\\
575	634.184\\
576	675.184\\
577	654.184\\
578	616.184\\
579	589.184\\
580	592.184\\
581	545.184\\
582	548.184\\
583	577.184\\
584	601.184\\
585	585.184\\
586	546.184\\
587	584.184\\
588	622.184\\
589	663.184\\
590	695.184\\
591	635.184\\
592	606.184\\
593	636.184\\
594	577.184\\
595	597.184\\
596	561.184\\
597	516.184\\
598	499.184\\
599	519.184\\
600	641.184\\
601	685.184\\
602	673.184\\
603	596.184\\
604	601.184\\
605	567.184\\
606	554.184\\
607	614.184\\
608	607.184\\
609	643.184\\
610	628.184\\
611	632.184\\
612	537.184\\
613	480.184\\
614	473.184\\
615	480.184\\
616	536.184\\
617	562.184\\
618	531.184\\
619	490.184\\
620	497.184\\
621	538.184\\
622	567.184\\
623	565.184\\
624	559.184\\
625	482.184\\
626	470.184\\
627	459.184\\
628	505.184\\
629	528.184\\
630	546.184\\
631	501.184\\
632	535.184\\
633	605.184\\
634	712.184\\
635	728.184\\
636	663.184\\
637	583.184\\
638	531.184\\
639	523.184\\
640	497.184\\
641	536.184\\
642	567.184\\
643	603.184\\
644	614.184\\
645	535.184\\
646	575.184\\
647	531.184\\
648	515.184\\
649	504.184\\
650	528.184\\
651	585.184\\
652	572.184\\
653	529.184\\
654	579.184\\
655	543.184\\
656	528.184\\
657	531.184\\
658	532.184\\
659	542.184\\
660	525.184\\
661	530.184\\
662	547.184\\
663	523.184\\
664	546.184\\
665	524.184\\
666	541.184\\
667	485.184\\
668	467.184\\
669	454.184\\
670	474.184\\
671	485.184\\
672	530.184\\
673	577.184\\
674	591.184\\
675	546.184\\
676	492.184\\
677	485.184\\
678	492.184\\
679	545.184\\
680	520.184\\
681	583.184\\
682	543.184\\
683	457.184\\
684	482.184\\
685	533.184\\
686	549.184\\
687	487.184\\
688	484.184\\
689	504.184\\
690	428.184\\
691	410.184\\
692	470.184\\
693	508.184\\
694	540.184\\
695	509.184\\
696	527.184\\
697	538.184\\
698	522.184\\
699	500.184\\
700	528.184\\
701	518.184\\
702	459.184\\
703	462.184\\
704	485.184\\
705	467.184\\
706	464.184\\
707	555.184\\
708	546.184\\
709	545.184\\
710	524.184\\
711	510.184\\
712	540.184\\
713	557.184\\
714	522.184\\
715	549.184\\
716	471.184\\
717	487.184\\
718	515.184\\
719	503.184\\
720	556.184\\
721	548.184\\
722	547.184\\
723	552.184\\
724	559.184\\
725	557.184\\
726	543.184\\
727	550.184\\
728	574.184\\
729	551.184\\
730	496.184\\
731	476.184\\
732	465.184\\
733	459.184\\
734	407.184\\
735	389.184\\
736	405.184\\
737	433.184\\
738	422.184\\
739	455.184\\
740	454.184\\
741	467.184\\
742	512.184\\
743	512.184\\
744	450.184\\
745	437.184\\
746	455.184\\
747	458.184\\
748	441.184\\
749	412.184\\
750	410.184\\
751	447.184\\
752	483.184\\
753	464.184\\
754	458.184\\
755	444.184\\
756	458.184\\
757	460.184\\
758	471.184\\
759	481.184\\
760	512.184\\
761	478.184\\
762	478.184\\
763	471.184\\
764	465.184\\
765	533.184\\
766	485.184\\
767	488.184\\
768	512.184\\
769	468.184\\
770	422.184\\
771	449.184\\
772	508.184\\
773	527.184\\
774	525.184\\
775	521.184\\
776	482.184\\
777	465.184\\
778	473.184\\
779	452.184\\
780	428.184\\
781	393.184\\
782	408.184\\
783	411.184\\
784	386.184\\
785	370.184\\
786	413.184\\
787	426.184\\
788	414.184\\
789	409.184\\
790	412.184\\
791	429.184\\
792	463.184\\
793	483.184\\
794	455.184\\
795	440.184\\
796	429.184\\
797	393.184\\
798	423.184\\
799	428.184\\
800	425.184\\
801	413.184\\
802	427.184\\
803	413.184\\
804	406.184\\
805	464.184\\
806	491.184\\
807	461.184\\
808	497.184\\
809	491.184\\
810	450.184\\
811	418.184\\
812	378.184\\
813	377.184\\
814	375.184\\
815	403.184\\
816	382.184\\
817	379.184\\
818	379.184\\
819	347.184\\
820	343.184\\
821	364.184\\
822	373.184\\
823	380.184\\
824	392.184\\
825	375.184\\
826	405.184\\
827	413.184\\
828	438.184\\
829	413.184\\
830	383.184\\
831	393.184\\
832	389.184\\
833	373.184\\
834	336.184\\
835	343.184\\
836	339.184\\
837	332.184\\
838	366.184\\
839	345.184\\
840	353.184\\
841	303.184\\
842	351.184\\
843	322.184\\
844	369.184\\
845	313.184\\
846	351.184\\
847	344.184\\
848	341.184\\
849	338.184\\
850	316.184\\
851	302.184\\
852	303.184\\
853	335.184\\
854	302.184\\
855	346.184\\
856	326.184\\
857	360.184\\
858	369.184\\
859	330.184\\
860	300.184\\
861	319.184\\
862	372.184\\
863	361.184\\
864	369.184\\
865	363.184\\
866	376.184\\
867	356.184\\
868	359.184\\
869	369.184\\
870	366.184\\
871	330.184\\
872	308.184\\
873	263.184\\
874	285.184\\
875	314.184\\
876	344.184\\
877	317.184\\
878	372.184\\
879	397.184\\
880	342.184\\
881	327.184\\
882	369.184\\
883	410.184\\
884	422.184\\
885	332.184\\
886	294.184\\
887	291.184\\
888	326.184\\
889	303.184\\
890	259.184\\
891	258.184\\
892	302.184\\
893	290.184\\
894	324.184\\
895	367.184\\
896	352.184\\
897	340.184\\
898	313.184\\
899	265.184\\
900	258.184\\
901	304.184\\
902	352.184\\
903	332.184\\
904	322.184\\
905	323.184\\
906	371.184\\
907	370.184\\
908	341.184\\
909	352.184\\
910	320.184\\
911	295.184\\
912	298.184\\
913	299.184\\
914	290.184\\
915	257.184\\
916	271.184\\
917	313.184\\
918	303.184\\
919	274.184\\
920	306.184\\
921	343.184\\
922	332.184\\
923	282.184\\
924	268.184\\
925	297.184\\
926	279.184\\
927	289.184\\
928	262.184\\
929	266.184\\
930	254.184\\
931	274.184\\
932	351.184\\
933	352.184\\
934	366.184\\
935	353.184\\
936	367.184\\
937	362.184\\
938	325.184\\
939	334.184\\
940	317.184\\
941	320.184\\
942	319.184\\
943	339.184\\
944	332.184\\
945	346.184\\
946	364.184\\
947	353.184\\
948	336.184\\
949	351.184\\
950	315.184\\
951	304.184\\
952	285.184\\
953	334.184\\
954	321.184\\
955	316.184\\
956	318.184\\
957	354.184\\
958	305.184\\
959	320.184\\
960	285.184\\
961	224.184\\
962	321.184\\
963	347.184\\
964	317.184\\
965	265.184\\
966	227.184\\
967	224.184\\
968	256.184\\
969	243.184\\
970	271.184\\
971	242.184\\
972	233.184\\
973	234.184\\
974	247.184\\
975	272.184\\
976	309.184\\
977	283.184\\
978	265.184\\
979	269.184\\
980	282.184\\
981	292.184\\
982	291.184\\
983	272.184\\
984	280.184\\
985	266.184\\
986	284.184\\
987	271.184\\
988	276.184\\
989	243.184\\
990	229.184\\
991	263.184\\
992	243.184\\
993	268.184\\
994	252.184\\
995	264.184\\
996	279.184\\
997	303.184\\
998	274.184\\
999	266.184\\
1000	255.184\\
1001	258.184\\
1002	256.184\\
1003	286.184\\
1004	275.184\\
1005	325.184\\
1006	279.184\\
1007	279.184\\
1008	254.184\\
1009	259.184\\
1010	287.184\\
1011	270.184\\
1012	256.184\\
1013	275.184\\
1014	268.184\\
1015	298.184\\
1016	305.184\\
1017	317.184\\
1018	251.184\\
1019	218.184\\
1020	201.184\\
1021	230.184\\
1022	233.184\\
1023	225.184\\
1024	239.184\\
1025	252.184\\
1026	280.184\\
1027	251.184\\
1028	239.184\\
1029	235.184\\
1030	220.184\\
1031	217.184\\
1032	207.184\\
1033	211.184\\
1034	208.184\\
1035	207.184\\
1036	261.184\\
1037	217.184\\
1038	186.184\\
1039	199.184\\
1040	204.184\\
1041	237.184\\
1042	245.184\\
1043	218.184\\
1044	216.184\\
1045	255.184\\
1046	268.184\\
1047	236.184\\
1048	224.184\\
1049	218.184\\
1050	255.184\\
1051	228.184\\
1052	235.184\\
1053	214.184\\
1054	269.184\\
1055	231.184\\
1056	245.184\\
1057	193.184\\
1058	186.184\\
1059	199.184\\
1060	213.184\\
1061	215.184\\
1062	236.184\\
1063	229.184\\
1064	246.184\\
1065	245.184\\
1066	289.184\\
1067	306.184\\
1068	243.184\\
1069	191.184\\
1070	190.184\\
1071	192.184\\
1072	221.184\\
1073	232.184\\
1074	216.184\\
1075	199.184\\
1076	185.184\\
1077	186.184\\
1078	165.184\\
1079	183.184\\
1080	172.184\\
1081	186.184\\
1082	186.184\\
1083	229.184\\
1084	209.184\\
1085	211.184\\
1086	234.184\\
1087	241.184\\
1088	240.184\\
1089	225.184\\
1090	213.184\\
1091	210.184\\
1092	232.184\\
1093	230.184\\
1094	170.184\\
1095	146.184\\
1096	143.184\\
1097	194.184\\
1098	180.184\\
1099	241.184\\
1100	232.184\\
1101	222.184\\
1102	212.184\\
1103	213.184\\
1104	180.184\\
1105	170.184\\
1106	166.184\\
1107	152.184\\
1108	154.184\\
1109	157.184\\
1110	155.184\\
1111	133.184\\
1112	158.184\\
1113	181.184\\
1114	183.184\\
1115	192.184\\
1116	204.184\\
1117	206.184\\
1118	185.184\\
1119	165.184\\
1120	175.184\\
1121	220.184\\
1122	213.184\\
1123	213.184\\
1124	183.184\\
1125	203.184\\
1126	190.184\\
1127	138.184\\
1128	157.184\\
1129	150.184\\
1130	146.184\\
1131	161.184\\
1132	167.184\\
1133	186.184\\
1134	186.184\\
1135	190.184\\
1136	197.184\\
1137	200.184\\
1138	151.184\\
1139	144.184\\
1140	154.184\\
1141	155.184\\
1142	142.184\\
1143	150.184\\
1144	187.184\\
1145	190.184\\
1146	193.184\\
1147	196.184\\
1148	215.184\\
1149	185.184\\
1150	199.184\\
1151	190.184\\
1152	159.184\\
1153	163.184\\
1154	170.184\\
1155	208.184\\
1156	191.184\\
1157	197.184\\
1158	177.184\\
1159	159.184\\
1160	182.184\\
1161	167.184\\
1162	180.184\\
1163	173.184\\
1164	176.184\\
1165	158.184\\
1166	151.184\\
1167	132.184\\
1168	163.184\\
1169	176.184\\
1170	178.184\\
1171	175.184\\
1172	177.184\\
1173	182.184\\
1174	168.184\\
1175	164.184\\
1176	166.184\\
1177	184.184\\
1178	175.184\\
1179	178.184\\
1180	152.184\\
1181	146.184\\
1182	133.184\\
1183	133.184\\
1184	125.184\\
1185	138.184\\
1186	165.184\\
1187	179.184\\
1188	153.184\\
1189	174.184\\
1190	172.184\\
1191	144.184\\
1192	128.184\\
1193	141.184\\
1194	148.184\\
1195	106.184\\
1196	122.184\\
1197	140.184\\
1198	167.184\\
1199	159.184\\
1200	176.184\\
1201	192.184\\
1202	186.184\\
1203	192.184\\
1204	170.184\\
1205	163.184\\
1206	133.184\\
1207	128.184\\
1208	124.184\\
1209	152.184\\
1210	168.184\\
1211	164.184\\
1212	141.184\\
1213	127.184\\
1214	138.184\\
1215	160.184\\
1216	154.184\\
1217	166.184\\
1218	208.184\\
1219	178.184\\
1220	154.184\\
1221	158.184\\
1222	132.184\\
1223	136.184\\
1224	157.184\\
1225	180.184\\
1226	172.184\\
1227	152.184\\
1228	118.184\\
1229	136.184\\
1230	174.184\\
1231	165.184\\
1232	144.184\\
1233	166.184\\
1234	154.184\\
1235	163.184\\
1236	175.184\\
1237	163.184\\
1238	170.184\\
1239	164.184\\
1240	140.184\\
1241	133.184\\
1242	163.184\\
1243	173.184\\
1244	162.184\\
1245	154.184\\
1246	159.184\\
1247	137.184\\
1248	127.184\\
1249	145.184\\
1250	159.184\\
1251	148.184\\
1252	157.184\\
1253	142.184\\
1254	141.184\\
1255	164.184\\
1256	166.184\\
1257	112.184\\
1258	123.184\\
1259	134.184\\
1260	147.184\\
1261	183.184\\
1262	190.184\\
1263	172.184\\
1264	153.184\\
1265	184.184\\
1266	172.184\\
1267	146.184\\
1268	157.184\\
1269	144.184\\
1270	136.184\\
1271	141.184\\
1272	128.184\\
1273	120.184\\
1274	138.184\\
1275	130.184\\
1276	144.184\\
1277	141.184\\
1278	154.184\\
1279	171.184\\
1280	142.184\\
1281	143.184\\
1282	142.184\\
1283	160.184\\
1284	153.184\\
1285	123.184\\
1286	138.184\\
1287	139.184\\
1288	145.184\\
1289	176.184\\
1290	165.184\\
1291	138.184\\
1292	134.184\\
1293	148.184\\
1294	161.184\\
1295	143.184\\
1296	140.184\\
1297	157.184\\
1298	155.184\\
1299	182.184\\
1300	179.184\\
1301	155.184\\
1302	144.184\\
1303	132.184\\
1304	154.184\\
1305	161.184\\
1306	162.184\\
1307	168.184\\
1308	162.184\\
1309	174.184\\
1310	131.184\\
1311	124.184\\
1312	108.184\\
1313	131.184\\
1314	103.184\\
1315	113.184\\
1316	129.184\\
1317	140.184\\
1318	130.184\\
1319	117.184\\
1320	124.184\\
1321	124.184\\
1322	143.184\\
1323	109.184\\
1324	122.184\\
1325	99.184\\
1326	107.184\\
1327	87.184\\
1328	110.184\\
1329	131.184\\
1330	143.184\\
1331	128.184\\
1332	123.184\\
1333	124.184\\
1334	116.184\\
1335	116.184\\
1336	100.184\\
1337	119.184\\
};
\addlegendentry{Noisy 10ms acqui.}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	2736.45306770483\\
2	2709.84923464624\\
3	2695.50976872702\\
4	2682.30826036148\\
5	2678.03888720573\\
6	2714.7145167297\\
7	2729.71750055158\\
8	2735.06522685467\\
9	2711.28327622086\\
10	2669.0771249255\\
11	2642.6163616728\\
12	2619.69495343833\\
13	2629.06026334113\\
14	2638.59305200386\\
15	2610.16696904381\\
16	2571.10735455232\\
17	2547.78767830729\\
18	2554.64683532915\\
19	2555.72405169322\\
20	2541.52722623117\\
21	2519.71778693549\\
22	2484.08906955192\\
23	2465.60255788134\\
24	2457.96449461982\\
25	2425.12996730278\\
26	2434.90851099784\\
27	2433.77739112823\\
28	2457.38521964865\\
29	2474.69256003232\\
30	2486.7840625894\\
31	2497.33231979523\\
32	2476.9372423411\\
33	2464.52686448437\\
34	2442.84311115322\\
35	2421.81984425448\\
36	2388.45284623659\\
37	2336.30266842208\\
38	2277.04007590067\\
39	2232.89774982273\\
40	2220.29475922975\\
41	2228.16639415301\\
42	2209.99270258031\\
43	2196.39357113574\\
44	2170.38881707327\\
45	2133.1812925249\\
46	2133.28863241277\\
47	2130.65905561967\\
48	2140.05130127588\\
49	2140.10216683021\\
50	2132.86654861705\\
51	2126.92800329448\\
52	2139.12752201381\\
53	2132.11156159418\\
54	2095.67930300006\\
55	2058.20463639407\\
56	2042.65789949996\\
57	2055.1825572277\\
58	2082.55494240168\\
59	2116.78879451288\\
60	2118.52974807197\\
61	2085.46698384301\\
62	2084.43889965992\\
63	2059.09097503988\\
64	2032.40227398916\\
65	2002.59613495078\\
66	1973.47777094659\\
67	1950.47000417153\\
68	1921.90389759818\\
69	1915.55598223204\\
70	1922.35167561995\\
71	1890.29605945693\\
72	1872.46344327249\\
73	1879.76869612792\\
74	1875.68828885029\\
75	1857.92718455498\\
76	1864.92161903881\\
77	1890.00250865412\\
78	1879.50748090152\\
79	1869.11234218672\\
80	1853.61602886188\\
81	1823.16168943815\\
82	1776.10076399064\\
83	1743.05607068889\\
84	1721.30228932325\\
85	1715.53238767401\\
86	1693.60993754119\\
87	1672.83936622478\\
88	1674.38857629352\\
89	1653.02180708581\\
90	1630.03483741116\\
91	1635.44002443399\\
92	1619.80573625668\\
93	1616.42192738645\\
94	1630.17049466484\\
95	1639.77802707562\\
96	1628.4689741628\\
97	1610.28492684258\\
98	1571.64324888973\\
99	1569.13736748691\\
100	1539.88131703956\\
101	1530.57869320337\\
102	1533.48463524828\\
103	1538.81639312659\\
104	1514.23048047169\\
105	1499.24203919558\\
106	1490.79877318165\\
107	1464.2453969185\\
108	1445.4291680025\\
109	1430.55492462544\\
110	1401.76497367084\\
111	1401.32883591087\\
112	1405.80810802887\\
113	1417.47004175544\\
114	1443.83581260248\\
115	1434.27942757648\\
116	1422.32001897379\\
117	1424.53800644884\\
118	1433.5865113677\\
119	1427.11521050297\\
120	1414.74505965702\\
121	1408.07325846768\\
122	1385.57012625603\\
123	1363.13540055134\\
124	1357.31860296547\\
125	1318.76663186469\\
126	1328.55113571488\\
127	1335.07384522498\\
128	1333.94091778466\\
129	1321.95708779502\\
130	1316.29773623519\\
131	1322.54875309393\\
132	1327.79907943209\\
133	1317.0721134429\\
134	1315.50976738109\\
135	1300.78965764651\\
136	1285.67218284423\\
137	1275.51460379757\\
138	1292.8212914054\\
139	1307.4531781822\\
140	1302.47776716887\\
141	1293.77682761148\\
142	1288.30211759901\\
143	1278.10693689907\\
144	1272.2750064145\\
145	1273.1741879548\\
146	1276.35638483736\\
147	1267.46251808311\\
148	1247.77188206016\\
149	1234.73362830746\\
150	1217.16848117791\\
151	1208.76035552124\\
152	1205.45372338271\\
153	1186.22336779987\\
154	1211.14826489978\\
155	1199.80657714242\\
156	1203.12639336694\\
157	1204.49052768273\\
158	1186.12085982025\\
159	1172.10452953599\\
160	1176.98719461935\\
161	1177.41941190801\\
162	1176.01758380559\\
163	1166.3006115769\\
164	1177.6277769673\\
165	1166.04210981863\\
166	1163.35910831333\\
167	1149.25414048294\\
168	1131.35668021883\\
169	1119.54343535439\\
170	1124.95669520873\\
171	1118.77512394619\\
172	1115.08397005716\\
173	1100.02466852846\\
174	1105.9290633555\\
175	1094.76972108712\\
176	1085.5720863861\\
177	1082.88905416111\\
178	1082.52192345416\\
179	1070.39030805358\\
180	1068.08322234475\\
181	1070.36446357398\\
182	1048.76834551878\\
183	1044.03907710036\\
184	1047.58918888083\\
185	1052.77974053978\\
186	1069.71834690954\\
187	1086.2514936526\\
188	1084.24901436582\\
189	1067.54241863443\\
190	1056.67886782679\\
191	1048.01847990879\\
192	1048.22604851205\\
193	1035.66584852101\\
194	1030.40374448165\\
195	1027.51431732343\\
196	1030.78720702155\\
197	1034.53534125855\\
198	1030.8503393133\\
199	1034.02380082545\\
200	1030.33538549467\\
201	1025.55467327698\\
202	1024.12032167494\\
203	1009.86593510733\\
204	1004.05918528727\\
205	1015.59027566488\\
206	1033.56068491694\\
207	1040.1774085166\\
208	1076.1179280191\\
209	1102.57082255595\\
210	1157.41870024412\\
211	1239.68562824651\\
212	1306.31754135102\\
213	1403.40055640443\\
214	1501.98666047531\\
215	1587.15688968485\\
216	1697.55127321514\\
217	1767.17476660585\\
218	1806.60166074263\\
219	1813.49521976235\\
220	1771.77518128669\\
221	1734.03515928889\\
222	1728.7535753309\\
223	1743.64585692423\\
224	1774.75271105571\\
225	1827.95823324342\\
226	1872.61389983661\\
227	1956.94413694512\\
228	2023.6183020719\\
229	2038.94945599567\\
230	2061.77799335769\\
231	2115.98222690359\\
232	2141.91227838228\\
233	2148.04311623145\\
234	2158.65136695756\\
235	2184.79162878478\\
236	2199.98971181857\\
237	2203.01695561276\\
238	2185.9484031075\\
239	2177.23991898707\\
240	2159.05688329298\\
241	2146.82791163057\\
242	2185.24416292606\\
243	2181.40559660544\\
244	2163.569440706\\
245	2128.7631677668\\
246	2096.26644206114\\
247	2102.93975310007\\
248	2080.81889915105\\
249	2049.13788814704\\
250	2034.66295674803\\
251	2027.52065709459\\
252	1999.18931313081\\
253	1969.03619639707\\
254	1941.82004086651\\
255	1936.62408356541\\
256	1894.06064967686\\
257	1870.93780642993\\
258	1840.72954769861\\
259	1798.46923320435\\
260	1756.8857477373\\
261	1763.69770223433\\
262	1755.62014345902\\
263	1735.39241287213\\
264	1740.57490971063\\
265	1747.91809456089\\
266	1751.05872567595\\
267	1765.39861077563\\
268	1768.38415301482\\
269	1765.33047592033\\
270	1755.73153764604\\
271	1776.40385519062\\
272	1769.03571920201\\
273	1767.92667287141\\
274	1756.66494640563\\
275	1785.75490661\\
276	1760.2106025423\\
277	1729.92793246927\\
278	1710.38007857747\\
279	1708.77734799028\\
280	1702.61445041075\\
281	1714.05200007428\\
282	1738.63539226589\\
283	1759.73931141543\\
284	1745.5341080396\\
285	1756.1140003139\\
286	1739.12369189276\\
287	1732.13124658174\\
288	1735.815026864\\
289	1716.11420827221\\
290	1716.6531422269\\
291	1716.37848829468\\
292	1717.95471432175\\
293	1716.72695173184\\
294	1700.52573356085\\
295	1663.70379307825\\
296	1624.84206169943\\
297	1581.66573526298\\
298	1558.6878113611\\
299	1568.68601638773\\
300	1565.98358910877\\
301	1565.99136972412\\
302	1548.9640045097\\
303	1552.41500644951\\
304	1538.77115606114\\
305	1541.19995419338\\
306	1551.86060890198\\
307	1566.85317125427\\
308	1572.7336879405\\
309	1572.14852898011\\
310	1545.70966667744\\
311	1538.92424857658\\
312	1535.74799093664\\
313	1518.13373056953\\
314	1499.5037589131\\
315	1488.39076406849\\
316	1478.46601381199\\
317	1462.70426941714\\
318	1457.73568445834\\
319	1465.54651598168\\
320	1460.26088156793\\
321	1453.87053762595\\
322	1433.65744178499\\
323	1428.68425430856\\
324	1443.77205450601\\
325	1421.77147033702\\
326	1425.93239422846\\
327	1440.82034246578\\
328	1454.69366271731\\
329	1461.7126327612\\
330	1441.10230536159\\
331	1437.46398596074\\
332	1428.4227218208\\
333	1434.92417150656\\
334	1440.74831083465\\
335	1436.71010069455\\
336	1409.01489309031\\
337	1411.84051651594\\
338	1432.08477118075\\
339	1457.8750603142\\
340	1458.33544187248\\
341	1451.97949889483\\
342	1442.09911674849\\
343	1436.97326684951\\
344	1436.43816348485\\
345	1432.37291369668\\
346	1422.48887248777\\
347	1418.09446560103\\
348	1409.99102217159\\
349	1404.46808274224\\
350	1393.89240638251\\
351	1391.1208093158\\
352	1396.37600672287\\
353	1367.17214676714\\
354	1361.90044576052\\
355	1368.38605661571\\
356	1351.82110469037\\
357	1346.83948895722\\
358	1340.40541405902\\
359	1336.26330485052\\
360	1344.27698202257\\
361	1326.13132339359\\
362	1313.15746117909\\
363	1315.28095268231\\
364	1306.61125437968\\
365	1294.77254372786\\
366	1303.85028247711\\
367	1298.84992981829\\
368	1311.55731470212\\
369	1296.81249641588\\
370	1275.89859864045\\
371	1249.04704356845\\
372	1236.34793825439\\
373	1213.89234485232\\
374	1206.39706827771\\
375	1205.11297814757\\
376	1225.65121537393\\
377	1239.96689176993\\
378	1229.98451779689\\
379	1210.92700800526\\
380	1221.0611088776\\
381	1234.64068153814\\
382	1217.2362220672\\
383	1224.64374145891\\
384	1223.95406732365\\
385	1212.68899604241\\
386	1209.68548923617\\
387	1206.05603007267\\
388	1221.13648335916\\
389	1200.76005431687\\
390	1194.87304530159\\
391	1184.43770518236\\
392	1183.26939855616\\
393	1193.88386851765\\
394	1197.69058765673\\
395	1184.11975240529\\
396	1169.15976907589\\
397	1166.75462030204\\
398	1163.65843638894\\
399	1162.7063930298\\
400	1162.19239012752\\
401	1135.08096699039\\
402	1127.89412100897\\
403	1111.06249558052\\
404	1132.30839682252\\
405	1138.97273145279\\
406	1142.08779025567\\
407	1149.8908476747\\
408	1133.65118911623\\
409	1119.78832810077\\
410	1109.81156855646\\
411	1107.98120889292\\
412	1099.2354494462\\
413	1097.35553904146\\
414	1103.60393055032\\
415	1103.29899670086\\
416	1108.30878227299\\
417	1090.99733278539\\
418	1059.75215261263\\
419	1047.22596546625\\
420	1037.96924549499\\
421	1026.59110752936\\
422	1034.38779050114\\
423	1024.23706166185\\
424	1022.00902349799\\
425	1012.3798090433\\
426	1034.32170165898\\
427	1028.73896875062\\
428	1037.30605086778\\
429	1041.32703168743\\
430	1021.05670210773\\
431	1020.4375730508\\
432	1007.73111220651\\
433	1028.14190154442\\
434	1021.28998074246\\
435	1028.3544793113\\
436	1059.17517636033\\
437	1066.59683269606\\
438	1065.64208812587\\
439	1059.04742896527\\
440	1054.89711789581\\
441	1038.38672042823\\
442	1030.36649291104\\
443	1016.52704324934\\
444	1015.43136770652\\
445	1007.04710054459\\
446	1015.12635880225\\
447	1026.44555266503\\
448	1020.72318398167\\
449	1008.46358772859\\
450	979.707082737154\\
451	967.098592566685\\
452	972.269459521329\\
453	972.172560023861\\
454	977.559001530115\\
455	975.388861152197\\
456	977.175805120196\\
457	970.790161276911\\
458	972.51002783336\\
459	953.331169008087\\
460	953.208321105181\\
461	942.943658657884\\
462	953.394117589445\\
463	948.656426108976\\
464	940.197649660187\\
465	933.808309739191\\
466	919.547972918922\\
467	919.524111431112\\
468	938.035947748488\\
469	939.167663228621\\
470	938.306159723992\\
471	937.694448407298\\
472	946.741877887693\\
473	935.907886509345\\
474	928.694830407616\\
475	920.976519491219\\
476	917.506711587448\\
477	919.2664902811\\
478	927.801798596915\\
479	933.73050170944\\
480	928.168228876425\\
481	898.602631404633\\
482	897.364831629687\\
483	888.613789258083\\
484	878.195036944974\\
485	864.205659537434\\
486	850.382479843705\\
487	851.068105463707\\
488	840.004952147097\\
489	834.509017169052\\
490	826.236613430868\\
491	827.995659360507\\
492	833.003768390497\\
493	829.951511942177\\
494	835.063115815555\\
495	822.768672889399\\
496	830.603948245265\\
497	826.770258446123\\
498	821.828494944205\\
499	828.606204866377\\
500	820.204642695016\\
501	815.549981245492\\
502	815.287012555333\\
503	809.934571253987\\
504	816.342202818058\\
505	811.169021867154\\
506	799.266779048007\\
507	804.907224556335\\
508	799.177715787933\\
509	810.429930985448\\
510	818.521673030919\\
511	793.059859203533\\
512	786.471840131452\\
513	774.089689200596\\
514	777.173432804263\\
515	774.489514768051\\
516	771.232295956941\\
517	773.818307937028\\
518	785.11375499929\\
519	784.90816279814\\
520	771.654221007949\\
521	785.558292258955\\
522	786.91634039779\\
523	791.131198557477\\
524	789.624723226162\\
525	786.223501190115\\
526	783.700398692541\\
527	776.838364892521\\
528	757.491096084139\\
529	751.516327349159\\
530	761.317184856935\\
531	760.863114744486\\
532	761.174521782048\\
533	757.855892565197\\
534	757.461332548765\\
535	759.654186053645\\
536	768.00307519083\\
537	776.011702944995\\
538	748.828019532091\\
539	734.452517679625\\
540	733.849931316823\\
541	731.966389531505\\
542	730.647486243249\\
543	736.780158420393\\
544	742.069364457469\\
545	733.753820781629\\
546	730.234969514817\\
547	723.545165630366\\
548	710.664485830467\\
549	716.94805694716\\
550	720.362739518012\\
551	714.532704200521\\
552	694.281875406038\\
553	688.29424366151\\
554	684.077180357715\\
555	676.413705032722\\
556	675.080043448941\\
557	670.389891582237\\
558	669.416789927204\\
559	680.148859359691\\
560	691.433594527191\\
561	687.120146446205\\
562	694.885586398889\\
563	683.956070575122\\
564	683.243594684575\\
565	683.833346298007\\
566	678.461244251175\\
567	677.098333679676\\
568	681.403786751144\\
569	675.983805760527\\
570	668.114729401409\\
571	657.467231000235\\
572	651.403648459104\\
573	646.951646192228\\
574	632.993934432182\\
575	629.432904443184\\
576	632.449941281079\\
577	640.201368997346\\
578	641.378868901754\\
579	628.468285762084\\
580	633.883982694481\\
581	645.464574859341\\
582	641.358318619006\\
583	641.800098104941\\
584	639.078235880206\\
585	626.988909467723\\
586	627.767768792471\\
587	620.210949006626\\
588	632.870726035752\\
589	635.46982834863\\
590	628.958015459484\\
591	616.946942763776\\
592	623.170858204051\\
593	619.008031124857\\
594	604.285562775513\\
595	601.734762075571\\
596	597.230566647019\\
597	606.369037083761\\
598	603.531217729625\\
599	601.824338860035\\
600	604.668758724955\\
601	607.137141410183\\
602	612.569546288384\\
603	600.547639316817\\
604	599.1925257818\\
605	592.826155697484\\
606	595.285058005295\\
607	593.848812916784\\
608	576.144498020349\\
609	584.105195636571\\
610	588.745078727537\\
611	585.690517308804\\
612	581.008526927683\\
613	585.03330402258\\
614	581.762343925592\\
615	575.112054828738\\
616	579.792725309089\\
617	576.628284220175\\
618	574.036317127356\\
619	571.053439173523\\
620	555.398724478455\\
621	569.345438883884\\
622	565.072723718717\\
623	563.122789628072\\
624	554.158063707461\\
625	547.106195503223\\
626	547.136377260913\\
627	551.784456909104\\
628	556.827959671443\\
629	548.140148166255\\
630	557.355846290361\\
631	550.894797742135\\
632	550.38030758525\\
633	554.30581352919\\
634	576.582289645683\\
635	582.068097013608\\
636	561.632873700677\\
637	549.636749108529\\
638	550.158602723471\\
639	540.631898160864\\
640	534.869261373064\\
641	536.318885100906\\
642	536.766302076343\\
643	532.914646485406\\
644	522.678173269097\\
645	520.534086094186\\
646	528.113729985616\\
647	533.964979872959\\
648	522.974296125069\\
649	512.633104647154\\
650	514.429254396513\\
651	527.420336316626\\
652	527.679934671023\\
653	523.90863998427\\
654	529.382230329022\\
655	516.127702933337\\
656	513.492338311726\\
657	497.989321748764\\
658	495.523271172902\\
659	500.800200347242\\
660	503.129251328679\\
661	503.555739400868\\
662	508.126926115685\\
663	515.949015354441\\
664	515.461631192679\\
665	520.301317308367\\
666	506.538769764713\\
667	502.341972031485\\
668	502.253316813835\\
669	491.12581038258\\
670	494.350548341285\\
671	493.394388430296\\
672	505.447147554911\\
673	497.275730535326\\
674	503.449721987449\\
675	501.534245680059\\
676	496.003480829029\\
677	503.195019940714\\
678	496.806582658064\\
679	497.018375777804\\
680	491.274602241352\\
681	495.18440006373\\
682	500.184479151478\\
683	490.506490308812\\
684	488.834355940427\\
685	491.026949996911\\
686	492.139447216881\\
687	483.556699406851\\
688	481.752276343482\\
689	485.902091315986\\
690	482.588886236043\\
691	493.968654815668\\
692	509.313905663948\\
693	524.52299101835\\
694	522.462183205361\\
695	515.87728297743\\
696	512.612372491471\\
697	506.588379938138\\
698	502.476924334507\\
699	521.226893535976\\
700	535.290885088516\\
701	524.997253118741\\
702	526.843274893936\\
703	525.54059332929\\
704	517.010096683942\\
705	533.059008833872\\
706	535.748482958117\\
707	547.731521708011\\
708	552.17185746482\\
709	554.752978682955\\
710	546.062990411004\\
711	536.472074362766\\
712	533.642307205927\\
713	529.374352005364\\
714	518.645603825094\\
715	514.168989524274\\
716	507.770170212538\\
717	505.754212818261\\
718	505.08252938261\\
719	500.777809853877\\
720	506.917065366055\\
721	501.621491011732\\
722	509.531188720511\\
723	509.400427114162\\
724	496.6500863934\\
725	506.03125649193\\
726	512.949810364881\\
727	501.597072380417\\
728	503.671852614701\\
729	502.838752968363\\
730	496.427195058156\\
731	487.736170282762\\
732	488.915469035937\\
733	480.934942442531\\
734	484.753411196524\\
735	479.547446214954\\
736	478.713920666737\\
737	481.760746608599\\
738	489.014262004685\\
739	497.98586699127\\
740	487.709231510399\\
741	477.528772377999\\
742	474.628716861875\\
743	469.497921603717\\
744	469.531207799106\\
745	475.898339764312\\
746	486.866797700166\\
747	480.015437074009\\
748	465.71361940187\\
749	464.621839562389\\
750	475.158157419537\\
751	471.316613002422\\
752	477.745193220625\\
753	480.140244423694\\
754	472.190294342283\\
755	463.039292076285\\
756	467.205265602858\\
757	471.634735580905\\
758	467.4396588033\\
759	475.262902157602\\
760	482.522423074829\\
761	487.471950789555\\
762	482.804909870541\\
763	465.15252489748\\
764	457.37696576764\\
765	459.790924742271\\
766	452.313173932873\\
767	466.392648952413\\
768	460.464974937547\\
769	450.610845164684\\
770	444.288964888013\\
771	452.968445100715\\
772	457.83636726943\\
773	453.765513513505\\
774	454.146659625715\\
775	447.247940200285\\
776	444.958398879373\\
777	434.927380929846\\
778	433.170199193634\\
779	432.288460050057\\
780	422.836361823469\\
781	425.618404701228\\
782	437.937612390778\\
783	436.36488695328\\
784	423.784428868143\\
785	422.575456679561\\
786	420.517094465496\\
787	417.894581405353\\
788	420.579345533776\\
789	424.908295703416\\
790	428.362264375314\\
791	432.692654112384\\
792	439.003560220255\\
793	433.517319899728\\
794	430.030819473006\\
795	426.939677079629\\
796	428.060361239224\\
797	427.781062635839\\
798	426.820685852189\\
799	423.109203078902\\
800	430.038476605597\\
801	426.684053196874\\
802	424.698928635296\\
803	423.231213571116\\
804	422.863368274667\\
805	419.316499904361\\
806	420.152934987172\\
807	413.164850079256\\
808	422.158552921628\\
809	420.701416850245\\
810	414.941872722797\\
811	415.409414003991\\
812	401.300811330072\\
813	394.207451718732\\
814	393.891763751017\\
815	401.577339960008\\
816	404.122760239954\\
817	402.506194210062\\
818	387.101050335946\\
819	384.727619917886\\
820	391.769059694426\\
821	397.797601207985\\
822	395.3654938792\\
823	392.248335033552\\
824	393.115229773859\\
825	392.553157981675\\
826	397.754365358844\\
827	397.682644485692\\
828	395.535100162443\\
829	384.171492757924\\
830	384.260924023993\\
831	384.15511372359\\
832	389.942870436299\\
833	380.747208614218\\
834	372.156185433589\\
835	379.138863561032\\
836	380.703686216014\\
837	381.160434725871\\
838	377.788661956393\\
839	374.45021310348\\
840	374.954803650602\\
841	370.36542868537\\
842	371.834495689333\\
843	379.234996493407\\
844	377.032038239544\\
845	369.237113837664\\
846	368.586245779256\\
847	371.780761578188\\
848	372.490190900591\\
849	365.534225828005\\
850	347.810067597097\\
851	351.637160704912\\
852	357.51243627054\\
853	364.811929177958\\
854	366.907824029391\\
855	366.072734543487\\
856	357.167166055511\\
857	354.029649303763\\
858	352.388155458769\\
859	354.809135243189\\
860	352.045648687579\\
861	349.061894275654\\
862	345.996977690804\\
863	345.998307752006\\
864	343.412776380523\\
865	344.441401057985\\
866	351.727949164035\\
867	351.872782573621\\
868	356.46465282706\\
869	349.668320928272\\
870	343.186752298901\\
871	347.513506926849\\
872	345.616847947001\\
873	343.377944673586\\
874	338.791324418076\\
875	343.448694215065\\
876	343.041388377808\\
877	338.56506565299\\
878	336.912416092161\\
879	340.283671803187\\
880	341.486836985557\\
881	344.010832707562\\
882	346.216526169957\\
883	352.229841184443\\
884	358.624490002611\\
885	337.080003910083\\
886	332.155415355546\\
887	319.799825634264\\
888	318.339133216265\\
889	319.023817441448\\
890	312.248175927597\\
891	317.393957217806\\
892	316.322133465887\\
893	309.691769867292\\
894	316.311834879207\\
895	317.983516163208\\
896	325.128006493312\\
897	322.245136156071\\
898	312.321943261304\\
899	306.147788655708\\
900	311.292896888249\\
901	316.75779920292\\
902	323.546163240921\\
903	318.932998097125\\
904	321.600971269411\\
905	310.10860485951\\
906	318.833493758754\\
907	322.870189227208\\
908	324.719160722968\\
909	324.503767176807\\
910	318.74232898811\\
911	310.576180158205\\
912	311.845557590651\\
913	307.950028269279\\
914	298.944583987956\\
915	296.996598337909\\
916	296.555432135878\\
917	299.247564413569\\
918	309.834558025111\\
919	308.793403456463\\
920	310.969904010161\\
921	303.972501445118\\
922	304.528034097331\\
923	311.234939549371\\
924	305.3420213866\\
925	301.980148310614\\
926	304.807587545221\\
927	305.610476672945\\
928	300.919869671404\\
929	305.657544078314\\
930	299.185119142469\\
931	295.286584307463\\
932	297.556882539192\\
933	302.197407451315\\
934	300.803911718121\\
935	300.023030575739\\
936	301.246222896043\\
937	295.841293487852\\
938	298.545077781865\\
939	301.160109312222\\
940	309.054164300422\\
941	304.413870119737\\
942	296.349268477899\\
943	298.754719124716\\
944	301.078584138327\\
945	299.572867544716\\
946	293.528353512908\\
947	288.407372641032\\
948	290.413876184274\\
949	295.883111764346\\
950	306.36243553065\\
951	299.717763535434\\
952	296.904155145256\\
953	295.509714677482\\
954	294.891121696305\\
955	288.462815497296\\
956	282.457524284449\\
957	277.809279042538\\
958	269.135358662568\\
959	270.327027204348\\
960	271.501223857699\\
961	276.365452121234\\
962	284.250865896894\\
963	284.862000525087\\
964	276.376538667999\\
965	268.827254062038\\
966	260.367434747061\\
967	259.869107403925\\
968	263.769486527796\\
969	266.085637888415\\
970	277.237461535949\\
971	272.425644572938\\
972	266.23017997967\\
973	258.978255158194\\
974	260.672017529861\\
975	268.19069587565\\
976	269.343843123754\\
977	261.893931390951\\
978	258.660287438795\\
979	263.662561485765\\
980	266.169974028786\\
981	272.143707745538\\
982	269.223141240885\\
983	262.874555490785\\
984	262.867918525575\\
985	253.327327577723\\
986	255.101680844431\\
987	250.010798988541\\
988	251.682919056817\\
989	251.441631682345\\
990	260.396475471736\\
991	267.069818191785\\
992	265.518133180537\\
993	263.029418934909\\
994	260.389641733093\\
995	256.482427484787\\
996	256.574374710803\\
997	253.285463823874\\
998	248.289760810841\\
999	255.869413957895\\
1000	254.211431766193\\
1001	247.945537487175\\
1002	246.366271203356\\
1003	242.424669748727\\
1004	244.142936264575\\
1005	249.653696119861\\
1006	250.931309544112\\
1007	253.500046839305\\
1008	247.192694566566\\
1009	246.85113103512\\
1010	250.803259570693\\
1011	246.226816202313\\
1012	247.215716985062\\
1013	243.13437370099\\
1014	246.272008432631\\
1015	245.0234291241\\
1016	244.463976698525\\
1017	247.36195031002\\
1018	242.416655364836\\
1019	232.550734275786\\
1020	234.163880981956\\
1021	238.723245518925\\
1022	239.769535850596\\
1023	244.578713928916\\
1024	244.51247171879\\
1025	236.360835126095\\
1026	239.191804023231\\
1027	234.651573493502\\
1028	234.193324999764\\
1029	238.204554673617\\
1030	235.054434422515\\
1031	231.479474218615\\
1032	233.830909974637\\
1033	237.468935217657\\
1034	238.811087690655\\
1035	231.42790492355\\
1036	237.401916895086\\
1037	236.371400916645\\
1038	236.336466335198\\
1039	235.173724278348\\
1040	238.028535142459\\
1041	235.580424801824\\
1042	229.340338600474\\
1043	225.9183340111\\
1044	232.545881381819\\
1045	228.811890954471\\
1046	229.435271134884\\
1047	222.059623059158\\
1048	226.812248790974\\
1049	230.497409407138\\
1050	240.289749194457\\
1051	234.364791393299\\
1052	231.641013185419\\
1053	228.458709604885\\
1054	225.933021092402\\
1055	223.194252475732\\
1056	220.429655967242\\
1057	213.147009497738\\
1058	218.071613022157\\
1059	226.030494595584\\
1060	229.819347385914\\
1061	234.454211017248\\
1062	232.944187126157\\
1063	229.198628936216\\
1064	227.351604311068\\
1065	219.19013322319\\
1066	225.481366609875\\
1067	231.228402956423\\
1068	216.548316807743\\
1069	213.200800720055\\
1070	216.709425417598\\
1071	223.225661058507\\
1072	226.74408443162\\
1073	219.943222389888\\
1074	209.511088843142\\
1075	208.536124743018\\
1076	207.556601874726\\
1077	212.177903378942\\
1078	215.378598746727\\
1079	214.558983458559\\
1080	214.161261456029\\
1081	213.140129405893\\
1082	215.388660190367\\
1083	211.768198859499\\
1084	203.31671409244\\
1085	206.178368824425\\
1086	208.68072527026\\
1087	210.031868984481\\
1088	212.740600305963\\
1089	210.479869026482\\
1090	209.886835136441\\
1091	207.139169090713\\
1092	209.687761965447\\
1093	206.746149463036\\
1094	201.878116616125\\
1095	201.775248813956\\
1096	206.549724808212\\
1097	206.156281504899\\
1098	206.563656393979\\
1099	205.017802519509\\
1100	207.348195397001\\
1101	207.9378674553\\
1102	207.377269047756\\
1103	199.126108110955\\
1104	199.906037357583\\
1105	194.222505222155\\
1106	193.018547742034\\
1107	196.045567813369\\
1108	200.713950756361\\
1109	197.64251847794\\
1110	196.511671463357\\
1111	193.068890537361\\
1112	193.718378888631\\
1113	191.365905885399\\
1114	196.080993279447\\
1115	194.163692661091\\
1116	201.064780408912\\
1117	202.655207629888\\
1118	201.872027399838\\
1119	196.633173461918\\
1120	189.634602310117\\
1121	198.764487503143\\
1122	196.156990402813\\
1123	192.261026517814\\
1124	190.260584252433\\
1125	191.374600228143\\
1126	186.047993942129\\
1127	187.246976709967\\
1128	189.836027307429\\
1129	191.244130218179\\
1130	195.414821989217\\
1131	191.896421778441\\
1132	187.508481440525\\
1133	183.900128528286\\
1134	187.165511686561\\
1135	184.284271441108\\
1136	184.396756763588\\
1137	191.538013073015\\
1138	177.948601840736\\
1139	181.327057966407\\
1140	186.153186870374\\
1141	184.16039364074\\
1142	182.364303382815\\
1143	184.303720459843\\
1144	183.512515266987\\
1145	179.305094926583\\
1146	178.507137109532\\
1147	180.74472859658\\
1148	182.588585965795\\
1149	179.54078248586\\
1150	179.116082828238\\
1151	179.474188026306\\
1152	172.145683083237\\
1153	179.822430453835\\
1154	181.847849897143\\
1155	179.697111022218\\
1156	178.737596122376\\
1157	177.619108454423\\
1158	172.473695128777\\
1159	171.628607980284\\
1160	175.211392468647\\
1161	176.349990354701\\
1162	173.670630783051\\
1163	171.984743307237\\
1164	169.885938466357\\
1165	169.940908581316\\
1166	171.948822378706\\
1167	171.286550542049\\
1168	168.654057952534\\
1169	170.056633529878\\
1170	173.093297839195\\
1171	172.531977004919\\
1172	171.79727917814\\
1173	171.667741831286\\
1174	167.644903656593\\
1175	168.592689755582\\
1176	165.811562541865\\
1177	170.643720114446\\
1178	174.156618079342\\
1179	173.158867446032\\
1180	171.48179231456\\
1181	166.731597186217\\
1182	161.096294621675\\
1183	161.774858294715\\
1184	165.297382781195\\
1185	163.284324599558\\
1186	171.032995745643\\
1187	175.630403760026\\
1188	168.188719928442\\
1189	168.785306528798\\
1190	165.929064615402\\
1191	164.100005030599\\
1192	161.446942262648\\
1193	165.470578322887\\
1194	164.579100274859\\
1195	164.681298379313\\
1196	164.983017089763\\
1197	164.363201836697\\
1198	164.830823324744\\
1199	161.600850541177\\
1200	165.319868423013\\
1201	164.122109882761\\
1202	164.009667797801\\
1203	158.999635201509\\
1204	161.666479659478\\
1205	157.367271403135\\
1206	159.043169226133\\
1207	157.253117129964\\
1208	158.825101004044\\
1209	157.821692988764\\
1210	159.684354326027\\
1211	159.184189695851\\
1212	156.449450204553\\
1213	158.751280415257\\
1214	162.16529851876\\
1215	162.891871824585\\
1216	161.393969694727\\
1217	161.160914199497\\
1218	160.130957230107\\
1219	160.549396258713\\
1220	157.418027754951\\
1221	158.192143213086\\
1222	160.007567746129\\
1223	152.259477320784\\
1224	154.382949628872\\
1225	152.198038619339\\
1226	154.899728119854\\
1227	151.663365497405\\
1228	150.387093239099\\
1229	149.121731857604\\
1230	160.927177607443\\
1231	162.048148139185\\
1232	155.449564003244\\
1233	154.936337652647\\
1234	152.731001081935\\
1235	149.942258757108\\
1236	151.59880376023\\
1237	148.293192081339\\
1238	148.24283898845\\
1239	148.932434375005\\
1240	153.370412725399\\
1241	151.500311601965\\
1242	151.494255378385\\
1243	153.769266391045\\
1244	149.608084014628\\
1245	146.773430493835\\
1246	143.247346081595\\
1247	145.225277187518\\
1248	149.562131555104\\
1249	155.009100133073\\
1250	158.466401048222\\
1251	150.649750572477\\
1252	145.88869691138\\
1253	146.928864474184\\
1254	144.937070157851\\
1255	149.072442338129\\
1256	147.607670678205\\
1257	148.423333453996\\
1258	152.272336832726\\
1259	149.849067441573\\
1260	147.196376376827\\
1261	152.501161958776\\
1262	154.158545846575\\
1263	153.689838895265\\
1264	148.45016101581\\
1265	144.441346961233\\
1266	142.496767509187\\
1267	148.907624632216\\
1268	145.26216329073\\
1269	144.250702208701\\
1270	142.847183955495\\
1271	144.044809773499\\
1272	142.839820249138\\
1273	140.611957625301\\
1274	139.337007272396\\
1275	139.088242768242\\
1276	141.041344095116\\
1277	143.398802185997\\
1278	143.826267546402\\
1279	150.86958632073\\
1280	144.298264033669\\
1281	143.774251813807\\
1282	142.947878872877\\
1283	148.52076992712\\
1284	140.59401772076\\
1285	142.211038504012\\
1286	142.992974714386\\
1287	138.288878147853\\
1288	141.373054407565\\
1289	143.35877151521\\
1290	140.075456416587\\
1291	137.914057894712\\
1292	134.010215190135\\
1293	139.030134843807\\
1294	139.135566021064\\
1295	134.969351560358\\
1296	135.522076448912\\
1297	138.758652478322\\
1298	143.378213678009\\
1299	144.246557148158\\
1300	134.60780630374\\
1301	132.934787950855\\
1302	130.95237058747\\
1303	133.061011093569\\
1304	137.191621127659\\
1305	134.110085897782\\
1306	132.002621951716\\
1307	130.347974938291\\
1308	132.460934617815\\
1309	131.435447445549\\
1310	130.602365523393\\
1311	127.843189211019\\
1312	127.616990807308\\
1313	128.630795872638\\
1314	133.449644863652\\
1315	131.800321296732\\
1316	132.569361786018\\
1317	132.565072469855\\
1318	128.335536695129\\
1319	130.258576223122\\
1320	129.019166913052\\
1321	125.397885793815\\
1322	127.523427582226\\
1323	117.925474576144\\
1324	119.281813235571\\
1325	120.304330117427\\
1326	118.948219080381\\
1327	117.671526866555\\
1328	121.800410574245\\
1329	123.738694119462\\
1330	123.297823186696\\
1331	124.029364256246\\
1332	120.976919559721\\
1333	119.061939511153\\
1334	119.678985662547\\
1335	119.549076560632\\
1336	114.212815556915\\
1337	119.852098047666\\
};
\addlegendentry{SNN Reconstr. 10ms acqui.}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	2853.43648643287\\
2	2787.0991348703\\
3	2673.52582473908\\
4	2593.62329766538\\
5	2693.1362048918\\
6	2770.82512060469\\
7	2900.45829692918\\
8	2861.82163538748\\
9	2773.59227165325\\
10	2748.98154161413\\
11	2694.50660425829\\
12	2617.06159298621\\
13	2637.7890967323\\
14	2643.9395186541\\
15	2636.47163494438\\
16	2623.61015254347\\
17	2603.40466097919\\
18	2625.37569352914\\
19	2546.63611862962\\
20	2555.03401250944\\
21	2600.59545864954\\
22	2502.49693969353\\
23	2485.07702176795\\
24	2542.87486730035\\
25	2429.18277774866\\
26	2452.56188926717\\
27	2525.8997115473\\
28	2500.16432764272\\
29	2474.17825556051\\
30	2484.91111006787\\
31	2468.79163909098\\
32	2472.16840162233\\
33	2506.45906929051\\
34	2486.53123260515\\
35	2474.89594870488\\
36	2431.71626646841\\
37	2403.2544981052\\
38	2303.72176491892\\
39	2223.21590080248\\
40	2251.49782208795\\
41	2284.09975201396\\
42	2298.92631560902\\
43	2282.14272923685\\
44	2200.68703241903\\
45	2124.09649541143\\
46	2132.08593079921\\
47	2188.18651131561\\
48	2227.92925115557\\
49	2186.06659338633\\
50	2154.98648526715\\
51	2126.65883786808\\
52	2145.61844466565\\
53	2155.52521310573\\
54	2211.03803611263\\
55	2167.30664613032\\
56	2153.68805824605\\
57	2186.44130642681\\
58	2174.09056164205\\
59	2181.36044823415\\
60	2267.30000886837\\
61	2199.80020954742\\
62	2125.05979799391\\
63	2018.38275279905\\
64	1999.48464251772\\
65	1961.02794488825\\
66	1982.28122580045\\
67	1985.29665778857\\
68	1952.23141184516\\
69	1951.44294416075\\
70	1955.84860988259\\
71	1927.21813109242\\
72	1913.95305654245\\
73	1861.63880391046\\
74	1840.89563177481\\
75	1889.07680015139\\
76	1938.28320404356\\
77	1946.74488469111\\
78	1978.27934262119\\
79	1959.85328691764\\
80	1939.30566588948\\
81	1917.29372685362\\
82	1818.92688216277\\
83	1758.10826520333\\
84	1759.0253797927\\
85	1775.15239802165\\
86	1724.09132034249\\
87	1735.38716720447\\
88	1720.68652636929\\
89	1737.7526227727\\
90	1695.28624708831\\
91	1695.33653347772\\
92	1694.46274066631\\
93	1716.01373542792\\
94	1673.41761886346\\
95	1601.32704623366\\
96	1657.7790409524\\
97	1591.58438016254\\
98	1594.08014300031\\
99	1615.15954093046\\
100	1642.61251456398\\
101	1572.70950837301\\
102	1593.22321978856\\
103	1619.74691053992\\
104	1551.02440446404\\
105	1523.73429776759\\
106	1499.53075028828\\
107	1564.78284628285\\
108	1587.55118900305\\
109	1553.46252131648\\
110	1513.86317147472\\
111	1468.45941064262\\
112	1388.96919122364\\
113	1384.8381969161\\
114	1426.77415223067\\
115	1421.19273644953\\
116	1440.69129121898\\
117	1430.00724459251\\
118	1459.62249526838\\
119	1445.60881231191\\
120	1395.08735637048\\
121	1440.73196022766\\
122	1511.22662730399\\
123	1449.01776105875\\
124	1453.13367610111\\
125	1401.42506719378\\
126	1391.76762091344\\
127	1352.157414301\\
128	1353.21558122741\\
129	1262.29444850783\\
130	1229.82818692514\\
131	1219.27157656942\\
132	1332.21505246983\\
133	1345.95329467338\\
134	1402.0380449095\\
135	1381.44326838474\\
136	1267.32266494336\\
137	1242.88590720459\\
138	1284.30248906254\\
139	1330.49789714774\\
140	1365.33523499692\\
141	1377.03681349504\\
142	1368.41190539462\\
143	1326.73231668009\\
144	1281.61703021556\\
145	1260.37327469011\\
146	1309.74450590869\\
147	1270.72721695694\\
148	1257.72632839538\\
149	1280.39739055559\\
150	1205.71599738302\\
151	1213.37894428175\\
152	1197.99374983107\\
153	1173.24445620885\\
154	1169.71545117796\\
155	1185.34820072417\\
156	1178.35099555091\\
157	1191.74426941637\\
158	1127.93009640111\\
159	1150.23491125797\\
160	1184.01024081844\\
161	1218.8078970848\\
162	1229.51885518647\\
163	1215.1134859663\\
164	1212.23563911839\\
165	1216.61701314272\\
166	1251.33265590213\\
167	1177.32073435409\\
168	1134.73409230839\\
169	1107.59896794186\\
170	1162.51424689507\\
171	1149.38637828339\\
172	1148.1223952571\\
173	1112.4725541798\\
174	1107.16884614028\\
175	1110.0628876932\\
176	1105.10936043087\\
177	1136.03791732055\\
178	1062.26840970694\\
179	1055.71307856002\\
180	1071.89168929407\\
181	1089.04165543034\\
182	1103.27181338152\\
183	1102.11902369017\\
184	1056.81155779772\\
185	1122.5364693266\\
186	1075.51117413045\\
187	1096.56481921263\\
188	1109.99910230511\\
189	1140.36567628045\\
190	1114.75284975673\\
191	1168.84556260104\\
192	1133.01307410785\\
193	1094.48224175058\\
194	1144.62289559994\\
195	1092.00303422677\\
196	1085.23241298881\\
197	1088.436375918\\
198	1044.90641862593\\
199	1047.10769276389\\
200	1036.8920851652\\
201	980.131249076184\\
202	977.206018302839\\
203	984.415072257539\\
204	1003.17311347828\\
205	1043.80936047419\\
206	1052.84089616\\
207	1021.82309691667\\
208	1083.82167867519\\
209	1156.45078009719\\
210	1239.02670334142\\
211	1308.54489005613\\
212	1322.45655709494\\
213	1436.15752141254\\
214	1552.72477710118\\
215	1606.38997012112\\
216	1634.94692057073\\
217	1676.85391460983\\
218	1733.09662120438\\
219	1857.40522502125\\
220	1828.75288322234\\
221	1770.25197870769\\
222	1789.1141980667\\
223	1780.18136955745\\
224	1842.20509109416\\
225	1902.76402541331\\
226	1959.97488613608\\
227	1940.37617202577\\
228	2036.12194315619\\
229	1992.94103196548\\
230	2074.82035155912\\
231	2152.82102657386\\
232	2171.23385584461\\
233	2170.44872331399\\
234	2221.22933172909\\
235	2251.78000685098\\
236	2171.68801720006\\
237	2177.73457992346\\
238	2209.83517241874\\
239	2215.85564826235\\
240	2239.58083684804\\
241	2229.22283170067\\
242	2238.63290043335\\
243	2127.93128691345\\
244	2136.60648596687\\
245	2166.73538743475\\
246	2123.27317035156\\
247	2181.60310790806\\
248	2089.45047214319\\
249	2129.37153889009\\
250	2065.8359190788\\
251	2028.81578257485\\
252	1992.89023616403\\
253	1948.17461427548\\
254	1987.58786517001\\
255	1957.6314142165\\
256	1903.75578489221\\
257	1857.97501116801\\
258	1824.54563076689\\
259	1789.23035434254\\
260	1720.15187660239\\
261	1721.48977138936\\
262	1738.88101867027\\
263	1746.26441978647\\
264	1790.84685617144\\
265	1757.07642892923\\
266	1728.56038854896\\
267	1747.36204230103\\
268	1743.63563272803\\
269	1758.52270765725\\
270	1834.9815537495\\
271	1842.01681917076\\
272	1732.80518017766\\
273	1759.88326246432\\
274	1765.97402075845\\
275	1780.8655715204\\
276	1740.90529985659\\
277	1749.84470573344\\
278	1732.25678075879\\
279	1782.26355856432\\
280	1759.21326820155\\
281	1743.69327142803\\
282	1697.39888859845\\
283	1731.93137591666\\
284	1711.16093643357\\
285	1715.81780810885\\
286	1651.11892012095\\
287	1707.68371315199\\
288	1688.58193577772\\
289	1690.70769496123\\
290	1717.10910595475\\
291	1816.26364282844\\
292	1795.18552086311\\
293	1773.10292717556\\
294	1701.86581398737\\
295	1662.91347311226\\
296	1676.16308452552\\
297	1612.04318237619\\
298	1579.93338870584\\
299	1645.73978778974\\
300	1594.93370116007\\
301	1636.894111176\\
302	1573.95338565125\\
303	1577.03682105654\\
304	1617.50775871745\\
305	1592.31589501194\\
306	1578.09211192574\\
307	1541.01338578082\\
308	1561.00572906596\\
309	1543.45820553525\\
310	1560.89735871217\\
311	1601.76821108869\\
312	1565.13496308479\\
313	1510.31608152572\\
314	1473.3021635957\\
315	1480.67261121586\\
316	1434.07944313886\\
317	1468.69425614467\\
318	1380.55002175742\\
319	1434.06062748018\\
320	1481.96880557063\\
321	1518.33004690028\\
322	1491.51576374196\\
323	1424.26720346354\\
324	1430.3734480147\\
325	1451.69271483867\\
326	1468.7230292687\\
327	1468.44290416367\\
328	1555.29251352819\\
329	1566.17774533339\\
330	1486.93715430573\\
331	1531.76508350651\\
332	1514.72832519205\\
333	1428.60322391846\\
334	1431.92394182762\\
335	1432.94481803366\\
336	1405.61813688078\\
337	1381.07558640124\\
338	1375.50404747576\\
339	1429.85545977598\\
340	1367.38470987329\\
341	1396.19429687325\\
342	1450.53809621958\\
343	1401.34839168981\\
344	1408.10013591825\\
345	1398.87441996037\\
346	1456.02900913713\\
347	1463.80827192905\\
348	1434.86107033011\\
349	1428.43947265888\\
350	1452.21142157416\\
351	1464.39997693226\\
352	1405.73305379794\\
353	1374.65410855625\\
354	1407.30417995506\\
355	1415.05241595833\\
356	1409.51530335247\\
357	1401.33159541202\\
358	1418.22694335593\\
359	1376.19187041371\\
360	1411.53748345783\\
361	1407.8125913577\\
362	1344.7458137145\\
363	1336.75395295102\\
364	1265.57181705935\\
365	1205.50204173795\\
366	1221.38423238467\\
367	1249.75292719251\\
368	1258.73598244266\\
369	1285.21058131418\\
370	1300.01967623822\\
371	1317.85264356517\\
372	1291.16158907817\\
373	1226.51378411972\\
374	1251.34142161352\\
375	1220.04530537763\\
376	1225.60401283468\\
377	1190.80748985746\\
378	1197.82624006336\\
379	1210.8736438535\\
380	1298.03271048699\\
381	1303.83874739383\\
382	1295.0274894045\\
383	1313.34349535436\\
384	1267.06549358292\\
385	1293.11868400608\\
386	1310.94788100622\\
387	1326.11328368763\\
388	1319.90741571985\\
389	1292.45279854684\\
390	1237.69146300171\\
391	1208.74710698965\\
392	1254.05256277057\\
393	1252.67329793884\\
394	1246.14024091711\\
395	1249.34229388681\\
396	1261.02987911341\\
397	1250.78350133236\\
398	1240.8872250629\\
399	1239.49989705458\\
400	1222.13735756682\\
401	1169.16570621106\\
402	1095.86134412297\\
403	1031.63396004763\\
404	1073.45719232573\\
405	1128.05243899146\\
406	1170.45817951729\\
407	1135.83911208042\\
408	1124.00426523009\\
409	1097.23621080568\\
410	1102.96777278725\\
411	1082.09866260915\\
412	1141.98248053718\\
413	1112.33476387555\\
414	1150.79894887068\\
415	1102.99140936514\\
416	1165.5859324435\\
417	1124.08587234071\\
418	1080.68096218206\\
419	1082.78003378112\\
420	1052.28852589346\\
421	1042.7050340884\\
422	1011.2383752588\\
423	1012.93381522002\\
424	1055.32355649163\\
425	1044.77130156036\\
426	1048.95642030172\\
427	1028.45914742451\\
428	1015.71676599819\\
429	1040.95987499993\\
430	1033.78112954548\\
431	1061.95846942872\\
432	1044.17091815593\\
433	1054.63079924999\\
434	1031.72585671069\\
435	1047.13481336744\\
436	1062.73496205808\\
437	1070.87170034518\\
438	1075.85538710464\\
439	1034.2924021251\\
440	1046.04257593768\\
441	1035.57623957373\\
442	1000.28173961482\\
443	1022.55474041309\\
444	1026.50806517725\\
445	1050.86789041541\\
446	1074.01168817404\\
447	1122.91580698625\\
448	1084.13069915413\\
449	1071.00153994623\\
450	987.326074539912\\
451	956.543433321147\\
452	951.168736779093\\
453	964.141202934226\\
454	970.35226020685\\
455	945.973820472587\\
456	946.084396753408\\
457	945.466710012721\\
458	907.8999468341\\
459	928.17983146066\\
460	974.858302915328\\
461	969.497583945272\\
462	978.700283154132\\
463	979.540893000361\\
464	1004.16055646885\\
465	937.924587145434\\
466	948.526741377027\\
467	916.494286616389\\
468	984.186853028422\\
469	1031.08477894395\\
470	1036.39639105133\\
471	1002.97237922179\\
472	1040.2755021046\\
473	980.741012906222\\
474	950.073514986069\\
475	924.75084458254\\
476	915.026046402799\\
477	904.627426732661\\
478	913.144288228479\\
479	955.932570508161\\
480	931.865644491755\\
481	889.372582634682\\
482	925.689344705232\\
483	917.44773151132\\
484	910.267347056622\\
485	867.194751060643\\
486	844.617884967722\\
487	845.188402725991\\
488	831.43864170117\\
489	830.845114966714\\
490	801.962035358603\\
491	848.35108589483\\
492	850.097004769411\\
493	836.987210968531\\
494	859.96992629057\\
495	850.867681893485\\
496	880.639415337683\\
497	895.703509504768\\
498	868.384987702336\\
499	935.266586519939\\
500	946.486248763637\\
501	867.118502673418\\
502	807.371875064838\\
503	811.942323410616\\
504	827.584611217431\\
505	825.612788157486\\
506	836.43728851425\\
507	857.208050081775\\
508	830.403405464823\\
509	848.262928861622\\
510	827.455306649337\\
511	821.190833844799\\
512	837.667303742944\\
513	839.981295223979\\
514	799.192490591346\\
515	809.278047335072\\
516	756.518544461074\\
517	795.662164396083\\
518	768.334904468413\\
519	841.681750093425\\
520	820.244801510867\\
521	843.485097827374\\
522	825.719418916504\\
523	796.902650963222\\
524	790.361816241896\\
525	809.824949844395\\
526	845.292946714158\\
527	773.249527660885\\
528	725.618533773459\\
529	735.10257971912\\
530	741.198392601042\\
531	733.392201133473\\
532	767.375927118949\\
533	761.994509264262\\
534	754.977593545001\\
535	779.449109062732\\
536	825.134363176725\\
537	807.627622778467\\
538	778.821187597642\\
539	758.035992440376\\
540	734.890094363571\\
541	707.271694241026\\
542	712.454740408052\\
543	709.623483825187\\
544	739.936802447181\\
545	735.724014076658\\
546	670.634926169532\\
547	675.770742278043\\
548	669.521678344021\\
549	685.767294002801\\
550	717.292978814887\\
551	689.219764828292\\
552	647.032588435278\\
553	673.777106793811\\
554	685.154523682543\\
555	659.606294042986\\
556	710.855007404078\\
557	739.576002444485\\
558	694.622790660513\\
559	656.823053552071\\
560	694.763968061584\\
561	748.363631816834\\
562	731.697582830824\\
563	717.036105708053\\
564	679.673644281959\\
565	663.248172201522\\
566	660.221534973095\\
567	598.352474755954\\
568	575.419845788032\\
569	601.290363836997\\
570	671.743201012364\\
571	681.473001664452\\
572	662.211369870797\\
573	609.513949184109\\
574	639.138362735176\\
575	653.834189971052\\
576	681.155842802445\\
577	663.14760289253\\
578	635.991409238041\\
579	613.789820690608\\
580	613.318992646704\\
581	579.722959229648\\
582	580.992863612137\\
583	605.52790001418\\
584	627.802240365602\\
585	613.910195808161\\
586	583.680851984569\\
587	603.526867249384\\
588	631.675270944315\\
589	659.470959127453\\
590	684.364754837332\\
591	642.877199366072\\
592	625.443646208752\\
593	645.45968318923\\
594	600.213046067081\\
595	612.372227344133\\
596	588.014067798188\\
597	552.76247831504\\
598	535.630578606266\\
599	547.396600394173\\
600	634.610320176335\\
601	671.152361248888\\
602	659.927388540902\\
603	604.111301436587\\
604	613.815065135286\\
605	595.109902705277\\
606	582.238736233536\\
607	620.378323451382\\
608	614.511744412866\\
609	638.198563451708\\
610	621.726836763222\\
611	618.736062612649\\
612	555.698554578515\\
613	515.48830398038\\
614	510.971355045441\\
615	517.7322930967\\
616	557.444038486238\\
617	570.696276413635\\
618	554.1329889283\\
619	529.012451226965\\
620	529.885754921235\\
621	555.967895249502\\
622	576.350511758451\\
623	578.006236715386\\
624	573.532346329542\\
625	517.178990731132\\
626	510.90916118638\\
627	495.97096893133\\
628	523.332420268146\\
629	537.760584532233\\
630	553.491487384883\\
631	518.63695615107\\
632	553.210920744996\\
633	599.775411184426\\
634	674.334508984042\\
635	686.333724195842\\
636	641.525570976167\\
637	586.208136982601\\
638	547.167322934857\\
639	536.680937042675\\
640	520.470664263314\\
641	543.182253251849\\
642	565.102424477153\\
643	592.63741176042\\
644	597.517621192364\\
645	538.674273524132\\
646	564.671790214514\\
647	538.034183214466\\
648	527.902764964117\\
649	517.169035151248\\
650	530.675493752946\\
651	571.13628935875\\
652	561.360067614226\\
653	536.668832435693\\
654	573.052664086185\\
655	550.466132292381\\
656	543.599160190396\\
657	540.737015429477\\
658	542.732488705489\\
659	547.125552594215\\
660	530.409176030548\\
661	537.278869037804\\
662	545.797324514982\\
663	533.798811467117\\
664	549.496258625721\\
665	533.836056509325\\
666	546.632078215001\\
667	503.206296654711\\
668	488.32358636664\\
669	479.277511645159\\
670	491.855775344891\\
671	495.533180771396\\
672	527.660727731861\\
673	561.458860177856\\
674	576.405241802614\\
675	545.242656678788\\
676	501.167276626106\\
677	495.718509338416\\
678	499.998326733689\\
679	540.280852470224\\
680	520.787308651009\\
681	563.638510605726\\
682	536.783899881952\\
683	477.841677218021\\
684	490.314290455211\\
685	531.172012911337\\
686	540.288537831079\\
687	493.732327833892\\
688	495.159864673081\\
689	511.894770505258\\
690	458.136941417053\\
691	449.723919796048\\
692	496.851594182336\\
693	523.493720269086\\
694	547.752881082393\\
695	520.147880642498\\
696	535.42480728034\\
697	541.780452871532\\
698	531.591280859806\\
699	523.973308112492\\
700	541.151424212402\\
701	531.853225695322\\
702	490.493742424453\\
703	493.569079835525\\
704	508.000716395937\\
705	494.570684506758\\
706	492.413800937707\\
707	556.992897997879\\
708	550.906737386028\\
709	553.874538851275\\
710	535.383087141362\\
711	526.838782027448\\
712	545.323646270456\\
713	558.330552027001\\
714	529.493917656804\\
715	547.792461408411\\
716	490.482134741009\\
717	499.490849677607\\
718	519.442171100311\\
719	509.314460139204\\
720	546.950942790816\\
721	543.209430901975\\
722	544.911834967829\\
723	546.420423825061\\
724	549.739765443461\\
725	551.468048272025\\
726	538.727267882445\\
727	542.240072587005\\
728	553.153240554901\\
729	539.855143966648\\
730	503.431102095585\\
731	491.229753283064\\
732	484.156469803628\\
733	481.473930062897\\
734	447.472590463932\\
735	431.444954911304\\
736	442.198687278458\\
737	463.229074822377\\
738	456.590959737526\\
739	475.896622285234\\
740	470.53744779489\\
741	481.755955970004\\
742	515.073789230225\\
743	507.021363211776\\
744	465.855618958076\\
745	459.562744533079\\
746	469.34654596154\\
747	471.900742895867\\
748	461.324086212998\\
749	441.516479838964\\
750	439.492014778741\\
751	462.222590203785\\
752	485.537273753014\\
753	473.389477994672\\
754	471.304595127653\\
755	455.19960380366\\
756	463.232495079747\\
757	466.491495857611\\
758	476.264104497343\\
759	477.665107520292\\
760	502.449508408234\\
761	481.729586485773\\
762	481.186970495153\\
763	475.18935983733\\
764	469.823287980577\\
765	518.461900496752\\
766	485.942486990996\\
767	488.283932049877\\
768	501.829669074127\\
769	471.790595249397\\
770	438.177833220708\\
771	456.129962642977\\
772	502.28563822712\\
773	513.197424191408\\
774	509.749248042289\\
775	505.779033724734\\
776	479.481794749148\\
777	468.994090452309\\
778	473.462721144976\\
779	462.188417971294\\
780	443.749953108928\\
781	418.489915886728\\
782	425.823745774289\\
783	430.550947117715\\
784	413.01014098009\\
785	402.838943819553\\
786	435.379060527329\\
787	437.149755494209\\
788	427.575299065178\\
789	425.585762405492\\
790	428.522157604561\\
791	443.804157606465\\
792	469.621089003772\\
793	482.509110765461\\
794	460.338014569879\\
795	444.273313482648\\
796	434.955598213694\\
797	407.244063189228\\
798	427.175159888929\\
799	428.913718928097\\
800	429.187274074325\\
801	426.42713262304\\
802	434.801904985911\\
803	420.806829029322\\
804	415.730406593534\\
805	460.745686290862\\
806	479.732204672027\\
807	457.139471635795\\
808	481.514008135199\\
809	474.097304998291\\
810	447.50578855667\\
811	426.255831403903\\
812	393.393501709928\\
813	388.484613557103\\
814	382.91104929515\\
815	405.416468669603\\
816	392.330900706755\\
817	390.789045856449\\
818	393.628921600998\\
819	370.672522919735\\
820	367.169798131436\\
821	378.354010033668\\
822	381.578823705608\\
823	392.467167244343\\
824	401.498886203974\\
825	391.798533704349\\
826	411.494350998278\\
827	414.285698192765\\
828	430.830542271395\\
829	413.887203040548\\
830	394.105138819194\\
831	399.837040586617\\
832	394.961277655884\\
833	383.534797371192\\
834	359.133335413576\\
835	364.557139830332\\
836	361.456955272867\\
837	358.845651387838\\
838	384.048229683005\\
839	366.037917255878\\
840	366.105300528596\\
841	328.066770475017\\
842	360.073057344631\\
843	342.698554451388\\
844	374.549142553471\\
845	335.591688264575\\
846	361.536327274203\\
847	360.903872472314\\
848	360.597633672987\\
849	357.233558108792\\
850	335.640377605148\\
851	323.773096475637\\
852	327.714318807873\\
853	349.868692657281\\
854	328.391902796036\\
855	357.543744632695\\
856	344.445955517941\\
857	367.490455634937\\
858	373.209058542106\\
859	352.35989519281\\
860	328.18118176989\\
861	338.114960759109\\
862	372.051126708637\\
863	360.26741685843\\
864	371.165736354371\\
865	368.648740983765\\
866	373.409322441445\\
867	363.286590540223\\
868	365.062081536742\\
869	368.230604505712\\
870	361.494214728694\\
871	338.094591038575\\
872	326.389298827209\\
873	293.939104517916\\
874	306.218403039687\\
875	327.050516939579\\
876	351.024160651154\\
877	330.419594979655\\
878	373.084772198001\\
879	393.520685408697\\
880	351.10252642031\\
881	338.652692368042\\
882	369.004625510216\\
883	397.040310341924\\
884	404.718209843905\\
885	342.712257300938\\
886	317.534641005833\\
887	311.12756689641\\
888	332.396515226806\\
889	315.669146625834\\
890	284.369506075428\\
891	284.661168443534\\
892	315.925339834341\\
893	306.252702110913\\
894	328.166315436711\\
895	356.586206408564\\
896	346.22584293052\\
897	342.878649660195\\
898	324.635005463507\\
899	289.855232700402\\
900	287.350683395396\\
901	318.172676007274\\
902	350.390819025627\\
903	334.0106133778\\
904	329.561018525288\\
905	328.798127215985\\
906	365.755817737736\\
907	366.589375017864\\
908	341.634544448678\\
909	347.736236512661\\
910	325.793185981426\\
911	306.648366035419\\
912	306.292370384313\\
913	307.830685157911\\
914	299.752395523539\\
915	282.136013812499\\
916	289.010975774675\\
917	317.182668737543\\
918	308.855767478161\\
919	289.188957065128\\
920	310.935235757332\\
921	336.89483764991\\
922	329.542966399649\\
923	295.772521424908\\
924	284.984092171584\\
925	302.334916874966\\
926	287.737079854061\\
927	296.18206642001\\
928	279.5182143552\\
929	286.127060350175\\
930	277.340354578871\\
931	295.268252050809\\
932	345.187908303773\\
933	345.117342547217\\
934	354.121409459261\\
935	344.543621091797\\
936	355.39878807617\\
937	350.712798018418\\
938	321.554787396693\\
939	329.589754649362\\
940	320.429683119737\\
941	321.343862827179\\
942	318.252367122834\\
943	333.427666437179\\
944	327.921233026343\\
945	339.413221024571\\
946	345.005379380103\\
947	336.871657081844\\
948	326.348646338097\\
949	336.882583451868\\
950	312.120422613649\\
951	302.343631841152\\
952	292.10665431542\\
953	328.575487494321\\
954	319.360159098294\\
955	314.485043391757\\
956	312.112982970826\\
957	334.62559059968\\
958	305.79334564734\\
959	314.09421845406\\
960	289.719616638063\\
961	248.795152434166\\
962	316.508380694445\\
963	334.291506068017\\
964	312.993303148811\\
965	271.059461069197\\
966	243.823673087945\\
967	242.054774709646\\
968	264.460461075769\\
969	253.148782884449\\
970	273.50268535482\\
971	254.289635652473\\
972	246.343243917538\\
973	246.597495281154\\
974	257.314475190555\\
975	275.583254211945\\
976	299.214488352983\\
977	278.472295888471\\
978	266.195840513979\\
979	272.494466415602\\
980	283.681850594076\\
981	291.38647945775\\
982	290.52308491144\\
983	276.764900713384\\
984	279.838183610675\\
985	269.43270143661\\
986	278.279418181802\\
987	270.035063310185\\
988	273.402205127697\\
989	248.561368222432\\
990	241.443896294385\\
991	268.222515954635\\
992	256.773680194437\\
993	275.763729325363\\
994	262.307131403123\\
995	268.548291259071\\
996	281.54105090903\\
997	296.585625696475\\
998	272.523897728091\\
999	266.243136374228\\
1000	257.185271878142\\
1001	259.920923630295\\
1002	260.378476062811\\
1003	281.380333167356\\
1004	275.72272121579\\
1005	310.028614214147\\
1006	277.004277811904\\
1007	274.6402150286\\
1008	259.149018500438\\
1009	263.277986376692\\
1010	280.42468133797\\
1011	269.763641338812\\
1012	263.786015571524\\
1013	273.536790799472\\
1014	271.35532104048\\
1015	287.003073287225\\
1016	291.30847124414\\
1017	300.171107040848\\
1018	254.022928525959\\
1019	228.072088549801\\
1020	216.726527434921\\
1021	236.681371533719\\
1022	237.35273077885\\
1023	231.55454131433\\
1024	243.869576795095\\
1025	251.319721731597\\
1026	273.299267420053\\
1027	251.771164476943\\
1028	241.996305926775\\
1029	240.323805890993\\
1030	230.954438828943\\
1031	226.292574662753\\
1032	219.654244742315\\
1033	227.692072886838\\
1034	227.046009450323\\
1035	223.039455742831\\
1036	259.536942466021\\
1037	231.26513993222\\
1038	210.089551610441\\
1039	215.954310749493\\
1040	215.651215389767\\
1041	237.298669660853\\
1042	241.714504649441\\
1043	226.655864465685\\
1044	224.648342471251\\
1045	256.117859397729\\
1046	263.371624055773\\
1047	240.331043013536\\
1048	231.280640529868\\
1049	224.553293415595\\
1050	250.888049216864\\
1051	230.71229398718\\
1052	235.800080357699\\
1053	222.082314988859\\
1054	261.854824872607\\
1055	231.601798976937\\
1056	243.604217085432\\
1057	206.085529923376\\
1058	202.996750631946\\
1059	213.080908334208\\
1060	222.211737920957\\
1061	225.406366814397\\
1062	241.528088340319\\
1063	237.796570513696\\
1064	245.619928159926\\
1065	245.843164629427\\
1066	275.56113662384\\
1067	287.927965637244\\
1068	242.483922599767\\
1069	203.011401835723\\
1070	202.970631497906\\
1071	207.475476275761\\
1072	222.794879344188\\
1073	230.401775599138\\
1074	220.258423891664\\
1075	208.885904540109\\
1076	198.59970960956\\
1077	198.3601024031\\
1078	183.686033813652\\
1079	196.12914610675\\
1080	189.144774560085\\
1081	197.485119884863\\
1082	199.052514658438\\
1083	231.345082702853\\
1084	216.82762432255\\
1085	215.451845736819\\
1086	231.974647567883\\
1087	234.024406030074\\
1088	234.2382523361\\
1089	222.790054861937\\
1090	217.844193103402\\
1091	215.648184461639\\
1092	231.591305653957\\
1093	229.057468320577\\
1094	189.280341852052\\
1095	169.694340852925\\
1096	164.698241611924\\
1097	197.704657838528\\
1098	190.378234981803\\
1099	231.174228337625\\
1100	227.390504153431\\
1101	221.638874590556\\
1102	214.533467183767\\
1103	218.212641139737\\
1104	193.071093540015\\
1105	182.766091565211\\
1106	179.364456163807\\
1107	169.31162638744\\
1108	171.452399252051\\
1109	174.074479808915\\
1110	172.439973005137\\
1111	156.239688808087\\
1112	173.75271558284\\
1113	189.60865158286\\
1114	190.809081925601\\
1115	196.446501581559\\
1116	206.736638416757\\
1117	207.982824937314\\
1118	192.435783264132\\
1119	180.100013511243\\
1120	188.888360712838\\
1121	216.766369392482\\
1122	212.240474208164\\
1123	209.864004902555\\
1124	186.175321779967\\
1125	199.991811120498\\
1126	190.513695812538\\
1127	154.766358737914\\
1128	171.565975012442\\
1129	164.57742776645\\
1130	162.483358804357\\
1131	171.11244244256\\
1132	173.11157046817\\
1133	187.558048180008\\
1134	192.660667783805\\
1135	195.796115880462\\
1136	200.144909834123\\
1137	201.392548279182\\
1138	165.452816404948\\
1139	160.576495059511\\
1140	168.624125582231\\
1141	166.665441397526\\
1142	157.512923014626\\
1143	164.416258630239\\
1144	191.124923376116\\
1145	190.890462393116\\
1146	194.712022769689\\
1147	196.468654095032\\
1148	209.14836473202\\
1149	186.972221226183\\
1150	195.229986840213\\
1151	186.604329399151\\
1152	166.506954043932\\
1153	171.34716743062\\
1154	172.368419972333\\
1155	199.399918495292\\
1156	189.942071008173\\
1157	191.429946003886\\
1158	179.376267762962\\
1159	164.848437824969\\
1160	182.000665869714\\
1161	175.814049979758\\
1162	183.409711033042\\
1163	176.136533632315\\
1164	179.678293117162\\
1165	165.204306115793\\
1166	160.952171977998\\
1167	149.340820680024\\
1168	171.505363808289\\
1169	180.904423349626\\
1170	183.947282581099\\
1171	182.626892810155\\
1172	182.94048639014\\
1173	185.792708401635\\
1174	178.456353966292\\
1175	173.389733136134\\
1176	172.169882972027\\
1177	183.583015841424\\
1178	176.964006458334\\
1179	179.669609479039\\
1180	160.452075168651\\
1181	154.594732472839\\
1182	146.789602091546\\
1183	148.047322467645\\
1184	140.70707068441\\
1185	148.375547772004\\
1186	166.428230273115\\
1187	177.061171354487\\
1188	161.437598662043\\
1189	176.894199818914\\
1190	173.334877996879\\
1191	152.373555262707\\
1192	142.873850756227\\
1193	153.067172208466\\
1194	158.316364927228\\
1195	129.831185574645\\
1196	140.064352312069\\
1197	153.246892516879\\
1198	171.668175036817\\
1199	164.744467718909\\
1200	179.798018521276\\
1201	190.396781737873\\
1202	184.117239982189\\
1203	185.765481619076\\
1204	169.916688173554\\
1205	165.650647134455\\
1206	147.311152385768\\
1207	140.69233203345\\
1208	137.700653444398\\
1209	158.516483773361\\
1210	168.866335788533\\
1211	163.002981081929\\
1212	149.338223563487\\
1213	138.7376870034\\
1214	149.25258194278\\
1215	162.56808577631\\
1216	158.421147667487\\
1217	169.027185115487\\
1218	203.41899045223\\
1219	176.586557495038\\
1220	159.351588962196\\
1221	162.243742514485\\
1222	143.010266649687\\
1223	146.448939566154\\
1224	159.237261141289\\
1225	174.503285721189\\
1226	169.371283117804\\
1227	155.400813223268\\
1228	132.06720792707\\
1229	143.967932700077\\
1230	170.067077060545\\
1231	164.265416657319\\
1232	148.677427137026\\
1233	164.301401240779\\
1234	156.605455152194\\
1235	163.50509759807\\
1236	175.2984913775\\
1237	167.329401098862\\
1238	169.656555883992\\
1239	165.023318504994\\
1240	149.344175429282\\
1241	144.370877453908\\
1242	163.7107988192\\
1243	167.670224116829\\
1244	158.934601934658\\
1245	155.28777543474\\
1246	157.520629630769\\
1247	143.113958704706\\
1248	137.761182506929\\
1249	151.515656541259\\
1250	161.219503572408\\
1251	152.491338038497\\
1252	159.702033166166\\
1253	152.911030716382\\
1254	149.490990078054\\
1255	165.559656496519\\
1256	166.319183059668\\
1257	129.261566462446\\
1258	137.548057924459\\
1259	145.064188817403\\
1260	156.481098232914\\
1261	180.982062405322\\
1262	183.743353931843\\
1263	169.409736668966\\
1264	156.639229939392\\
1265	177.316897610882\\
1266	171.050244181734\\
1267	151.705733411719\\
1268	158.111779635154\\
1269	148.773474950638\\
1270	145.193741887111\\
1271	146.423350115912\\
1272	140.018433703578\\
1273	134.211249416618\\
1274	144.994499552959\\
1275	142.234860808911\\
1276	150.959894208668\\
1277	145.525052461001\\
1278	153.340322896588\\
1279	165.038252544714\\
1280	144.620971423168\\
1281	144.842414476466\\
1282	143.836111700349\\
1283	157.039476172088\\
1284	149.742961132835\\
1285	130.778559571207\\
1286	141.369994938925\\
1287	141.698503854913\\
1288	146.008158400352\\
1289	168.291445411301\\
1290	160.344456697888\\
1291	142.910963944575\\
1292	139.077696145095\\
1293	149.211815717372\\
1294	157.310049883538\\
1295	147.08811193503\\
1296	147.151075959629\\
1297	159.964402646061\\
1298	153.707833632995\\
1299	171.92011878662\\
1300	169.765940435825\\
1301	150.934736821544\\
1302	143.558031319072\\
1303	135.627617143777\\
1304	151.689067820567\\
1305	157.930017355568\\
1306	157.334709126933\\
1307	158.211221155817\\
1308	156.86501312156\\
1309	165.757590144855\\
1310	135.906224648257\\
1311	128.321836550668\\
1312	117.091637636712\\
1313	134.695850103401\\
1314	116.029969301434\\
1315	120.365056812139\\
1316	133.571394108002\\
1317	138.955766301777\\
1318	134.366434419626\\
1319	124.163157683965\\
1320	130.918390149435\\
1321	126.697849699214\\
1322	143.255813487547\\
1323	118.841998071037\\
1324	125.522494893217\\
1325	107.152626421723\\
1326	112.999908755707\\
1327	95.9397702956211\\
1328	115.807351417239\\
1329	131.097626364558\\
1330	138.39912568781\\
1331	131.004371226942\\
1332	125.44821316601\\
1333	127.357996620211\\
1334	120.297774337253\\
1335	117.742481843067\\
1336	106.247745533826\\
1337	120.992417246453\\
};
\addlegendentry{SNN Reconstr. 10ms acqui.}








\end{axis}
\end{tikzpicture}%


==> images/EELS_curves.tex <==
\begin{tikzpicture}[]

\usepgfplotslibrary{fillbetween}

\draw[ultra thick, ->] (-1,0) -- (10,0) node[right] {\Large energy loss (eV)};
\draw[ultra thick, ->] (0,0) -- (0,7) node[above] {\Large \# electrons};

\begin{scope}[scale=0.3]
\begin{axis}[%
hide axis,
width=14.975in,
height=8.498in,
at={(-6.35cm,0cm)},
scale only axis,
xmin=-20,
xmax=100,
ymin=0,
ymax=1,
% axis background/.style={fill=white}
]
\addplot [color=blue, very thick , forget plot,fill=blue, fill opacity=0.05]
%
%
  table[row sep=crcr]{%
-9.8	6.45287791696574e-06\\
-9.7	8.22427180389481e-06\\
-9.6	1.0455883941767e-05\\
-9.5	1.32599947970664e-05\\
-9.4	1.67743330402353e-05\\
-9.3	2.1167349685636e-05\\
-9.2	2.66444665947925e-05\\
-9.1	3.34554523588204e-05\\
-9	4.1903096775601e-05\\
-8.9	5.23533742717828e-05\\
-8.8	6.52473064519096e-05\\
-8.7	8.11147541690593e-05\\
-8.6	0.000100590389693868\\
-8.5	0.000124432119199967\\
-8.4	0.000153542244259609\\
-8.3	0.000188991667608465\\
-8.2	0.000232047462220306\\
-8.1	0.000284204132725157\\
-8	0.000347218903270417\\
-7.9	0.000423151364794847\\
-7.8	0.000514407805970677\\
-7.7	0.000623790534271957\\
-7.6	0.000754552465164212\\
-7.5	0.000910457216639918\\
-7.4	0.00109584489158381\\
-7.3	0.00131570366010323\\
-7.2	0.00157574716644239\\
-7.1	0.00188249767899772\\
-7	0.00224337477606214\\
-6.9	0.00266678921333862\\
-6.8	0.00316224145145031\\
-6.7	0.00374042413257731\\
-6.6	0.00441332758547903\\
-6.5	0.00519434720868224\\
-6.4	0.00609839133444883\\
-6.3	0.0071419879140329\\
-6.2	0.00834338809135201\\
-6.1	0.00972266445214657\\
-6	0.0113018014545948\\
-5.9	0.0131047752718018\\
-5.8	0.0151576200141809\\
-5.7	0.0174884770590074\\
-5.6	0.0201276240046917\\
-5.5	0.0231074795986064\\
-5.4	0.0264625808701422\\
-5.3	0.0302295286458498\\
-5.2	0.0344468976418386\\
-5.1	0.0391551074305249\\
-5	0.0443962507741438\\
-4.9	0.0502138761148982\\
-4.8	0.0566527214185012\\
-4.7	0.0637583970895506\\
-4.6	0.0715770163167687\\
-4.5	0.0801547719640324\\
-4.4	0.0895374599966488\\
-4.3	0.0997699504154395\\
-4.2	0.1108956077542\\
-4.1	0.122955664365492\\
-4	0.135988550958145\\
-3.9	0.150029190136041\\
-3.8	0.165108259996897\\
-3.7	0.181251436153558\\
-3.6	0.198478621807594\\
-3.5	0.216803176702244\\
-3.4	0.236231156873863\\
-3.3	0.256760578071909\\
-3.2	0.278380716491599\\
-3.1	0.301071461025836\\
-3	0.324802731561719\\
-2.9	0.349533977892951\\
-2.8	0.375213773568362\\
-2.7	0.401779518429927\\
-2.6	0.429157262698854\\
-2.5	0.457261664240968\\
-2.4	0.485996089086284\\
-2.3	0.515252863404497\\
-2.2	0.544913682969557\\
-2.1	0.574850183712545\\
-2	0.604924674301936\\
-1.9	0.634991028851158\\
-1.8	0.664895734889783\\
-1.7	0.694479088707614\\
-1.6	0.7235765271564\\
-1.5	0.75202008204098\\
-1.4	0.779639940421381\\
-1.3	0.806266091550332\\
-1.2	0.831730038855079\\
-1.1	0.855866553402523\\
-1	0.878515443720227\\
-0.9	0.899523315732796\\
-0.800000000000001	0.918745295953366\\
-0.700000000000001	0.936046690972641\\
-0.6	0.951304556729545\\
-0.5	0.964409152031828\\
-0.4	0.975265252311865\\
-0.300000000000001	0.983793301628985\\
-0.199999999999999	0.989930383428277\\
-0.0999999999999996	0.993630993487931\\
0	0.994867601772492\\
0.0999999999999996	0.993630993487931\\
0.199999999999999	0.989930383428277\\
0.300000000000001	0.983793301628985\\
0.4	0.975265252311865\\
0.5	0.964409152031828\\
0.6	0.951304556729545\\
0.699999999999999	0.936046690972641\\
0.800000000000001	0.918745295953366\\
0.9	0.899523315732796\\
1	0.878515443720227\\
1.1	0.855866553402523\\
1.2	0.831730038855079\\
1.3	0.806266091550332\\
1.4	0.779639940421381\\
1.5	0.75202008204098\\
1.6	0.7235765271564\\
1.7	0.694479088707614\\
1.8	0.664895734889783\\
1.9	0.634991028851158\\
2	0.604924674301935\\
2.1	0.574850183712545\\
2.2	0.544913682969557\\
2.3	0.515252863404497\\
2.4	0.485996089086284\\
2.5	0.457261664240968\\
2.6	0.429157262698853\\
2.7	0.401779518429927\\
2.8	0.375213773568362\\
2.9	0.349533977892951\\
3	0.324802731561719\\
3.1	0.301071461025836\\
3.2	0.278380716491599\\
3.3	0.256760578071909\\
3.4	0.236231156873863\\
3.5	0.216803176702244\\
3.6	0.198478621807594\\
3.7	0.181251436153558\\
3.8	0.165108259996896\\
3.9	0.150029190136041\\
4	0.135988550958145\\
4.1	0.122955664365492\\
4.2	0.1108956077542\\
4.3	0.0997699504154395\\
4.4	0.0895374599966487\\
4.5	0.0801547719640323\\
4.6	0.0715770163167686\\
4.7	0.0637583970895506\\
4.8	0.0566527214185011\\
4.9	0.0502138761148981\\
5	0.0443962507741438\\
5.1	0.0391551074305249\\
5.2	0.0344468976418385\\
5.3	0.0302295286458498\\
5.4	0.0264625808701422\\
5.5	0.0231074795986064\\
5.6	0.0201276240046917\\
5.7	0.0174884770590074\\
5.8	0.0151576200141809\\
5.9	0.0131047752718018\\
6	0.0113018014545948\\
6.1	0.00972266445214656\\
6.2	0.00834338809135201\\
6.3	0.00714198791403289\\
6.4	0.00609839133444882\\
6.5	0.00519434720868224\\
6.6	0.00441332758547903\\
6.7	0.00374042413257731\\
6.8	0.00324504075175813\\
6.9	0.00380297033734626\\
7	0.0053809313331627\\
7.1	0.00794841863868631\\
7.2	0.0114774216774812\\
7.3	0.0158593649277033\\
7.4	0.0201826844672653\\
7.5	0.0244479658862102\\
7.6	0.0286557895808778\\
7.7	0.0328067307970707\\
7.8	0.0369013596728752\\
7.9	0.040940241281141\\
8	0.0449239356716222\\
8.1	0.0488529979127814\\
8.2	0.0527279781332601\\
8.3	0.0565494215630183\\
8.4	0.0603178685741451\\
8.5	0.0640338547213431\\
8.6	0.0676979107820901\\
8.7	0.0713105627964787\\
8.8	0.0748723321067382\\
8.9	0.0783837353964399\\
9	0.0818452847293896\\
9.1	0.0852574875882075\\
9.2	0.0886208469126011\\
9.3	0.0919358611373304\\
9.4	0.0952030242298699\\
9.5	0.0984228257277687\\
9.6	0.101595750775711\\
9.7	0.104722280162282\\
9.8	0.107802890356433\\
9.9	0.110838053543663\\
10	0.113828237661905\\
10.1	0.116773906437122\\
10.2	0.119675519418622\\
10.3	0.122533532014093\\
10.4	0.125348395524344\\
10.5	0.128120557177782\\
10.6	0.130850460164603\\
10.7	0.13353854367071\\
10.8	0.136185242911361\\
10.9	0.138790989164544\\
11	0.141356209804087\\
11.1	0.143881328332497\\
11.2	0.146366764413538\\
11.3	0.148812933904549\\
11.4	0.151220248888497\\
11.5	0.153589117705778\\
11.6	0.155919944985755\\
11.7	0.158213131678047\\
11.8	0.160469075083568\\
11.9	0.162688168885309\\
12	0.164870803178877\\
12.1	0.167017364502789\\
12.2	0.169128235868518\\
12.3	0.171203796790298\\
12.4	0.173244423314689\\
12.5	0.175250488049906\\
12.6	0.177222360194906\\
12.7	0.179160405568244\\
12.8	0.181064986636696\\
12.9	0.182936462543651\\
13	0.18477518913727\\
13.1	0.186581518998423\\
13.2	0.188355801468394\\
13.3	0.190098382676372\\
13.4	0.191809605566705\\
13.5	0.19348980992595\\
13.6	0.19513933240969\\
13.7	0.196758506569143\\
13.8	0.198347662877553\\
13.9	0.199907128756365\\
14	0.201437228601194\\
14.1	0.202938283807575\\
14.2	0.204410612796513\\
14.3	0.205854531039818\\
14.4	0.207270351085246\\
14.5	0.208658382581419\\
14.6	0.210018932302562\\
14.7	0.211352304173024\\
14.8	0.212658799291609\\
14.9	0.213938715955706\\
15	0.215192349685222\\
15.1	0.216419993246326\\
15.2	0.217621936674993\\
15.3	0.218798467300359\\
15.4	0.219949869767894\\
15.5	0.221076426062371\\
15.6	0.222178415530664\\
15.7	0.223256114904351\\
15.8	0.224309798322134\\
15.9	0.225339737352082\\
16	0.226346201013683\\
16.1	0.227329455799732\\
16.2	0.22828976569802\\
16.3	0.229227392212868\\
16.4	0.230142594386466\\
16.5	0.231035628820054\\
16.6	0.231906749694918\\
16.7	0.232756208793224\\
16.8	0.233584255518674\\
16.9	0.234391136917003\\
17	0.235177097696295\\
17.1	0.23594238024715\\
17.2	0.236687224662671\\
17.3	0.237411868758295\\
17.4	0.238116548091463\\
17.5	0.238801495981126\\
17.6	0.239466943527094\\
17.7	0.240113119629221\\
17.8	0.240740251006443\\
17.9	0.241348562215649\\
18	0.241938275670407\\
18.1	0.242509611659532\\
18.2	0.243062788365499\\
18.3	0.243598021882713\\
18.4	0.244115526235622\\
18.5	0.244615513396686\\
18.6	0.245098193304193\\
18.7	0.245563773879939\\
18.8	0.24601246104675\\
18.9	0.246444458745871\\
19	0.246859968954207\\
19.1	0.247259191701421\\
19.2	0.247642325086898\\
19.3	0.24800956529656\\
19.4	0.248361106619552\\
19.5	0.248697141464785\\
19.6	0.249017860377347\\
19.7	0.249323452054772\\
19.8	0.249614103363185\\
19.9	0.249889999353304\\
20	0.250151323276319\\
20.1	0.250398256599634\\
20.2	0.25063097902248\\
20.3	0.250849668491403\\
20.4	0.25105450121562\\
20.5	0.251245651682253\\
20.6	0.251423292671431\\
20.7	0.251587595271271\\
20.8	0.251738728892739\\
20.9	0.251876861284378\\
21	0.252002158546925\\
21.1	0.252114785147804\\
21.2	0.252214903935492\\
21.3	0.252302676153776\\
21.4	0.25237826145589\\
21.5	0.252441817918528\\
21.6	0.252493502055748\\
21.7	0.252533468832763\\
21.8	0.252561871679607\\
21.9	0.252578862504699\\
22	0.252584591708285\\
22.1	0.252579208195782\\
22.2	0.252562859390994\\
22.3	0.252535691249231\\
22.4	0.252497848270315\\
22.5	0.252449473511478\\
22.6	0.252390708600152\\
22.7	0.252321693746656\\
22.8	0.252242567756772\\
22.9	0.252153468044223\\
23	0.25205453064304\\
23.1	0.251945890219835\\
23.2	0.251827680085964\\
23.3	0.251700032209589\\
23.4	0.251563077227646\\
23.5	0.251416944457711\\
23.6	0.251261761909757\\
23.7	0.251097656297832\\
23.8	0.250924753051621\\
23.9	0.250743176327924\\
24	0.250553049022031\\
24.1	0.250354492779007\\
24.2	0.250147628004879\\
24.3	0.249932573877731\\
24.4	0.249709448358708\\
24.5	0.249478368202923\\
24.6	0.249239448970281\\
24.7	0.248992805036201\\
24.8	0.248738549602261\\
24.9	0.248476794706743\\
25	0.248207651235097\\
25.1	0.247931228930314\\
25.2	0.247647636403211\\
25.3	0.247356981142634\\
25.4	0.24705936952557\\
25.5	0.246754906827178\\
25.6	0.246443697230737\\
25.7	0.246125843837504\\
25.8	0.245801448676497\\
25.9	0.245470612714189\\
26	0.245133435864128\\
26.1	0.244790016996466\\
26.2	0.244440453947418\\
26.3	0.244084843528635\\
26.4	0.243723281536501\\
26.5	0.24335586276135\\
26.6	0.242982680996606\\
26.7	0.242603829047846\\
26.8	0.242219398741787\\
26.9	0.241829480935196\\
27	0.241434165523729\\
27.1	0.241033541450684\\
27.2	0.240627696715698\\
27.3	0.240216718383352\\
27.4	0.239800692591718\\
27.5	0.239379704560823\\
27.6	0.238953838601049\\
27.7	0.238523178121457\\
27.8	0.238087805638045\\
27.9	0.23764780278193\\
28	0.237203250307465\\
28.1	0.236754228100289\\
28.2	0.236300815185303\\
28.3	0.235843089734583\\
28.4	0.235381129075224\\
28.5	0.234915009697118\\
28.6	0.234444807260664\\
28.7	0.233970596604417\\
28.8	0.233492451752666\\
28.9	0.233010445922954\\
29	0.232524651533527\\
29.1	0.232035140210726\\
29.2	0.231541982796315\\
29.3	0.231045249354738\\
29.4	0.23054500918033\\
29.5	0.230041330804452\\
29.6	0.229534282002572\\
29.7	0.229023929801285\\
29.8	0.228510340485273\\
29.9	0.227993579604205\\
30	0.227473711979575\\
30.1	0.226950801711489\\
30.2	0.22642491218539\\
30.3	0.225896106078719\\
30.4	0.225364445367534\\
30.5	0.224829991333054\\
30.6	0.224292804568166\\
30.7	0.223752944983859\\
30.8	0.223210471815616\\
30.9	0.222665443629742\\
31	0.222117918329643\\
31.1	0.22156795316205\\
31.2	0.221015604723189\\
31.3	0.220460928964898\\
31.4	0.219903981200691\\
31.5	0.219344816111771\\
31.6	0.21878348775299\\
31.7	0.218220049558761\\
31.8	0.217654554348913\\
31.9	0.2170870543345\\
32	0.216517601123562\\
32.1	0.21594624572683\\
32.2	0.215373038563385\\
32.3	0.214798029466272\\
32.4	0.214221267688059\\
32.5	0.213642801906348\\
32.6	0.21306268022925\\
32.7	0.212480950200795\\
32.8	0.211897658806308\\
32.9	0.211312852477734\\
33	0.21072657709892\\
33.1	0.210138878010843\\
33.2	0.209549800016803\\
33.3	0.208959387387568\\
33.4	0.208367683866466\\
33.5	0.207774732674446\\
33.6	0.207180576515086\\
33.7	0.20658525757956\\
33.8	0.205988817551563\\
33.9	0.205391297612191\\
34	0.204792738444781\\
34.1	0.204193180239706\\
34.2	0.203592662699133\\
34.3	0.202991225041732\\
34.4	0.202388906007351\\
34.5	0.201785743861648\\
34.6	0.201181776400681\\
34.7	0.200577040955459\\
34.8	0.199971574396454\\
34.9	0.199365413138072\\
35	0.198758593143089\\
35.1	0.19815114992704\\
35.2	0.197543118562578\\
35.3	0.196934533683791\\
35.4	0.196325429490482\\
35.5	0.195715839752409\\
35.6	0.195105797813493\\
35.7	0.194495336595983\\
35.8	0.193884488604591\\
35.9	0.193273285930583\\
36	0.192661760255841\\
36.1	0.192049942856887\\
36.2	0.191437864608869\\
36.3	0.190825555989515\\
36.4	0.190213047083051\\
36.5	0.189600367584086\\
36.6	0.188987546801458\\
36.7	0.188374613662053\\
36.8	0.187761596714587\\
36.9	0.187148524133351\\
37	0.186535423721928\\
37.1	0.185922322916877\\
37.2	0.185309248791382\\
37.3	0.184696228058868\\
37.4	0.184083287076587\\
37.5	0.183470451849175\\
37.6	0.182857748032169\\
37.7	0.182245200935504\\
37.8	0.181632835526966\\
37.9	0.18102067643563\\
38	0.18040874795525\\
38.1	0.179797074047635\\
38.2	0.179185678345981\\
38.3	0.178574584158186\\
38.4	0.177963814470128\\
38.5	0.177353391948912\\
38.6	0.176743338946095\\
38.7	0.176133677500876\\
38.8	0.175524429343263\\
38.9	0.174915615897207\\
39	0.174307258283708\\
39.1	0.173699377323899\\
39.2	0.173091993542097\\
39.3	0.172485127168827\\
39.4	0.171878798143819\\
39.5	0.171273026118983\\
39.6	0.170667830461352\\
39.7	0.170063230255998\\
39.8	0.169459244308925\\
39.9	0.168855891149938\\
40	0.168253189035478\\
40.1	0.167651155951441\\
40.2	0.167049809615965\\
40.3	0.166449167482194\\
40.4	0.165849246741018\\
40.5	0.165250064323788\\
40.6	0.164651636905007\\
40.7	0.16405398090499\\
40.8	0.163457112492514\\
40.9	0.162861047587431\\
41	0.162265801863261\\
41.1	0.161671390749766\\
41.2	0.161077829435496\\
41.3	0.160485132870312\\
41.4	0.15989331576789\\
41.5	0.159302392608196\\
41.6	0.158712377639945\\
41.7	0.158123284883036\\
41.8	0.15753512813096\\
41.9	0.15694792095319\\
42	0.156361676697554\\
42.1	0.155776408492574\\
42.2	0.155192129249799\\
42.3	0.154608851666101\\
42.4	0.154026588225964\\
42.5	0.153445351203741\\
42.6	0.1528651526659\\
42.7	0.152286004473241\\
42.8	0.151707918283097\\
42.9	0.151130905551515\\
43	0.150554977535418\\
43.1	0.149980145294741\\
43.2	0.149406419694556\\
43.3	0.14883381140717\\
43.4	0.148262330914209\\
43.5	0.147691988508682\\
43.6	0.147122794297019\\
43.7	0.146554758201105\\
43.8	0.145987889960277\\
43.9	0.145422199133318\\
44	0.144857695100425\\
44.1	0.144294387065157\\
44.2	0.143732284056375\\
44.3	0.14317139493015\\
44.4	0.142611728371665\\
44.5	0.142053292897093\\
44.6	0.14149609685546\\
44.7	0.140940148430491\\
44.8	0.140385455642438\\
44.9	0.139832026349889\\
45	0.139279868251566\\
45.1	0.138728988888099\\
45.2	0.138179395643787\\
45.3	0.137631095748347\\
45.4	0.137084096278636\\
45.5	0.136538404160368\\
45.6	0.13599402616981\\
45.7	0.135450968935456\\
45.8	0.134909238939701\\
45.9	0.134368842520483\\
46	0.133829785872917\\
46.1	0.133292075050918\\
46.2	0.132755715968798\\
46.3	0.132220714402858\\
46.4	0.131687075992959\\
46.5	0.13115480624408\\
46.6	0.130623910527864\\
46.7	0.130094394084141\\
46.8	0.129566262022451\\
46.9	0.129039519323536\\
47	0.128514170840831\\
47.1	0.127990221301935\\
47.2	0.127467675310066\\
47.3	0.12694653734551\\
47.4	0.126426811767048\\
47.5	0.125908502813374\\
47.6	0.125391614604497\\
47.7	0.124876151143133\\
47.8	0.124362116316082\\
47.9	0.12384951389559\\
48	0.1233383475407\\
48.1	0.122828620798591\\
48.2	0.122320337105902\\
48.3	0.121813499790044\\
48.4	0.121308112070503\\
48.5	0.120804177060121\\
48.6	0.120301697766378\\
48.7	0.11980067709265\\
48.8	0.119301117839461\\
48.9	0.118803022705723\\
49	0.118306394289961\\
49.1	0.117811235091527\\
49.2	0.117317547511807\\
49.3	0.116825333855408\\
49.4	0.116334596331341\\
49.5	0.115845337054191\\
49.6	0.115357558045267\\
49.7	0.114871261233758\\
49.8	0.114386448457861\\
49.9	0.113903121465908\\
50	0.113421281917478\\
50.1	0.1129409313845\\
50.2	0.112462071352343\\
50.3	0.111984703220898\\
50.4	0.111508828305651\\
50.5	0.111034447838736\\
50.6	0.110561562969992\\
50.7	0.110090174767997\\
50.8	0.109620284221101\\
50.9	0.109151892238441\\
51	0.108684999650954\\
51.1	0.108219607212372\\
51.2	0.107755715600214\\
51.3	0.107293325416768\\
51.4	0.106832437190053\\
51.5	0.106373051374787\\
51.6	0.105915168353334\\
51.7	0.105458788436648\\
51.8	0.1050039118652\\
51.9	0.104550538809909\\
52	0.104098669373046\\
52.1	0.103648303589148\\
52.2	0.103199441425907\\
52.3	0.10275208278506\\
52.4	0.102306227503265\\
52.5	0.101861875352972\\
52.6	0.101419026043284\\
52.7	0.100977679220804\\
52.8	0.100537834470486\\
52.9	0.100099491316462\\
53	0.099662649222876\\
53.1	0.0992273075946956\\
53.2	0.0987934657785265\\
53.3	0.0983611230634126\\
53.4	0.0979302786816298\\
53.5	0.0975009318094724\\
53.6	0.0970730815680303\\
53.7	0.0966467270239592\\
53.8	0.0962218671902429\\
53.9	0.0957985010269477\\
54	0.095376627441969\\
54.1	0.0949562452917709\\
54.2	0.0945373533821174\\
54.3	0.094119950468797\\
54.4	0.0937040352583396\\
54.5	0.0932896064087255\\
54.6	0.0928766625300883\\
54.7	0.0924652021854098\\
54.8	0.0920552238912076\\
54.9	0.0916467261182167\\
55	0.0912397072920626\\
55.1	0.0908341657939288\\
55.2	0.090430099961217\\
55.3	0.0900275080881998\\
55.4	0.0896263884266679\\
55.5	0.0892267391865694\\
55.6	0.0888285585366435\\
55.7	0.0884318446050466\\
55.8	0.0880365954799733\\
55.9	0.087642809210269\\
56	0.0872504838060382\\
56.1	0.086859617239245\\
56.2	0.0864702074443076\\
56.3	0.0860822523186873\\
56.4	0.0856957497234705\\
56.5	0.085310697483945\\
56.6	0.08492709339017\\
56.7	0.0845449351975406\\
56.8	0.0841642206273454\\
56.9	0.0837849473673198\\
57	0.0834071130721916\\
57.1	0.0830307153642221\\
57.2	0.0826557518337411\\
57.3	0.0822822200396761\\
57.4	0.0819101175100761\\
57.5	0.0815394417426297\\
57.6	0.0811701902051776\\
57.7	0.0808023603362199\\
57.8	0.0804359495454175\\
57.9	0.0800709552140888\\
58	0.0797073746957004\\
58.1	0.0793452053163531\\
58.2	0.078984444375262\\
58.3	0.0786250891452324\\
58.4	0.0782671368731295\\
58.5	0.0779105847803439\\
58.6	0.0775554300632513\\
58.7	0.0772016698936678\\
58.8	0.0768493014193003\\
58.9	0.0764983217641913\\
59	0.0761487280291594\\
59.1	0.0758005172922352\\
59.2	0.0754536866090918\\
59.3	0.0751082330134711\\
59.4	0.074764153517605\\
59.5	0.0744214451126326\\
59.6	0.0740801047690121\\
59.7	0.0737401294369285\\
59.8	0.0734015160466966\\
59.9	0.0730642615091604\\
60	0.0727283627160865\\
60.1	0.0723938165405545\\
60.2	0.0720606198373423\\
60.3	0.0717287694433078\\
60.4	0.0713982621777653\\
60.5	0.0710690948428589\\
60.6	0.0707412642239304\\
60.7	0.0704147670898845\\
60.8	0.0700896001935486\\
60.9	0.0697657602720295\\
61	0.0694432440470653\\
61.1	0.0691220482253739\\
61.2	0.0688021694989975\\
61.3	0.0684836045456427\\
61.4	0.0681663500290171\\
61.5	0.0678504025991622\\
61.6	0.0675357588927821\\
61.7	0.067222415533569\\
61.8	0.0669103691325241\\
61.9	0.0665996162882754\\
62	0.0662901535873924\\
62.1	0.0659819776046954\\
62.2	0.0656750849035635\\
62.3	0.0653694720362369\\
62.4	0.0650651355441173\\
62.5	0.0647620719580638\\
62.6	0.0644602777986859\\
62.7	0.0641597495766326\\
62.8	0.0638604837928786\\
62.9	0.0635624769390071\\
63	0.0632657254974885\\
63.1	0.0629702259419569\\
63.2	0.0626759747374827\\
63.3	0.0623829683408419\\
63.4	0.0620912032007827\\
63.5	0.0618006757582884\\
63.6	0.0615113824468373\\
63.7	0.0612233196926599\\
63.8	0.0609364839149924\\
63.9	0.0606508715263272\\
64	0.0603664789326613\\
64.1	0.0600833025337404\\
64.2	0.0598013387233009\\
64.3	0.0595205838893086\\
64.4	0.0592410344141946\\
64.5	0.0589626866750884\\
64.6	0.0586855370440482\\
64.7	0.0584095818882879\\
64.8	0.0581348175704018\\
64.9	0.0578612404485864\\
65	0.0575888468768597\\
65.1	0.0573176332052768\\
65.2	0.0570475957801443\\
65.3	0.0567787309442307\\
65.4	0.0565110350369752\\
65.5	0.0562445043946929\\
65.6	0.0559791353507784\\
65.7	0.0557149242359059\\
65.8	0.0554518673782277\\
65.9	0.0551899611035694\\
66	0.054929201735623\\
66.1	0.0546695855961375\\
66.2	0.0544111090051071\\
66.3	0.0541537682809565\\
66.4	0.0538975597407249\\
66.5	0.0536424797002464\\
66.6	0.053388524474329\\
66.7	0.0531356903769304\\
66.8	0.0528839737213325\\
66.9	0.0526333708203129\\
67	0.0523838779863145\\
67.1	0.0521354915316122\\
67.2	0.0518882077684789\\
67.3	0.0516420230093474\\
67.4	0.0513969335669716\\
67.5	0.0511529357545849\\
67.6	0.0509100258860567\\
67.7	0.0506682002760466\\
67.8	0.0504274552401566\\
67.9	0.0501877870950816\\
68	0.0499491921587569\\
68.1	0.0497116667505052\\
68.2	0.04947520719118\\
68.3	0.049239809803308\\
68.4	0.0490054709112296\\
68.5	0.0487721868412364\\
68.6	0.0485399539217084\\
68.7	0.048308768483248\\
68.8	0.0480786268588124\\
68.9	0.0478495253838448\\
69	0.047621460396403\\
69.1	0.0473944282372861\\
69.2	0.0471684252501605\\
69.3	0.0469434477816826\\
69.4	0.046719492181621\\
69.5	0.0464965548029762\\
69.6	0.0462746320020989\\
69.7	0.0460537201388064\\
69.8	0.0458338155764974\\
69.9	0.0456149146822652\\
70	0.0453970138270092\\
70.1	0.0451801093855447\\
70.2	0.0449641977367106\\
70.3	0.044749275263477\\
70.4	0.044535338353049\\
70.5	0.0443223833969712\\
70.6	0.0441104067912285\\
70.7	0.0438994049363473\\
70.8	0.0436893742374937\\
70.9	0.0434803111045709\\
71	0.0432722119523153\\
71.1	0.0430650732003901\\
71.2	0.0428588912734786\\
71.3	0.0426536626013756\\
71.4	0.0424493836190769\\
71.5	0.0422460507668683\\
71.6	0.0420436604904122\\
71.7	0.0418422092408339\\
71.8	0.0416416934748053\\
71.9	0.0414421096546283\\
72	0.0412434542483164\\
72.1	0.0410457237296746\\
72.2	0.0408489145783788\\
72.3	0.0406530232800533\\
72.4	0.0404580463263471\\
72.5	0.0402639802150093\\
72.6	0.0400708214499624\\
72.7	0.0398785665413752\\
72.8	0.0396872120057344\\
72.9	0.0394967543659143\\
73	0.0393071901512456\\
73.1	0.0391185158975837\\
73.2	0.0389307281473747\\
73.3	0.0387438234497211\\
73.4	0.0385577983604456\\
73.5	0.0383726494421546\\
73.6	0.0381883732642996\\
73.7	0.0380049664032387\\
73.8	0.0378224254422955\\
73.9	0.0376407469718182\\
74	0.0374599275892369\\
74.1	0.0372799638991201\\
74.2	0.03710085251323\\
74.3	0.0369225900505767\\
74.4	0.0367451731374719\\
74.5	0.0365685984075806\\
74.6	0.0363928625019725\\
74.7	0.0362179620691725\\
74.8	0.0360438937652097\\
74.9	0.0358706542536655\\
75	0.035698240205721\\
75.1	0.0355266483002036\\
75.2	0.0353558752236317\\
75.3	0.0351859176702599\\
75.4	0.0350167723421218\\
75.5	0.0348484359490729\\
75.6	0.0346809052088324\\
75.7	0.0345141768470235\\
75.8	0.0343482475972138\\
75.9	0.0341831142009539\\
76	0.0340187734078156\\
76.1	0.0338552219754294\\
76.2	0.0336924566695207\\
76.3	0.0335304742639452\\
76.4	0.0333692715407241\\
76.5	0.0332088452900778\\
76.6	0.0330491923104587\\
76.7	0.0328903094085841\\
76.8	0.0327321933994674\\
76.9	0.0325748411064486\\
77	0.0324182493612248\\
77.1	0.032262415003879\\
77.2	0.0321073348829087\\
77.3	0.0319530058552534\\
77.4	0.0317994247863218\\
77.5	0.0316465885500179\\
77.6	0.0314944940287664\\
77.7	0.0313431381135378\\
77.8	0.0311925177038719\\
77.9	0.031042629707902\\
78	0.0308934710423767\\
78.1	0.0307450386326825\\
78.2	0.0305973294128651\\
78.3	0.0304503403256498\\
78.4	0.0303040683224617\\
78.5	0.030158510363445\\
78.6	0.0300136634174817\\
78.7	0.02986952446221\\
78.8	0.0297260904840411\\
78.9	0.0295833584781768\\
79	0.0294413254486251\\
79.1	0.0292999884082165\\
79.2	0.0291593443786182\\
79.3	0.0290193903903493\\
79.4	0.0288801234827942\\
79.5	0.0287415407042162\\
79.6	0.0286036391117698\\
79.7	0.0284664157715134\\
79.8	0.0283298677584206\\
79.9	0.028193992156391\\
80	0.0280587860582613\\
80.1	0.0279242465658149\\
80.2	0.0277903707897913\\
80.3	0.0276571558498954\\
80.4	0.0275245988748056\\
80.5	0.0273926970021817\\
80.6	0.0272614473786725\\
80.7	0.0271308471599227\\
80.8	0.0270008935105791\\
80.9	0.026871583604297\\
81	0.026742914623745\\
81.1	0.0266148837606107\\
81.2	0.0264874882156047\\
81.3	0.0263607251984649\\
81.4	0.0262345919279603\\
81.5	0.0261090856318938\\
81.6	0.0259842035471052\\
81.7	0.0258599429194733\\
81.8	0.025736301003918\\
81.9	0.0256132750644017\\
82	0.0254908623739302\\
82.1	0.0253690602145533\\
82.2	0.0252478658773652\\
82.3	0.0251272766625042\\
82.4	0.025007289879152\\
82.5	0.0248879028455329\\
82.6	0.0247691128889124\\
82.7	0.0246509173455953\\
82.8	0.0245333135609238\\
82.9	0.0244162988892747\\
83	0.024299870694057\\
83.1	0.0241840263477082\\
83.2	0.0240687632316909\\
83.3	0.023954078736489\\
83.4	0.0238399702616034\\
83.5	0.023726435215547\\
83.6	0.0236134710158403\\
83.7	0.0235010750890057\\
83.8	0.0233892448705623\\
83.9	0.0232779778050194\\
84	0.0231672713458708\\
84.1	0.0230571229555878\\
84.2	0.0229475301056125\\
84.3	0.0228384902763509\\
84.4	0.0227300009571649\\
84.5	0.0226220596463647\\
84.6	0.0225146638512009\\
84.7	0.0224078110878562\\
84.8	0.0223014988814364\\
84.9	0.0221957247659615\\
85	0.022090486284357\\
85.1	0.021985780988444\\
85.2	0.0218816064389293\\
85.3	0.0217779602053961\\
85.4	0.021674839866293\\
85.5	0.0215722430089238\\
85.6	0.0214701672294367\\
85.7	0.0213686101328136\\
85.8	0.0212675693328582\\
85.9	0.021167042452185\\
86	0.0210670271222074\\
86.1	0.0209675209831257\\
86.2	0.020868521683915\\
86.3	0.0207700268823127\\
86.4	0.0206720342448058\\
86.5	0.0205745414466182\\
86.6	0.0204775461716976\\
86.7	0.020381046112702\\
86.8	0.0202850389709863\\
86.9	0.0201895224565889\\
87	0.0200944942882171\\
87.1	0.0199999521932338\\
87.2	0.0199058939076426\\
87.3	0.0198123171760736\\
87.4	0.0197192197517686\\
87.5	0.0196265993965663\\
87.6	0.0195344538808873\\
87.7	0.0194427809837186\\
87.8	0.0193515784925985\\
87.9	0.0192608442036008\\
88	0.0191705759213194\\
88.1	0.0190807714588519\\
88.2	0.0189914286377837\\
88.3	0.0189025452881721\\
88.4	0.0188141192485292\\
88.5	0.0187261483658061\\
88.6	0.0186386304953757\\
88.7	0.0185515635010159\\
88.8	0.0184649452548928\\
88.9	0.0183787736375431\\
89	0.0182930465378574\\
89.1	0.0182077618530624\\
89.2	0.0181229174887034\\
89.3	0.0180385113586264\\
89.4	0.0179545413849606\\
89.5	0.0178710054981003\\
89.6	0.0177879016366865\\
89.7	0.0177052277475893\\
89.8	0.0176229817858891\\
89.9	0.017541161714858\\
90	0.0174597655059416\\
90.1	0.0173787911387404\\
90.2	0.0172982366009903\\
90.3	0.0172180998885446\\
90.4	0.0171383790053541\\
90.5	0.0170590719634486\\
90.6	0.0169801767829175\\
90.7	0.0169016914918902\\
90.8	0.016823614126517\\
90.9	0.0167459427309494\\
91	0.0166686753573206\\
91.1	0.0165918100657256\\
91.2	0.0165153449242015\\
91.3	0.0164392780087076\\
91.4	0.0163636074031055\\
91.5	0.0162883311991387\\
91.6	0.016213447496413\\
91.7	0.0161389544023758\\
91.8	0.016064850032296\\
91.9	0.0159911325092434\\
92	0.0159177999640686\\
92.1	0.0158448505353822\\
92.2	0.0157722823695344\\
92.3	0.0157000936205941\\
92.4	0.0156282824503282\\
92.5	0.015556847028181\\
92.6	0.0154857855312531\\
92.7	0.0154150961442807\\
92.8	0.0153447770596143\\
92.9	0.0152748264771979\\
93	0.0152052426045481\\
93.1	0.0151360236567322\\
93.2	0.0150671678563479\\
93.3	0.0149986734335013\\
93.4	0.014930538625786\\
93.5	0.0148627616782617\\
93.6	0.0147953408434327\\
93.7	0.0147282743812264\\
93.8	0.0146615605589719\\
93.9	0.0145951976513785\\
94	0.014529183940514\\
94.1	0.0144635177157831\\
94.2	0.014398197273906\\
94.3	0.0143332209188962\\
94.4	0.0142685869620394\\
94.5	0.014204293721871\\
94.6	0.0141403395241551\\
94.7	0.0140767227018622\\
94.8	0.0140134415951473\\
94.9	0.0139504945513283\\
95	0.0138878799248639\\
95.1	0.0138255960773318\\
95.2	0.0137636413774068\\
95.3	0.0137020142008383\\
95.4	0.0136407129304292\\
95.5	0.013579735956013\\
95.6	0.0135190816744323\\
95.7	0.0134587484895168\\
95.8	0.0133987348120606\\
95.9	0.0133390390598009\\
96	0.0132796596573954\\
96.1	0.0132205950364004\\
96.2	0.0131618436352484\\
96.3	0.0131034038992265\\
96.4	0.0130452742804537\\
96.5	0.0129874532378589\\
96.6	0.0129299392371591\\
96.7	0.0128727307508368\\
96.8	0.0128158262581178\\
96.9	0.0127592242449495\\
97	0.0127029232039783\\
97.1	0.0126469216345275\\
97.2	0.0125912180425752\\
97.3	0.012535810940732\\
97.4	0.0124806988482191\\
97.5	0.0124258802908457\\
97.6	0.0123713538009873\\
97.7	0.012317117917563\\
97.8	0.0122631711860138\\
97.9	0.0122095121582801\\
98	0.0121561393927798\\
98.1	0.0121030514543861\\
98.2	0.0120502469144051\\
98.3	0.0119977243505542\\
98.4	0.0119454823469392\\
98.5	0.0118935194940331\\
98.6	0.0118418343886534\\
98.7	0.0117904256339399\\
98.8	0.0117392918393333\\
98.9	0.0116884316205526\\
99	0.0116378435995731\\
99.1	0.0115875264046045\\
99.2	0.0115374786700689\\
99.3	0.0114876990365788\\
99.4	0.0114381861509151\\
99.5	0.011388938666005\\
99.6	0.0113399552409004\\
99.7	0.0112912345407557\\
99.8	0.0112427752368059\\
};
\end{axis}
\end{scope}


\filldraw [fill = red, draw = black, opacity = 0.4](5,0) rectangle (7,1);


\begin{axis}[%
hide axis,
width=8cm,
height=4cm,
at={(6cm,4cm)},
scale only axis,
xmin=0,
xmax=1400,
ymin=0,
ymax=0.8,
%axis background/.style={fill=red!30}
]
\addplot [fill = blue,opacity=0.3, forget plot]
  table[row sep=crcr]{%
1	0.755536198616028\\
2	0.753422498703003\\
3	0.752330780029297\\
4	0.749943912029266\\
5	0.745572149753571\\
6	0.743644833564758\\
7	0.742078840732574\\
8	0.741037607192993\\
9	0.738300681114197\\
10	0.733453631401062\\
11	0.731144189834595\\
12	0.727907717227936\\
13	0.726540088653564\\
14	0.724320769309998\\
15	0.721571326255798\\
16	0.717337846755981\\
17	0.715156137943268\\
18	0.713791251182556\\
19	0.711867690086365\\
20	0.709124863147736\\
21	0.705321967601776\\
22	0.700952231884003\\
23	0.697385728359222\\
24	0.692022383213043\\
25	0.6882483959198\\
26	0.686954498291016\\
27	0.686905145645142\\
28	0.685072839260101\\
29	0.682328879833221\\
30	0.679450452327728\\
31	0.677130818367004\\
32	0.675867855548859\\
33	0.672700524330139\\
34	0.670106410980225\\
35	0.668276906013489\\
36	0.666255414485931\\
37	0.663209080696106\\
38	0.660931825637817\\
39	0.656400501728058\\
40	0.650203466415405\\
41	0.647916734218597\\
42	0.64229279756546\\
43	0.635380208492279\\
44	0.629617810249329\\
45	0.623334228992462\\
46	0.61842006444931\\
47	0.612802565097809\\
48	0.607405364513397\\
49	0.60305380821228\\
50	0.600097358226776\\
51	0.596514344215393\\
52	0.592793762683868\\
53	0.589707255363464\\
54	0.587619602680206\\
55	0.584645748138428\\
56	0.581270456314087\\
57	0.577349781990051\\
58	0.575842499732971\\
59	0.574170172214508\\
60	0.572228252887726\\
61	0.568946003913879\\
62	0.567129194736481\\
63	0.56364232301712\\
64	0.561267912387848\\
65	0.557817280292511\\
66	0.555240869522095\\
67	0.553229570388794\\
68	0.550977647304535\\
69	0.548888862133026\\
70	0.545438587665558\\
71	0.542556047439575\\
72	0.53880387544632\\
73	0.536383748054504\\
74	0.534442365169525\\
75	0.5316241979599\\
76	0.527798593044281\\
77	0.525181412696838\\
78	0.522291839122772\\
79	0.520025372505188\\
80	0.517788112163544\\
81	0.514213621616364\\
82	0.511544167995453\\
83	0.507792532444\\
84	0.504127860069275\\
85	0.501655876636505\\
86	0.498678296804428\\
87	0.495436668395996\\
88	0.492561608552933\\
89	0.489313840866089\\
90	0.485579550266266\\
91	0.482500314712524\\
92	0.47930634021759\\
93	0.475980550050735\\
94	0.472957253456116\\
95	0.470865517854691\\
96	0.46808585524559\\
97	0.46535912156105\\
98	0.461835354566574\\
99	0.457609266042709\\
100	0.453146070241928\\
101	0.452313184738159\\
102	0.451730042695999\\
103	0.449520856142044\\
104	0.447308719158173\\
105	0.443915039300919\\
106	0.442396014928818\\
107	0.439547538757324\\
108	0.437038064002991\\
109	0.434942603111267\\
110	0.434042364358902\\
111	0.432576477527618\\
112	0.429572552442551\\
113	0.42655998468399\\
114	0.424439311027527\\
115	0.422063112258911\\
116	0.419804692268372\\
117	0.417662680149078\\
118	0.415019690990448\\
119	0.413148999214172\\
120	0.411128789186478\\
121	0.408636212348938\\
122	0.406332820653915\\
123	0.404029846191406\\
124	0.400843799114227\\
125	0.398169189691544\\
126	0.396193265914917\\
127	0.394594758749008\\
128	0.392827093601227\\
129	0.391379237174988\\
130	0.390082597732544\\
131	0.38840639591217\\
132	0.386723875999451\\
133	0.385064691305161\\
134	0.383300125598907\\
135	0.381022691726685\\
136	0.379107415676117\\
137	0.377961277961731\\
138	0.374411374330521\\
139	0.37232831120491\\
140	0.370648205280304\\
141	0.368718385696411\\
142	0.367037177085876\\
143	0.36518332362175\\
144	0.362672030925751\\
145	0.360843449831009\\
146	0.359519362449646\\
147	0.357168078422546\\
148	0.355732381343842\\
149	0.354148775339127\\
150	0.352590769529343\\
151	0.350549876689911\\
152	0.34866663813591\\
153	0.346321642398834\\
154	0.344730466604233\\
155	0.343877822160721\\
156	0.342872798442841\\
157	0.341494202613831\\
158	0.33954194188118\\
159	0.33824035525322\\
160	0.336765110492706\\
161	0.335532963275909\\
162	0.334211677312851\\
163	0.332871109247208\\
164	0.331655532121658\\
165	0.328732132911682\\
166	0.326622188091278\\
167	0.324777841567993\\
168	0.323245346546173\\
169	0.321969747543335\\
170	0.320455253124237\\
171	0.319827228784561\\
172	0.31791964173317\\
173	0.315548777580261\\
174	0.315143525600433\\
175	0.313239455223083\\
176	0.310867577791214\\
177	0.309996068477631\\
178	0.308996587991714\\
179	0.308907091617584\\
180	0.308294773101807\\
181	0.306806951761246\\
182	0.305429220199585\\
183	0.304075539112091\\
184	0.301700264215469\\
185	0.300673067569733\\
186	0.299305707216263\\
187	0.298835456371307\\
188	0.297891736030579\\
189	0.296933531761169\\
190	0.295470416545868\\
191	0.294677734375\\
192	0.293884515762329\\
193	0.292697012424469\\
194	0.291649907827377\\
195	0.291532188653946\\
196	0.290709316730499\\
197	0.289604485034943\\
198	0.289264261722565\\
199	0.28821724653244\\
200	0.286559671163559\\
201	0.284379750490189\\
202	0.283410936594009\\
203	0.281770586967468\\
204	0.281005471944809\\
205	0.280693888664246\\
206	0.280893743038177\\
207	0.281735837459564\\
208	0.283664166927338\\
209	0.288380831480026\\
210	0.296249210834503\\
211	0.307163864374161\\
212	0.321551650762558\\
213	0.336911141872406\\
214	0.350377589464188\\
215	0.359291434288025\\
216	0.366354703903198\\
217	0.372416645288467\\
218	0.377824455499649\\
219	0.380758345127106\\
220	0.381168901920319\\
221	0.380712687969208\\
222	0.380050182342529\\
223	0.385114043951035\\
224	0.3917256295681\\
225	0.399453073740005\\
226	0.407631605863571\\
227	0.413464367389679\\
228	0.416919976472855\\
229	0.419475793838501\\
230	0.422051519155502\\
231	0.425245404243469\\
232	0.426894217729568\\
233	0.428601622581482\\
234	0.429345667362213\\
235	0.42897829413414\\
236	0.428117543458939\\
237	0.427105069160461\\
238	0.426678895950317\\
239	0.426963120698929\\
240	0.425973743200302\\
241	0.424902975559235\\
242	0.42458787560463\\
243	0.422890156507492\\
244	0.41987532377243\\
245	0.418134301900864\\
246	0.415199756622314\\
247	0.413078904151917\\
248	0.409263670444489\\
249	0.406567424535751\\
250	0.4037746489048\\
251	0.399349957704544\\
252	0.395255237817764\\
253	0.391314327716827\\
254	0.38748574256897\\
255	0.383541941642761\\
256	0.378908187150955\\
257	0.375605136156082\\
258	0.372358590364456\\
259	0.368515431880951\\
260	0.365097403526306\\
261	0.363099336624146\\
262	0.361199885606766\\
263	0.359601736068726\\
264	0.357356905937195\\
265	0.354692846536636\\
266	0.352959990501404\\
267	0.350953578948975\\
268	0.348521322011948\\
269	0.347165048122406\\
270	0.345923811197281\\
271	0.344434499740601\\
272	0.343948900699615\\
273	0.343341678380966\\
274	0.342364549636841\\
275	0.342005610466003\\
276	0.342034697532654\\
277	0.340277045965195\\
278	0.340036749839783\\
279	0.338953763246536\\
280	0.337443858385086\\
281	0.33714759349823\\
282	0.337433248758316\\
283	0.336599171161652\\
284	0.33550164103508\\
285	0.334597706794739\\
286	0.333895832300186\\
287	0.33237636089325\\
288	0.331062108278275\\
289	0.3308345079422\\
290	0.329003989696503\\
291	0.327865421772003\\
292	0.327572017908096\\
293	0.326675832271576\\
294	0.326376706361771\\
295	0.325343042612076\\
296	0.324763298034668\\
297	0.323162645101547\\
298	0.322649985551834\\
299	0.320876210927963\\
300	0.318938732147217\\
301	0.31639689207077\\
302	0.31409552693367\\
303	0.314411848783493\\
304	0.313370615243912\\
305	0.311574071645737\\
306	0.311566323041916\\
307	0.309961020946503\\
308	0.309192299842834\\
309	0.307739645242691\\
310	0.306283295154572\\
311	0.30478310585022\\
312	0.303492218255997\\
313	0.301422894001007\\
314	0.300288945436478\\
315	0.298719644546509\\
316	0.298204839229584\\
317	0.297442644834518\\
318	0.296941041946411\\
319	0.295646786689758\\
320	0.294735729694366\\
321	0.294726550579071\\
322	0.293512493371964\\
323	0.2923883497715\\
324	0.291006177663803\\
325	0.289791345596313\\
326	0.289115905761719\\
327	0.288025617599487\\
328	0.287629961967468\\
329	0.286707371473312\\
330	0.28625676035881\\
331	0.285895138978958\\
332	0.285836786031723\\
333	0.286651372909546\\
334	0.290192306041718\\
335	0.296896606683731\\
336	0.308577358722687\\
337	0.327079445123672\\
338	0.35089048743248\\
339	0.374424189329147\\
340	0.382299542427063\\
341	0.362907439470291\\
342	0.339227378368378\\
343	0.338549613952637\\
344	0.359551966190338\\
345	0.388696879148483\\
346	0.407086610794067\\
347	0.394912451505661\\
348	0.354759812355042\\
349	0.320921808481216\\
350	0.302690327167511\\
351	0.29351019859314\\
352	0.289258778095245\\
353	0.286720961332321\\
354	0.284554451704025\\
355	0.28317791223526\\
356	0.282266676425934\\
357	0.28073114156723\\
358	0.278940886259079\\
359	0.277182549238205\\
360	0.276546359062195\\
361	0.27590349316597\\
362	0.275858342647552\\
363	0.275881916284561\\
364	0.27626046538353\\
365	0.27564013004303\\
366	0.274080902338028\\
367	0.272917509078979\\
368	0.272915482521057\\
369	0.272681832313538\\
370	0.272496998310089\\
371	0.272159427404404\\
372	0.271705985069275\\
373	0.270188182592392\\
374	0.269110679626465\\
375	0.269206941127777\\
376	0.269508808851242\\
377	0.268740177154541\\
378	0.26772528886795\\
379	0.267237097024918\\
380	0.266899138689041\\
381	0.26616233587265\\
382	0.265158444643021\\
383	0.264905750751495\\
384	0.264948785305023\\
385	0.265253663063049\\
386	0.264170259237289\\
387	0.263024121522903\\
388	0.262629210948944\\
389	0.262398928403854\\
390	0.262220442295074\\
391	0.261658608913422\\
392	0.261618673801422\\
393	0.261326521635056\\
394	0.260599553585052\\
395	0.25965341925621\\
396	0.259168297052383\\
397	0.258147776126862\\
398	0.257508724927902\\
399	0.256171315908432\\
400	0.254329800605774\\
401	0.253045678138733\\
402	0.251148402690887\\
403	0.250008970499039\\
404	0.24962043762207\\
405	0.249078914523125\\
406	0.247363850474358\\
407	0.246740490198135\\
408	0.24640092253685\\
409	0.24531626701355\\
410	0.243639931082726\\
411	0.242857456207275\\
412	0.24139267206192\\
413	0.240858748555183\\
414	0.240878194570541\\
415	0.239875093102455\\
416	0.238495439291\\
417	0.237231001257896\\
418	0.235993847250938\\
419	0.234717756509781\\
420	0.23347681760788\\
421	0.232733130455017\\
422	0.231892585754395\\
423	0.230806693434715\\
424	0.229284077882767\\
425	0.22787943482399\\
426	0.228408589959145\\
427	0.229001432657242\\
428	0.228430613875389\\
429	0.226997837424278\\
430	0.226340964436531\\
431	0.225681349635124\\
432	0.225938886404037\\
433	0.225241124629974\\
434	0.225137487053871\\
435	0.224833860993385\\
436	0.225018158555031\\
437	0.226279079914093\\
438	0.226332873106003\\
439	0.225005060434341\\
440	0.223648488521576\\
441	0.221529483795166\\
442	0.220438539981842\\
443	0.219394236803055\\
444	0.218793973326683\\
445	0.218248948454857\\
446	0.217605575919151\\
447	0.216954171657562\\
448	0.216287657618523\\
449	0.215610504150391\\
450	0.215062007308006\\
451	0.214538216590881\\
452	0.213638663291931\\
453	0.212987065315247\\
454	0.212917312979698\\
455	0.212121918797493\\
456	0.211429461836815\\
457	0.211118370294571\\
458	0.210560038685799\\
459	0.209799110889435\\
460	0.209386855363846\\
461	0.208248540759087\\
462	0.207652047276497\\
463	0.206879138946533\\
464	0.205909386277199\\
465	0.206042930483818\\
466	0.205265507102013\\
467	0.204503878951073\\
468	0.20331734418869\\
469	0.202890053391457\\
470	0.202354371547699\\
471	0.20226825773716\\
472	0.20223131775856\\
473	0.201448112726212\\
474	0.200928017497063\\
475	0.200390666723251\\
476	0.19916670024395\\
477	0.198862850666046\\
478	0.197528630495071\\
479	0.19585283100605\\
480	0.195257782936096\\
481	0.194812208414078\\
482	0.194120585918427\\
483	0.193748950958252\\
484	0.193155184388161\\
485	0.192309901118279\\
486	0.191320046782494\\
487	0.189945340156555\\
488	0.18889969587326\\
489	0.188468754291534\\
490	0.187978267669678\\
491	0.188131615519524\\
492	0.187217429280281\\
493	0.186797648668289\\
494	0.186400339007378\\
495	0.186041295528412\\
496	0.18548221886158\\
497	0.184421390295029\\
498	0.183445394039154\\
499	0.182774975895882\\
500	0.182475939393044\\
501	0.181900411844254\\
502	0.181528806686401\\
503	0.180502325296402\\
504	0.179868564009666\\
505	0.178976744413376\\
506	0.178748473525047\\
507	0.178383499383926\\
508	0.178471058607101\\
509	0.17856927216053\\
510	0.178000897169113\\
511	0.177531138062477\\
512	0.176532238721848\\
513	0.176692992448807\\
514	0.177412763237953\\
515	0.176691547036171\\
516	0.175766244530678\\
517	0.175103202462196\\
518	0.175361290574074\\
519	0.173774495720863\\
520	0.172893896698952\\
521	0.171755135059357\\
522	0.170431673526764\\
523	0.169821798801422\\
524	0.169828563928604\\
525	0.169563293457031\\
526	0.169305428862572\\
527	0.168998122215271\\
528	0.168384671211243\\
529	0.167232990264893\\
530	0.166684001684189\\
531	0.166372761130333\\
532	0.166132971644402\\
533	0.165886551141739\\
534	0.165512055158615\\
535	0.165032505989075\\
536	0.164988532662392\\
537	0.165097400546074\\
538	0.164191648364067\\
539	0.162802129983902\\
540	0.161517292261124\\
541	0.161349326372147\\
542	0.161413267254829\\
543	0.160951912403107\\
544	0.160476341843605\\
545	0.160095527768135\\
546	0.159218311309814\\
547	0.158464193344116\\
548	0.158044993877411\\
549	0.157249629497528\\
550	0.156719401478767\\
551	0.156833380460739\\
552	0.156041398644447\\
553	0.15491384267807\\
554	0.15473560988903\\
555	0.15466034412384\\
556	0.154623508453369\\
557	0.154657572507858\\
558	0.154153510928154\\
559	0.153221771121025\\
560	0.152805209159851\\
561	0.152301922440529\\
562	0.151704609394073\\
563	0.151269614696503\\
564	0.150977984070778\\
565	0.150578916072845\\
566	0.150054961442947\\
567	0.149544388055801\\
568	0.149766877293587\\
569	0.149218365550041\\
570	0.148647010326385\\
571	0.147495165467262\\
572	0.147438138723373\\
573	0.146950453519821\\
574	0.146663039922714\\
575	0.145987659692764\\
576	0.145053073763847\\
577	0.14440344274044\\
578	0.143632024526596\\
579	0.143211603164673\\
580	0.142982810735703\\
581	0.143175482749939\\
582	0.143292620778084\\
583	0.142791420221329\\
584	0.142016008496284\\
585	0.140877246856689\\
586	0.140635341405869\\
587	0.14060877263546\\
588	0.140161946415901\\
589	0.140052691102028\\
590	0.139981344342232\\
591	0.13956044614315\\
592	0.139068320393562\\
593	0.138758584856987\\
594	0.137858375906944\\
595	0.137445703148842\\
596	0.136956408619881\\
597	0.137051075696945\\
598	0.1364656239748\\
599	0.136153310537338\\
600	0.136065989732742\\
601	0.135359734296799\\
602	0.135174468159676\\
603	0.134397819638252\\
604	0.134157955646515\\
605	0.133680686354637\\
606	0.133060693740845\\
607	0.13325072824955\\
608	0.132923692464828\\
609	0.132585927844048\\
610	0.131420791149139\\
611	0.13074654340744\\
612	0.130500674247742\\
613	0.130210295319557\\
614	0.129769831895828\\
615	0.129980310797691\\
616	0.129549652338028\\
617	0.128946289420128\\
618	0.1286361515522\\
619	0.127948895096779\\
620	0.127325937151909\\
621	0.127146050333977\\
622	0.126900225877762\\
623	0.126475125551224\\
624	0.125988081097603\\
625	0.125290676951408\\
626	0.124890811741352\\
627	0.124860480427742\\
628	0.123993866145611\\
629	0.123136267066002\\
630	0.122923724353313\\
631	0.122458606958389\\
632	0.121994666755199\\
633	0.12183890491724\\
634	0.121334254741669\\
635	0.121009565889835\\
636	0.12052109092474\\
637	0.120488069951534\\
638	0.120249643921852\\
639	0.119919769465923\\
640	0.119462385773659\\
641	0.119078658521175\\
642	0.118858277797699\\
643	0.118638508021832\\
644	0.118478454649448\\
645	0.118600487709045\\
646	0.118473596870899\\
647	0.118338957428932\\
648	0.117775201797485\\
649	0.11754185706377\\
650	0.116987094283104\\
651	0.11675600707531\\
652	0.116557970643044\\
653	0.115968689322472\\
654	0.115584924817085\\
655	0.11477468162775\\
656	0.114727824926376\\
657	0.114713132381439\\
658	0.114049553871155\\
659	0.113057114183903\\
660	0.112720794975758\\
661	0.112371847033501\\
662	0.112037904560566\\
663	0.111526601016521\\
664	0.111280187964439\\
665	0.110670782625675\\
666	0.110211201012135\\
667	0.109978504478931\\
668	0.109562799334526\\
669	0.109731987118721\\
670	0.10954474657774\\
671	0.108942210674286\\
672	0.108756147325039\\
673	0.108323603868484\\
674	0.108784377574921\\
675	0.108474597334862\\
676	0.108682096004486\\
677	0.107962489128113\\
678	0.107833333313465\\
679	0.107300966978073\\
680	0.106917232275009\\
681	0.106239125132561\\
682	0.105696700513363\\
683	0.105540610849857\\
684	0.105494983494282\\
685	0.105574518442154\\
686	0.105447493493557\\
687	0.105525396764278\\
688	0.105677962303162\\
689	0.106001563370228\\
690	0.107164405286312\\
691	0.109171226620674\\
692	0.111369028687477\\
693	0.112834386527538\\
694	0.113092057406902\\
695	0.113545641303062\\
696	0.114060834050179\\
697	0.115512706339359\\
698	0.117382615804672\\
699	0.118655331432819\\
700	0.120475150644779\\
701	0.12290582805872\\
702	0.125850826501846\\
703	0.128770157694817\\
704	0.13099330663681\\
705	0.132497757673264\\
706	0.132983684539795\\
707	0.133995890617371\\
708	0.13416862487793\\
709	0.133686006069183\\
710	0.132618695497513\\
711	0.130840003490448\\
712	0.128651484847069\\
713	0.126396775245667\\
714	0.124843806028366\\
715	0.123630315065384\\
716	0.122332170605659\\
717	0.12166441231966\\
718	0.121303535997868\\
719	0.120454169809818\\
720	0.119652315974236\\
721	0.11822709441185\\
722	0.117922984063625\\
723	0.117461703717709\\
724	0.116809420287609\\
725	0.116863243281841\\
726	0.115725509822369\\
727	0.114992164075375\\
728	0.115063637495041\\
729	0.114400409162045\\
730	0.113986268639565\\
731	0.113086931407452\\
732	0.113119646906853\\
733	0.11310338973999\\
734	0.112942457199097\\
735	0.112970426678658\\
736	0.113373696804047\\
737	0.113304018974304\\
738	0.113097995519638\\
739	0.112824879586697\\
740	0.112770691514015\\
741	0.113651648163795\\
742	0.114179603755474\\
743	0.11450506746769\\
744	0.114195592701435\\
745	0.114092074334621\\
746	0.11359516531229\\
747	0.112796045839787\\
748	0.112796559929848\\
749	0.112969622015953\\
750	0.113278195261955\\
751	0.112657360732555\\
752	0.112551674246788\\
753	0.112154848873615\\
754	0.111951120197773\\
755	0.111105225980282\\
756	0.110440894961357\\
757	0.109748229384422\\
758	0.109268724918365\\
759	0.109816484153271\\
760	0.10979987680912\\
761	0.109386868774891\\
762	0.108780056238174\\
763	0.108758807182312\\
764	0.108822546899319\\
765	0.108636051416397\\
766	0.108566589653492\\
767	0.108241595327854\\
768	0.107649080455303\\
769	0.106914684176445\\
770	0.106488257646561\\
771	0.106067232787609\\
772	0.105502799153328\\
773	0.105370253324509\\
774	0.105311587452888\\
775	0.104937076568604\\
776	0.10431981831789\\
777	0.104125335812569\\
778	0.103855207562447\\
779	0.103463038802147\\
780	0.103265963494778\\
781	0.103430487215519\\
782	0.103166222572327\\
783	0.102926187217236\\
784	0.102398671209812\\
785	0.101958349347115\\
786	0.101775653660297\\
787	0.101474493741989\\
788	0.10109107196331\\
789	0.100839421153069\\
790	0.100608333945274\\
791	0.100263826549053\\
792	0.0999989807605743\\
793	0.0997733995318413\\
794	0.0993336886167526\\
795	0.099019929766655\\
796	0.0988165512681007\\
797	0.0981306061148643\\
798	0.0982291772961617\\
799	0.0978692695498466\\
800	0.097749836742878\\
801	0.0974694937467575\\
802	0.0971798226237297\\
803	0.0970814749598503\\
804	0.0966585204005241\\
805	0.0966093987226486\\
806	0.0959019586443901\\
807	0.0960531607270241\\
808	0.0956918075680733\\
809	0.0954010635614395\\
810	0.095193475484848\\
811	0.0946578457951546\\
812	0.0943189486861229\\
813	0.0943605378270149\\
814	0.0936960726976395\\
815	0.0935307517647743\\
816	0.0930939614772797\\
817	0.0927647575736046\\
818	0.0931258350610733\\
819	0.0933427214622498\\
820	0.0930996239185333\\
821	0.0922284796833992\\
822	0.0918428748846054\\
823	0.0912441536784172\\
824	0.0907590389251709\\
825	0.0905929654836655\\
826	0.0904228687286377\\
827	0.0901644453406334\\
828	0.0896783322095871\\
829	0.0894073322415352\\
830	0.0890118032693863\\
831	0.0884849429130554\\
832	0.0881961062550545\\
833	0.0880143791437149\\
834	0.0880335345864296\\
835	0.0879053622484207\\
836	0.0879044905304909\\
837	0.0883580669760704\\
838	0.088218592107296\\
839	0.0872094258666039\\
840	0.0870175808668137\\
841	0.0869728550314903\\
842	0.0866674259305\\
843	0.086266040802002\\
844	0.0858231410384178\\
845	0.0853302031755447\\
846	0.0851522758603096\\
847	0.0850217118859291\\
848	0.0848782584071159\\
849	0.0849443078041077\\
850	0.0846858769655228\\
851	0.0846707373857498\\
852	0.0845534205436707\\
853	0.0842454060912132\\
854	0.0840797796845436\\
855	0.0836728885769844\\
856	0.0834519788622856\\
857	0.0832982659339905\\
858	0.0832261070609093\\
859	0.08309655636549\\
860	0.0825164839625359\\
861	0.0820655152201653\\
862	0.0819174647331238\\
863	0.0818430259823799\\
864	0.0815556198358536\\
865	0.0810598358511925\\
866	0.0808786377310753\\
867	0.0804157555103302\\
868	0.0801288634538651\\
869	0.080498032271862\\
870	0.0806186646223068\\
871	0.0804087221622467\\
872	0.0799190923571587\\
873	0.0797391086816788\\
874	0.0791167691349983\\
875	0.0786847472190857\\
876	0.0785918235778809\\
877	0.078357957303524\\
878	0.0780027136206627\\
879	0.0781684666872025\\
880	0.0780982449650764\\
881	0.0777889043092728\\
882	0.0775055065751076\\
883	0.0774720534682274\\
884	0.0771787762641907\\
885	0.0771026238799095\\
886	0.0768347159028053\\
887	0.0759549140930176\\
888	0.0758292973041534\\
889	0.0754867196083069\\
890	0.0758296027779579\\
891	0.0757213160395622\\
892	0.0755432993173599\\
893	0.0751035138964653\\
894	0.0749925971031189\\
895	0.0746274441480637\\
896	0.0744015425443649\\
897	0.0742593705654144\\
898	0.0735946223139763\\
899	0.0735074877738953\\
900	0.0733840242028236\\
901	0.0734210312366486\\
902	0.0731062963604927\\
903	0.0727959871292114\\
904	0.0728474706411362\\
905	0.0725671350955963\\
906	0.0721656531095505\\
907	0.0720956325531006\\
908	0.0717487782239914\\
909	0.0719048380851746\\
910	0.0715205818414688\\
911	0.071575440466404\\
912	0.0711398273706436\\
913	0.0708628818392754\\
914	0.0705459713935852\\
915	0.0706575363874435\\
916	0.0705782249569893\\
917	0.0702005177736282\\
918	0.0698628053069115\\
919	0.0697185546159744\\
920	0.0697475075721741\\
921	0.0690993741154671\\
922	0.0687057375907898\\
923	0.0687461644411087\\
924	0.0692497789859772\\
925	0.0689068213105202\\
926	0.0687036961317062\\
927	0.0684639886021614\\
928	0.0683612450957298\\
929	0.0684295520186424\\
930	0.0684090405702591\\
931	0.0686042532324791\\
932	0.0685767233371735\\
933	0.0681394040584564\\
934	0.0676476955413818\\
935	0.0674824118614197\\
936	0.0676552951335907\\
937	0.0676668062806129\\
938	0.0673271715641022\\
939	0.0671598464250565\\
940	0.0668425187468529\\
941	0.0667000114917755\\
942	0.066581554710865\\
943	0.06647789478302\\
944	0.0660152658820152\\
945	0.0654231086373329\\
946	0.065009169280529\\
947	0.0650855600833893\\
948	0.0651417151093483\\
949	0.0648500025272369\\
950	0.0645857602357864\\
951	0.0650505721569061\\
952	0.0650052800774574\\
953	0.0647759959101677\\
954	0.0641544535756111\\
955	0.0638133212924004\\
956	0.0636651590466499\\
957	0.0636293962597847\\
958	0.0632589980959892\\
959	0.0630408078432083\\
960	0.0628303661942482\\
961	0.0626826509833336\\
962	0.0625458210706711\\
963	0.0626160502433777\\
964	0.0626782551407814\\
965	0.0624152384698391\\
966	0.0619368962943554\\
967	0.0620287247002125\\
968	0.0617562793195248\\
969	0.0616748780012131\\
970	0.0612074211239815\\
971	0.0611034855246544\\
972	0.0610550493001938\\
973	0.0604639165103436\\
974	0.0601729713380337\\
975	0.0601528771221638\\
976	0.0601078420877457\\
977	0.0600821785628796\\
978	0.0599600300192833\\
979	0.0598232373595238\\
980	0.0594958811998367\\
981	0.0595131665468216\\
982	0.0594294406473637\\
983	0.0596903637051582\\
984	0.059317946434021\\
985	0.0590114258229733\\
986	0.0582347251474857\\
987	0.0581814311444759\\
988	0.0579384155571461\\
989	0.0578076429665089\\
990	0.0578540973365307\\
991	0.0575548745691776\\
992	0.0575695708394051\\
993	0.0573363229632378\\
994	0.0571685209870338\\
995	0.0572639405727386\\
996	0.0569873079657555\\
997	0.0567767657339573\\
998	0.0565595701336861\\
999	0.0567978695034981\\
1000	0.0569995418190956\\
1001	0.0571148097515106\\
1002	0.05677779763937\\
1003	0.0565744861960411\\
1004	0.0564337931573391\\
1005	0.0559388622641563\\
1006	0.0556991696357727\\
1007	0.0555673018097878\\
1008	0.0552487894892693\\
1009	0.0550398863852024\\
1010	0.0549855716526508\\
1011	0.054847463965416\\
1012	0.0547339916229248\\
1013	0.0544793680310249\\
1014	0.0542056225240231\\
1015	0.0542065054178238\\
1016	0.0541415512561798\\
1017	0.0538969300687313\\
1018	0.0536403469741344\\
1019	0.0533467084169388\\
1020	0.0533737726509571\\
1021	0.0532861538231373\\
1022	0.053279135376215\\
1023	0.0533622317016125\\
1024	0.0534346550703049\\
1025	0.0529865249991417\\
1026	0.0531686581671238\\
1027	0.0530498623847961\\
1028	0.0526966899633408\\
1029	0.0523042902350426\\
1030	0.0520498156547546\\
1031	0.0519338250160217\\
1032	0.05200469866395\\
1033	0.0518817938864231\\
1034	0.0520507954061031\\
1035	0.0520385801792145\\
1036	0.0521696172654629\\
1037	0.0518321841955185\\
1038	0.0516935326159\\
1039	0.0517139211297035\\
1040	0.0517406538128853\\
1041	0.0518117621541023\\
1042	0.05166831985116\\
1043	0.0513781644403934\\
1044	0.0509327203035355\\
1045	0.0508800372481346\\
1046	0.0508866049349308\\
1047	0.0509483851492405\\
1048	0.050615556538105\\
1049	0.0506928078830242\\
1050	0.0505664981901646\\
1051	0.0504504442214966\\
1052	0.0505176782608032\\
1053	0.050626166164875\\
1054	0.0503798127174377\\
1055	0.0505666136741638\\
1056	0.0502878166735172\\
1057	0.0497387163341045\\
1058	0.0494533851742744\\
1059	0.049261499196291\\
1060	0.0489535182714462\\
1061	0.0488576591014862\\
1062	0.0492963492870331\\
1063	0.0490707419812679\\
1064	0.0487654060125351\\
1065	0.0487700514495373\\
1066	0.0485435463488102\\
1067	0.0484909005463123\\
1068	0.0484952516853809\\
1069	0.0483005233108997\\
1070	0.0483149401843548\\
1071	0.0482767708599567\\
1072	0.0480228252708912\\
1073	0.0476026087999344\\
1074	0.0470269694924355\\
1075	0.0470066852867603\\
1076	0.0470209233462811\\
1077	0.0470888018608093\\
1078	0.0468391068279743\\
1079	0.0469109788537025\\
1080	0.0465856306254864\\
1081	0.0466561801731586\\
1082	0.0464936271309853\\
1083	0.0460596606135368\\
1084	0.0457201711833477\\
1085	0.0456316396594048\\
1086	0.0456994846463203\\
1087	0.04565155133605\\
1088	0.0452602505683899\\
1089	0.0447661615908146\\
1090	0.0446874648332596\\
1091	0.0448065921664238\\
1092	0.0450503453612328\\
1093	0.0452264882624149\\
1094	0.0448809340596199\\
1095	0.0450963973999023\\
1096	0.0447813458740711\\
1097	0.0447931624948978\\
1098	0.0445669926702976\\
1099	0.0443542711436749\\
1100	0.0439912304282188\\
1101	0.0438125319778919\\
1102	0.043633047491312\\
1103	0.0435578934848309\\
1104	0.0432736575603485\\
1105	0.0435914397239685\\
1106	0.043366651982069\\
1107	0.043240625411272\\
1108	0.043053824454546\\
1109	0.0428239479660988\\
1110	0.0426072627305984\\
1111	0.0424748659133911\\
1112	0.0424629151821136\\
1113	0.0423759818077087\\
1114	0.0424955226480961\\
1115	0.0422714315354824\\
1116	0.042464692145586\\
1117	0.0423980802297592\\
1118	0.0422900207340717\\
1119	0.0419607721269131\\
1120	0.0416251420974731\\
1121	0.0415973514318466\\
1122	0.0415959060192108\\
1123	0.0414651893079281\\
1124	0.0411393903195858\\
1125	0.041164867579937\\
1126	0.0409785322844982\\
1127	0.0408548042178154\\
1128	0.0405298210680485\\
1129	0.0404106713831425\\
1130	0.0405142940580845\\
1131	0.0406064763665199\\
1132	0.0405265167355537\\
1133	0.0401357375085354\\
1134	0.0399903990328312\\
1135	0.0401408113539219\\
1136	0.0404022932052612\\
1137	0.0401974730193615\\
1138	0.0400260724127293\\
1139	0.0396215803921223\\
1140	0.0395841524004936\\
1141	0.0394385233521461\\
1142	0.0393052659928799\\
1143	0.0392379499971867\\
1144	0.0392013005912304\\
1145	0.0389758571982384\\
1146	0.0391222834587097\\
1147	0.0391246490180492\\
1148	0.0389051511883736\\
1149	0.0385779440402985\\
1150	0.0384701862931252\\
1151	0.0381388291716576\\
1152	0.0380486734211445\\
1153	0.0380353629589081\\
1154	0.0378815941512585\\
1155	0.0378179438412189\\
1156	0.0380120798945427\\
1157	0.0378549806773663\\
1158	0.0379989184439182\\
1159	0.0380443632602692\\
1160	0.0381345525383949\\
1161	0.0374716743826866\\
1162	0.0372398532927036\\
1163	0.0372305102646351\\
1164	0.0372333936393261\\
1165	0.0372797772288322\\
1166	0.0370780602097511\\
1167	0.0370035879313946\\
1168	0.0368192978203297\\
1169	0.0368226356804371\\
1170	0.0367666818201542\\
1171	0.0367711447179317\\
1172	0.0368036739528179\\
1173	0.0366319231688976\\
1174	0.036150049418211\\
1175	0.0361550450325012\\
1176	0.0363160744309425\\
1177	0.0361354947090149\\
1178	0.0362974666059017\\
1179	0.0359116308391094\\
1180	0.0357625186443329\\
1181	0.0355559252202511\\
1182	0.0354291200637817\\
1183	0.0354274660348892\\
1184	0.035259522497654\\
1185	0.0349789708852768\\
1186	0.0350841507315636\\
1187	0.0351260304450989\\
1188	0.0352207273244858\\
1189	0.0351281464099884\\
1190	0.0349854193627834\\
1191	0.0346871614456177\\
1192	0.0345315523445606\\
1193	0.0345610566437244\\
1194	0.0344127304852009\\
1195	0.034674946218729\\
1196	0.0343870371580124\\
1197	0.0344427824020386\\
1198	0.0344105660915375\\
1199	0.0342778079211712\\
1200	0.0341020189225674\\
1201	0.0341961793601513\\
1202	0.0340305790305138\\
1203	0.0340379029512405\\
1204	0.0336083173751831\\
1205	0.0336059965193272\\
1206	0.0334959626197815\\
1207	0.0332993343472481\\
1208	0.0333822816610336\\
1209	0.0335088782012463\\
1210	0.0333908200263977\\
1211	0.0331386588513851\\
1212	0.0329386107623577\\
1213	0.0331587232649326\\
1214	0.0331020392477512\\
1215	0.0329648517072201\\
1216	0.0329202450811863\\
1217	0.0327735133469105\\
1218	0.032736923545599\\
1219	0.0325624756515026\\
1220	0.0324764512479305\\
1221	0.0324132405221462\\
1222	0.0324081629514694\\
1223	0.0321409329771996\\
1224	0.0320818945765495\\
1225	0.0321346037089825\\
1226	0.0321542099118233\\
1227	0.0320553965866566\\
1228	0.031702745705843\\
1229	0.0316612124443054\\
1230	0.0316144973039627\\
1231	0.0316127501428127\\
1232	0.0315755195915699\\
1233	0.0315739139914513\\
1234	0.0315060056746006\\
1235	0.031515821814537\\
1236	0.03140589594841\\
1237	0.0313661135733128\\
1238	0.0310952067375183\\
1239	0.0312485620379448\\
1240	0.0312529169023037\\
1241	0.0312367826700211\\
1242	0.0309520196169615\\
1243	0.0309100765734911\\
1244	0.0308550614863634\\
1245	0.0308184251189232\\
1246	0.0308613944798708\\
1247	0.0308684706687927\\
1248	0.0306405927985907\\
1249	0.0305930804461241\\
1250	0.0304507091641426\\
1251	0.0303094275295734\\
1252	0.0302640162408352\\
1253	0.0303350016474724\\
1254	0.0305807515978813\\
1255	0.0304619167000055\\
1256	0.03014300391078\\
1257	0.0299837309867144\\
1258	0.0300115123391151\\
1259	0.0299427192658186\\
1260	0.0298048760741949\\
1261	0.0300223231315613\\
1262	0.0300652477890253\\
1263	0.0300287567079067\\
1264	0.029910059645772\\
1265	0.0297995861619711\\
1266	0.0296165272593498\\
1267	0.0296688303351402\\
1268	0.0297342631965876\\
1269	0.0300073642283678\\
1270	0.0299295075237751\\
1271	0.0299385040998459\\
1272	0.0296451114118099\\
1273	0.0294196046888828\\
1274	0.0291987862437963\\
1275	0.0292813293635845\\
1276	0.0292395818978548\\
1277	0.0291730407625437\\
1278	0.0290150120854378\\
1279	0.0288061667233706\\
1280	0.0285668019205332\\
1281	0.0285398997366428\\
1282	0.028495367616415\\
1283	0.0284152366220951\\
1284	0.0283757876604795\\
1285	0.0285018533468246\\
1286	0.0281610991805792\\
1287	0.0282779540866613\\
1288	0.0282955095171928\\
1289	0.0280045978724957\\
1290	0.0277996119111776\\
1291	0.0276673156768084\\
1292	0.0276568010449409\\
1293	0.0276278723031282\\
1294	0.0275718700140715\\
1295	0.02754264511168\\
1296	0.0274681616574526\\
1297	0.027336398139596\\
1298	0.0273714270442724\\
1299	0.0271507892757654\\
1300	0.0271519124507904\\
1301	0.0268651843070984\\
1302	0.026844896376133\\
1303	0.0269154962152243\\
1304	0.026914244517684\\
1305	0.0265312343835831\\
1306	0.0265409387648106\\
1307	0.0263580232858658\\
1308	0.0261376220732927\\
1309	0.025925861671567\\
1310	0.0257806889712811\\
1311	0.0256873071193695\\
1312	0.0255465395748615\\
1313	0.0256550684571266\\
1314	0.0256773475557566\\
1315	0.0252600237727165\\
1316	0.0251408591866493\\
1317	0.0247797518968582\\
1318	0.0247173830866814\\
1319	0.0246014725416899\\
1320	0.0245106965303421\\
1321	0.0242299269884825\\
1322	0.0241859760135412\\
1323	0.0240280944854021\\
1324	0.0240134168416262\\
1325	0.0238680820912123\\
1326	0.0236037708818913\\
1327	0.0234880317002535\\
1328	0.0233618337661028\\
1329	0.0231710467487574\\
1330	0.0228723958134651\\
1331	0.0228810831904411\\
1332	0.0226378068327904\\
1333	0.0224425587803125\\
1334	0.0223064590245485\\
1335	0.0218295492231846\\
1336	0.0216897744685411\\
1337	0.021584777161479\\
1337 0\\
1 0\\
};
\end{axis}


\draw [](6,4) rectangle (14,8);
\filldraw [fill = red, draw = black, opacity = 0.1] (5,1) -- (6,8) -- (6,4) -- (14,4) -- (7,0) -- (7,1) -- cycle;
\draw(5,1)-- (6,8);
\draw(7,0)-- (14,4);

\node (A) at (1.7,6) {\Large Zero-loss peak};
\node (B) at (2.5,2) {\Large Plasmon resonance};
\node (C) at (10,7) {\Large Atom core loss peak};

\draw [->] (C) -- (7.5,6);
\draw [->] (C) -- (8,6);
\draw [->] (C) -- (10,5);

\end{tikzpicture}

==> images/Stem.tex <==
\newcommand{\Colors}{{%
"FF0000",%RED
"FF7F00",%ORANGE
"FFFF00",%YELLOW
"00FF00",%GREEN
"0000FF",%BLUE
"4B0082",%INDIGO
"8B00FF",%VIOLET
}}

\begin{tikzpicture}[]

\usetikzlibrary{automata,positioning}

\newcounter{index}
\setcounter{index}{0}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{intersections}
\usetikzlibrary{calc}

\tikzset{arrow data/.style 2 args={%
      decoration={%
         markings,
         mark=at position #1 with {\arrow{#2}}},
         postaction={decorate}
      }%
}

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}



% Source to 1st lense
\fill [fill = orange!40](0,1) -- (-1.8,4) -- (1.8,4) -- cycle;
\draw [draw = orange!80, thick, arrow data={0.5}{>} ](0,1) -- (-1.8,4);
\draw [draw = orange!80, thick, arrow data={0.5}{>} ](0,1) -- (1.8,4);

% 1st lense to 2nd
\fill [fill = orange!40](-1.8,4) -- (1.8,4) -- (-1.8,8) -- (1.8,8) -- cycle;
\draw [draw = orange!80, thick, arrow data={0.5}{>}](-1.8,4) -- (0,6);
\draw [draw = orange!80, thick, arrow data={0.5}{>}](0,6) -- (1.8,8);
\draw [draw = orange!80, thick, arrow data={0.5}{>}](1.8,4) -- (0,6);
\draw [draw = orange!80, thick, arrow data={0.5}{>}](0,6) -- (-1.8,8);

% 2nd lense to sample
\fill [fill=orange!40] (-1.8,8) --(1.8,8) --(0,12) --cycle;
\draw [draw = orange!80, thick, arrow data={0.3}{>}] (-1.8,8)--(0,12);
\draw [draw = orange!80, thick, arrow data={0.3}{>}] (1.8,8)--(0,12);

% Sample to CL mirror
%\fill [fill = blue, opacity = 0.3] (-1.09,10.85) --(-1.09,10.1) -- (3,10.1) -- (3,10.85);
%\fill [fill = blue, opacity = 0.3] (0,12) -- (-1.09,10.85) -- (1.09,10.85);
%\draw [draw = blue, thick, arrow data={0.5}{>}] (0,12) --(-1.09,10.85);
%\draw [draw = blue, thick, arrow data={0.3}{>}] (0,12) --(1.8,10.1);
%\draw [draw = blue, thick, arrow data={0.85}{>}] (-1.09,10.85) -- (3,10.85);
%\draw [draw = blue, thick, arrow data={0.5}{>}] (1.8,10.1) -- (3,10.1);

% sample to  HAADF
\coordinate (A) at (0,12.25);
\fill [fill = yellow!40!orange, opacity = 0.4] (A) -- (-1.4,14) -- (-0.6,14) -- cycle;
\fill [fill = yellow!40!orange, opacity = 0.4] (A) -- (1.4,14) -- (0.6,14) -- cycle;
\draw [draw = yellow!40!orange, thick, arrow data={0.6}{>}] (A) -- (-1.4,14);
\draw [draw = yellow!40!orange, thick, arrow data={0.7}{>}] (A) -- (-0.6,14);
\draw [draw = yellow!40!orange, thick, arrow data={0.6}{>}] (A) -- (1.4,14);
\draw [draw = yellow!40!orange, thick, arrow data={0.7}{>}] (A) -- (0.6,14);
\filldraw [xshift = -1cm] (-0.4,14) rectangle (0.4,14.1);\filldraw [xshift = 1cm] (-0.4,14) rectangle (0.4,14.1); % HAADF

% Sample to eels aperture
\fill [fill = orange!40] (A) -- (0.9428,15) -- (-0.9428,15) -- cycle;
\draw [draw = orange!80, thick, arrow data={0.8}{>}] (A) --(0.9428,15);
\draw [draw = orange!80, thick, arrow data={0.8}{>}] (A) --(-0.9428,15);

% sample to eels spectrometer
\draw [draw = orange!80, very thick, arrow data={0.8}{>}] (A) --( 0,16);

% Elements
\filldraw [fill = black!20] (-0.25,0) -- (0.25,0) -- (0,1) -- cycle;							% Source
\filldraw [fill = gray] (0,4) ellipse (2 and 0.25); 												% First lense
\filldraw [fill = gray, yshift = 4cm] (0,4) ellipse (2 and 0.25); 						% Second lense
\filldraw [fill = black!30] (-1.8,12) rectangle (1.8,12.25);														% Sample
% \filldraw  (-1.2,11) -- (-1.8,11)--(-1.8,10) -- (1.8,10) -- (1.8,10.1) to [in=-50, out = 180] (-1.2,11); % CL mirror

\filldraw [xshift = -0.55cm] (-0.5,15) rectangle (0.5,15.05);\filldraw [xshift = 0.55cm] (-0.5,15) rectangle (0.5,15.05); % EELS aperture

% EELS spectrometer and  beam
\foreach \x in {-0.4,-0.2857,...,0.4}{
		\pgfmathsetmacro{\thecurrentcolor}{\Colors[\value{index}]}
        \definecolor{currentcolor}{HTML}{\thecurrentcolor}%006400
		\fill [shading = axis, left color=white, right color=currentcolor,shading angle=135] (\x,16) -- ($(\x ,16) + (0.1143,0)$) to [in = 180, out = 90]($(1.4,17) + (0,0.4-\x) - (0,0.1143)$) -- ($(1.4,17) + (0,0.4-\x) $) to [in = 90, out = 180] (\x,16);
		
		\fill [fill = currentcolor, opacity = 0.4] ($(1.4,17) + (0,0.4-\x) - (0,0.1143)$) -- ($(1.4,17) + (0,0.4-\x) - (0,0.1143) + (2,0)$)  --  ($(1.4,17) + (0,0.4-\x) + (2,0) $) -- ($(1.4,17) + (0,0.4-\x) $) -- cycle;
		\stepcounter{index}
}
\draw [thick] (-0.4,16) -- (0.4,16) to [in = 180, out = 90](1.4,17)-- (1.4,17.8) to [in = 90, out = 180] (-0.4,16);

\filldraw (3.4,17) rectangle (4,17.8);

% Words
\draw (-4,0) node[anchor = south] {\Large Gun};
\draw (-4,3.8) node[anchor = south] {\Large Cond. Lens};
\draw (-4,7.8) node[anchor = south] {\Large Obj Lens};
%\draw (-4.5,10) node[anchor = south,text width=5cm,align=center] {\Large Cathodoluminescence\\mirror};
\draw (-4,12) node[anchor = south] {\Large Sample};
\draw (-3,14) node[anchor = south] {\Large HAADF detector};
\draw (-2.5,16.5) node[anchor = south] {\Large EELS spectrometer};
%\draw (4,10) node[anchor = south, text width=2cm,align=center] {\Large To light analysis};
\draw (3.8,15.5) node[anchor = south, text width=2.5cm,align=center] {\Large Scintillator and camera};

\end{tikzpicture}

==> images/SyntheticData/spectrums.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.439in,
height=5.476in,
at={(1.919in,0.739in)},
scale only axis,
xmin=100,
xmax=900,
xtick={100, 150, ...,900},
xlabel={Energy (eV)},
ymin=0,
ymax=0.8,
ytick={0, 0.1, ...,0.81},
ylabel={Amplitude},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Huge},
label style={font=\Huge},
tick label style={font=\huge},
grid=both,
% Labels
x label style={at={(axis description cs:0.5,-0.10)},anchor=north,font=\Huge\color{white!15!black}},
y label style={at={(axis description cs:-0.05,.5)},anchor=south,font=\Huge\color{white!15!black}},
% grid labels shift
xticklabel shift={.2cm},
yticklabel shift={.2cm}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
174.92	0.317373514175415\\
175.4368	0.316053152084351\\
175.9536	0.315458804368973\\
176.4704	0.313874781131744\\
176.9872	0.311694413423538\\
177.504	0.310869514942169\\
178.0208	0.310056298971176\\
178.5376	0.309314876794815\\
179.0544	0.308062970638275\\
179.5712	0.306359171867371\\
180.088	0.304956346750259\\
180.6048	0.303147703409195\\
181.1216	0.302248626947403\\
181.6384	0.30102550983429\\
182.1552	0.299257606267929\\
182.672	0.297317355871201\\
183.1888	0.295815110206604\\
183.7056	0.294822812080383\\
184.2224	0.293090522289276\\
184.7392	0.291670441627502\\
185.256	0.290325790643692\\
185.7728	0.288635641336441\\
186.2896	0.28662970662117\\
186.8064	0.283805578947067\\
187.3232	0.281499415636063\\
187.84	0.280345886945724\\
188.3568	0.279222398996353\\
188.8736	0.278298079967499\\
189.3904	0.276903837919235\\
189.9072	0.275461882352829\\
190.424	0.27377113699913\\
190.9408	0.272636741399765\\
191.4576	0.270495057106018\\
191.9744	0.268072843551636\\
192.4912	0.266010195016861\\
193.008	0.264636695384979\\
193.5248	0.26255801320076\\
194.0416	0.260343015193939\\
194.5584	0.257763475179672\\
195.0752	0.254770249128342\\
195.592	0.253580302000046\\
196.1088	0.252179801464081\\
196.6256	0.249663457274437\\
197.1424	0.247510597109795\\
197.6592	0.24483123421669\\
198.176	0.242803260684013\\
198.6928	0.240658670663834\\
199.2096	0.238320380449295\\
199.7264	0.236777633428574\\
200.2432	0.23481872677803\\
200.76	0.23317551612854\\
201.2768	0.231148347258568\\
201.7936	0.229059875011444\\
202.3104	0.227245062589645\\
202.8272	0.225031420588493\\
203.344	0.222864344716072\\
203.8608	0.22085465490818\\
204.3776	0.219204068183899\\
204.8944	0.21784582734108\\
205.4112	0.21627601981163\\
205.928	0.214776799082756\\
206.4448	0.213262319564819\\
206.9616	0.21131457388401\\
207.4784	0.209736451506615\\
207.9952	0.208251446485519\\
208.512	0.206848993897438\\
209.0288	0.205032795667648\\
209.5456	0.202793627977371\\
210.0624	0.200970143079758\\
210.5792	0.199319094419479\\
211.096	0.197439774870872\\
211.6128	0.195514544844627\\
212.1296	0.193785324692726\\
212.6464	0.191868141293526\\
213.1632	0.190585270524025\\
213.68	0.189130216836929\\
214.1968	0.187853157520294\\
214.7136	0.186179414391518\\
215.2304	0.184635370969772\\
215.7472	0.183132484555244\\
216.264	0.181517958641052\\
216.7808	0.180164381861687\\
217.2976	0.179003298282623\\
217.8144	0.177605375647545\\
218.3312	0.176324054598808\\
218.848	0.174847781658173\\
219.3648	0.173494324088097\\
219.8816	0.172195360064507\\
220.3984	0.170704171061516\\
220.9152	0.169255748391151\\
221.432	0.16798298060894\\
221.9488	0.16689170897007\\
222.4656	0.165512233972549\\
222.9824	0.164067462086678\\
223.4992	0.162768304347992\\
224.016	0.161351278424263\\
224.5328	0.159861654043198\\
225.0496	0.158568143844604\\
225.5664	0.156775385141373\\
226.0832	0.154830902814865\\
226.6	0.154346644878387\\
227.1168	0.153794854879379\\
227.6336	0.152527824044228\\
228.1504	0.151817172765732\\
228.6672	0.15056300163269\\
229.184	0.149344488978386\\
229.7008	0.148020625114441\\
230.2176	0.146822139620781\\
230.7344	0.145807504653931\\
231.2512	0.144833460450172\\
231.768	0.143638506531715\\
232.2848	0.142746567726135\\
232.8016	0.141607776284218\\
233.3184	0.140655130147934\\
233.8352	0.139784634113312\\
234.352	0.138668373227119\\
234.8688	0.137401774525642\\
235.3856	0.136377140879631\\
235.9024	0.135302260518074\\
236.4192	0.134386405348778\\
236.936	0.133492305874825\\
237.4528	0.132402673363686\\
237.9696	0.131297051906586\\
238.4864	0.130259916186333\\
239.0032	0.129665553569794\\
239.52	0.128838166594505\\
240.0368	0.127770036458969\\
240.5536	0.126500323414803\\
241.0704	0.125616505742073\\
241.5872	0.125047191977501\\
242.104	0.124395079910755\\
242.6208	0.123682230710983\\
243.1376	0.122906401753426\\
243.6544	0.122226282954216\\
244.1712	0.121308714151382\\
244.688	0.120302863419056\\
245.2048	0.119625084102154\\
245.7216	0.118865087628365\\
246.2384	0.118023209273815\\
246.7552	0.117077313363552\\
247.272	0.116191439330578\\
247.7888	0.115373738110065\\
248.3056	0.114620164036751\\
248.8224	0.113869436085224\\
249.3392	0.113160416483879\\
249.856	0.112701036036015\\
250.3728	0.111916854977608\\
250.8896	0.111299343407154\\
251.4064	0.110448203980923\\
251.9232	0.1095822006464\\
252.44	0.108949437737465\\
252.9568	0.108258344233036\\
253.4736	0.107463426887989\\
253.9904	0.106712959706783\\
254.5072	0.106313727796078\\
255.024	0.105828113853931\\
255.5408	0.105087473988533\\
256.0576	0.104497097432613\\
256.5744	0.104079447686672\\
257.0912	0.103666856884956\\
257.608	0.103104397654533\\
258.1248	0.102563194930553\\
258.6416	0.101933293044567\\
259.1584	0.101278349757195\\
259.6752	0.100407332181931\\
260.192	0.0997430831193924\\
260.7088	0.099106676876545\\
261.2256	0.0984702408313751\\
261.7424	0.0981593057513237\\
262.2592	0.0975653007626534\\
262.776	0.0971961989998817\\
263.2928	0.0966389998793602\\
263.8096	0.0960993319749832\\
264.3264	0.0959097743034363\\
264.8432	0.0953330993652344\\
265.36	0.0947581604123116\\
265.8768	0.0943561270833015\\
266.3936	0.0941489189863205\\
266.9104	0.0938217714428902\\
267.4272	0.0934233069419861\\
267.944	0.0931911990046501\\
268.4608	0.0927756726741791\\
268.9776	0.0922208353877068\\
269.4944	0.0915924310684204\\
270.0112	0.0912519618868828\\
270.528	0.0911383554339409\\
271.0448	0.0906674936413765\\
271.5616	0.0904943719506264\\
272.0784	0.0902678072452545\\
272.5952	0.0901641100645065\\
273.112	0.0899667367339134\\
273.6288	0.0898257717490196\\
274.1456	0.0898237302899361\\
274.6624	0.089788980782032\\
275.1792	0.0898100435733795\\
275.696	0.0898522883653641\\
276.2128	0.0898903459310532\\
276.7296	0.0899506211280823\\
277.2464	0.0900276154279709\\
277.7632	0.0900081768631935\\
278.28	0.0901790931820869\\
278.7968	0.0901902318000793\\
279.3136	0.0904324501752853\\
279.8304	0.0909587070345879\\
280.3472	0.0917525812983513\\
280.864	0.0928828418254852\\
281.3808	0.0947954207658768\\
281.8976	0.098096638917923\\
282.4144	0.104094780981541\\
282.9312	0.115404069423676\\
283.448	0.13624669611454\\
283.9648	0.16854028403759\\
284.4816	0.209188103675842\\
284.9984	0.249586462974548\\
285.5152	0.278921335935593\\
286.032	0.294236183166504\\
286.5488	0.300969660282135\\
287.0656	0.305291622877121\\
287.5824	0.306697517633438\\
288.0992	0.306207895278931\\
288.616	0.308464795351028\\
289.1328	0.315560072660446\\
289.6496	0.32795175909996\\
290.1664	0.346042931079865\\
290.6832	0.369427114725113\\
291.2	0.394964784383774\\
291.7168	0.418886572122574\\
292.2336	0.438734889030457\\
292.7504	0.454741597175598\\
293.2672	0.467078268527985\\
293.784	0.475671857595444\\
294.3008	0.482251644134521\\
294.8176	0.487027525901794\\
295.3344	0.491207420825958\\
295.8512	0.49535608291626\\
296.368	0.497361689805984\\
296.8848	0.497703313827515\\
297.4016	0.497922897338867\\
297.9184	0.4974045753479\\
298.4352	0.496243596076965\\
298.952	0.494777172803879\\
299.4688	0.492220848798752\\
299.9856	0.489239901304245\\
300.5024	0.484505146741867\\
301.0192	0.480235457420349\\
301.536	0.475402623414993\\
302.0528	0.470249772071838\\
302.5696	0.464543431997299\\
303.0864	0.458841890096664\\
303.6032	0.452223807573318\\
304.12	0.444995522499084\\
304.6368	0.437453359365463\\
305.1536	0.429986208677292\\
305.6704	0.421659559011459\\
306.1872	0.414162904024124\\
306.704	0.405996769666672\\
307.2208	0.397986978292465\\
307.7376	0.389830350875854\\
308.2544	0.382602393627167\\
308.7712	0.376183390617371\\
309.288	0.370350748300552\\
309.8048	0.365062952041626\\
310.3216	0.360408514738083\\
310.8384	0.3559190928936\\
311.3552	0.351848006248474\\
311.872	0.348441034555435\\
312.3888	0.345962256193161\\
312.9056	0.343612045049667\\
313.4224	0.341204255819321\\
313.9392	0.339692026376724\\
314.456	0.338857114315033\\
314.9728	0.337864100933075\\
315.4896	0.337428212165833\\
316.0064	0.336849331855774\\
316.5232	0.336643546819687\\
317.04	0.336228013038635\\
317.5568	0.335525810718536\\
318.0736	0.334819614887238\\
318.5904	0.334160566329956\\
319.1072	0.333740413188934\\
319.624	0.333503782749176\\
320.1408	0.332856208086014\\
320.6576	0.332552909851074\\
321.1744	0.332183063030243\\
321.6912	0.331691443920135\\
322.208	0.331103831529617\\
322.7248	0.330343872308731\\
323.2416	0.329006612300873\\
323.7584	0.328655004501343\\
324.2752	0.327945679426193\\
324.792	0.326900482177734\\
325.3088	0.326446175575256\\
325.8256	0.325041532516479\\
326.3424	0.324390053749084\\
326.8592	0.322986871004105\\
327.376	0.322164863348007\\
327.8928	0.320296615362167\\
328.4096	0.318783402442932\\
328.9264	0.316798508167267\\
329.4432	0.314304500818253\\
329.96	0.311515510082245\\
330.4768	0.308193922042847\\
330.9936	0.307443410158157\\
331.5104	0.305961489677429\\
332.0272	0.304183840751648\\
332.544	0.302467674016953\\
333.0608	0.300418466329575\\
333.5776	0.298541903495789\\
334.0944	0.296493321657181\\
334.6112	0.294751077890396\\
335.128	0.292650789022446\\
335.6448	0.290923655033112\\
336.1616	0.289528280496597\\
336.6784	0.287913829088211\\
337.1952	0.285857737064362\\
337.712	0.284207433462143\\
338.2288	0.282313972711563\\
338.7456	0.280368685722351\\
339.2624	0.278411746025085\\
339.7792	0.277098894119263\\
340.296	0.275948166847229\\
340.8128	0.27386537194252\\
341.3296	0.272555381059647\\
341.8464	0.27132174372673\\
342.3632	0.270071059465408\\
342.88	0.268785238265991\\
343.3968	0.26752582192421\\
343.9136	0.266243517398834\\
344.4304	0.264787644147873\\
344.9472	0.264087677001953\\
345.464	0.263326466083527\\
345.9808	0.261734932661057\\
346.4976	0.260171443223953\\
347.0144	0.259077131748199\\
347.5312	0.257704138755798\\
348.048	0.255956798791885\\
348.5648	0.254057854413986\\
349.0816	0.252336382865906\\
349.5984	0.251472920179367\\
350.1152	0.251236110925674\\
350.632	0.250748008489609\\
351.1488	0.249299213290215\\
351.6656	0.246572956442833\\
352.1824	0.24500447511673\\
352.6992	0.243403226137161\\
353.216	0.242903590202332\\
353.7328	0.243565008044243\\
354.2496	0.243838414549828\\
354.7664	0.243162229657173\\
355.2832	0.241915658116341\\
355.8	0.240842461585999\\
356.3168	0.239322170615196\\
356.8336	0.238172397017479\\
357.3504	0.237163066864014\\
357.8672	0.23631289601326\\
358.384	0.23543144762516\\
358.9008	0.234328389167786\\
359.4176	0.233268424868584\\
359.9344	0.232063040137291\\
360.4512	0.231368541717529\\
360.968	0.230664908885956\\
361.4848	0.229597792029381\\
362.0016	0.228823319077492\\
362.5184	0.227961286902428\\
363.0352	0.227097481489182\\
363.552	0.22623099386692\\
364.0688	0.225392788648605\\
364.5856	0.224215239286423\\
365.1024	0.223201632499695\\
365.6192	0.222044482827187\\
366.136	0.22112925350666\\
366.6528	0.219836056232452\\
367.1696	0.218952164053917\\
367.6864	0.218025878071785\\
368.2032	0.217076912522316\\
368.72	0.216309890151024\\
369.2368	0.21531417965889\\
369.7536	0.214043945074081\\
370.2704	0.213053792715073\\
370.7872	0.212353348731995\\
371.304	0.211434617638588\\
371.8208	0.210117593407631\\
372.3376	0.209175318479538\\
372.8544	0.207954257726669\\
373.3712	0.206859976053238\\
373.888	0.205254510045052\\
374.4048	0.204121991991997\\
374.9216	0.20321686565876\\
375.4384	0.202493697404861\\
375.9552	0.202088177204132\\
376.472	0.201272144913673\\
376.9888	0.200620010495186\\
377.5056	0.199821427464485\\
378.0224	0.199037164449692\\
378.5392	0.198299512267113\\
379.056	0.197347983717918\\
379.5728	0.196474209427834\\
380.0896	0.195672482252121\\
380.6064	0.194535434246063\\
381.1232	0.193396389484406\\
381.64	0.192483529448509\\
382.1568	0.191928178071976\\
382.6736	0.19122351706028\\
383.1904	0.190407603979111\\
383.7072	0.189264059066772\\
384.224	0.188473090529442\\
384.7408	0.187768742442131\\
385.2576	0.186939150094986\\
385.7744	0.186272338032722\\
386.2912	0.185708522796631\\
386.808	0.184738516807556\\
387.3248	0.183798402547836\\
387.8416	0.182840913534164\\
388.3584	0.182898297905922\\
388.8752	0.182577833533287\\
389.392	0.18193319439888\\
389.9088	0.180730864405632\\
390.4256	0.179622873663902\\
390.9424	0.178463637828827\\
391.4592	0.177553698420525\\
391.976	0.176728293299675\\
392.4928	0.175874829292297\\
393.0096	0.175007984042168\\
393.5264	0.173808470368385\\
394.0432	0.172506481409073\\
394.56	0.172354057431221\\
395.0768	0.172012805938721\\
395.5936	0.17134852707386\\
396.1104	0.170812085270882\\
396.6272	0.16998253762722\\
397.144	0.169174283742905\\
397.6608	0.168687656521797\\
398.1776	0.168155401945114\\
398.6944	0.167595326900482\\
399.2112	0.167010009288788\\
399.728	0.166816115379333\\
400.2448	0.166918247938156\\
400.7616	0.166593655943871\\
401.2784	0.165766701102257\\
401.7952	0.164439514279366\\
402.312	0.163457080721855\\
402.8288	0.162303656339645\\
403.3456	0.161535665392876\\
403.8624	0.160610750317574\\
404.3792	0.159839764237404\\
404.896	0.158923447132111\\
405.4128	0.158170938491821\\
405.9296	0.157387465238571\\
406.4464	0.156952664256096\\
406.9632	0.156697258353233\\
407.48	0.15652260184288\\
407.9968	0.155792102217674\\
408.5136	0.155023157596588\\
409.0304	0.154235363006592\\
409.5472	0.153615012764931\\
410.064	0.15339033305645\\
410.5808	0.152703702449799\\
411.0976	0.151678159832954\\
411.6144	0.151005610823631\\
412.1312	0.150087118148804\\
412.648	0.149262964725494\\
413.1648	0.148522064089775\\
413.6816	0.147829443216324\\
414.1984	0.147374853491783\\
414.7152	0.146941363811493\\
415.232	0.146251708269119\\
415.7488	0.145513013005257\\
416.2656	0.144557252526283\\
416.7824	0.143889531493187\\
417.2992	0.143169343471527\\
417.816	0.142610266804695\\
418.3328	0.142097130417824\\
418.8496	0.141786977648735\\
419.3664	0.14125083386898\\
419.8832	0.140645891427994\\
420.4	0.140071377158165\\
420.9168	0.139485642313957\\
421.4336	0.138145714998245\\
421.9504	0.137207373976707\\
422.4672	0.13639260828495\\
422.984	0.135591924190521\\
423.5008	0.135145008563995\\
424.0176	0.13434311747551\\
424.5344	0.133555442094803\\
425.0512	0.1326924264431\\
425.568	0.132103249430656\\
426.0848	0.131279125809669\\
426.6016	0.130386292934418\\
427.1184	0.129785746335983\\
427.6352	0.129413247108459\\
428.152	0.128864005208015\\
428.6688	0.128364056348801\\
429.1856	0.128048121929169\\
429.7024	0.127510920166969\\
430.2192	0.127024859189987\\
430.736	0.126219600439072\\
431.2528	0.125542223453522\\
431.7696	0.124833658337593\\
432.2864	0.124373935163021\\
432.8032	0.124015189707279\\
433.32	0.123447015881538\\
433.8368	0.122695557773113\\
434.3536	0.12164069712162\\
434.8704	0.121142327785492\\
435.3872	0.120861105620861\\
435.904	0.120579719543457\\
436.4208	0.120097219944\\
436.9376	0.119848065078259\\
437.4544	0.119449682533741\\
437.9712	0.118937775492668\\
438.488	0.118304990231991\\
439.0048	0.117723189294338\\
439.5216	0.117252349853516\\
440.0384	0.116971626877785\\
440.5552	0.116394318640232\\
441.072	0.115945935249329\\
441.5888	0.115705847740173\\
442.1056	0.115367211401463\\
442.6224	0.114687122404575\\
443.1392	0.11421611905098\\
443.656	0.113599173724651\\
444.1728	0.113030344247818\\
444.6896	0.112540446221828\\
445.2064	0.112227603793144\\
445.7232	0.111837796866894\\
446.24	0.111295633018017\\
446.7568	0.110795095562935\\
447.2736	0.11028628051281\\
447.7904	0.109824642539024\\
448.3072	0.109189748764038\\
448.824	0.108556292951107\\
449.3408	0.108309037983418\\
449.8576	0.108135864138603\\
450.3744	0.107864074409008\\
450.8912	0.107376262545586\\
451.408	0.106904454529285\\
451.9248	0.106426239013672\\
452.4416	0.105867251753807\\
452.9584	0.105194538831711\\
453.4752	0.10468328744173\\
453.992	0.10452001541853\\
454.5088	0.104007452726364\\
455.0256	0.103456757962704\\
455.5424	0.102941304445267\\
456.0592	0.102662831544876\\
456.576	0.102240145206451\\
457.0928	0.101760067045689\\
457.6096	0.10126056522131\\
458.1264	0.101022526621819\\
458.6432	0.100470200181007\\
459.16	0.100109227001667\\
459.6768	0.0996131598949432\\
460.1936	0.0992400795221329\\
460.7104	0.099054142832756\\
461.2272	0.0988868027925491\\
461.744	0.0985282436013222\\
462.2608	0.0980983376502991\\
462.7776	0.0977678820490837\\
463.2944	0.0973386839032173\\
463.8112	0.0970691666007042\\
464.328	0.0966999158263206\\
464.8448	0.0965286791324615\\
465.3616	0.0961082428693771\\
465.8784	0.0956540107727051\\
466.3952	0.0951970145106316\\
466.912	0.0947008058428764\\
467.4288	0.0942445024847984\\
467.9456	0.0939445346593857\\
468.4624	0.0936331897974014\\
468.9792	0.0933573618531227\\
469.496	0.0930886492133141\\
470.0128	0.0927053540945053\\
470.5296	0.0922603905200958\\
471.0464	0.0918891653418541\\
471.5632	0.091668464243412\\
472.08	0.0912597179412842\\
472.5968	0.0905173644423485\\
473.1136	0.0904393419623375\\
473.6304	0.0903015807271004\\
474.1472	0.0900043994188309\\
474.664	0.0895401611924171\\
475.1808	0.0891221091151237\\
475.6976	0.088840626180172\\
476.2144	0.0883236899971962\\
476.7312	0.0878436639904976\\
477.248	0.0875569060444832\\
477.7648	0.0870049148797989\\
478.2816	0.0867040008306503\\
478.7984	0.0865951254963875\\
479.3152	0.0863241851329803\\
479.832	0.0862988978624344\\
480.3488	0.0859738886356354\\
480.8656	0.0857523754239082\\
481.3824	0.0851910561323166\\
481.8992	0.0848213732242584\\
482.416	0.0845655798912048\\
482.9328	0.0842029005289078\\
483.4496	0.0839433372020721\\
483.9664	0.0837511047720909\\
484.4832	0.0834980905056\\
485	0.0832534283399582\\
485.5168	0.0830527171492577\\
486.0336	0.0827928557991982\\
486.5504	0.0824120193719864\\
487.0672	0.08211749792099\\
487.584	0.0816532671451569\\
488.1008	0.0813530683517456\\
488.6176	0.0811010599136353\\
489.1344	0.0808904320001602\\
489.6512	0.0804989039897919\\
490.168	0.0800832584500313\\
490.6848	0.0797282010316849\\
491.2016	0.0793186649680138\\
491.7184	0.0791704654693604\\
492.2352	0.0789516493678093\\
492.752	0.0787594467401505\\
493.2688	0.0785807073116302\\
493.7856	0.0783694162964821\\
494.3024	0.0779613703489304\\
494.8192	0.0775110498070717\\
495.336	0.0771190598607063\\
495.8528	0.0767142027616501\\
496.3696	0.0764189586043358\\
496.8864	0.0762319788336754\\
497.4032	0.0761173516511917\\
497.92	0.0760246962308884\\
498.4368	0.0758320912718773\\
498.9536	0.0754712000489235\\
499.4704	0.0750725120306015\\
499.9872	0.0746895000338554\\
500.504	0.0743868872523308\\
501.0208	0.074299231171608\\
501.5376	0.0741549283266068\\
502.0544	0.0736954286694527\\
502.5712	0.0732881724834442\\
503.088	0.0728836208581924\\
503.6048	0.0726954564452171\\
504.1216	0.0724312588572502\\
504.6384	0.0719673335552216\\
505.1552	0.0717335790395737\\
505.672	0.0716171637177467\\
506.1888	0.0715095475316048\\
506.7056	0.0712493434548378\\
507.2224	0.0709080398082733\\
507.7392	0.0706586316227913\\
508.256	0.070376493036747\\
508.7728	0.0702077373862267\\
509.2896	0.0700276866555214\\
509.8064	0.0696322098374367\\
510.3232	0.0693435370922089\\
510.84	0.0691620334982872\\
511.3568	0.0691487267613411\\
511.8736	0.0689737275242805\\
512.3904	0.0686900541186333\\
512.9072	0.0684100016951561\\
513.424	0.0682279393076897\\
513.9408	0.0680442675948143\\
514.4576	0.0677862539887428\\
514.9744	0.0673297345638275\\
515.4912	0.0668345838785172\\
516.008	0.0665102601051331\\
516.5248	0.0661262422800064\\
517.0416	0.0659287199378014\\
517.5584	0.0657995268702507\\
518.0752	0.0657293200492859\\
518.592	0.0654701516032219\\
519.1088	0.0651464834809303\\
519.6256	0.064759373664856\\
520.1424	0.064529575407505\\
520.6592	0.0644107162952423\\
521.176	0.0641369223594666\\
521.6928	0.0640386790037155\\
522.2096	0.0637632012367249\\
522.7264	0.0636615306138992\\
523.2432	0.0634888187050819\\
523.76	0.063317246735096\\
524.2768	0.0630360096693039\\
524.7936	0.0627152547240257\\
525.3104	0.0623700805008411\\
525.8272	0.0622111931443214\\
526.344	0.0618530660867691\\
526.8608	0.0617257244884968\\
527.3776	0.0614193342626095\\
527.8944	0.0611468516290188\\
528.4112	0.0613133795559406\\
528.928	0.0613210536539555\\
529.4448	0.0612976364791393\\
529.9616	0.0613089948892593\\
530.4784	0.0617966987192631\\
530.9952	0.0631160214543343\\
531.512	0.0654616579413414\\
532.0288	0.0676292553544044\\
532.5456	0.0688060820102692\\
533.0624	0.0684078261256218\\
533.5792	0.0674074441194534\\
534.096	0.0664843618869781\\
534.6128	0.0656595081090927\\
535.1296	0.0653308928012848\\
535.6464	0.0652674064040184\\
536.1632	0.065241776406765\\
536.68	0.0652036890387535\\
537.1968	0.0656300485134125\\
537.7136	0.0664526000618935\\
538.2304	0.0678770393133163\\
538.7472	0.0694646313786507\\
539.264	0.070980466902256\\
539.7808	0.0724210739135742\\
540.2976	0.0734152719378471\\
540.8144	0.0741121992468834\\
541.3312	0.0742432028055191\\
541.848	0.074126161634922\\
542.3648	0.0737561956048012\\
542.8816	0.0732099488377571\\
543.3984	0.0725124776363373\\
543.9152	0.0718389824032784\\
544.432	0.0713521838188171\\
544.9488	0.0708275735378265\\
545.4656	0.0702874585986137\\
545.9824	0.0699016898870468\\
546.4992	0.0696246027946472\\
547.016	0.0690048858523369\\
547.5328	0.0685276389122009\\
548.0496	0.0681012123823166\\
548.5664	0.0677628815174103\\
549.0832	0.0674072727560997\\
549.6	0.066941998898983\\
550.1168	0.0663725286722183\\
550.6336	0.0658580139279366\\
551.1504	0.065457671880722\\
551.6672	0.0651963576674461\\
552.184	0.0648742839694023\\
552.7008	0.0645900890231133\\
553.2176	0.0642935186624527\\
553.7344	0.0639074295759201\\
554.2512	0.0634983032941818\\
554.768	0.0632908344268799\\
555.2848	0.0630415305495262\\
555.8016	0.0628200545907021\\
556.3184	0.06247453764081\\
556.8352	0.0621849484741688\\
557.352	0.0619847066700459\\
557.8688	0.0618783980607986\\
558.3856	0.0617651231586933\\
558.9024	0.0617434307932854\\
559.4192	0.0617049634456635\\
559.936	0.06166110932827\\
560.4528	0.0614641644060612\\
560.9696	0.06129539757967\\
561.4864	0.0611137598752975\\
562.0032	0.0609906017780304\\
562.52	0.0608950965106487\\
563.0368	0.0608047172427177\\
563.5536	0.0607127025723457\\
564.0704	0.0605274587869644\\
564.5872	0.0602221377193928\\
565.104	0.0600303001701832\\
565.6208	0.0599260292947292\\
566.1376	0.0598212741315365\\
566.6544	0.0598908811807632\\
567.1712	0.0596246309578419\\
567.688	0.0593816637992859\\
568.2048	0.0591214001178741\\
568.7216	0.0588930323719978\\
569.2384	0.0588474310934544\\
569.7552	0.0588710978627205\\
570.272	0.0587743893265724\\
570.7888	0.0584366470575333\\
571.3056	0.0580594949424267\\
571.8224	0.0578943900763988\\
572.3392	0.0577503778040409\\
572.856	0.0574293024837971\\
573.3728	0.0571707747876644\\
573.8896	0.0570489391684532\\
574.4064	0.0569113753736019\\
574.9232	0.0567863471806049\\
575.44	0.0567386969923973\\
575.9568	0.0566940642893314\\
576.4736	0.0564391650259495\\
576.9904	0.0561895146965981\\
577.5072	0.0560159459710121\\
578.024	0.0557900629937649\\
578.5408	0.0555099248886108\\
579.0576	0.0552287809550762\\
579.5744	0.0549041889607906\\
580.0912	0.0547420419752598\\
580.608	0.0545848608016968\\
581.1248	0.0544657781720161\\
581.6416	0.0542630180716515\\
582.1584	0.0541472062468529\\
582.6752	0.0540739260613918\\
583.192	0.0539071634411812\\
583.7088	0.0537311658263206\\
584.2256	0.0536482781171799\\
584.7424	0.0533398240804672\\
585.2592	0.0530821271240711\\
585.776	0.0528895743191242\\
586.2928	0.0527205131947994\\
586.8096	0.0526586696505547\\
587.3264	0.0525156185030937\\
587.8432	0.0523128136992455\\
588.36	0.0520546734333038\\
588.8768	0.0519475005567074\\
589.3936	0.0517824254930019\\
589.9104	0.0516033284366131\\
590.4272	0.0514300093054771\\
590.944	0.0513047277927399\\
591.4608	0.0510366447269917\\
591.9776	0.0507971718907356\\
592.4944	0.0505267456173897\\
593.0112	0.0503354147076607\\
593.528	0.0500255450606346\\
594.0448	0.0499307289719582\\
594.5616	0.0497129522264004\\
595.0784	0.0497118085622787\\
595.5952	0.049416109919548\\
596.112	0.0492171086370945\\
596.6288	0.0492892526090145\\
597.1456	0.0492090173065662\\
597.6624	0.0490817800164223\\
598.1792	0.0489934086799622\\
598.696	0.0488664768636227\\
599.2128	0.0487339086830616\\
599.7296	0.048462025821209\\
600.2464	0.0483320392668247\\
600.7632	0.0480610504746437\\
601.28	0.0478462055325508\\
601.7968	0.0476076193153858\\
602.3136	0.0474762693047523\\
602.8304	0.0474579744040966\\
603.3472	0.0473497398197651\\
603.864	0.0471843257546425\\
604.3808	0.0470044948160648\\
604.8976	0.0467958524823189\\
605.4144	0.0468106828629971\\
605.9312	0.0465732552111149\\
606.448	0.0464128330349922\\
606.9648	0.0462785698473454\\
607.4816	0.046124279499054\\
607.9984	0.0459107682108879\\
608.5152	0.0459431670606136\\
609.032	0.0458514057099819\\
609.5488	0.0457160845398903\\
610.0656	0.0455054454505444\\
610.5824	0.0454917885363102\\
611.0992	0.0453339330852032\\
611.616	0.0452749952673912\\
612.1328	0.0451179705560207\\
612.6496	0.0448711849749088\\
613.1664	0.0447711907327175\\
613.6832	0.0447128601372242\\
614.2	0.0444968119263649\\
614.7168	0.0443811118602753\\
615.2336	0.0442774035036564\\
615.7504	0.0441128984093666\\
616.2672	0.0439448654651642\\
616.784	0.0436423867940903\\
617.3008	0.0434498675167561\\
617.8176	0.0433305129408836\\
618.3344	0.0431547462940216\\
618.8512	0.0431040078401566\\
619.368	0.0430263131856918\\
619.8848	0.0428115464746952\\
620.4016	0.0425873473286629\\
620.9184	0.04250692948699\\
621.4352	0.042398352175951\\
621.952	0.0423653423786163\\
622.4688	0.0422157533466816\\
622.9856	0.0420559868216515\\
623.5024	0.0420497879385948\\
624.0192	0.0420336723327637\\
624.536	0.0420233942568302\\
625.0528	0.0418298803269863\\
625.5696	0.041512381285429\\
626.0864	0.0413364507257938\\
626.6032	0.0412594601511955\\
627.12	0.0410477258265018\\
627.6368	0.0409680008888245\\
628.1536	0.0408390536904335\\
628.6704	0.0406973101198673\\
629.1872	0.0406288169324398\\
629.704	0.040594507008791\\
630.2208	0.0404574573040009\\
630.7376	0.040306344628334\\
631.2544	0.0402809530496597\\
631.7712	0.0401105768978596\\
632.288	0.039922408759594\\
632.8048	0.039804857224226\\
633.3216	0.0396088063716888\\
633.8384	0.0393405817449093\\
634.3552	0.039165485650301\\
634.872	0.0391476489603519\\
635.3888	0.0390460900962353\\
635.9056	0.0388784743845463\\
636.4224	0.0387504510581493\\
636.9392	0.0386420153081417\\
637.456	0.0385726578533649\\
637.9728	0.0384126454591751\\
638.4896	0.0383869744837284\\
639.0064	0.0383537448942661\\
639.5232	0.0382942445576191\\
640.04	0.0381827317178249\\
640.5568	0.0379359237849712\\
641.0736	0.0378373898565769\\
641.5904	0.03770562261343\\
642.1072	0.037590179592371\\
642.624	0.0375136882066727\\
643.1408	0.03742865473032\\
643.6576	0.0373257026076317\\
644.1744	0.0372005365788937\\
644.6912	0.0371557846665382\\
645.208	0.0370963215827942\\
645.7248	0.0369212217628956\\
646.2416	0.0368463508784771\\
646.7584	0.0367022678256035\\
647.2752	0.0367048569023609\\
647.792	0.0365955904126167\\
648.3088	0.0365159846842289\\
648.8256	0.0363665781915188\\
649.3424	0.0361897051334381\\
649.8592	0.0359857305884361\\
650.376	0.0356981530785561\\
650.8928	0.0356647297739983\\
651.4096	0.0355654545128345\\
651.9264	0.0354407355189323\\
652.4432	0.0354372747242451\\
652.96	0.0354147329926491\\
653.4768	0.0352533869445324\\
653.9936	0.0352459326386452\\
654.5104	0.0351149216294289\\
655.0272	0.0349797196686268\\
655.544	0.0349240154027939\\
656.0608	0.0348618999123573\\
656.5776	0.0347602479159832\\
657.0944	0.0347205922007561\\
657.6112	0.0347098745405674\\
658.128	0.0344751589000225\\
658.6448	0.0343902930617332\\
659.1616	0.0342509150505066\\
659.6784	0.0341057442128658\\
660.1952	0.0339751839637756\\
660.712	0.0338931195437908\\
661.2288	0.033815760165453\\
661.7456	0.0337804816663265\\
662.2624	0.0337698683142662\\
662.7792	0.0336547717452049\\
663.296	0.0335090607404709\\
663.8128	0.0334079042077065\\
664.3296	0.0332875810563564\\
664.8464	0.0332969464361668\\
665.3632	0.0332017317414284\\
665.88	0.0331007689237595\\
666.3968	0.0330300033092499\\
666.9136	0.0329839587211609\\
667.4304	0.03283366933465\\
667.9472	0.0326349176466465\\
668.464	0.0324691347777843\\
668.9808	0.032356970012188\\
669.4976	0.0322318822145462\\
670.0144	0.0320705473423004\\
670.5312	0.0319308415055275\\
671.048	0.0319293700158596\\
671.5648	0.0317523330450058\\
672.0816	0.031596478074789\\
672.5984	0.0315441824495792\\
673.1152	0.0315076187252998\\
673.632	0.0314625278115273\\
674.1488	0.0314537435770035\\
674.6656	0.0313574150204659\\
675.1824	0.0311453640460968\\
675.6992	0.0311246551573277\\
676.216	0.030937796458602\\
676.7328	0.0308561753481627\\
677.2496	0.0308082494884729\\
677.7664	0.0306192692369223\\
678.2832	0.0304485447704792\\
678.8	0.0303075686097145\\
679.3168	0.0301933661103249\\
679.8336	0.0301151275634766\\
680.3504	0.0300967041403055\\
680.8672	0.0300162192434072\\
681.384	0.0299703497439623\\
681.9008	0.0299595594406128\\
682.4176	0.0298665910959244\\
682.9344	0.0298492535948753\\
683.4512	0.0297148060053587\\
683.968	0.0296430252492428\\
684.4848	0.0295723658055067\\
685.0016	0.0294861532747746\\
685.5184	0.0293765030801296\\
686.0352	0.0292733889073133\\
686.552	0.0292123332619667\\
687.0688	0.0291033592075109\\
687.5856	0.0290812626481056\\
688.1024	0.0290619358420372\\
688.6192	0.0289438255131245\\
689.136	0.0288836602121592\\
689.6528	0.0288336873054504\\
690.1696	0.0287246536463499\\
690.6864	0.0286162253469229\\
691.2032	0.0286022499203682\\
691.72	0.0285403560847044\\
692.2368	0.0285285450518131\\
692.7536	0.0284127742052078\\
693.2704	0.0282741561532021\\
693.7872	0.0281756240874529\\
694.304	0.0280839800834656\\
694.8208	0.0280286334455013\\
695.3376	0.0279943943023682\\
695.8544	0.0279312394559383\\
696.3712	0.0278904568403959\\
696.888	0.0277622547000647\\
697.4048	0.0275831166654825\\
697.9216	0.0275465864688158\\
698.4384	0.0274670030921698\\
698.9552	0.0273892357945442\\
699.472	0.0272443704307079\\
699.9888	0.0271663218736649\\
700.5056	0.0270926244556904\\
701.0224	0.0269958879798651\\
701.5392	0.0269716661423445\\
702.056	0.0269244462251663\\
702.5728	0.026833288371563\\
703.0896	0.0268725473433733\\
703.6064	0.0267676841467619\\
704.1232	0.0266314409673214\\
704.64	0.0265084449201822\\
705.1568	0.0264594629406929\\
705.6736	0.0264194924384356\\
706.1904	0.0263643860816956\\
706.7072	0.0262777861207724\\
707.224	0.0262039732187986\\
707.7408	0.0261636711657047\\
708.2576	0.0261242650449276\\
708.7744	0.0260661412030458\\
709.2912	0.0260675400495529\\
709.808	0.0260433498769999\\
710.3248	0.0260138232260942\\
710.8416	0.0259543750435114\\
711.3584	0.0258014108985662\\
711.8752	0.0256796646863222\\
712.392	0.0257103256881237\\
712.9088	0.0256541632115841\\
713.4256	0.0255742203444242\\
713.9424	0.0256407726556063\\
714.4592	0.025581369176507\\
714.976	0.0255150236189365\\
715.4928	0.0255063250660896\\
716.0096	0.0253832954913378\\
716.5264	0.0253287889063358\\
717.0432	0.025246424600482\\
717.56	0.0252833366394043\\
718.0768	0.025296539068222\\
718.5936	0.0252652950584888\\
719.1104	0.0251827910542488\\
719.6272	0.0250567011535168\\
720.144	0.0249877329915762\\
720.6608	0.0249649491161108\\
721.1776	0.0248388517647982\\
721.6944	0.024787375703454\\
722.2112	0.0247281342744827\\
722.728	0.0245462283492088\\
723.2448	0.024644372984767\\
723.7616	0.0246424749493599\\
724.2784	0.024622293189168\\
724.7952	0.0245807264000177\\
725.312	0.0244033802300692\\
725.8288	0.0243203528225422\\
726.3456	0.0243066102266312\\
726.8624	0.0242673214524984\\
727.3792	0.0241744462400675\\
727.896	0.0241650771349669\\
728.4128	0.0241328328847885\\
728.9296	0.0239746682345867\\
729.4464	0.0239023603498936\\
729.9632	0.0238887779414654\\
730.48	0.0238289721310139\\
730.9968	0.0236289985477924\\
731.5136	0.0236103869974613\\
732.0304	0.0235482063144445\\
732.5472	0.0235393494367599\\
733.064	0.0234248172491789\\
733.5808	0.0232679285109043\\
734.0976	0.0231906194239855\\
734.6144	0.0230850074440241\\
735.1312	0.0228875838220119\\
735.648	0.0227382145822048\\
736.1648	0.0227086264640093\\
736.6816	0.022595627233386\\
737.1984	0.0225127898156643\\
737.7152	0.0225038845092058\\
738.232	0.0224234312772751\\
738.7488	0.0223707668483257\\
739.2656	0.0222748145461082\\
739.7824	0.0221311710774899\\
740.2992	0.0222335383296013\\
740.816	0.0221371985971928\\
741.3328	0.0219792202115059\\
741.8496	0.022005632519722\\
742.3664	0.0219072848558426\\
742.8832	0.0218406897038221\\
743.4	0.0218126438558102\\
743.9168	0.0217591822147369\\
744.4336	0.0217244066298008\\
744.9504	0.0217140540480614\\
745.4672	0.0216103624552488\\
745.984	0.0215827934443951\\
746.5008	0.0215158648788929\\
747.0176	0.0213893465697765\\
747.5344	0.0213213264942169\\
748.0512	0.0213949643075466\\
748.568	0.0213433895260096\\
749.0848	0.02134501747787\\
749.6016	0.0212955866008997\\
750.1184	0.021150978282094\\
750.6352	0.0210795439779758\\
751.152	0.0209807604551315\\
751.6688	0.020919444039464\\
752.1856	0.0209239721298218\\
752.7024	0.0208200123161077\\
753.2192	0.0207307040691376\\
753.736	0.0206803809851408\\
754.2528	0.020706245675683\\
754.7696	0.0206377897411585\\
755.2864	0.0206090044230223\\
755.8032	0.0204319451004267\\
756.32	0.0203629415482283\\
756.8368	0.0203079115599394\\
757.3536	0.0202509593218565\\
757.8704	0.0202600061893463\\
758.3872	0.0202221907675266\\
758.904	0.0202154144644737\\
759.4208	0.0201266314834356\\
759.9376	0.0200608503073454\\
760.4544	0.019971014931798\\
760.9712	0.0198816321790218\\
761.488	0.0198195986449718\\
762.0048	0.0197263546288013\\
762.5216	0.0197568405419588\\
763.0384	0.0197588503360748\\
763.5552	0.0196398794651031\\
764.072	0.0196070019155741\\
764.5888	0.0195547342300415\\
765.1056	0.0194688197225332\\
765.6224	0.0194520819932222\\
766.1392	0.0192812066525221\\
766.656	0.0192332938313484\\
767.1728	0.0191914048045874\\
767.6896	0.0191586744040251\\
768.2064	0.0191162116825581\\
768.7232	0.0190810188651085\\
769.24	0.019025269895792\\
769.7568	0.0189660433679819\\
770.2736	0.0189112219959497\\
770.7904	0.0188709460198879\\
771.3072	0.018737843260169\\
771.824	0.0187072679400444\\
772.3408	0.0187161732465029\\
772.8576	0.0186704285442829\\
773.3744	0.0186527911573648\\
773.8912	0.0186518412083387\\
774.408	0.0186325386166573\\
774.9248	0.018545338883996\\
775.4416	0.0185210518538952\\
775.9584	0.0184663571417332\\
776.4752	0.0184356831014156\\
776.992	0.0183696467429399\\
777.5088	0.0183087717741728\\
778.0256	0.0182120185345411\\
778.5424	0.018158808350563\\
779.0592	0.0181515403091908\\
779.576	0.0180522631853819\\
780.0928	0.0179637558758259\\
780.6096	0.0179774183779955\\
781.1264	0.0178992506116629\\
781.6432	0.017852671444416\\
782.16	0.0178137049078941\\
782.6768	0.0177717357873917\\
783.1936	0.0177319440990686\\
783.7104	0.0177188143134117\\
784.2272	0.0176739413291216\\
784.744	0.0176452901214361\\
785.2608	0.0176503341645002\\
785.7776	0.0176266804337502\\
786.2944	0.0175496693700552\\
786.8112	0.0174972210079432\\
787.328	0.01749805547297\\
787.8448	0.0174357984215021\\
788.3616	0.0173849686980247\\
788.8784	0.0173155106604099\\
789.3952	0.0172691829502583\\
789.912	0.0171932931989431\\
790.4288	0.0171305425465107\\
790.9456	0.0170990638434887\\
791.4624	0.0170861314982176\\
791.9792	0.0169866122305393\\
792.496	0.0169568173587322\\
793.0128	0.016914764419198\\
793.5296	0.0168118588626385\\
794.0464	0.0168344136327505\\
794.5632	0.0167922787368298\\
795.08	0.0167907420545816\\
795.5968	0.0168026089668274\\
796.1136	0.0167513061314821\\
796.6304	0.0166502576321363\\
797.1472	0.0166095402091742\\
797.664	0.0165693704038858\\
798.1808	0.0165749900043011\\
798.6976	0.0165641233325005\\
799.2144	0.0165445283055305\\
799.7312	0.0165096540004015\\
800.248	0.0164988860487938\\
800.7648	0.0164923947304487\\
801.2816	0.0164049528539181\\
801.7984	0.0163308512419462\\
802.3152	0.0162800792604685\\
802.832	0.0162502881139517\\
803.3488	0.0161882489919662\\
803.8656	0.0162821356207132\\
804.3824	0.0162651389837265\\
804.8992	0.0162190608680248\\
805.416	0.0161807611584663\\
805.9328	0.0161041878163815\\
806.4496	0.0160100981593132\\
806.9664	0.0159887615591288\\
807.4832	0.0159215331077576\\
808	0.0158362910151482\\
808.5168	0.0157858952879906\\
809.0336	0.0158052816987038\\
809.5504	0.0157376285642385\\
810.0672	0.0157296564429998\\
810.584	0.0156705789268017\\
811.1008	0.0155779523774981\\
811.6176	0.0155990328639746\\
812.1344	0.0155740939080715\\
812.6512	0.0155131174251437\\
813.168	0.0155258439481258\\
813.6848	0.0154655193910003\\
814.2016	0.0154541032388806\\
814.7184	0.0154103916138411\\
815.2352	0.0154049685224891\\
815.752	0.0154638215899467\\
816.2688	0.0154573982581496\\
816.7856	0.0154385296627879\\
817.3024	0.015373962931335\\
817.8192	0.0153104793280363\\
818.336	0.0152520081028342\\
818.8528	0.0152025325223804\\
819.3696	0.0151327503845096\\
819.8864	0.0150979161262512\\
820.4032	0.0150760244578123\\
820.92	0.0150175653398037\\
821.4368	0.0149953914806247\\
821.9536	0.0149946808815002\\
822.4704	0.0150572778657079\\
822.9872	0.0150588797405362\\
823.504	0.0149366585537791\\
824.0208	0.014849198050797\\
824.5376	0.0148375770077109\\
825.0544	0.0148157635703683\\
825.5712	0.0148640358820558\\
826.088	0.0148871699348092\\
826.6048	0.0148117216303945\\
827.1216	0.0147680398076773\\
827.6384	0.0147291496396065\\
828.1552	0.0146717401221395\\
828.672	0.0147374412044883\\
829.1888	0.0146664194762707\\
829.7056	0.014680721797049\\
830.2224	0.0146842747926712\\
830.7392	0.0147184832021594\\
831.256	0.0146901551634073\\
831.7728	0.0147031089290977\\
832.2896	0.0146147171035409\\
832.8064	0.0145673044025898\\
833.3232	0.0145275807008147\\
833.84	0.0145021239295602\\
834.3568	0.014455983415246\\
834.8736	0.0144204711541533\\
835.3904	0.0144120054319501\\
835.9072	0.014308157376945\\
836.424	0.0142632918432355\\
836.9408	0.0142579283565283\\
837.4576	0.0141571359708905\\
837.9744	0.0141045497730374\\
838.4912	0.0140662174671888\\
839.008	0.0140514429658651\\
839.5248	0.0139285270124674\\
840.0416	0.0140110393986106\\
840.5584	0.0140048330649734\\
841.0752	0.0139040350914001\\
841.592	0.013864298351109\\
842.1088	0.0138424187898636\\
842.6256	0.0137524716556072\\
843.1424	0.0137607986107469\\
843.6592	0.0137492036446929\\
844.176	0.0137249063700438\\
844.6928	0.013713089749217\\
845.2096	0.0136589780449867\\
845.7264	0.0135968700051308\\
846.2432	0.0134943956509233\\
846.76	0.0135101266205311\\
847.2768	0.0134464344009757\\
847.7936	0.0134386522695422\\
848.3104	0.0133660994470119\\
848.8272	0.013295047916472\\
849.344	0.0132440933957696\\
849.8608	0.0132460026070476\\
850.3776	0.0131751168519258\\
850.8944	0.013058740645647\\
851.4112	0.0130667611956596\\
851.928	0.0129589019343257\\
852.4448	0.0128293056041002\\
852.9616	0.0128283677622676\\
853.4784	0.0127227213233709\\
853.9952	0.0126976715400815\\
854.512	0.0126696536317468\\
855.0288	0.0125634465366602\\
855.5456	0.0125050665810704\\
856.0624	0.0124937072396278\\
856.5792	0.0123645849525928\\
857.096	0.0122681902721524\\
857.6128	0.012205371633172\\
858.1296	0.0121107660233974\\
858.6464	0.0120140071958303\\
859.1632	0.0119950706139207\\
859.68	0.0119012072682381\\
860.1968	0.011746627278626\\
860.7136	0.01170998159796\\
861.2304	0.0116451745852828\\
861.7472	0.0115511901676655\\
862.264	0.011453015729785\\
862.7808	0.0113746952265501\\
863.2976	0.0112433563917875\\
863.8144	0.0112517941743135\\
864.3312	0.01120166759938\\
864.848	0.0110550317913294\\
865.3648	0.0109976846724749\\
};
\addlegendentry{Resin}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
174.92	0.495795696973801\\
175.4368	0.494365036487579\\
175.9536	0.493724822998047\\
176.4704	0.490730911493301\\
176.9872	0.487817227840424\\
177.504	0.486829698085785\\
178.0208	0.486410230398178\\
178.5376	0.485313028097153\\
179.0544	0.483368992805481\\
179.5712	0.481137782335281\\
180.088	0.479416966438293\\
180.6048	0.477342665195465\\
181.1216	0.475768446922302\\
181.6384	0.474474012851715\\
182.1552	0.472074598073959\\
182.672	0.469508141279221\\
183.1888	0.466828674077988\\
183.7056	0.465061694383621\\
184.2224	0.462925374507904\\
184.7392	0.460767298936844\\
185.256	0.458485633134842\\
185.7728	0.456060260534286\\
186.2896	0.452909260988235\\
186.8064	0.4493687748909\\
187.3232	0.446211367845535\\
187.84	0.444772809743881\\
188.3568	0.443791270256042\\
188.8736	0.442979007959366\\
189.3904	0.441403150558472\\
189.9072	0.438813716173172\\
190.424	0.437165528535843\\
190.9408	0.43487486243248\\
191.4576	0.432316362857819\\
191.9744	0.429943591356277\\
192.4912	0.427281051874161\\
193.008	0.425361007452011\\
193.5248	0.422484487295151\\
194.0416	0.419440150260925\\
194.5584	0.415875524282455\\
195.0752	0.411310642957687\\
195.592	0.410013437271118\\
196.1088	0.40835702419281\\
196.6256	0.405082374811172\\
197.1424	0.401763021945953\\
197.6592	0.398106038570404\\
198.176	0.39554688334465\\
198.6928	0.393032163381577\\
199.2096	0.38978236913681\\
199.7264	0.388221234083176\\
200.2432	0.386558592319489\\
200.76	0.384507268667221\\
201.2768	0.381680607795715\\
201.7936	0.380040675401688\\
202.3104	0.377919584512711\\
202.8272	0.375329822301865\\
203.344	0.373437523841858\\
203.8608	0.37259241938591\\
204.3776	0.371826142072678\\
204.8944	0.371770948171616\\
205.4112	0.371520400047302\\
205.928	0.371378809213638\\
206.4448	0.370911598205566\\
206.9616	0.369826853275299\\
207.4784	0.368892133235931\\
207.9952	0.36784902215004\\
208.512	0.366793423891068\\
209.0288	0.365245550870895\\
209.5456	0.363099277019501\\
210.0624	0.360995799303055\\
210.5792	0.360070616006851\\
211.096	0.358504265546799\\
211.6128	0.356662780046463\\
212.1296	0.354776501655579\\
212.6464	0.353439956903458\\
213.1632	0.352198719978333\\
213.68	0.35100781917572\\
214.1968	0.349415063858032\\
214.7136	0.347777515649796\\
215.2304	0.346557468175888\\
215.7472	0.345026165246964\\
216.264	0.343545287847519\\
216.7808	0.341739445924759\\
217.2976	0.339715510606766\\
217.8144	0.337217539548874\\
218.3312	0.335575878620148\\
218.848	0.333583414554596\\
219.3648	0.331706523895264\\
219.8816	0.329759508371353\\
220.3984	0.327746093273163\\
220.9152	0.32575398683548\\
221.432	0.323736786842346\\
221.9488	0.321774214506149\\
222.4656	0.320096850395203\\
222.9824	0.318329840898514\\
223.4992	0.31615936756134\\
224.016	0.313974797725677\\
224.5328	0.311593800783157\\
225.0496	0.309696018695831\\
225.5664	0.307186394929886\\
226.0832	0.304009705781937\\
226.6	0.304016143083572\\
227.1168	0.30388468503952\\
227.6336	0.30241721868515\\
228.1504	0.301612854003906\\
228.6672	0.300132423639297\\
229.184	0.298776626586914\\
229.7008	0.297189235687256\\
230.2176	0.295748889446259\\
230.7344	0.29476124048233\\
231.2512	0.293469995260239\\
231.768	0.292244911193848\\
232.2848	0.291301995515823\\
232.8016	0.289443701505661\\
233.3184	0.288352727890015\\
233.8352	0.287122130393982\\
234.352	0.285934925079346\\
234.8688	0.284399181604385\\
235.3856	0.282882243394852\\
235.9024	0.281620889902115\\
236.4192	0.280454576015472\\
236.936	0.279502004384995\\
237.4528	0.277885466814041\\
237.9696	0.276364266872406\\
238.4864	0.27545565366745\\
239.0032	0.274169623851776\\
239.52	0.273423582315445\\
240.0368	0.272415786981583\\
240.5536	0.270863711833954\\
241.0704	0.269496083259583\\
241.5872	0.267914593219757\\
242.104	0.267073601484299\\
242.6208	0.266227066516876\\
243.1376	0.265558123588562\\
243.6544	0.2646624147892\\
244.1712	0.263392865657806\\
244.688	0.261989623308182\\
245.2048	0.26105073094368\\
245.7216	0.260130077600479\\
246.2384	0.259194791316986\\
246.7552	0.258130490779877\\
247.272	0.25717231631279\\
247.7888	0.255836218595505\\
248.3056	0.254490673542023\\
248.8224	0.253222405910492\\
249.3392	0.252242535352707\\
249.856	0.251543611288071\\
250.3728	0.250287860631943\\
250.8896	0.249467507004738\\
251.4064	0.248374447226524\\
251.9232	0.247086882591248\\
252.44	0.246105387806892\\
252.9568	0.245306894183159\\
253.4736	0.244563162326813\\
253.9904	0.243168786168098\\
254.5072	0.242055714130402\\
255.024	0.241185143589973\\
255.5408	0.240396723151207\\
256.0576	0.239640146493912\\
256.5744	0.239058136940002\\
257.0912	0.238398432731628\\
257.608	0.237779274582863\\
258.1248	0.236953616142273\\
258.6416	0.235834196209908\\
259.1584	0.234831884503365\\
259.6752	0.233712911605835\\
260.192	0.232407212257385\\
260.7088	0.231499522924423\\
261.2256	0.230610385537148\\
261.7424	0.230395168066025\\
262.2592	0.229473948478699\\
262.776	0.228902652859688\\
263.2928	0.228013947606087\\
263.8096	0.226991906762123\\
264.3264	0.225967139005661\\
264.8432	0.225233241915703\\
265.36	0.22448343038559\\
265.8768	0.223893195390701\\
266.3936	0.223300367593765\\
266.9104	0.222577765583992\\
267.4272	0.221697971224785\\
267.944	0.22120301425457\\
268.4608	0.220575630664825\\
268.9776	0.22007554769516\\
269.4944	0.21946357190609\\
270.0112	0.2190862596035\\
270.528	0.218595743179321\\
271.0448	0.21822452545166\\
271.5616	0.217627972364426\\
272.0784	0.217027455568314\\
272.5952	0.216361969709396\\
273.112	0.215627133846283\\
273.6288	0.214937150478363\\
274.1456	0.214394897222519\\
274.6624	0.214035823941231\\
275.1792	0.21361331641674\\
275.696	0.213373020291328\\
276.2128	0.213385298848152\\
276.7296	0.212937414646149\\
277.2464	0.21180859208107\\
277.7632	0.211317613720894\\
278.28	0.210628926753998\\
278.7968	0.209949657320976\\
279.3136	0.209095671772957\\
279.8304	0.209072470664978\\
280.3472	0.208910256624222\\
280.864	0.209363639354706\\
281.3808	0.209756150841713\\
281.8976	0.210344031453133\\
282.4144	0.211339145898819\\
282.9312	0.213690340518951\\
283.448	0.219958692789078\\
283.9648	0.232272818684578\\
284.4816	0.250226497650146\\
284.9984	0.27158796787262\\
285.5152	0.29289186000824\\
286.032	0.310571700334549\\
286.5488	0.323574244976044\\
287.0656	0.333687305450439\\
287.5824	0.339162558317184\\
288.0992	0.339551270008087\\
288.616	0.33547568321228\\
289.1328	0.330222606658936\\
289.6496	0.32671993970871\\
290.1664	0.327682495117188\\
290.6832	0.334068208932877\\
291.2	0.342781513929367\\
291.7168	0.352498590946198\\
292.2336	0.361787796020508\\
292.7504	0.369946360588074\\
293.2672	0.3766710460186\\
293.784	0.381085276603699\\
294.3008	0.385118633508682\\
294.8176	0.388463914394379\\
295.3344	0.390504330396652\\
295.8512	0.393052935600281\\
296.368	0.395175158977509\\
296.8848	0.394915074110031\\
297.4016	0.394846647977829\\
297.9184	0.395024180412292\\
298.4352	0.395327121019363\\
298.952	0.395344525575638\\
299.4688	0.394957214593887\\
299.9856	0.394363820552826\\
300.5024	0.392474263906479\\
301.0192	0.390230864286423\\
301.536	0.387531638145447\\
302.0528	0.385176807641983\\
302.5696	0.382794678211212\\
303.0864	0.380476295948029\\
303.6032	0.377031475305557\\
304.12	0.373822808265686\\
304.6368	0.369903922080994\\
305.1536	0.366230368614197\\
305.6704	0.361902326345444\\
306.1872	0.35816016793251\\
306.704	0.353994131088257\\
307.2208	0.350022345781326\\
307.7376	0.345400631427765\\
308.2544	0.341836214065552\\
308.7712	0.338502943515778\\
309.288	0.335276126861572\\
309.8048	0.332382619380951\\
310.3216	0.32952669262886\\
310.8384	0.326927065849304\\
311.3552	0.324485957622528\\
311.872	0.321942806243896\\
312.3888	0.319880753755569\\
312.9056	0.317664504051208\\
313.4224	0.315362751483917\\
313.9392	0.314184278249741\\
314.456	0.313194185495377\\
314.9728	0.311628013849258\\
315.4896	0.310294181108475\\
316.0064	0.309648215770721\\
316.5232	0.308889746665955\\
317.04	0.308494925498962\\
317.5568	0.307409167289734\\
318.0736	0.306388080120087\\
318.5904	0.305803239345551\\
319.1072	0.304751038551331\\
319.624	0.303773790597916\\
320.1408	0.30329555273056\\
320.6576	0.302880704402924\\
321.1744	0.302367955446243\\
321.6912	0.301683157682419\\
322.208	0.300815910100937\\
322.7248	0.299993544816971\\
323.2416	0.298570811748505\\
323.7584	0.298045814037323\\
324.2752	0.297468215227127\\
324.792	0.296837389469147\\
325.3088	0.296488016843796\\
325.8256	0.295585006475449\\
326.3424	0.294988721609116\\
326.8592	0.293924450874329\\
327.376	0.293488353490829\\
327.8928	0.292203575372696\\
328.4096	0.290852934122086\\
328.9264	0.28933784365654\\
329.4432	0.287787646055222\\
329.96	0.285933673381805\\
330.4768	0.283069133758545\\
330.9936	0.283498287200928\\
331.5104	0.282620340585709\\
332.0272	0.281631052494049\\
332.544	0.280289351940155\\
333.0608	0.278725385665894\\
333.5776	0.277681827545166\\
334.0944	0.276196390390396\\
334.6112	0.275013387203217\\
335.128	0.273720562458038\\
335.6448	0.272881031036377\\
336.1616	0.272451728582382\\
336.6784	0.271661907434464\\
337.1952	0.270070105791092\\
337.712	0.268869966268539\\
338.2288	0.267829716205597\\
338.7456	0.266955733299255\\
339.2624	0.265669643878937\\
339.7792	0.264572232961655\\
340.296	0.26357090473175\\
340.8128	0.262479394674301\\
341.3296	0.261801391839981\\
341.8464	0.260065317153931\\
342.3632	0.259254992008209\\
342.88	0.258448481559753\\
343.3968	0.257645487785339\\
343.9136	0.256846517324448\\
344.4304	0.256051003932953\\
344.9472	0.255259245634079\\
345.464	0.25447091460228\\
345.9808	0.253686279058456\\
346.4976	0.252905309200287\\
347.0144	0.252128005027771\\
347.5312	0.251354068517685\\
348.048	0.250583708286285\\
348.5648	0.249816730618477\\
349.0816	0.249053314328194\\
349.5984	0.248293459415436\\
350.1152	0.247536882758141\\
350.632	0.246783852577209\\
351.1488	0.246034055948257\\
351.6656	0.245287761092186\\
352.1824	0.244544938206673\\
352.6992	0.243805319070816\\
353.216	0.243068888783455\\
353.7328	0.242335885763168\\
354.2496	0.241606026887894\\
354.7664	0.240879580378532\\
355.2832	0.24015648663044\\
355.8	0.239436268806458\\
356.3168	0.238719627261162\\
356.8336	0.238005831837654\\
357.3504	0.23729532957077\\
357.8672	0.23658812046051\\
358.384	0.235883727669716\\
358.9008	0.23518280684948\\
359.4176	0.234484672546387\\
359.9344	0.233789756894112\\
360.4512	0.233097821474075\\
360.968	0.232424423098564\\
361.4848	0.231732800602913\\
362.0016	0.230797633528709\\
362.5184	0.230067819356918\\
363.0352	0.229209303855896\\
363.552	0.228721365332603\\
364.0688	0.228009790182114\\
364.5856	0.227424561977386\\
365.1024	0.226724788546562\\
365.6192	0.225870445370674\\
366.136	0.225239142775536\\
366.6528	0.224205002188683\\
367.1696	0.223918989300728\\
367.6864	0.223060190677643\\
368.2032	0.22260594367981\\
368.72	0.22208833694458\\
369.2368	0.22131372988224\\
369.7536	0.22102190554142\\
370.2704	0.220198929309845\\
370.7872	0.219423547387123\\
371.304	0.218867808580399\\
371.8208	0.217914134263992\\
372.3376	0.217235118150711\\
372.8544	0.216523036360741\\
373.3712	0.215639099478722\\
373.888	0.214242160320282\\
374.4048	0.213160783052444\\
374.9216	0.212814182043076\\
375.4384	0.212220624089241\\
375.9552	0.212173074483871\\
376.472	0.211610242724419\\
376.9888	0.211171612143517\\
377.5056	0.210591003298759\\
378.0224	0.210253000259399\\
378.5392	0.209575638175011\\
379.056	0.208436146378517\\
379.5728	0.207925751805305\\
380.0896	0.207502886652946\\
380.6064	0.206803172826767\\
381.1232	0.205305472016335\\
381.64	0.204682990908623\\
382.1568	0.204376175999641\\
382.6736	0.20357608795166\\
383.1904	0.20283704996109\\
383.7072	0.201664969325066\\
384.224	0.201111853122711\\
384.7408	0.200716465711594\\
385.2576	0.200436681509018\\
385.7744	0.199856579303741\\
386.2912	0.199223548173904\\
386.808	0.198409467935562\\
387.3248	0.197540476918221\\
387.8416	0.196684375405312\\
388.3584	0.19684599339962\\
388.8752	0.196545615792274\\
389.392	0.195913150906563\\
389.9088	0.194854840636253\\
390.4256	0.193878218531609\\
390.9424	0.192835047841072\\
391.4592	0.192225351929665\\
391.976	0.191590160131454\\
392.4928	0.190753385424614\\
393.0096	0.189876019954681\\
393.5264	0.189153254032135\\
394.0432	0.188402116298676\\
394.56	0.188295513391495\\
395.0768	0.187989577651024\\
395.5936	0.187376230955124\\
396.1104	0.186844617128372\\
396.6272	0.186130985617638\\
397.144	0.18628403544426\\
397.6608	0.186349481344223\\
398.1776	0.18695904314518\\
398.6944	0.188046470284462\\
399.2112	0.189670026302338\\
399.728	0.192084461450577\\
400.2448	0.194820776581764\\
400.7616	0.196096584200859\\
401.2784	0.195601880550385\\
401.7952	0.193244069814682\\
402.312	0.190839350223541\\
402.8288	0.188808783888817\\
403.3456	0.187099367380142\\
403.8624	0.185756966471672\\
404.3792	0.184708327054977\\
404.896	0.183896198868752\\
405.4128	0.183734700083733\\
405.9296	0.183682754635811\\
406.4464	0.183781564235687\\
406.9632	0.184035375714302\\
407.48	0.184714034199715\\
407.9968	0.184742987155914\\
408.5136	0.184454098343849\\
409.0304	0.183915019035339\\
409.5472	0.183379992842674\\
410.064	0.183054119348526\\
410.5808	0.18252432346344\\
411.0976	0.181773915886879\\
411.6144	0.181272611021996\\
412.1312	0.18055585026741\\
412.648	0.179907247424126\\
413.1648	0.179571032524109\\
413.6816	0.179076567292213\\
414.1984	0.178809940814972\\
414.7152	0.17807474732399\\
415.232	0.177428871393204\\
415.7488	0.177272006869316\\
416.2656	0.176631197333336\\
416.7824	0.176123380661011\\
417.2992	0.175478354096413\\
417.816	0.174857616424561\\
418.3328	0.174169585108757\\
418.8496	0.173725917935371\\
419.3664	0.173387452960014\\
419.8832	0.173004820942879\\
420.4	0.172766253352165\\
420.9168	0.171973526477814\\
421.4336	0.170440778136253\\
421.9504	0.169488191604614\\
422.4672	0.168549790978432\\
422.984	0.167978435754776\\
423.5008	0.16726279258728\\
424.0176	0.166630178689957\\
424.5344	0.16605281829834\\
425.0512	0.165200710296631\\
425.568	0.164451196789742\\
426.0848	0.163465589284897\\
426.6016	0.162604361772537\\
427.1184	0.162099793553352\\
427.6352	0.162036061286926\\
428.152	0.162031576037407\\
428.6688	0.16170671582222\\
429.1856	0.161083117127419\\
429.7024	0.160699501633644\\
430.2192	0.160355627536774\\
430.736	0.15941946208477\\
431.2528	0.158722832798958\\
431.7696	0.158080041408539\\
432.2864	0.157374709844589\\
432.8032	0.156937450170517\\
433.32	0.15649825334549\\
433.8368	0.155992329120636\\
434.3536	0.155724108219147\\
434.8704	0.155649200081825\\
435.3872	0.155260846018791\\
435.904	0.15501780807972\\
436.4208	0.154633074998856\\
436.9376	0.154474630951881\\
437.4544	0.154271796345711\\
437.9712	0.153982028365135\\
438.488	0.153465062379837\\
439.0048	0.152710169553757\\
439.5216	0.15200699865818\\
440.0384	0.151676669716835\\
440.5552	0.151237234473228\\
441.072	0.150894120335579\\
441.5888	0.150573164224625\\
442.1056	0.150109440088272\\
442.6224	0.149296954274178\\
443.1392	0.148770913481712\\
443.656	0.148041978478432\\
444.1728	0.147583931684494\\
444.6896	0.147153779864311\\
445.2064	0.1468555778265\\
445.7232	0.146324694156647\\
446.24	0.145783796906471\\
446.7568	0.145369872450829\\
447.2736	0.145006403326988\\
447.7904	0.14441904425621\\
448.3072	0.143759518861771\\
448.824	0.143335327506065\\
449.3408	0.142978653311729\\
449.8576	0.142573729157448\\
450.3744	0.142514675855637\\
450.8912	0.142312839627266\\
451.408	0.141653329133987\\
451.9248	0.141296207904816\\
452.4416	0.140867620706558\\
452.9584	0.140178143978119\\
453.4752	0.139506697654724\\
453.992	0.13936959207058\\
454.5088	0.138598442077637\\
455.0256	0.137920632958412\\
455.5424	0.137470200657845\\
456.0592	0.13727805018425\\
456.576	0.136790603399277\\
457.0928	0.136424764990807\\
457.6096	0.136060446500778\\
458.1264	0.135941460728645\\
458.6432	0.13558155298233\\
459.16	0.135183036327362\\
459.6768	0.134416058659554\\
460.1936	0.134016752243042\\
460.7104	0.133633524179459\\
461.2272	0.133322775363922\\
461.744	0.133025333285332\\
462.2608	0.132641524076462\\
462.7776	0.132400885224342\\
463.2944	0.132062837481499\\
463.8112	0.131836012005806\\
464.328	0.131260573863983\\
464.8448	0.131151616573334\\
465.3616	0.130981743335724\\
465.8784	0.130316749215126\\
466.3952	0.129999235272408\\
466.912	0.129327863454819\\
467.4288	0.128881186246872\\
467.9456	0.128548517823219\\
468.4624	0.128303661942482\\
468.9792	0.128164976835251\\
469.496	0.127984941005707\\
470.0128	0.127071127295494\\
470.5296	0.126572474837303\\
471.0464	0.126508057117462\\
471.5632	0.126067742705345\\
472.08	0.125345960259438\\
472.5968	0.124450653791428\\
473.1136	0.124422587454319\\
473.6304	0.124047182500362\\
474.1472	0.123899631202221\\
474.664	0.123694747686386\\
475.1808	0.12343543022871\\
475.6976	0.123250119388103\\
476.2144	0.122724309563637\\
476.7312	0.122047536075115\\
477.248	0.121559120714664\\
477.7648	0.120987750589848\\
478.2816	0.120904512703419\\
478.7984	0.120688490569592\\
479.3152	0.120190247893333\\
479.832	0.119869731366634\\
480.3488	0.119826592504978\\
480.8656	0.11967795342207\\
481.3824	0.119173988699913\\
481.8992	0.118601977825165\\
482.416	0.118495799601078\\
482.9328	0.118165843188763\\
483.4496	0.117959417402744\\
483.9664	0.117566503584385\\
484.4832	0.117508187890053\\
485	0.117187470197678\\
485.5168	0.116760529577732\\
486.0336	0.116387389600277\\
486.5504	0.115913152694702\\
487.0672	0.115593150258064\\
487.584	0.115165285766125\\
488.1008	0.114670865237713\\
488.6176	0.114497758448124\\
489.1344	0.11409305781126\\
489.6512	0.113737627863884\\
490.168	0.113340504467487\\
490.6848	0.112881429493427\\
491.2016	0.11266140639782\\
491.7184	0.112459950149059\\
492.2352	0.112092912197113\\
492.752	0.111856304109097\\
493.2688	0.111523374915123\\
493.7856	0.111183375120163\\
494.3024	0.110686026513577\\
494.8192	0.110542438924313\\
495.336	0.11007833480835\\
495.8528	0.109670855104923\\
496.3696	0.109276838600636\\
496.8864	0.109045781195164\\
497.4032	0.10877825319767\\
497.92	0.10872358083725\\
498.4368	0.108786091208458\\
498.9536	0.108431406319141\\
499.4704	0.107777036726475\\
499.9872	0.107156842947006\\
500.504	0.106706894934177\\
501.0208	0.106539621949196\\
501.5376	0.106181569397449\\
502.0544	0.105682030320168\\
502.5712	0.105499528348446\\
503.088	0.105281844735146\\
503.6048	0.104903534054756\\
504.1216	0.104666508734226\\
504.6384	0.104374833405018\\
505.1552	0.104176051914692\\
505.672	0.103691913187504\\
506.1888	0.103454202413559\\
506.7056	0.103318810462952\\
507.2224	0.102810949087143\\
507.7392	0.102470368146896\\
508.256	0.102200306952\\
508.7728	0.102169796824455\\
509.2896	0.101723745465279\\
509.8064	0.101434975862503\\
510.3232	0.100959599018097\\
510.84	0.100865162909031\\
511.3568	0.100900232791901\\
511.8736	0.100577533245087\\
512.3904	0.100352548062801\\
512.9072	0.100179359316826\\
513.424	0.0996639057993889\\
513.9408	0.0994451344013214\\
514.4576	0.0992133691906929\\
514.9744	0.0989013016223907\\
515.4912	0.0982925370335579\\
516.008	0.0978966504335403\\
516.5248	0.0972675606608391\\
517.0416	0.0969921052455902\\
517.5584	0.0967677980661392\\
518.0752	0.096645250916481\\
518.592	0.0964323431253433\\
519.1088	0.0963099747896194\\
519.6256	0.095999002456665\\
520.1424	0.0956340655684471\\
520.6592	0.0954208597540855\\
521.176	0.0951489880681038\\
521.6928	0.094880148768425\\
522.2096	0.0948285311460495\\
522.7264	0.0947504490613937\\
523.2432	0.0944514498114586\\
523.76	0.0940757691860199\\
524.2768	0.0936035811901093\\
524.7936	0.0933220088481903\\
525.3104	0.092752993106842\\
525.8272	0.0924094915390015\\
526.344	0.092093788087368\\
526.8608	0.0920281410217285\\
527.3776	0.0917974859476089\\
527.8944	0.0914841815829277\\
528.4112	0.0914663746953011\\
528.928	0.0916988849639893\\
529.4448	0.0916683673858643\\
529.9616	0.0918641835451126\\
530.4784	0.0920402780175209\\
530.9952	0.0924456417560577\\
531.512	0.0937454476952553\\
532.0288	0.0954808965325356\\
532.5456	0.0972731932997704\\
533.0624	0.0982543006539345\\
533.5792	0.0986327305436134\\
534.096	0.0989427715539932\\
534.6128	0.0992279425263405\\
535.1296	0.099553070962429\\
535.6464	0.0997585579752922\\
536.1632	0.0996212959289551\\
536.68	0.09891427308321\\
537.1968	0.0986831188201904\\
537.7136	0.0987915620207787\\
538.2304	0.0994498506188393\\
538.7472	0.100297272205353\\
539.264	0.10131049156189\\
539.7808	0.102193474769592\\
540.2976	0.102777406573296\\
540.8144	0.102829098701477\\
541.3312	0.102645806968212\\
541.848	0.102276854217052\\
542.3648	0.101817272603512\\
542.8816	0.101180694997311\\
543.3984	0.100466355681419\\
543.9152	0.099804550409317\\
544.432	0.0993168950080872\\
544.9488	0.0987074822187424\\
545.4656	0.0983368903398514\\
545.9824	0.0980276614427567\\
546.4992	0.0977174416184425\\
547.016	0.0973841920495033\\
547.5328	0.0969141200184822\\
548.0496	0.096572570502758\\
548.5664	0.0963142439723015\\
549.0832	0.095662496984005\\
549.6	0.095111571252346\\
550.1168	0.0947053506970406\\
550.6336	0.0942784398794174\\
551.1504	0.0937723517417908\\
551.6672	0.0936259627342224\\
552.184	0.0937140062451363\\
552.7008	0.093535877764225\\
553.2176	0.0933276638388634\\
553.7344	0.0926662459969521\\
554.2512	0.0921778231859207\\
554.768	0.0919406488537788\\
555.2848	0.0916266292333603\\
555.8016	0.0917175337672234\\
556.3184	0.0916021764278412\\
556.8352	0.0911237373948097\\
557.352	0.0911101847887039\\
557.8688	0.0908356830477715\\
558.3856	0.0906971618533134\\
558.9024	0.0905697494745255\\
559.4192	0.0905812680721283\\
559.936	0.0906658694148064\\
560.4528	0.0905383601784706\\
560.9696	0.0903058350086212\\
561.4864	0.0900227352976799\\
562.0032	0.0895580798387527\\
562.52	0.0897067859768867\\
563.0368	0.0896138995885849\\
563.5536	0.0893214195966721\\
564.0704	0.0888856872916222\\
564.5872	0.0886670276522636\\
565.104	0.0882103368639946\\
565.6208	0.0878675654530525\\
566.1376	0.0875078439712524\\
566.6544	0.0874859988689423\\
567.1712	0.0872678607702255\\
567.688	0.087019681930542\\
568.2048	0.0867018178105354\\
568.7216	0.0864241421222687\\
569.2384	0.0863581225275993\\
569.7552	0.0865162238478661\\
570.272	0.0863712504506111\\
570.7888	0.0861134305596352\\
571.3056	0.0858606696128845\\
571.8224	0.0854550898075104\\
572.3392	0.0852223709225655\\
572.856	0.0850057154893875\\
573.3728	0.0847082883119583\\
573.8896	0.0844311341643333\\
574.4064	0.0841883644461632\\
574.9232	0.0839646235108376\\
575.44	0.0838715136051178\\
575.9568	0.083746425807476\\
576.4736	0.0835021957755089\\
576.9904	0.0829730927944183\\
577.5072	0.0828824117779732\\
578.024	0.0827180668711662\\
578.5408	0.0825559571385384\\
579.0576	0.082339383661747\\
579.5744	0.0819044709205627\\
580.0912	0.0814561545848846\\
580.608	0.0810261741280556\\
581.1248	0.0808210670948029\\
581.6416	0.0805127993226051\\
582.1584	0.0804352313280106\\
582.6752	0.0804126262664795\\
583.192	0.0802023410797119\\
583.7088	0.0801050662994385\\
584.2256	0.0798851996660233\\
584.7424	0.0796033069491386\\
585.2592	0.0793558955192566\\
585.776	0.0792691335082054\\
586.2928	0.0791903883218765\\
586.8096	0.0789856761693954\\
587.3264	0.0786515474319458\\
587.8432	0.07835403829813\\
588.36	0.0780434682965279\\
588.8768	0.0777800306677818\\
589.3936	0.0775911062955856\\
589.9104	0.0774695873260498\\
590.4272	0.077374167740345\\
590.944	0.0772436484694481\\
591.4608	0.0770426839590073\\
591.9776	0.0766786634922028\\
592.4944	0.0763818547129631\\
593.0112	0.0760072991251945\\
593.528	0.0756742283701897\\
594.0448	0.0755360350012779\\
594.5616	0.0751858055591583\\
595.0784	0.0749952718615532\\
595.5952	0.0747698396444321\\
596.112	0.0744636505842209\\
596.6288	0.0743649527430534\\
597.1456	0.074339747428894\\
597.6624	0.0741724222898483\\
598.1792	0.0738733783364296\\
598.696	0.0736939087510109\\
599.2128	0.0735159739851952\\
599.7296	0.073297955095768\\
600.2464	0.0733367279171944\\
600.7632	0.0729571208357811\\
601.28	0.0728456228971481\\
601.7968	0.0727093815803528\\
602.3136	0.0726128444075584\\
602.8304	0.072243794798851\\
603.3472	0.0720173344016075\\
603.864	0.0717027559876442\\
604.3808	0.0714248716831207\\
604.8976	0.0711060091853142\\
605.4144	0.071009524166584\\
605.9312	0.0709204003214836\\
606.448	0.0708904266357422\\
606.9648	0.0706804022192955\\
607.4816	0.0705406218767166\\
607.9984	0.0703232064843178\\
608.5152	0.0699926167726517\\
609.032	0.0697665959596634\\
609.5488	0.0695316717028618\\
610.0656	0.0690897107124329\\
610.5824	0.0689931735396385\\
611.0992	0.0688153952360153\\
611.616	0.0685344636440277\\
612.1328	0.0685306340456009\\
612.6496	0.0684456378221512\\
613.1664	0.0682373046875\\
613.6832	0.0680500641465187\\
614.2	0.0678893253207207\\
614.7168	0.0678745806217194\\
615.2336	0.0677220299839973\\
615.7504	0.0674845948815346\\
616.2672	0.0673229917883873\\
616.784	0.0669524297118187\\
617.3008	0.0665674358606339\\
617.8176	0.0663659647107124\\
618.3344	0.0661942288279533\\
618.8512	0.0659675449132919\\
619.368	0.0658546909689903\\
619.8848	0.0656827017664909\\
620.4016	0.0657147616147995\\
620.9184	0.0655916258692741\\
621.4352	0.0653245225548744\\
621.952	0.0653723552823067\\
622.4688	0.0651527494192123\\
622.9856	0.0649823695421219\\
623.5024	0.0646931529045105\\
624.0192	0.0646614581346512\\
624.536	0.0645712688565254\\
625.0528	0.0644815266132355\\
625.5696	0.0641202181577682\\
626.0864	0.0638337433338165\\
626.6032	0.0635971948504448\\
627.12	0.0633988901972771\\
627.6368	0.0632166042923927\\
628.1536	0.0631129369139671\\
628.6704	0.0629857331514359\\
629.1872	0.062785916030407\\
629.704	0.0625943392515182\\
630.2208	0.062349084764719\\
630.7376	0.0622516274452209\\
631.2544	0.061980988830328\\
631.7712	0.0618633925914764\\
632.288	0.0617173537611961\\
632.8048	0.0616138391196728\\
633.3216	0.0615739747881889\\
633.8384	0.061341930180788\\
634.3552	0.060991395264864\\
634.872	0.060666561126709\\
635.3888	0.0605383440852165\\
635.9056	0.0603496618568897\\
636.4224	0.0602140687406063\\
636.9392	0.0601655580103397\\
637.456	0.059932678937912\\
637.9728	0.0596413277089596\\
638.4896	0.0598100125789642\\
639.0064	0.0595552660524845\\
639.5232	0.0593529045581818\\
640.04	0.05905432254076\\
640.5568	0.0587408803403378\\
641.0736	0.0586562901735306\\
641.5904	0.0584730431437492\\
642.1072	0.0585133209824562\\
642.624	0.0584484152495861\\
643.1408	0.0582609437406063\\
643.6576	0.0582010112702847\\
644.1744	0.058131393045187\\
644.6912	0.0580806396901608\\
645.208	0.05794532969594\\
645.7248	0.0577964186668396\\
646.2416	0.057540737092495\\
646.7584	0.057458471506834\\
647.2752	0.0574171878397465\\
647.792	0.0572941116988659\\
648.3088	0.0571546442806721\\
648.8256	0.0569868609309196\\
649.3424	0.0567131489515305\\
649.8592	0.0564404986798763\\
650.376	0.0563413016498089\\
650.8928	0.0564115755259991\\
651.4096	0.0563464239239693\\
651.9264	0.0561024844646454\\
652.4432	0.0558748207986355\\
652.96	0.0559129826724529\\
653.4768	0.0558390729129314\\
653.9936	0.0556002929806709\\
654.5104	0.0553897097706795\\
655.0272	0.05529460683465\\
655.544	0.055209930986166\\
656.0608	0.0549062304198742\\
656.5776	0.0548454560339451\\
657.0944	0.0549356043338776\\
657.6112	0.0548686757683754\\
658.128	0.0546175166964531\\
658.6448	0.0545495375990868\\
659.1616	0.0544238910079002\\
659.6784	0.0542733632028103\\
660.1952	0.0540582910180092\\
660.712	0.0538171045482159\\
661.2288	0.0538307689130306\\
661.7456	0.0537163689732552\\
662.2624	0.0536982342600822\\
662.7792	0.0535233169794083\\
663.296	0.0533421114087105\\
663.8128	0.0531291365623474\\
664.3296	0.0530496798455715\\
664.8464	0.053071241825819\\
665.3632	0.0530676878988743\\
665.88	0.0528437048196793\\
666.3968	0.0526854880154133\\
666.9136	0.052502915263176\\
667.4304	0.0522177219390869\\
667.9472	0.0519709661602974\\
668.464	0.0518069006502628\\
668.9808	0.0516915693879128\\
669.4976	0.0516613461077213\\
670.0144	0.0514603480696678\\
670.5312	0.0512265041470528\\
671.048	0.0509559325873852\\
671.5648	0.0509128347039223\\
672.0816	0.0508728064596653\\
672.5984	0.0506992898881435\\
673.1152	0.0505850724875927\\
673.632	0.0503346584737301\\
674.1488	0.0502214916050434\\
674.6656	0.0501404106616974\\
675.1824	0.0498120188713074\\
675.6992	0.0497938878834248\\
676.216	0.0495904050767422\\
676.7328	0.0494933240115643\\
677.2496	0.049371749162674\\
677.7664	0.0492351911962032\\
678.2832	0.049088716506958\\
678.8	0.0489405430853367\\
679.3168	0.048704594373703\\
679.8336	0.0487165190279484\\
680.3504	0.0485912300646305\\
680.8672	0.0484640188515186\\
681.384	0.0484317168593407\\
681.9008	0.0482502058148384\\
682.4176	0.0481310784816742\\
682.9344	0.0480774901807308\\
683.4512	0.0477773733437061\\
683.968	0.0477183498442173\\
684.4848	0.0475937873125076\\
685.0016	0.047392450273037\\
685.5184	0.0473683960735798\\
686.0352	0.0473145134747028\\
686.552	0.0472397953271866\\
687.0688	0.0471600741147995\\
687.5856	0.0471040010452271\\
688.1024	0.0468865670263767\\
688.6192	0.046824287623167\\
689.136	0.0467256158590317\\
689.6528	0.0465700067579746\\
690.1696	0.0465054623782635\\
690.6864	0.0463520474731922\\
691.2032	0.0462265647947788\\
691.72	0.0462502427399158\\
692.2368	0.0461639612913132\\
692.7536	0.0461269654333591\\
693.2704	0.0460580512881279\\
693.7872	0.0458053573966026\\
694.304	0.0458255223929882\\
694.8208	0.0455963611602783\\
695.3376	0.0455122478306293\\
695.8544	0.0453199036419392\\
696.3712	0.0451461561024189\\
696.888	0.045039139688015\\
697.4048	0.0449343584477901\\
697.9216	0.0446772277355194\\
698.4384	0.0445167012512684\\
698.9552	0.0442762635648251\\
699.472	0.0440451614558697\\
699.9888	0.0439552888274193\\
700.5056	0.0439995154738426\\
701.0224	0.043749313801527\\
701.5392	0.0437759198248386\\
702.056	0.0439656563103199\\
702.5728	0.0438511967658997\\
703.0896	0.0437958054244518\\
703.6064	0.0437061935663223\\
704.1232	0.043454434722662\\
704.64	0.0430087260901928\\
705.1568	0.0429304167628288\\
705.6736	0.043032381683588\\
706.1904	0.0429512932896614\\
706.7072	0.0428470224142075\\
707.224	0.0428702682256699\\
707.7408	0.0429018996655941\\
708.2576	0.0428117029368877\\
708.7744	0.0426495932042599\\
709.2912	0.0426156893372536\\
709.808	0.0424106493592262\\
710.3248	0.0424507074058056\\
710.8416	0.0424535907804966\\
711.3584	0.0422758497297764\\
711.8752	0.042115394026041\\
712.392	0.0421822592616081\\
712.9088	0.0420342944562435\\
713.4256	0.0419284328818321\\
713.9424	0.0419461242854595\\
714.4592	0.0417758971452713\\
714.976	0.0418264009058475\\
715.4928	0.0417619459331036\\
716.0096	0.0416243560612202\\
716.5264	0.0414477363228798\\
717.0432	0.0414101555943489\\
717.56	0.0414264835417271\\
718.0768	0.0412181913852692\\
718.5936	0.0412112958729267\\
719.1104	0.0412890091538429\\
719.6272	0.0410461910068989\\
720.144	0.0409727916121483\\
720.6608	0.0409490168094635\\
721.1776	0.0408257953822613\\
721.6944	0.0405782535672188\\
722.2112	0.0403867214918137\\
722.728	0.0403395034372807\\
723.2448	0.0404512770473957\\
723.7616	0.0403407476842403\\
724.2784	0.0401143431663513\\
724.7952	0.0400258004665375\\
725.312	0.0398125760257244\\
725.8288	0.0396869517862797\\
726.3456	0.0397270284593105\\
726.8624	0.0396359823644161\\
727.3792	0.0394891612231731\\
727.896	0.0393161997199059\\
728.4128	0.0393291302025318\\
728.9296	0.0393276289105415\\
729.4464	0.0393466725945473\\
729.9632	0.0390959046781063\\
730.48	0.0388653948903084\\
730.9968	0.0387791395187378\\
731.5136	0.0387855395674706\\
732.0304	0.0387049987912178\\
732.5472	0.0386863239109516\\
733.064	0.0384963750839233\\
733.5808	0.0384114272892475\\
734.0976	0.0381799414753914\\
734.6144	0.0381011925637722\\
735.1312	0.037942249327898\\
735.648	0.0377668142318726\\
736.1648	0.0376010090112686\\
736.6816	0.0374754182994366\\
737.1984	0.0373580008745193\\
737.7152	0.0373752973973751\\
738.232	0.0374089293181896\\
738.7488	0.0373307876288891\\
739.2656	0.037176713347435\\
739.7824	0.0368649326264858\\
740.2992	0.0369977727532387\\
740.816	0.0369022376835346\\
741.3328	0.0367663465440273\\
741.8496	0.0368065722286701\\
742.3664	0.0367202423512936\\
742.8832	0.0366194806993008\\
743.4	0.0364043116569519\\
743.9168	0.0362489596009254\\
744.4336	0.0361217893660069\\
744.9504	0.0360778011381626\\
745.4672	0.0359467454254627\\
745.984	0.0359437055885792\\
746.5008	0.0358394831418991\\
747.0176	0.0357036218047142\\
747.5344	0.0355962440371513\\
748.0512	0.0354481711983681\\
748.568	0.0354432612657547\\
749.0848	0.0354283004999161\\
749.6016	0.0352587513625622\\
750.1184	0.0351340733468533\\
750.6352	0.0350221432745457\\
751.152	0.0349511727690697\\
751.6688	0.0347795076668262\\
752.1856	0.0346366502344608\\
752.7024	0.0346154160797596\\
753.2192	0.034559965133667\\
753.736	0.0345073752105236\\
754.2528	0.034422155469656\\
754.7696	0.0343186482787132\\
755.2864	0.0342143811285496\\
755.8032	0.0340367816388607\\
756.32	0.0339221283793449\\
756.8368	0.0337970145046711\\
757.3536	0.0336196757853031\\
757.8704	0.0336036309599876\\
758.3872	0.033602274954319\\
758.904	0.0335061736404896\\
759.4208	0.0332930609583855\\
759.9376	0.0332778058946133\\
760.4544	0.0331937186419964\\
760.9712	0.0330390110611916\\
761.488	0.0328592285513878\\
762.0048	0.032926544547081\\
762.5216	0.0328999534249306\\
763.0384	0.0328810922801495\\
763.5552	0.032776415348053\\
764.072	0.0327013581991196\\
764.5888	0.0327203944325447\\
765.1056	0.0324323251843452\\
765.6224	0.03224241361022\\
766.1392	0.0320306271314621\\
766.656	0.03195770829916\\
767.1728	0.0320364907383919\\
767.6896	0.0319962613284588\\
768.2064	0.0319890156388283\\
768.7232	0.0318374745547771\\
769.24	0.0316468439996243\\
769.7568	0.0315877124667168\\
770.2736	0.0316045098006725\\
770.7904	0.0315028429031372\\
771.3072	0.0314541682600975\\
771.824	0.031351987272501\\
772.3408	0.0313403345644474\\
772.8576	0.031313881278038\\
773.3744	0.0312279555946589\\
773.8912	0.0311294123530388\\
774.408	0.0310554467141628\\
774.9248	0.031070901080966\\
775.4416	0.0309803485870361\\
775.9584	0.0309568848460913\\
776.4752	0.0309570897370577\\
776.992	0.0310037452727556\\
777.5088	0.0309593547135592\\
778.0256	0.0307440534234047\\
778.5424	0.0306306965649128\\
779.0592	0.0305790416896343\\
779.576	0.0304608456790447\\
780.0928	0.0303422994911671\\
780.6096	0.0302528664469719\\
781.1264	0.0301798842847347\\
781.6432	0.0301853362470865\\
782.16	0.0301688723266125\\
782.6768	0.030208071693778\\
783.1936	0.0300639029592276\\
783.7104	0.0298710335046053\\
784.2272	0.0297241471707821\\
784.744	0.0297123547643423\\
785.2608	0.0297399424016476\\
785.7776	0.0297287255525589\\
786.2944	0.0297306720167398\\
786.8112	0.029639532789588\\
787.328	0.0295261293649673\\
787.8448	0.0293454956263304\\
788.3616	0.0292520746588707\\
788.8784	0.0291151013225317\\
789.3952	0.028980040922761\\
789.912	0.0289516281336546\\
790.4288	0.0288706161081791\\
790.9456	0.028917346149683\\
791.4624	0.0287754386663437\\
791.9792	0.0285831391811371\\
792.496	0.0285825207829475\\
793.0128	0.0286021251231432\\
793.5296	0.0285085421055555\\
794.0464	0.0284233000129461\\
794.5632	0.0283889286220074\\
795.08	0.0282453652471304\\
795.5968	0.0282231941819191\\
796.1136	0.0280948244035244\\
796.6304	0.0281491298228502\\
797.1472	0.0281285177916288\\
797.664	0.02807099185884\\
798.1808	0.0279861446470022\\
798.6976	0.0279170144349337\\
799.2144	0.0279339421540499\\
799.7312	0.0278944838792086\\
800.248	0.0278631318360567\\
800.7648	0.0278331413865089\\
801.2816	0.0277462229132652\\
801.7984	0.0276136621832848\\
802.3152	0.0275543686002493\\
802.832	0.0273979473859072\\
803.3488	0.0272595956921577\\
803.8656	0.0272043291479349\\
804.3824	0.0270107388496399\\
804.8992	0.0270746480673552\\
805.416	0.0271069053560495\\
805.9328	0.0270872302353382\\
806.4496	0.0270329732447863\\
806.9664	0.0270136799663305\\
807.4832	0.0268359743058681\\
808	0.0267162304371595\\
808.5168	0.0265698954463005\\
809.0336	0.0264647509902716\\
809.5504	0.0263481289148331\\
810.0672	0.0264249853789806\\
810.584	0.0264439545571804\\
811.1008	0.0262786485254765\\
811.6176	0.0262233912944794\\
812.1344	0.0260786581784487\\
812.6512	0.0260107889771461\\
813.168	0.0260587204247713\\
813.6848	0.0260869432240725\\
814.2016	0.0261265020817518\\
814.7184	0.0260911695659161\\
815.2352	0.0260573867708445\\
815.752	0.0259217582643032\\
816.2688	0.025869058445096\\
816.7856	0.0258085131645203\\
817.3024	0.02581319026649\\
817.8192	0.0257389936596155\\
818.336	0.0255657434463501\\
818.8528	0.0255828443914652\\
819.3696	0.0255153197795153\\
819.8864	0.0254111588001251\\
820.4032	0.0252956040203571\\
820.92	0.0252419300377369\\
821.4368	0.0253491662442684\\
821.9536	0.0254505984485149\\
822.4704	0.0253915954381227\\
822.9872	0.025259330868721\\
823.504	0.0250850785523653\\
824.0208	0.024965712800622\\
824.5376	0.0250704064965248\\
825.0544	0.0250056646764278\\
825.5712	0.0249439589679241\\
826.088	0.0248406063765287\\
826.6048	0.024870241060853\\
827.1216	0.0249670185148716\\
827.6384	0.0248653385788202\\
828.1552	0.0248227845877409\\
828.672	0.0247683804482222\\
829.1888	0.0247561000287533\\
829.7056	0.0247946511954069\\
830.2224	0.0247160270810127\\
830.7392	0.0247648470103741\\
831.256	0.0247231777757406\\
831.7728	0.0246862471103668\\
832.2896	0.024686923250556\\
832.8064	0.0245199277997017\\
833.3232	0.0244284737855196\\
833.84	0.0244089048355818\\
834.3568	0.0243152044713497\\
834.8736	0.024293664842844\\
835.3904	0.0242224596440792\\
835.9072	0.0241323485970497\\
836.424	0.0240126345306635\\
836.9408	0.0239146668463945\\
837.4576	0.0237839352339506\\
837.9744	0.0236267764121294\\
838.4912	0.0234621502459049\\
839.008	0.0234531108289957\\
839.5248	0.023375304415822\\
840.0416	0.0233186073601246\\
840.5584	0.0232665222138166\\
841.0752	0.0231743138283491\\
841.592	0.0231955870985985\\
842.1088	0.0231738183647394\\
842.6256	0.0230429731309414\\
843.1424	0.0229772236198187\\
843.6592	0.0229777991771698\\
844.176	0.0228961855173111\\
844.6928	0.0229604337364435\\
845.2096	0.0229685306549072\\
845.7264	0.0228710323572159\\
846.2432	0.0227940827608109\\
846.76	0.0227274168282747\\
847.2768	0.0226101335138083\\
847.7936	0.0225216168910265\\
848.3104	0.0223624892532825\\
848.8272	0.0222486425191164\\
849.344	0.0220900271087885\\
849.8608	0.0221128389239311\\
850.3776	0.0219835210591555\\
850.8944	0.0218400396406651\\
851.4112	0.0217530280351639\\
851.928	0.0216484572738409\\
852.4448	0.0215208604931831\\
852.9616	0.0213748496025801\\
853.4784	0.0212843213230371\\
853.9952	0.0212045647203922\\
854.512	0.0211417004466057\\
855.0288	0.0210308842360973\\
855.5456	0.0208773445338011\\
856.0624	0.0207492373883724\\
856.5792	0.0206439588218927\\
857.096	0.0205142870545387\\
857.6128	0.0204125456511974\\
858.1296	0.0202483143657446\\
858.6464	0.0200495589524508\\
859.1632	0.0199775546789169\\
859.68	0.019892817363143\\
860.1968	0.0197182334959507\\
860.7136	0.0196212846785784\\
861.2304	0.0194063223898411\\
861.7472	0.0191625524312258\\
862.264	0.0190291963517666\\
862.7808	0.0189516302198172\\
863.2976	0.0187579803168774\\
863.8144	0.0186746213585138\\
864.3312	0.0185431074351072\\
864.848	0.0183539446443319\\
865.3648	0.0181509740650654\\
};
\addlegendentry{Organic 1}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
174.92	0.509637117385864\\
175.4368	0.508070170879364\\
175.9536	0.506152212619781\\
176.4704	0.504060983657837\\
176.9872	0.500358700752258\\
177.504	0.498059034347534\\
178.0208	0.497298926115036\\
178.5376	0.496196717023849\\
179.0544	0.493635594844818\\
179.5712	0.490198880434036\\
180.088	0.488255858421326\\
180.6048	0.486233025789261\\
181.1216	0.484686404466629\\
181.6384	0.482055872678757\\
182.1552	0.478616923093796\\
182.672	0.475464403629303\\
183.1888	0.472986549139023\\
183.7056	0.471201807260513\\
184.2224	0.469293057918549\\
184.7392	0.466156601905823\\
185.256	0.463410228490829\\
185.7728	0.459075897932053\\
186.2896	0.454869031906128\\
186.8064	0.448655545711517\\
187.3232	0.44584521651268\\
187.84	0.444391757249832\\
188.3568	0.443864405155182\\
188.8736	0.442189157009125\\
189.3904	0.438876181840897\\
189.9072	0.436262905597687\\
190.424	0.433173179626465\\
190.9408	0.430110335350037\\
191.4576	0.426902383565903\\
191.9744	0.424055546522141\\
192.4912	0.420302450656891\\
193.008	0.417934536933899\\
193.5248	0.413934201002121\\
194.0416	0.410453855991364\\
194.5584	0.404999911785126\\
195.0752	0.400284141302109\\
195.592	0.398686468601227\\
196.1088	0.396289974451065\\
196.6256	0.393208026885986\\
197.1424	0.389422237873077\\
197.6592	0.38570711016655\\
198.176	0.381940960884094\\
198.6928	0.378106266260147\\
199.2096	0.374834269285202\\
199.7264	0.3716841340065\\
200.2432	0.368821918964386\\
200.76	0.365990728139877\\
201.2768	0.363453298807144\\
201.7936	0.359526783227921\\
202.3104	0.356853425502777\\
202.8272	0.354116439819336\\
203.344	0.350293308496475\\
203.8608	0.346629291772842\\
204.3776	0.343442976474762\\
204.8944	0.341252624988556\\
205.4112	0.339177787303925\\
205.928	0.337440669536591\\
206.4448	0.334564238786697\\
206.9616	0.331107437610626\\
207.4784	0.32823634147644\\
207.9952	0.324301689863205\\
208.512	0.320605844259262\\
209.0288	0.317806720733643\\
209.5456	0.315477848052979\\
210.0624	0.312998801469803\\
210.5792	0.309813499450684\\
211.096	0.306041926145554\\
211.6128	0.303022980690002\\
212.1296	0.300409644842148\\
212.6464	0.297386258840561\\
213.1632	0.294675320386887\\
213.68	0.29192703962326\\
214.1968	0.289066255092621\\
214.7136	0.286475360393524\\
215.2304	0.28389772772789\\
215.7472	0.282369494438171\\
216.264	0.279278725385666\\
216.7808	0.276517122983932\\
217.2976	0.274858862161636\\
217.8144	0.272866606712341\\
218.3312	0.271053284406662\\
218.848	0.268313109874725\\
219.3648	0.26557657122612\\
219.8816	0.263256788253784\\
220.3984	0.26132407784462\\
220.9152	0.258975088596344\\
221.432	0.256607085466385\\
221.9488	0.254636198282242\\
222.4656	0.252781271934509\\
222.9824	0.250143945217133\\
223.4992	0.248713448643684\\
224.016	0.247107774019241\\
224.5328	0.245537027716637\\
225.0496	0.243153870105743\\
225.5664	0.241184383630753\\
226.0832	0.237645000219345\\
226.6	0.235222205519676\\
227.1168	0.233357489109039\\
227.6336	0.232238829135895\\
228.1504	0.230976149439812\\
228.6672	0.229160398244858\\
229.184	0.227359712123871\\
229.7008	0.226279228925705\\
230.2176	0.223952949047089\\
230.7344	0.222015991806984\\
231.2512	0.220611765980721\\
231.768	0.219326332211494\\
232.2848	0.217632457613945\\
232.8016	0.215914726257324\\
233.3184	0.213812589645386\\
233.8352	0.212026193737984\\
234.352	0.210302263498306\\
234.8688	0.208543211221695\\
235.3856	0.207262068986893\\
235.9024	0.205577373504639\\
236.4192	0.204025819897652\\
236.936	0.202729418873787\\
237.4528	0.201461732387543\\
237.9696	0.200166955590248\\
238.4864	0.198203280568123\\
239.0032	0.196519687771797\\
239.52	0.194338485598564\\
240.0368	0.192764699459076\\
240.5536	0.192141726613045\\
241.0704	0.190486907958984\\
241.5872	0.189326718449593\\
242.104	0.187916591763496\\
242.6208	0.186932578682899\\
243.1376	0.185327038168907\\
243.6544	0.184126660227776\\
244.1712	0.183223024010658\\
244.688	0.181963533163071\\
245.2048	0.18053175508976\\
245.7216	0.179075583815575\\
246.2384	0.177096024155617\\
246.7552	0.17623133957386\\
247.272	0.175512030720711\\
247.7888	0.174762934446335\\
248.3056	0.173507302999496\\
248.8224	0.172271847724915\\
249.3392	0.170757755637169\\
249.856	0.169256940484047\\
250.3728	0.167586922645569\\
250.8896	0.166842073202133\\
251.4064	0.16582790017128\\
251.9232	0.165053844451904\\
252.44	0.164796650409698\\
252.9568	0.163500249385834\\
253.4736	0.161685198545456\\
253.9904	0.160310372710228\\
254.5072	0.15955476462841\\
255.024	0.159146696329117\\
255.5408	0.158023074269295\\
256.0576	0.157174989581108\\
256.5744	0.15679520368576\\
257.0912	0.155313402414322\\
257.608	0.154670774936676\\
258.1248	0.153928205370903\\
258.6416	0.152693286538124\\
259.1584	0.152505442500114\\
259.6752	0.151122540235519\\
260.192	0.150156557559967\\
260.7088	0.148786038160324\\
261.2256	0.148277074098587\\
261.7424	0.146640002727509\\
262.2592	0.146063134074211\\
262.776	0.145894378423691\\
263.2928	0.144547805190086\\
263.8096	0.143027231097221\\
264.3264	0.141960144042969\\
264.8432	0.141355380415916\\
265.36	0.140893667936325\\
265.8768	0.140462815761566\\
266.3936	0.139929443597794\\
266.9104	0.139057040214539\\
267.4272	0.138336807489395\\
267.944	0.137184262275696\\
268.4608	0.137165382504463\\
268.9776	0.136390373110771\\
269.4944	0.135925397276878\\
270.0112	0.135393962264061\\
270.528	0.135189443826675\\
271.0448	0.134832069277763\\
271.5616	0.134287968277931\\
272.0784	0.133468642830849\\
272.5952	0.132981076836586\\
273.112	0.132843181490898\\
273.6288	0.132304385304451\\
274.1456	0.132018938660622\\
274.6624	0.131478399038315\\
275.1792	0.131353735923767\\
275.696	0.131254643201828\\
276.2128	0.130909338593483\\
276.7296	0.130989506840706\\
277.2464	0.131756410002708\\
277.7632	0.131659016013145\\
278.28	0.131333336234093\\
278.7968	0.131365522742271\\
279.3136	0.131426438689232\\
279.8304	0.132563263177872\\
280.3472	0.133687898516655\\
280.864	0.136265099048615\\
281.3808	0.140767604112625\\
281.8976	0.150492563843727\\
282.4144	0.167292773723602\\
282.9312	0.192083775997162\\
283.448	0.225245162844658\\
283.9648	0.26399701833725\\
284.4816	0.301403731107712\\
284.9984	0.330483466386795\\
285.5152	0.34819695353508\\
286.032	0.361480861902237\\
286.5488	0.375053822994232\\
287.0656	0.38813391327858\\
287.5824	0.396803647279739\\
288.0992	0.402286112308502\\
288.616	0.407773613929749\\
289.1328	0.416907370090485\\
289.6496	0.432996153831482\\
290.1664	0.453947633504868\\
290.6832	0.475197374820709\\
291.2	0.495419919490814\\
291.7168	0.512817621231079\\
292.2336	0.525989711284637\\
292.7504	0.536479294300079\\
293.2672	0.545218229293823\\
293.784	0.553642570972443\\
294.3008	0.558782517910004\\
294.8176	0.561890542507172\\
295.3344	0.564100861549377\\
295.8512	0.565757095813751\\
296.368	0.564731121063232\\
296.8848	0.563125193119049\\
297.4016	0.561679244041443\\
297.9184	0.559777557849884\\
298.4352	0.556139588356018\\
298.952	0.552270293235779\\
299.4688	0.548019766807556\\
299.9856	0.544152975082397\\
300.5024	0.539418458938599\\
301.0192	0.534373641014099\\
301.536	0.529650151729584\\
302.0528	0.524194955825806\\
302.5696	0.518336772918701\\
303.0864	0.512919545173645\\
303.6032	0.507273316383362\\
304.12	0.4993756711483\\
304.6368	0.491005718708038\\
305.1536	0.483133882284164\\
305.6704	0.474521100521088\\
306.1872	0.466584473848343\\
306.704	0.458163797855377\\
307.2208	0.450348019599915\\
307.7376	0.44515997171402\\
308.2544	0.440697908401489\\
308.7712	0.435118347406387\\
309.288	0.43071237206459\\
309.8048	0.426272839307785\\
310.3216	0.423489421606064\\
310.8384	0.420714855194092\\
311.3552	0.417009294033051\\
311.872	0.414744824171066\\
312.3888	0.413422673940659\\
312.9056	0.412225335836411\\
313.4224	0.411265999078751\\
313.9392	0.410604536533356\\
314.456	0.409594744443893\\
314.9728	0.409405529499054\\
315.4896	0.408775806427002\\
316.0064	0.40764108300209\\
316.5232	0.407513320446014\\
317.04	0.407615661621094\\
317.5568	0.406587064266205\\
318.0736	0.406874567270279\\
318.5904	0.406051605939865\\
319.1072	0.404659003019333\\
319.624	0.404018104076385\\
320.1408	0.402253687381744\\
320.6576	0.401741772890091\\
321.1744	0.402352899312973\\
321.6912	0.401659816503525\\
322.208	0.400728762149811\\
322.7248	0.400041401386261\\
323.2416	0.397729992866516\\
323.7584	0.396503537893295\\
324.2752	0.393884211778641\\
324.792	0.39250323176384\\
325.3088	0.391241282224655\\
325.8256	0.389747947454453\\
326.3424	0.38923916220665\\
326.8592	0.387356996536255\\
327.376	0.386212825775146\\
327.8928	0.384767115116119\\
328.4096	0.383264929056168\\
328.9264	0.381207048892975\\
329.4432	0.377221882343292\\
329.96	0.373566687107086\\
330.4768	0.370004802942276\\
330.9936	0.368171274662018\\
331.5104	0.366660803556442\\
332.0272	0.365239918231964\\
332.544	0.363329619169235\\
333.0608	0.361521661281586\\
333.5776	0.3593670129776\\
334.0944	0.357822269201279\\
334.6112	0.355608999729156\\
335.128	0.352975279092789\\
335.6448	0.350293457508087\\
336.1616	0.347681164741516\\
336.6784	0.345681369304657\\
337.1952	0.344548940658569\\
337.712	0.343019098043442\\
338.2288	0.341140329837799\\
338.7456	0.340258777141571\\
339.2624	0.338639467954636\\
339.7792	0.337030410766602\\
340.296	0.335431486368179\\
340.8128	0.333842128515244\\
341.3296	0.332263290882111\\
341.8464	0.330693900585175\\
342.3632	0.329134345054626\\
342.88	0.327584624290466\\
343.3968	0.326044142246246\\
343.9136	0.324513792991638\\
344.4304	0.322992563247681\\
344.9472	0.321480870246887\\
345.464	0.319978147745132\\
345.9808	0.31848481297493\\
346.4976	0.317000836133957\\
347.0144	0.315526127815247\\
347.5312	0.314060151576996\\
348.048	0.312603324651718\\
348.5648	0.31115511059761\\
349.0816	0.309715896844864\\
349.5984	0.308285653591156\\
350.1152	0.306863844394684\\
350.632	0.305450886487961\\
351.1488	0.304046243429184\\
351.6656	0.302650302648544\\
352.1824	0.301263034343719\\
352.6992	0.299883902072906\\
353.216	0.298512876033783\\
353.7328	0.297150313854218\\
354.2496	0.295795768499374\\
354.7664	0.2944495677948\\
355.2832	0.293111681938171\\
355.8	0.291781216859818\\
356.3168	0.290459364652634\\
356.8336	0.289144784212112\\
357.3504	0.287838310003281\\
357.8672	0.286539882421494\\
358.384	0.285248577594757\\
358.9008	0.283965647220612\\
359.4176	0.28268975019455\\
359.9344	0.281421691179276\\
360.4512	0.280160963535309\\
360.968	0.27890756726265\\
361.4848	0.278382360935211\\
362.0016	0.278287887573242\\
362.5184	0.27763158082962\\
363.0352	0.276642888784409\\
363.552	0.275610446929932\\
364.0688	0.274011343717575\\
364.5856	0.272163301706314\\
365.1024	0.270218819379807\\
365.6192	0.269290328025818\\
366.136	0.268362879753113\\
366.6528	0.267510592937469\\
367.1696	0.265658736228943\\
367.6864	0.264306724071503\\
368.2032	0.263274759054184\\
368.72	0.262544572353363\\
369.2368	0.261440813541412\\
369.7536	0.259637981653214\\
370.2704	0.258259803056717\\
370.7872	0.257072955369949\\
371.304	0.25594237446785\\
371.8208	0.2550328373909\\
372.3376	0.25361168384552\\
372.8544	0.252340137958527\\
373.3712	0.250492423772812\\
373.888	0.248241364955902\\
374.4048	0.247360169887543\\
374.9216	0.245476722717285\\
375.4384	0.244557127356529\\
375.9552	0.244029626250267\\
376.472	0.24331396818161\\
376.9888	0.241702437400818\\
377.5056	0.241497322916985\\
378.0224	0.240732327103615\\
378.5392	0.239393889904022\\
379.056	0.238790422677994\\
379.5728	0.23758365213871\\
380.0896	0.236958354711533\\
380.6064	0.235607281327248\\
381.1232	0.234906360507011\\
381.64	0.233670875430107\\
382.1568	0.232480376958847\\
382.6736	0.231279507279396\\
383.1904	0.229993298649788\\
383.7072	0.229469403624535\\
384.224	0.228548213839531\\
384.7408	0.227659523487091\\
385.2576	0.226600334048271\\
385.7744	0.226121872663498\\
386.2912	0.225253567099571\\
386.808	0.224155277013779\\
387.3248	0.22294993698597\\
387.8416	0.222535327076912\\
388.3584	0.222760364413261\\
388.8752	0.22129125893116\\
389.392	0.220337495207787\\
389.9088	0.219639495015144\\
390.4256	0.218695506453514\\
390.9424	0.217175662517548\\
391.4592	0.216815382242203\\
391.976	0.215553745627403\\
392.4928	0.215152442455292\\
393.0096	0.213996469974518\\
393.5264	0.211830124258995\\
394.0432	0.210281059145927\\
394.56	0.20991612970829\\
395.0768	0.209771290421486\\
395.5936	0.208633095026016\\
396.1104	0.207794308662415\\
396.6272	0.206948727369308\\
397.144	0.206495851278305\\
397.6608	0.206185892224312\\
398.1776	0.205810189247131\\
398.6944	0.20660787820816\\
399.2112	0.205615401268005\\
399.728	0.205301567912102\\
400.2448	0.20466847717762\\
400.7616	0.202445715665817\\
401.2784	0.200527921319008\\
401.7952	0.199211493134499\\
402.312	0.198428869247437\\
402.8288	0.197467520833015\\
403.3456	0.196668833494186\\
403.8624	0.19636607170105\\
404.3792	0.195670887827873\\
404.896	0.194634765386581\\
405.4128	0.193776115775108\\
405.9296	0.192572981119156\\
406.4464	0.191834166646004\\
406.9632	0.191432446241379\\
407.48	0.191019728779793\\
407.9968	0.190412133932114\\
408.5136	0.188728332519531\\
409.0304	0.187999352812767\\
409.5472	0.186856865882874\\
410.064	0.185688942670822\\
410.5808	0.185316383838654\\
411.0976	0.184978514909744\\
411.6144	0.184221565723419\\
412.1312	0.183364853262901\\
412.648	0.181962698698044\\
413.1648	0.180705398321152\\
413.6816	0.179583594202995\\
414.1984	0.178549513220787\\
414.7152	0.178274393081665\\
415.232	0.178255215287209\\
415.7488	0.176909595727921\\
416.2656	0.176260903477669\\
416.7824	0.175532206892967\\
417.2992	0.174777075648308\\
417.816	0.173755690455437\\
418.3328	0.173398151993752\\
418.8496	0.172779321670532\\
419.3664	0.172641009092331\\
419.8832	0.172535911202431\\
420.4	0.170838251709938\\
420.9168	0.169680804014206\\
421.4336	0.168071955442429\\
421.9504	0.166875049471855\\
422.4672	0.166747763752937\\
422.984	0.166060671210289\\
423.5008	0.165921345353127\\
424.0176	0.164150029420853\\
424.5344	0.163731247186661\\
425.0512	0.163049012422562\\
425.568	0.162387832999229\\
426.0848	0.161586493253708\\
426.6016	0.160462155938148\\
427.1184	0.159719958901405\\
427.6352	0.15879300236702\\
428.152	0.158584401011467\\
428.6688	0.157991468906403\\
429.1856	0.157991170883179\\
429.7024	0.156861573457718\\
430.2192	0.15597140789032\\
430.736	0.155204474925995\\
431.2528	0.154597520828247\\
431.7696	0.154069527983665\\
432.2864	0.153506755828857\\
432.8032	0.153271615505219\\
433.32	0.152085140347481\\
433.8368	0.151508390903473\\
434.3536	0.150516733527184\\
434.8704	0.149238616228104\\
435.3872	0.148074552416801\\
435.904	0.147362262010574\\
436.4208	0.147608369588852\\
436.9376	0.147287249565125\\
437.4544	0.146638929843903\\
437.9712	0.146177485585213\\
438.488	0.145692065358162\\
439.0048	0.144777312874794\\
439.5216	0.144665375351906\\
440.0384	0.145029187202454\\
440.5552	0.144565731287003\\
441.072	0.143764048814774\\
441.5888	0.143518343567848\\
442.1056	0.14250060915947\\
442.6224	0.141511082649231\\
443.1392	0.139877051115036\\
443.656	0.139192268252373\\
444.1728	0.138637572526932\\
444.6896	0.138410612940788\\
445.2064	0.137824147939682\\
445.7232	0.137513071298599\\
446.24	0.13714762032032\\
446.7568	0.137114942073822\\
447.2736	0.13663874566555\\
447.7904	0.135642096400261\\
448.3072	0.134806945919991\\
448.824	0.13415464758873\\
449.3408	0.134036615490913\\
449.8576	0.133344098925591\\
450.3744	0.132251754403114\\
450.8912	0.131855607032776\\
451.408	0.1313845962286\\
451.9248	0.130696445703506\\
452.4416	0.130183130502701\\
452.9584	0.129537716507912\\
453.4752	0.129247277975082\\
453.992	0.129185944795609\\
454.5088	0.129274517297745\\
455.0256	0.129228159785271\\
455.5424	0.128141850233078\\
456.0592	0.127595961093903\\
456.576	0.12661449611187\\
457.0928	0.125227406620979\\
457.6096	0.124885842204094\\
458.1264	0.124911405146122\\
458.6432	0.12454467266798\\
459.16	0.124450042843819\\
459.6768	0.12319103628397\\
460.1936	0.122599989175797\\
460.7104	0.122514151036739\\
461.2272	0.121797181665897\\
461.744	0.121369086205959\\
462.2608	0.120885200798512\\
462.7776	0.120492599904537\\
463.2944	0.119641296565533\\
463.8112	0.119455307722092\\
464.328	0.119545489549637\\
464.8448	0.119140073657036\\
465.3616	0.118159368634224\\
465.8784	0.118070527911186\\
466.3952	0.117937788367271\\
466.912	0.117615297436714\\
467.4288	0.117009341716766\\
467.9456	0.116853013634682\\
468.4624	0.11645445972681\\
468.9792	0.115665704011917\\
469.496	0.115152724087238\\
470.0128	0.114799089729786\\
470.5296	0.114126428961754\\
471.0464	0.113680258393288\\
471.5632	0.113543830811977\\
472.08	0.112982422113419\\
472.5968	0.11229981482029\\
473.1136	0.11245409399271\\
473.6304	0.112282514572144\\
474.1472	0.112143740057945\\
474.664	0.112130552530289\\
475.1808	0.1115398183465\\
475.6976	0.110723406076431\\
476.2144	0.109071493148804\\
476.7312	0.108195796608925\\
477.248	0.108022376894951\\
477.7648	0.107495702803135\\
478.2816	0.107549637556076\\
478.7984	0.10747043043375\\
479.3152	0.107427127659321\\
479.832	0.106947638094425\\
480.3488	0.106575824320316\\
480.8656	0.1062116548419\\
481.3824	0.105509728193283\\
481.8992	0.105306193232536\\
482.416	0.104786030948162\\
482.9328	0.104735568165779\\
483.4496	0.104675926268101\\
483.9664	0.104252800345421\\
484.4832	0.104337379336357\\
485	0.103931166231632\\
485.5168	0.103620924055576\\
486.0336	0.103202253580093\\
486.5504	0.102834396064281\\
487.0672	0.102297678589821\\
487.584	0.101289115846157\\
488.1008	0.101088769733906\\
488.6176	0.100385271012783\\
489.1344	0.100127853453159\\
489.6512	0.0997659265995026\\
490.168	0.0995944961905479\\
490.6848	0.0990329831838608\\
491.2016	0.0985526591539383\\
491.7184	0.0986221730709076\\
492.2352	0.0986404716968536\\
492.752	0.0980001986026764\\
493.2688	0.09730064868927\\
493.7856	0.0970040187239647\\
494.3024	0.0968703925609589\\
494.8192	0.0964892581105232\\
495.336	0.09588722884655\\
495.8528	0.095562145113945\\
496.3696	0.0953014567494392\\
496.8864	0.094848595559597\\
497.4032	0.0943547412753105\\
497.92	0.0941833108663559\\
498.4368	0.0939695239067078\\
498.9536	0.0933055356144905\\
499.4704	0.0932511165738106\\
499.9872	0.0932466983795166\\
500.504	0.092614009976387\\
501.0208	0.091508612036705\\
501.5376	0.0911105126142502\\
502.0544	0.0908644273877144\\
502.5712	0.0905859097838402\\
503.088	0.0902615785598755\\
503.6048	0.0908350422978401\\
504.1216	0.0906270667910576\\
504.6384	0.0900309681892395\\
505.1552	0.0894853174686432\\
505.672	0.0893955454230309\\
506.1888	0.0893949791789055\\
506.7056	0.089019738137722\\
507.2224	0.0886844992637634\\
507.7392	0.0881242305040359\\
508.256	0.0877811685204506\\
508.7728	0.0874983444809914\\
509.2896	0.087296262383461\\
509.8064	0.0871967822313309\\
510.3232	0.087002269923687\\
510.84	0.0862149074673653\\
511.3568	0.085684597492218\\
511.8736	0.085297666490078\\
512.3904	0.0854619070887566\\
512.9072	0.0850003510713577\\
513.424	0.0852907821536064\\
513.9408	0.0853301435709\\
514.4576	0.0846581235527992\\
514.9744	0.0840077996253967\\
515.4912	0.0836611017584801\\
516.008	0.0829503163695335\\
516.5248	0.0828866064548492\\
517.0416	0.0828166231513023\\
517.5584	0.0826494842767715\\
518.0752	0.0821973234415054\\
518.592	0.0818950459361076\\
519.1088	0.0816870778799057\\
519.6256	0.0814206451177597\\
520.1424	0.0809631422162056\\
520.6592	0.0807270184159279\\
521.176	0.0801582410931587\\
521.6928	0.080123744904995\\
522.2096	0.0795528665184975\\
522.7264	0.0791533440351486\\
523.2432	0.0793950036168098\\
523.76	0.0793973207473755\\
524.2768	0.0788386017084122\\
524.7936	0.0784883573651314\\
525.3104	0.0781360194087029\\
525.8272	0.077791839838028\\
526.344	0.0774363353848457\\
526.8608	0.0771530270576477\\
527.3776	0.0769067481160164\\
527.8944	0.0769896879792213\\
528.4112	0.0767963901162148\\
528.928	0.0768935158848763\\
529.4448	0.0770829916000366\\
529.9616	0.0781308338046074\\
530.4784	0.0798611715435982\\
530.9952	0.0826888233423233\\
531.512	0.0867495685815811\\
532.0288	0.0898452699184418\\
532.5456	0.0901285260915756\\
533.0624	0.0885196477174759\\
533.5792	0.0871676355600357\\
534.096	0.0876414105296135\\
534.6128	0.0894906148314476\\
535.1296	0.0916352570056915\\
535.6464	0.0918570682406425\\
536.1632	0.090601846575737\\
536.68	0.0895166993141174\\
537.1968	0.0897882431745529\\
537.7136	0.091001845896244\\
538.2304	0.0928663089871407\\
538.7472	0.0952040180563927\\
539.264	0.0970275029540062\\
539.7808	0.0982770845293999\\
540.2976	0.0994133576750755\\
540.8144	0.0993209928274155\\
541.3312	0.0990448445081711\\
541.848	0.0981061309576035\\
542.3648	0.0974834337830544\\
542.8816	0.0971159711480141\\
543.3984	0.0969239771366119\\
543.9152	0.0960444137454033\\
544.432	0.0953908488154411\\
544.9488	0.0947590246796608\\
545.4656	0.0944441556930542\\
545.9824	0.0937520787119865\\
546.4992	0.0929483845829964\\
547.016	0.091928631067276\\
547.5328	0.0915382131934166\\
548.0496	0.0913195982575417\\
548.5664	0.09103012830019\\
549.0832	0.0907653197646141\\
549.6	0.0902907997369766\\
550.1168	0.0898519903421402\\
550.6336	0.0894063338637352\\
551.1504	0.089235246181488\\
551.6672	0.0889785885810852\\
552.184	0.0881256014108658\\
552.7008	0.0876648649573326\\
553.2176	0.0872299894690514\\
553.7344	0.0870892778038979\\
554.2512	0.0866573378443718\\
554.768	0.0867768004536629\\
555.2848	0.0867601633071899\\
555.8016	0.0861951485276222\\
556.3184	0.0856461897492409\\
556.8352	0.085378885269165\\
557.352	0.0850665122270584\\
557.8688	0.0853330120444298\\
558.3856	0.0852520391345024\\
558.9024	0.0851355493068695\\
559.4192	0.0848992094397545\\
559.936	0.0846381187438965\\
560.4528	0.0841781422495842\\
560.9696	0.0842447429895401\\
561.4864	0.0840538069605827\\
562.0032	0.084187738597393\\
562.52	0.0838392674922943\\
563.0368	0.0840453281998634\\
563.5536	0.0836956202983856\\
564.0704	0.0836522355675697\\
564.5872	0.0830756276845932\\
565.104	0.0826252549886703\\
565.6208	0.0825608149170876\\
566.1376	0.0824032351374626\\
566.6544	0.0819568261504173\\
567.1712	0.0817004293203354\\
567.688	0.0816376283764839\\
568.2048	0.0817513689398766\\
568.7216	0.0818573981523514\\
569.2384	0.0817759409546852\\
569.7552	0.0814069882035255\\
570.272	0.0813842266798019\\
570.7888	0.0809614211320877\\
571.3056	0.0804851651191711\\
571.8224	0.0801077038049698\\
572.3392	0.0799089446663857\\
572.856	0.080015517771244\\
573.3728	0.0798229873180389\\
573.8896	0.0795184597373009\\
574.4064	0.0789171159267426\\
574.9232	0.0783406347036362\\
575.44	0.0779956206679344\\
575.9568	0.0780759677290916\\
576.4736	0.0778203755617142\\
576.9904	0.077639028429985\\
577.5072	0.0773209035396576\\
578.024	0.077519103884697\\
578.5408	0.0776661783456802\\
579.0576	0.077181451022625\\
579.5744	0.076809823513031\\
580.0912	0.0765747651457787\\
580.608	0.0762060508131981\\
581.1248	0.075899064540863\\
581.6416	0.0759936422109604\\
582.1584	0.0754822269082069\\
582.6752	0.0756261870265007\\
583.192	0.0755939558148384\\
583.7088	0.0753329247236252\\
584.2256	0.0749170407652855\\
584.7424	0.0746063068509102\\
585.2592	0.0744211375713348\\
585.776	0.07391507178545\\
586.2928	0.0733590796589851\\
586.8096	0.0732128471136093\\
587.3264	0.0732536613941193\\
587.8432	0.0730016529560089\\
588.36	0.0725413411855698\\
588.8768	0.0721669048070908\\
589.3936	0.0719706192612648\\
589.9104	0.0722324028611183\\
590.4272	0.0717624053359032\\
590.944	0.0711618289351463\\
591.4608	0.070879764854908\\
591.9776	0.0707627385854721\\
592.4944	0.0710882171988487\\
593.0112	0.0705928578972816\\
593.528	0.0706848129630089\\
594.0448	0.070214256644249\\
594.5616	0.0701197981834412\\
595.0784	0.0699313953518867\\
595.5952	0.0698997750878334\\
596.112	0.0693862736225128\\
596.6288	0.0688035786151886\\
597.1456	0.0689628794789314\\
597.6624	0.0687784850597382\\
598.1792	0.0687327086925507\\
598.696	0.068420521914959\\
599.2128	0.0679816007614136\\
599.7296	0.0674116089940071\\
600.2464	0.0670773088932037\\
600.7632	0.0672552213072777\\
601.28	0.0666710287332535\\
601.7968	0.0662169381976128\\
602.3136	0.0661256685853004\\
602.8304	0.0656692534685135\\
603.3472	0.0655258521437645\\
603.864	0.0657661184668541\\
604.3808	0.0655991956591606\\
604.8976	0.0654173269867897\\
605.4144	0.0652687549591064\\
605.9312	0.0648872330784798\\
606.448	0.0649513602256775\\
606.9648	0.0648461878299713\\
607.4816	0.0646757110953331\\
607.9984	0.0643747597932816\\
608.5152	0.0640819072723389\\
609.032	0.0640089884400368\\
609.5488	0.0636044666171074\\
610.0656	0.0634481385350227\\
610.5824	0.0630889013409615\\
611.0992	0.0628543868660927\\
611.616	0.0628447234630585\\
612.1328	0.062714084982872\\
612.6496	0.0625630021095276\\
613.1664	0.0624150820076466\\
613.6832	0.061891995370388\\
614.2	0.0618125237524509\\
614.7168	0.0616647377610207\\
615.2336	0.0618540607392788\\
615.7504	0.0617165341973305\\
616.2672	0.0613525845110416\\
616.784	0.0609713532030582\\
617.3008	0.061450332403183\\
617.8176	0.0612155869603157\\
618.3344	0.0611763224005699\\
618.8512	0.0606849007308483\\
619.368	0.0604590699076653\\
619.8848	0.0603575929999352\\
620.4016	0.0594857148826122\\
620.9184	0.0588714592158794\\
621.4352	0.0589159168303013\\
621.952	0.0587103441357613\\
622.4688	0.0585327558219433\\
622.9856	0.058587022125721\\
623.5024	0.0587770454585552\\
624.0192	0.0588369853794575\\
624.536	0.0587327405810356\\
625.0528	0.0583416037261486\\
625.5696	0.0582517720758915\\
626.0864	0.0576152987778187\\
626.6032	0.0571529753506184\\
627.12	0.0573764517903328\\
627.6368	0.0574309937655926\\
628.1536	0.0572727732360363\\
628.6704	0.0570450872182846\\
629.1872	0.0569865629076958\\
629.704	0.0568026602268219\\
630.2208	0.0563504360616207\\
630.7376	0.0559346079826355\\
631.2544	0.055734146386385\\
631.7712	0.0554288066923618\\
632.288	0.0554457940161228\\
632.8048	0.0555645637214184\\
633.3216	0.0554055236279964\\
633.8384	0.055268257856369\\
634.3552	0.055417574942112\\
634.872	0.0550157316029072\\
635.3888	0.0547238551080227\\
635.9056	0.0549004934728146\\
636.4224	0.0547275841236115\\
636.9392	0.0543093457818031\\
637.456	0.0540267154574394\\
637.9728	0.0540959797799587\\
638.4896	0.0540583431720734\\
639.0064	0.0537416227161884\\
639.5232	0.0534312687814236\\
640.04	0.0531144589185715\\
640.5568	0.0531735606491566\\
641.0736	0.05310919880867\\
641.5904	0.0530721880495548\\
642.1072	0.0529528632760048\\
642.624	0.0527586378157139\\
643.1408	0.0526522658765316\\
643.6576	0.0524851754307747\\
644.1744	0.052592720836401\\
644.6912	0.0524638630449772\\
645.208	0.0521132573485374\\
645.7248	0.0518792942166328\\
646.2416	0.0515887029469013\\
646.7584	0.0513332299888134\\
647.2752	0.0509329624474049\\
647.792	0.0511172600090504\\
648.3088	0.0509424693882465\\
648.8256	0.0508799590170383\\
649.3424	0.0503033138811588\\
649.8592	0.0502194054424763\\
650.376	0.050074964761734\\
650.8928	0.0497902035713196\\
651.4096	0.0496060997247696\\
651.9264	0.0496937371790409\\
652.4432	0.0492549203336239\\
652.96	0.0489620231091976\\
653.4768	0.0491477325558662\\
653.9936	0.0488597340881824\\
654.5104	0.049025185406208\\
655.0272	0.0490082837641239\\
655.544	0.0490170456469059\\
656.0608	0.049041535705328\\
656.5776	0.0486970581114292\\
657.0944	0.0486238263547421\\
657.6112	0.0483793653547764\\
658.128	0.0481450296938419\\
658.6448	0.0481598936021328\\
659.1616	0.0478480085730553\\
659.6784	0.0476527996361256\\
660.1952	0.0473375022411346\\
660.712	0.0469598397612572\\
661.2288	0.0468022748827934\\
661.7456	0.0470411889255047\\
662.2624	0.0474149323999882\\
662.7792	0.0472363866865635\\
663.296	0.0467797629535198\\
663.8128	0.0464641824364662\\
664.3296	0.046584777534008\\
664.8464	0.046702578663826\\
665.3632	0.0465015470981598\\
665.88	0.0464680045843124\\
666.3968	0.046253003180027\\
666.9136	0.0460365563631058\\
667.4304	0.0456502959132195\\
667.9472	0.0454590171575546\\
668.464	0.0451568961143494\\
668.9808	0.0452307686209679\\
669.4976	0.0447399355471134\\
670.0144	0.0447567142546177\\
670.5312	0.0443103685975075\\
671.048	0.0444742664694786\\
671.5648	0.0442728474736214\\
672.0816	0.0442415587604046\\
672.5984	0.0441621467471123\\
673.1152	0.0441274344921112\\
673.632	0.0439593270421028\\
674.1488	0.0440654270350933\\
674.6656	0.04405153170228\\
675.1824	0.0440352261066437\\
675.6992	0.0438170470297337\\
676.216	0.0433975383639336\\
676.7328	0.0432668328285217\\
677.2496	0.0429189205169678\\
677.7664	0.042717307806015\\
678.2832	0.042439267039299\\
678.8	0.0426946915686131\\
679.3168	0.0426834523677826\\
679.8336	0.0424836575984955\\
680.3504	0.0422992296516895\\
680.8672	0.0421777404844761\\
681.384	0.0419132858514786\\
681.9008	0.041959885507822\\
682.4176	0.0419460535049438\\
682.9344	0.0415739491581917\\
683.4512	0.0415897779166698\\
683.968	0.0416577383875847\\
684.4848	0.0416969060897827\\
685.0016	0.0415487512946129\\
685.5184	0.0411138124763966\\
686.0352	0.0411565452814102\\
686.552	0.0410881340503693\\
687.0688	0.0408880189061165\\
687.5856	0.0405335463583469\\
688.1024	0.0404845587909222\\
688.6192	0.0404144451022148\\
689.136	0.0404642559587955\\
689.6528	0.0402957536280155\\
690.1696	0.0401455834507942\\
690.6864	0.0401460044085979\\
691.2032	0.0402308516204357\\
691.72	0.0401242114603519\\
692.2368	0.0398960821330547\\
692.7536	0.0397600382566452\\
693.2704	0.0397048927843571\\
693.7872	0.0398750156164169\\
694.304	0.0395112186670303\\
694.8208	0.0394819341599941\\
695.3376	0.0391845144331455\\
695.8544	0.0390696153044701\\
696.3712	0.0388174243271351\\
696.888	0.0386551469564438\\
697.4048	0.0385777950286865\\
697.9216	0.0382368452847004\\
698.4384	0.0382079966366291\\
698.9552	0.0380692929029465\\
699.472	0.0379686802625656\\
699.9888	0.0376975275576115\\
700.5056	0.0376858524978161\\
701.0224	0.0379132479429245\\
701.5392	0.0377254821360111\\
702.056	0.0375228710472584\\
702.5728	0.0373699963092804\\
703.0896	0.0370647124946117\\
703.6064	0.0370397940278053\\
704.1232	0.0370337255299091\\
704.64	0.0374335497617722\\
705.1568	0.0372646003961563\\
705.6736	0.0368530862033367\\
706.1904	0.0365448109805584\\
706.7072	0.0363225340843201\\
707.224	0.0363712161779404\\
707.7408	0.0363963805139065\\
708.2576	0.036223940551281\\
708.7744	0.036272831261158\\
709.2912	0.0361625477671623\\
709.808	0.0361755713820457\\
710.3248	0.0360244773328304\\
710.8416	0.0361750349402428\\
711.3584	0.0361394472420216\\
711.8752	0.0361800119280815\\
712.392	0.0358864851295948\\
712.9088	0.0358495153486729\\
713.4256	0.0356616303324699\\
713.9424	0.0352865159511566\\
714.4592	0.0355467461049557\\
714.976	0.0357554405927658\\
715.4928	0.0358681045472622\\
716.0096	0.0356101468205452\\
716.5264	0.0353611968457699\\
717.0432	0.0353718176484108\\
717.56	0.0350782498717308\\
718.0768	0.0350128635764122\\
718.5936	0.0348049774765968\\
719.1104	0.03469268232584\\
719.6272	0.035001989454031\\
720.144	0.0349245443940163\\
720.6608	0.0347887948155403\\
721.1776	0.034636564552784\\
721.6944	0.034545861184597\\
722.2112	0.0344473421573639\\
722.728	0.0341482572257519\\
723.2448	0.0343191213905811\\
723.7616	0.0342551730573177\\
724.2784	0.0340429991483688\\
724.7952	0.0337818823754787\\
725.312	0.0338178724050522\\
725.8288	0.0335318334400654\\
726.3456	0.0334879904985428\\
726.8624	0.0333863459527493\\
727.3792	0.033156331628561\\
727.896	0.0330748148262501\\
728.4128	0.0335319191217422\\
728.9296	0.0332377180457115\\
729.4464	0.033054556697607\\
729.9632	0.0329385809600353\\
730.48	0.032972127199173\\
730.9968	0.032990388572216\\
731.5136	0.0327001623809338\\
732.0304	0.0327338613569736\\
732.5472	0.0322871506214142\\
733.064	0.0324442312121391\\
733.5808	0.0323767513036728\\
734.0976	0.0321486778557301\\
734.6144	0.0319339819252491\\
735.1312	0.0320708304643631\\
735.648	0.0321892574429512\\
736.1648	0.0320049040019512\\
736.6816	0.031988937407732\\
737.1984	0.0319007374346256\\
737.7152	0.0316590555012226\\
738.232	0.0314044095575809\\
738.7488	0.0312520787119865\\
739.2656	0.0312902443110943\\
739.7824	0.031028026714921\\
740.2992	0.0314912237226963\\
740.816	0.03155867010355\\
741.3328	0.0313021503388882\\
741.8496	0.0308830440044403\\
742.3664	0.0305936112999916\\
742.8832	0.0304998867213726\\
743.4	0.0302387811243534\\
743.9168	0.0301729030907154\\
744.4336	0.0301221087574959\\
744.9504	0.0299379453063011\\
745.4672	0.0299703013151884\\
745.984	0.0299420803785324\\
746.5008	0.0299059487879276\\
747.0176	0.0298119001090527\\
747.5344	0.0295948460698128\\
748.0512	0.0296231992542744\\
748.568	0.0297284014523029\\
749.0848	0.0296818986535072\\
749.6016	0.0294799152761698\\
750.1184	0.0294622350484133\\
750.6352	0.0292727537453175\\
751.152	0.0293645430356264\\
751.6688	0.029326343908906\\
752.1856	0.0294102821499109\\
752.7024	0.0291772186756134\\
753.2192	0.029055206105113\\
753.736	0.0288042742758989\\
754.2528	0.0286179836839437\\
754.7696	0.0286436602473259\\
755.2864	0.0286979917436838\\
755.8032	0.0285947751253843\\
756.32	0.0283306930214167\\
756.8368	0.0280246902257204\\
757.3536	0.0280910022556782\\
757.8704	0.0282755568623543\\
758.3872	0.0280093345791101\\
758.904	0.0277495197951794\\
759.4208	0.0276254508644342\\
759.9376	0.0275085140019655\\
760.4544	0.0273631513118744\\
760.9712	0.0274404492229223\\
761.488	0.0274726469069719\\
762.0048	0.0273236315697432\\
762.5216	0.0273880083113909\\
763.0384	0.0273613873869181\\
763.5552	0.0273718889802694\\
764.072	0.0271891597658396\\
764.5888	0.0269839614629745\\
765.1056	0.0270413216203451\\
765.6224	0.0270498096942902\\
766.1392	0.0267145447432995\\
766.656	0.0267562009394169\\
767.1728	0.0266721956431866\\
767.6896	0.0266781225800514\\
768.2064	0.0266297291964293\\
768.7232	0.0267268475145102\\
769.24	0.0265197791159153\\
769.7568	0.026149358600378\\
770.2736	0.0261952597647905\\
770.7904	0.026240224018693\\
771.3072	0.0262945629656315\\
771.824	0.0259300265461206\\
772.3408	0.0259492062032223\\
772.8576	0.0258609317243099\\
773.3744	0.0258046220988035\\
773.8912	0.0258383713662624\\
774.408	0.025908462703228\\
774.9248	0.025723572820425\\
775.4416	0.02572669275105\\
775.9584	0.0255272015929222\\
776.4752	0.0252794437110424\\
776.992	0.0253186300396919\\
777.5088	0.0254764948040247\\
778.0256	0.0253732334822416\\
778.5424	0.0252539552748203\\
779.0592	0.0251294989138842\\
779.576	0.0250115115195513\\
780.0928	0.0249586664140224\\
780.6096	0.0247261524200439\\
781.1264	0.0245680045336485\\
781.6432	0.0243805777281523\\
782.16	0.0242050606757402\\
782.6768	0.0243030693382025\\
783.1936	0.0242325775325298\\
783.7104	0.024350868538022\\
784.2272	0.0246953777968884\\
784.744	0.0246292185038328\\
785.2608	0.0243320185691118\\
785.7776	0.0242101661860943\\
786.2944	0.0241137091070414\\
786.8112	0.0242049135267735\\
787.328	0.0240995679050684\\
787.8448	0.0243320111185312\\
788.3616	0.0244955830276012\\
788.8784	0.0245537795126438\\
789.3952	0.0243124458938837\\
789.912	0.0240919999778271\\
790.4288	0.0238185469061136\\
790.9456	0.0235771201550961\\
791.4624	0.0236624646931887\\
791.9792	0.0238853842020035\\
792.496	0.0236810352653265\\
793.0128	0.023337185382843\\
793.5296	0.0234645996242762\\
794.0464	0.0235033575445414\\
794.5632	0.0234021097421646\\
795.08	0.0233751200139523\\
795.5968	0.0231027882546186\\
796.1136	0.0231427159160376\\
796.6304	0.0231631100177765\\
797.1472	0.0231840126216412\\
797.664	0.0230237636715174\\
798.1808	0.0230302698910236\\
798.6976	0.0230565164238214\\
799.2144	0.0229668095707893\\
799.7312	0.0228010229766369\\
800.248	0.0223876126110554\\
800.7648	0.0223182663321495\\
801.2816	0.0223287642002106\\
801.7984	0.0223375391215086\\
802.3152	0.0223022401332855\\
802.832	0.0222152471542358\\
803.3488	0.0223486814647913\\
803.8656	0.0224101822823286\\
804.3824	0.0225090850144625\\
804.8992	0.0223810505121946\\
805.416	0.0221674479544163\\
805.9328	0.0220766868442297\\
806.4496	0.0219862572848797\\
806.9664	0.0218414627015591\\
807.4832	0.0219121780246496\\
808	0.0219795126467943\\
808.5168	0.0219081677496433\\
809.0336	0.0218185987323523\\
809.5504	0.0218933299183846\\
810.0672	0.0216246116906404\\
810.584	0.0213859304785728\\
811.1008	0.0214037783443928\\
811.6176	0.0215318351984024\\
812.1344	0.0215864777565002\\
812.6512	0.0214730631560087\\
813.168	0.0214718878269196\\
813.6848	0.0212795119732618\\
814.2016	0.021333759650588\\
814.7184	0.0213024746626616\\
815.2352	0.0214130245149136\\
815.752	0.0214050821959972\\
816.2688	0.0213546641170979\\
816.7856	0.0212307460606098\\
817.3024	0.0210932344198227\\
817.8192	0.0210237465798855\\
818.336	0.0210222564637661\\
818.8528	0.0208502653986216\\
819.3696	0.0208124592900276\\
819.8864	0.0209408849477768\\
820.4032	0.020873848348856\\
820.92	0.0208450816571712\\
821.4368	0.0207695513963699\\
821.9536	0.0205652043223381\\
822.4704	0.0208252817392349\\
822.9872	0.0208625644445419\\
823.504	0.0206703711301088\\
824.0208	0.020518722012639\\
824.5376	0.0206329021602869\\
825.0544	0.0206703990697861\\
825.5712	0.0207506567239761\\
826.088	0.0207973793148994\\
826.6048	0.0207771081477404\\
827.1216	0.0205512270331383\\
827.6384	0.0203057900071144\\
828.1552	0.0202822256833315\\
828.672	0.0203444603830576\\
829.1888	0.0203712116926908\\
829.7056	0.020315520465374\\
830.2224	0.0202916841953993\\
830.7392	0.0201538037508726\\
831.256	0.0201656240969896\\
831.7728	0.0202131029218435\\
832.2896	0.0202031079679728\\
832.8064	0.0201871823519468\\
833.3232	0.0203550104051828\\
833.84	0.0202284771949053\\
834.3568	0.0199705101549625\\
834.8736	0.0197990108281374\\
835.3904	0.0199194122105837\\
835.9072	0.0196551829576492\\
836.424	0.0194264426827431\\
836.9408	0.0192188508808613\\
837.4576	0.0191608611494303\\
837.9744	0.0191450677812099\\
838.4912	0.0193553380668163\\
839.008	0.0193168669939041\\
839.5248	0.0193895790725946\\
840.0416	0.0192289929836988\\
840.5584	0.019011152908206\\
841.0752	0.0189792923629284\\
841.592	0.0190047044306993\\
842.1088	0.0189195238053799\\
842.6256	0.0189607031643391\\
843.1424	0.0189944561570883\\
843.6592	0.0188886970281601\\
844.176	0.0188953224569559\\
844.6928	0.0186539813876152\\
845.2096	0.0187722537666559\\
845.7264	0.0187900420278311\\
846.2432	0.0187959615141153\\
846.76	0.018495500087738\\
847.2768	0.0184451714158058\\
847.7936	0.0184030681848526\\
848.3104	0.0184189490973949\\
848.8272	0.0183368697762489\\
849.344	0.0182322561740875\\
849.8608	0.0180712789297104\\
850.3776	0.0180766601115465\\
850.8944	0.0179980397224426\\
851.4112	0.0177335366606712\\
851.928	0.0174692925065756\\
852.4448	0.0176203306764364\\
852.9616	0.0174787845462561\\
853.4784	0.0173789244145155\\
853.9952	0.017472542822361\\
854.512	0.0174897294491529\\
855.0288	0.0171310938894749\\
855.5456	0.0170016475021839\\
856.0624	0.0169024150818586\\
856.5792	0.0168198365718126\\
857.096	0.0167967453598976\\
857.6128	0.016711039468646\\
858.1296	0.0166188050061464\\
858.6464	0.0166366752237082\\
859.1632	0.0166112557053566\\
859.68	0.0162199605256319\\
860.1968	0.0159795004874468\\
860.7136	0.0159423425793648\\
861.2304	0.0157777145504951\\
861.7472	0.0157831329852343\\
862.264	0.0158321559429169\\
862.7808	0.0156508255749941\\
863.2976	0.0153611628338695\\
863.8144	0.0151908481493592\\
864.3312	0.0150688728317618\\
864.848	0.0149126555770636\\
865.3648	0.0149773741140962\\
};
\addlegendentry{Organic 2}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
174.92	0.755536198616028\\
175.4368	0.753422498703003\\
175.9536	0.752330780029297\\
176.4704	0.749943912029266\\
176.9872	0.745572149753571\\
177.504	0.743644833564758\\
178.0208	0.742078840732574\\
178.5376	0.741037607192993\\
179.0544	0.738300681114197\\
179.5712	0.733453631401062\\
180.088	0.731144189834595\\
180.6048	0.727907717227936\\
181.1216	0.726540088653564\\
181.6384	0.724320769309998\\
182.1552	0.721571326255798\\
182.672	0.717337846755981\\
183.1888	0.715156137943268\\
183.7056	0.713791251182556\\
184.2224	0.711867690086365\\
184.7392	0.709124863147736\\
185.256	0.705321967601776\\
185.7728	0.700952231884003\\
186.2896	0.697385728359222\\
186.8064	0.692022383213043\\
187.3232	0.6882483959198\\
187.84	0.686954498291016\\
188.3568	0.686905145645142\\
188.8736	0.685072839260101\\
189.3904	0.682328879833221\\
189.9072	0.679450452327728\\
190.424	0.677130818367004\\
190.9408	0.675867855548859\\
191.4576	0.672700524330139\\
191.9744	0.670106410980225\\
192.4912	0.668276906013489\\
193.008	0.666255414485931\\
193.5248	0.663209080696106\\
194.0416	0.660931825637817\\
194.5584	0.656400501728058\\
195.0752	0.650203466415405\\
195.592	0.647916734218597\\
196.1088	0.64229279756546\\
196.6256	0.635380208492279\\
197.1424	0.629617810249329\\
197.6592	0.623334228992462\\
198.176	0.61842006444931\\
198.6928	0.612802565097809\\
199.2096	0.607405364513397\\
199.7264	0.60305380821228\\
200.2432	0.600097358226776\\
200.76	0.596514344215393\\
201.2768	0.592793762683868\\
201.7936	0.589707255363464\\
202.3104	0.587619602680206\\
202.8272	0.584645748138428\\
203.344	0.581270456314087\\
203.8608	0.577349781990051\\
204.3776	0.575842499732971\\
204.8944	0.574170172214508\\
205.4112	0.572228252887726\\
205.928	0.568946003913879\\
206.4448	0.567129194736481\\
206.9616	0.56364232301712\\
207.4784	0.561267912387848\\
207.9952	0.557817280292511\\
208.512	0.555240869522095\\
209.0288	0.553229570388794\\
209.5456	0.550977647304535\\
210.0624	0.548888862133026\\
210.5792	0.545438587665558\\
211.096	0.542556047439575\\
211.6128	0.53880387544632\\
212.1296	0.536383748054504\\
212.6464	0.534442365169525\\
213.1632	0.5316241979599\\
213.68	0.527798593044281\\
214.1968	0.525181412696838\\
214.7136	0.522291839122772\\
215.2304	0.520025372505188\\
215.7472	0.517788112163544\\
216.264	0.514213621616364\\
216.7808	0.511544167995453\\
217.2976	0.507792532444\\
217.8144	0.504127860069275\\
218.3312	0.501655876636505\\
218.848	0.498678296804428\\
219.3648	0.495436668395996\\
219.8816	0.492561608552933\\
220.3984	0.489313840866089\\
220.9152	0.485579550266266\\
221.432	0.482500314712524\\
221.9488	0.47930634021759\\
222.4656	0.475980550050735\\
222.9824	0.472957253456116\\
223.4992	0.470865517854691\\
224.016	0.46808585524559\\
224.5328	0.46535912156105\\
225.0496	0.461835354566574\\
225.5664	0.457609266042709\\
226.0832	0.453146070241928\\
226.6	0.452313184738159\\
227.1168	0.451730042695999\\
227.6336	0.449520856142044\\
228.1504	0.447308719158173\\
228.6672	0.443915039300919\\
229.184	0.442396014928818\\
229.7008	0.439547538757324\\
230.2176	0.437038064002991\\
230.7344	0.434942603111267\\
231.2512	0.434042364358902\\
231.768	0.432576477527618\\
232.2848	0.429572552442551\\
232.8016	0.42655998468399\\
233.3184	0.424439311027527\\
233.8352	0.422063112258911\\
234.352	0.419804692268372\\
234.8688	0.417662680149078\\
235.3856	0.415019690990448\\
235.9024	0.413148999214172\\
236.4192	0.411128789186478\\
236.936	0.408636212348938\\
237.4528	0.406332820653915\\
237.9696	0.404029846191406\\
238.4864	0.400843799114227\\
239.0032	0.398169189691544\\
239.52	0.396193265914917\\
240.0368	0.394594758749008\\
240.5536	0.392827093601227\\
241.0704	0.391379237174988\\
241.5872	0.390082597732544\\
242.104	0.38840639591217\\
242.6208	0.386723875999451\\
243.1376	0.385064691305161\\
243.6544	0.383300125598907\\
244.1712	0.381022691726685\\
244.688	0.379107415676117\\
245.2048	0.377961277961731\\
245.7216	0.374411374330521\\
246.2384	0.37232831120491\\
246.7552	0.370648205280304\\
247.272	0.368718385696411\\
247.7888	0.367037177085876\\
248.3056	0.36518332362175\\
248.8224	0.362672030925751\\
249.3392	0.360843449831009\\
249.856	0.359519362449646\\
250.3728	0.357168078422546\\
250.8896	0.355732381343842\\
251.4064	0.354148775339127\\
251.9232	0.352590769529343\\
252.44	0.350549876689911\\
252.9568	0.34866663813591\\
253.4736	0.346321642398834\\
253.9904	0.344730466604233\\
254.5072	0.343877822160721\\
255.024	0.342872798442841\\
255.5408	0.341494202613831\\
256.0576	0.33954194188118\\
256.5744	0.33824035525322\\
257.0912	0.336765110492706\\
257.608	0.335532963275909\\
258.1248	0.334211677312851\\
258.6416	0.332871109247208\\
259.1584	0.331655532121658\\
259.6752	0.328732132911682\\
260.192	0.326622188091278\\
260.7088	0.324777841567993\\
261.2256	0.323245346546173\\
261.7424	0.321969747543335\\
262.2592	0.320455253124237\\
262.776	0.319827228784561\\
263.2928	0.31791964173317\\
263.8096	0.315548777580261\\
264.3264	0.315143525600433\\
264.8432	0.313239455223083\\
265.36	0.310867577791214\\
265.8768	0.309996068477631\\
266.3936	0.308996587991714\\
266.9104	0.308907091617584\\
267.4272	0.308294773101807\\
267.944	0.306806951761246\\
268.4608	0.305429220199585\\
268.9776	0.304075539112091\\
269.4944	0.301700264215469\\
270.0112	0.300673067569733\\
270.528	0.299305707216263\\
271.0448	0.298835456371307\\
271.5616	0.297891736030579\\
272.0784	0.296933531761169\\
272.5952	0.295470416545868\\
273.112	0.294677734375\\
273.6288	0.293884515762329\\
274.1456	0.292697012424469\\
274.6624	0.291649907827377\\
275.1792	0.291532188653946\\
275.696	0.290709316730499\\
276.2128	0.289604485034943\\
276.7296	0.289264261722565\\
277.2464	0.28821724653244\\
277.7632	0.286559671163559\\
278.28	0.284379750490189\\
278.7968	0.283410936594009\\
279.3136	0.281770586967468\\
279.8304	0.281005471944809\\
280.3472	0.280693888664246\\
280.864	0.280893743038177\\
281.3808	0.281735837459564\\
281.8976	0.283664166927338\\
282.4144	0.288380831480026\\
282.9312	0.296249210834503\\
283.448	0.307163864374161\\
283.9648	0.321551650762558\\
284.4816	0.336911141872406\\
284.9984	0.350377589464188\\
285.5152	0.359291434288025\\
286.032	0.366354703903198\\
286.5488	0.372416645288467\\
287.0656	0.377824455499649\\
287.5824	0.380758345127106\\
288.0992	0.381168901920319\\
288.616	0.380712687969208\\
289.1328	0.380050182342529\\
289.6496	0.385114043951035\\
290.1664	0.3917256295681\\
290.6832	0.399453073740005\\
291.2	0.407631605863571\\
291.7168	0.413464367389679\\
292.2336	0.416919976472855\\
292.7504	0.419475793838501\\
293.2672	0.422051519155502\\
293.784	0.425245404243469\\
294.3008	0.426894217729568\\
294.8176	0.428601622581482\\
295.3344	0.429345667362213\\
295.8512	0.42897829413414\\
296.368	0.428117543458939\\
296.8848	0.427105069160461\\
297.4016	0.426678895950317\\
297.9184	0.426963120698929\\
298.4352	0.425973743200302\\
298.952	0.424902975559235\\
299.4688	0.42458787560463\\
299.9856	0.422890156507492\\
300.5024	0.41987532377243\\
301.0192	0.418134301900864\\
301.536	0.415199756622314\\
302.0528	0.413078904151917\\
302.5696	0.409263670444489\\
303.0864	0.406567424535751\\
303.6032	0.4037746489048\\
304.12	0.399349957704544\\
304.6368	0.395255237817764\\
305.1536	0.391314327716827\\
305.6704	0.38748574256897\\
306.1872	0.383541941642761\\
306.704	0.378908187150955\\
307.2208	0.375605136156082\\
307.7376	0.372358590364456\\
308.2544	0.368515431880951\\
308.7712	0.365097403526306\\
309.288	0.363099336624146\\
309.8048	0.361199885606766\\
310.3216	0.359601736068726\\
310.8384	0.357356905937195\\
311.3552	0.354692846536636\\
311.872	0.352959990501404\\
312.3888	0.350953578948975\\
312.9056	0.348521322011948\\
313.4224	0.347165048122406\\
313.9392	0.345923811197281\\
314.456	0.344434499740601\\
314.9728	0.343948900699615\\
315.4896	0.343341678380966\\
316.0064	0.342364549636841\\
316.5232	0.342005610466003\\
317.04	0.342034697532654\\
317.5568	0.340277045965195\\
318.0736	0.340036749839783\\
318.5904	0.338953763246536\\
319.1072	0.337443858385086\\
319.624	0.33714759349823\\
320.1408	0.337433248758316\\
320.6576	0.336599171161652\\
321.1744	0.33550164103508\\
321.6912	0.334597706794739\\
322.208	0.333895832300186\\
322.7248	0.33237636089325\\
323.2416	0.331062108278275\\
323.7584	0.3308345079422\\
324.2752	0.329003989696503\\
324.792	0.327865421772003\\
325.3088	0.327572017908096\\
325.8256	0.326675832271576\\
326.3424	0.326376706361771\\
326.8592	0.325343042612076\\
327.376	0.324763298034668\\
327.8928	0.323162645101547\\
328.4096	0.322649985551834\\
328.9264	0.320876210927963\\
329.4432	0.318938732147217\\
329.96	0.31639689207077\\
330.4768	0.31409552693367\\
330.9936	0.314411848783493\\
331.5104	0.313370615243912\\
332.0272	0.311574071645737\\
332.544	0.311566323041916\\
333.0608	0.309961020946503\\
333.5776	0.309192299842834\\
334.0944	0.307739645242691\\
334.6112	0.306283295154572\\
335.128	0.30478310585022\\
335.6448	0.303492218255997\\
336.1616	0.301422894001007\\
336.6784	0.300288945436478\\
337.1952	0.298719644546509\\
337.712	0.298204839229584\\
338.2288	0.297442644834518\\
338.7456	0.296941041946411\\
339.2624	0.295646786689758\\
339.7792	0.294735729694366\\
340.296	0.294726550579071\\
340.8128	0.293512493371964\\
341.3296	0.2923883497715\\
341.8464	0.291006177663803\\
342.3632	0.289791345596313\\
342.88	0.289115905761719\\
343.3968	0.288025617599487\\
343.9136	0.287629961967468\\
344.4304	0.286707371473312\\
344.9472	0.28625676035881\\
345.464	0.285895138978958\\
345.9808	0.285836786031723\\
346.4976	0.286651372909546\\
347.0144	0.290192306041718\\
347.5312	0.296896606683731\\
348.048	0.308577358722687\\
348.5648	0.327079445123672\\
349.0816	0.35089048743248\\
349.5984	0.374424189329147\\
350.1152	0.382299542427063\\
350.632	0.362907439470291\\
351.1488	0.339227378368378\\
351.6656	0.338549613952637\\
352.1824	0.359551966190338\\
352.6992	0.388696879148483\\
353.216	0.407086610794067\\
353.7328	0.394912451505661\\
354.2496	0.354759812355042\\
354.7664	0.320921808481216\\
355.2832	0.302690327167511\\
355.8	0.29351019859314\\
356.3168	0.289258778095245\\
356.8336	0.286720961332321\\
357.3504	0.284554451704025\\
357.8672	0.28317791223526\\
358.384	0.282266676425934\\
358.9008	0.28073114156723\\
359.4176	0.278940886259079\\
359.9344	0.277182549238205\\
360.4512	0.276546359062195\\
360.968	0.27590349316597\\
361.4848	0.275858342647552\\
362.0016	0.275881916284561\\
362.5184	0.27626046538353\\
363.0352	0.27564013004303\\
363.552	0.274080902338028\\
364.0688	0.272917509078979\\
364.5856	0.272915482521057\\
365.1024	0.272681832313538\\
365.6192	0.272496998310089\\
366.136	0.272159427404404\\
366.6528	0.271705985069275\\
367.1696	0.270188182592392\\
367.6864	0.269110679626465\\
368.2032	0.269206941127777\\
368.72	0.269508808851242\\
369.2368	0.268740177154541\\
369.7536	0.26772528886795\\
370.2704	0.267237097024918\\
370.7872	0.266899138689041\\
371.304	0.26616233587265\\
371.8208	0.265158444643021\\
372.3376	0.264905750751495\\
372.8544	0.264948785305023\\
373.3712	0.265253663063049\\
373.888	0.264170259237289\\
374.4048	0.263024121522903\\
374.9216	0.262629210948944\\
375.4384	0.262398928403854\\
375.9552	0.262220442295074\\
376.472	0.261658608913422\\
376.9888	0.261618673801422\\
377.5056	0.261326521635056\\
378.0224	0.260599553585052\\
378.5392	0.25965341925621\\
379.056	0.259168297052383\\
379.5728	0.258147776126862\\
380.0896	0.257508724927902\\
380.6064	0.256171315908432\\
381.1232	0.254329800605774\\
381.64	0.253045678138733\\
382.1568	0.251148402690887\\
382.6736	0.250008970499039\\
383.1904	0.24962043762207\\
383.7072	0.249078914523125\\
384.224	0.247363850474358\\
384.7408	0.246740490198135\\
385.2576	0.24640092253685\\
385.7744	0.24531626701355\\
386.2912	0.243639931082726\\
386.808	0.242857456207275\\
387.3248	0.24139267206192\\
387.8416	0.240858748555183\\
388.3584	0.240878194570541\\
388.8752	0.239875093102455\\
389.392	0.238495439291\\
389.9088	0.237231001257896\\
390.4256	0.235993847250938\\
390.9424	0.234717756509781\\
391.4592	0.23347681760788\\
391.976	0.232733130455017\\
392.4928	0.231892585754395\\
393.0096	0.230806693434715\\
393.5264	0.229284077882767\\
394.0432	0.22787943482399\\
394.56	0.228408589959145\\
395.0768	0.229001432657242\\
395.5936	0.228430613875389\\
396.1104	0.226997837424278\\
396.6272	0.226340964436531\\
397.144	0.225681349635124\\
397.6608	0.225938886404037\\
398.1776	0.225241124629974\\
398.6944	0.225137487053871\\
399.2112	0.224833860993385\\
399.728	0.225018158555031\\
400.2448	0.226279079914093\\
400.7616	0.226332873106003\\
401.2784	0.225005060434341\\
401.7952	0.223648488521576\\
402.312	0.221529483795166\\
402.8288	0.220438539981842\\
403.3456	0.219394236803055\\
403.8624	0.218793973326683\\
404.3792	0.218248948454857\\
404.896	0.217605575919151\\
405.4128	0.216954171657562\\
405.9296	0.216287657618523\\
406.4464	0.215610504150391\\
406.9632	0.215062007308006\\
407.48	0.214538216590881\\
407.9968	0.213638663291931\\
408.5136	0.212987065315247\\
409.0304	0.212917312979698\\
409.5472	0.212121918797493\\
410.064	0.211429461836815\\
410.5808	0.211118370294571\\
411.0976	0.210560038685799\\
411.6144	0.209799110889435\\
412.1312	0.209386855363846\\
412.648	0.208248540759087\\
413.1648	0.207652047276497\\
413.6816	0.206879138946533\\
414.1984	0.205909386277199\\
414.7152	0.206042930483818\\
415.232	0.205265507102013\\
415.7488	0.204503878951073\\
416.2656	0.20331734418869\\
416.7824	0.202890053391457\\
417.2992	0.202354371547699\\
417.816	0.20226825773716\\
418.3328	0.20223131775856\\
418.8496	0.201448112726212\\
419.3664	0.200928017497063\\
419.8832	0.200390666723251\\
420.4	0.19916670024395\\
420.9168	0.198862850666046\\
421.4336	0.197528630495071\\
421.9504	0.19585283100605\\
422.4672	0.195257782936096\\
422.984	0.194812208414078\\
423.5008	0.194120585918427\\
424.0176	0.193748950958252\\
424.5344	0.193155184388161\\
425.0512	0.192309901118279\\
425.568	0.191320046782494\\
426.0848	0.189945340156555\\
426.6016	0.18889969587326\\
427.1184	0.188468754291534\\
427.6352	0.187978267669678\\
428.152	0.188131615519524\\
428.6688	0.187217429280281\\
429.1856	0.186797648668289\\
429.7024	0.186400339007378\\
430.2192	0.186041295528412\\
430.736	0.18548221886158\\
431.2528	0.184421390295029\\
431.7696	0.183445394039154\\
432.2864	0.182774975895882\\
432.8032	0.182475939393044\\
433.32	0.181900411844254\\
433.8368	0.181528806686401\\
434.3536	0.180502325296402\\
434.8704	0.179868564009666\\
435.3872	0.178976744413376\\
435.904	0.178748473525047\\
436.4208	0.178383499383926\\
436.9376	0.178471058607101\\
437.4544	0.17856927216053\\
437.9712	0.178000897169113\\
438.488	0.177531138062477\\
439.0048	0.176532238721848\\
439.5216	0.176692992448807\\
440.0384	0.177412763237953\\
440.5552	0.176691547036171\\
441.072	0.175766244530678\\
441.5888	0.175103202462196\\
442.1056	0.175361290574074\\
442.6224	0.173774495720863\\
443.1392	0.172893896698952\\
443.656	0.171755135059357\\
444.1728	0.170431673526764\\
444.6896	0.169821798801422\\
445.2064	0.169828563928604\\
445.7232	0.169563293457031\\
446.24	0.169305428862572\\
446.7568	0.168998122215271\\
447.2736	0.168384671211243\\
447.7904	0.167232990264893\\
448.3072	0.166684001684189\\
448.824	0.166372761130333\\
449.3408	0.166132971644402\\
449.8576	0.165886551141739\\
450.3744	0.165512055158615\\
450.8912	0.165032505989075\\
451.408	0.164988532662392\\
451.9248	0.165097400546074\\
452.4416	0.164191648364067\\
452.9584	0.162802129983902\\
453.4752	0.161517292261124\\
453.992	0.161349326372147\\
454.5088	0.161413267254829\\
455.0256	0.160951912403107\\
455.5424	0.160476341843605\\
456.0592	0.160095527768135\\
456.576	0.159218311309814\\
457.0928	0.158464193344116\\
457.6096	0.158044993877411\\
458.1264	0.157249629497528\\
458.6432	0.156719401478767\\
459.16	0.156833380460739\\
459.6768	0.156041398644447\\
460.1936	0.15491384267807\\
460.7104	0.15473560988903\\
461.2272	0.15466034412384\\
461.744	0.154623508453369\\
462.2608	0.154657572507858\\
462.7776	0.154153510928154\\
463.2944	0.153221771121025\\
463.8112	0.152805209159851\\
464.328	0.152301922440529\\
464.8448	0.151704609394073\\
465.3616	0.151269614696503\\
465.8784	0.150977984070778\\
466.3952	0.150578916072845\\
466.912	0.150054961442947\\
467.4288	0.149544388055801\\
467.9456	0.149766877293587\\
468.4624	0.149218365550041\\
468.9792	0.148647010326385\\
469.496	0.147495165467262\\
470.0128	0.147438138723373\\
470.5296	0.146950453519821\\
471.0464	0.146663039922714\\
471.5632	0.145987659692764\\
472.08	0.145053073763847\\
472.5968	0.14440344274044\\
473.1136	0.143632024526596\\
473.6304	0.143211603164673\\
474.1472	0.142982810735703\\
474.664	0.143175482749939\\
475.1808	0.143292620778084\\
475.6976	0.142791420221329\\
476.2144	0.142016008496284\\
476.7312	0.140877246856689\\
477.248	0.140635341405869\\
477.7648	0.14060877263546\\
478.2816	0.140161946415901\\
478.7984	0.140052691102028\\
479.3152	0.139981344342232\\
479.832	0.13956044614315\\
480.3488	0.139068320393562\\
480.8656	0.138758584856987\\
481.3824	0.137858375906944\\
481.8992	0.137445703148842\\
482.416	0.136956408619881\\
482.9328	0.137051075696945\\
483.4496	0.1364656239748\\
483.9664	0.136153310537338\\
484.4832	0.136065989732742\\
485	0.135359734296799\\
485.5168	0.135174468159676\\
486.0336	0.134397819638252\\
486.5504	0.134157955646515\\
487.0672	0.133680686354637\\
487.584	0.133060693740845\\
488.1008	0.13325072824955\\
488.6176	0.132923692464828\\
489.1344	0.132585927844048\\
489.6512	0.131420791149139\\
490.168	0.13074654340744\\
490.6848	0.130500674247742\\
491.2016	0.130210295319557\\
491.7184	0.129769831895828\\
492.2352	0.129980310797691\\
492.752	0.129549652338028\\
493.2688	0.128946289420128\\
493.7856	0.1286361515522\\
494.3024	0.127948895096779\\
494.8192	0.127325937151909\\
495.336	0.127146050333977\\
495.8528	0.126900225877762\\
496.3696	0.126475125551224\\
496.8864	0.125988081097603\\
497.4032	0.125290676951408\\
497.92	0.124890811741352\\
498.4368	0.124860480427742\\
498.9536	0.123993866145611\\
499.4704	0.123136267066002\\
499.9872	0.122923724353313\\
500.504	0.122458606958389\\
501.0208	0.121994666755199\\
501.5376	0.12183890491724\\
502.0544	0.121334254741669\\
502.5712	0.121009565889835\\
503.088	0.12052109092474\\
503.6048	0.120488069951534\\
504.1216	0.120249643921852\\
504.6384	0.119919769465923\\
505.1552	0.119462385773659\\
505.672	0.119078658521175\\
506.1888	0.118858277797699\\
506.7056	0.118638508021832\\
507.2224	0.118478454649448\\
507.7392	0.118600487709045\\
508.256	0.118473596870899\\
508.7728	0.118338957428932\\
509.2896	0.117775201797485\\
509.8064	0.11754185706377\\
510.3232	0.116987094283104\\
510.84	0.11675600707531\\
511.3568	0.116557970643044\\
511.8736	0.115968689322472\\
512.3904	0.115584924817085\\
512.9072	0.11477468162775\\
513.424	0.114727824926376\\
513.9408	0.114713132381439\\
514.4576	0.114049553871155\\
514.9744	0.113057114183903\\
515.4912	0.112720794975758\\
516.008	0.112371847033501\\
516.5248	0.112037904560566\\
517.0416	0.111526601016521\\
517.5584	0.111280187964439\\
518.0752	0.110670782625675\\
518.592	0.110211201012135\\
519.1088	0.109978504478931\\
519.6256	0.109562799334526\\
520.1424	0.109731987118721\\
520.6592	0.10954474657774\\
521.176	0.108942210674286\\
521.6928	0.108756147325039\\
522.2096	0.108323603868484\\
522.7264	0.108784377574921\\
523.2432	0.108474597334862\\
523.76	0.108682096004486\\
524.2768	0.107962489128113\\
524.7936	0.107833333313465\\
525.3104	0.107300966978073\\
525.8272	0.106917232275009\\
526.344	0.106239125132561\\
526.8608	0.105696700513363\\
527.3776	0.105540610849857\\
527.8944	0.105494983494282\\
528.4112	0.105574518442154\\
528.928	0.105447493493557\\
529.4448	0.105525396764278\\
529.9616	0.105677962303162\\
530.4784	0.106001563370228\\
530.9952	0.107164405286312\\
531.512	0.109171226620674\\
532.0288	0.111369028687477\\
532.5456	0.112834386527538\\
533.0624	0.113092057406902\\
533.5792	0.113545641303062\\
534.096	0.114060834050179\\
534.6128	0.115512706339359\\
535.1296	0.117382615804672\\
535.6464	0.118655331432819\\
536.1632	0.120475150644779\\
536.68	0.12290582805872\\
537.1968	0.125850826501846\\
537.7136	0.128770157694817\\
538.2304	0.13099330663681\\
538.7472	0.132497757673264\\
539.264	0.132983684539795\\
539.7808	0.133995890617371\\
540.2976	0.13416862487793\\
540.8144	0.133686006069183\\
541.3312	0.132618695497513\\
541.848	0.130840003490448\\
542.3648	0.128651484847069\\
542.8816	0.126396775245667\\
543.3984	0.124843806028366\\
543.9152	0.123630315065384\\
544.432	0.122332170605659\\
544.9488	0.12166441231966\\
545.4656	0.121303535997868\\
545.9824	0.120454169809818\\
546.4992	0.119652315974236\\
547.016	0.11822709441185\\
547.5328	0.117922984063625\\
548.0496	0.117461703717709\\
548.5664	0.116809420287609\\
549.0832	0.116863243281841\\
549.6	0.115725509822369\\
550.1168	0.114992164075375\\
550.6336	0.115063637495041\\
551.1504	0.114400409162045\\
551.6672	0.113986268639565\\
552.184	0.113086931407452\\
552.7008	0.113119646906853\\
553.2176	0.11310338973999\\
553.7344	0.112942457199097\\
554.2512	0.112970426678658\\
554.768	0.113373696804047\\
555.2848	0.113304018974304\\
555.8016	0.113097995519638\\
556.3184	0.112824879586697\\
556.8352	0.112770691514015\\
557.352	0.113651648163795\\
557.8688	0.114179603755474\\
558.3856	0.11450506746769\\
558.9024	0.114195592701435\\
559.4192	0.114092074334621\\
559.936	0.11359516531229\\
560.4528	0.112796045839787\\
560.9696	0.112796559929848\\
561.4864	0.112969622015953\\
562.0032	0.113278195261955\\
562.52	0.112657360732555\\
563.0368	0.112551674246788\\
563.5536	0.112154848873615\\
564.0704	0.111951120197773\\
564.5872	0.111105225980282\\
565.104	0.110440894961357\\
565.6208	0.109748229384422\\
566.1376	0.109268724918365\\
566.6544	0.109816484153271\\
567.1712	0.10979987680912\\
567.688	0.109386868774891\\
568.2048	0.108780056238174\\
568.7216	0.108758807182312\\
569.2384	0.108822546899319\\
569.7552	0.108636051416397\\
570.272	0.108566589653492\\
570.7888	0.108241595327854\\
571.3056	0.107649080455303\\
571.8224	0.106914684176445\\
572.3392	0.106488257646561\\
572.856	0.106067232787609\\
573.3728	0.105502799153328\\
573.8896	0.105370253324509\\
574.4064	0.105311587452888\\
574.9232	0.104937076568604\\
575.44	0.10431981831789\\
575.9568	0.104125335812569\\
576.4736	0.103855207562447\\
576.9904	0.103463038802147\\
577.5072	0.103265963494778\\
578.024	0.103430487215519\\
578.5408	0.103166222572327\\
579.0576	0.102926187217236\\
579.5744	0.102398671209812\\
580.0912	0.101958349347115\\
580.608	0.101775653660297\\
581.1248	0.101474493741989\\
581.6416	0.10109107196331\\
582.1584	0.100839421153069\\
582.6752	0.100608333945274\\
583.192	0.100263826549053\\
583.7088	0.0999989807605743\\
584.2256	0.0997733995318413\\
584.7424	0.0993336886167526\\
585.2592	0.099019929766655\\
585.776	0.0988165512681007\\
586.2928	0.0981306061148643\\
586.8096	0.0982291772961617\\
587.3264	0.0978692695498466\\
587.8432	0.097749836742878\\
588.36	0.0974694937467575\\
588.8768	0.0971798226237297\\
589.3936	0.0970814749598503\\
589.9104	0.0966585204005241\\
590.4272	0.0966093987226486\\
590.944	0.0959019586443901\\
591.4608	0.0960531607270241\\
591.9776	0.0956918075680733\\
592.4944	0.0954010635614395\\
593.0112	0.095193475484848\\
593.528	0.0946578457951546\\
594.0448	0.0943189486861229\\
594.5616	0.0943605378270149\\
595.0784	0.0936960726976395\\
595.5952	0.0935307517647743\\
596.112	0.0930939614772797\\
596.6288	0.0927647575736046\\
597.1456	0.0931258350610733\\
597.6624	0.0933427214622498\\
598.1792	0.0930996239185333\\
598.696	0.0922284796833992\\
599.2128	0.0918428748846054\\
599.7296	0.0912441536784172\\
600.2464	0.0907590389251709\\
600.7632	0.0905929654836655\\
601.28	0.0904228687286377\\
601.7968	0.0901644453406334\\
602.3136	0.0896783322095871\\
602.8304	0.0894073322415352\\
603.3472	0.0890118032693863\\
603.864	0.0884849429130554\\
604.3808	0.0881961062550545\\
604.8976	0.0880143791437149\\
605.4144	0.0880335345864296\\
605.9312	0.0879053622484207\\
606.448	0.0879044905304909\\
606.9648	0.0883580669760704\\
607.4816	0.088218592107296\\
607.9984	0.0872094258666039\\
608.5152	0.0870175808668137\\
609.032	0.0869728550314903\\
609.5488	0.0866674259305\\
610.0656	0.086266040802002\\
610.5824	0.0858231410384178\\
611.0992	0.0853302031755447\\
611.616	0.0851522758603096\\
612.1328	0.0850217118859291\\
612.6496	0.0848782584071159\\
613.1664	0.0849443078041077\\
613.6832	0.0846858769655228\\
614.2	0.0846707373857498\\
614.7168	0.0845534205436707\\
615.2336	0.0842454060912132\\
615.7504	0.0840797796845436\\
616.2672	0.0836728885769844\\
616.784	0.0834519788622856\\
617.3008	0.0832982659339905\\
617.8176	0.0832261070609093\\
618.3344	0.08309655636549\\
618.8512	0.0825164839625359\\
619.368	0.0820655152201653\\
619.8848	0.0819174647331238\\
620.4016	0.0818430259823799\\
620.9184	0.0815556198358536\\
621.4352	0.0810598358511925\\
621.952	0.0808786377310753\\
622.4688	0.0804157555103302\\
622.9856	0.0801288634538651\\
623.5024	0.080498032271862\\
624.0192	0.0806186646223068\\
624.536	0.0804087221622467\\
625.0528	0.0799190923571587\\
625.5696	0.0797391086816788\\
626.0864	0.0791167691349983\\
626.6032	0.0786847472190857\\
627.12	0.0785918235778809\\
627.6368	0.078357957303524\\
628.1536	0.0780027136206627\\
628.6704	0.0781684666872025\\
629.1872	0.0780982449650764\\
629.704	0.0777889043092728\\
630.2208	0.0775055065751076\\
630.7376	0.0774720534682274\\
631.2544	0.0771787762641907\\
631.7712	0.0771026238799095\\
632.288	0.0768347159028053\\
632.8048	0.0759549140930176\\
633.3216	0.0758292973041534\\
633.8384	0.0754867196083069\\
634.3552	0.0758296027779579\\
634.872	0.0757213160395622\\
635.3888	0.0755432993173599\\
635.9056	0.0751035138964653\\
636.4224	0.0749925971031189\\
636.9392	0.0746274441480637\\
637.456	0.0744015425443649\\
637.9728	0.0742593705654144\\
638.4896	0.0735946223139763\\
639.0064	0.0735074877738953\\
639.5232	0.0733840242028236\\
640.04	0.0734210312366486\\
640.5568	0.0731062963604927\\
641.0736	0.0727959871292114\\
641.5904	0.0728474706411362\\
642.1072	0.0725671350955963\\
642.624	0.0721656531095505\\
643.1408	0.0720956325531006\\
643.6576	0.0717487782239914\\
644.1744	0.0719048380851746\\
644.6912	0.0715205818414688\\
645.208	0.071575440466404\\
645.7248	0.0711398273706436\\
646.2416	0.0708628818392754\\
646.7584	0.0705459713935852\\
647.2752	0.0706575363874435\\
647.792	0.0705782249569893\\
648.3088	0.0702005177736282\\
648.8256	0.0698628053069115\\
649.3424	0.0697185546159744\\
649.8592	0.0697475075721741\\
650.376	0.0690993741154671\\
650.8928	0.0687057375907898\\
651.4096	0.0687461644411087\\
651.9264	0.0692497789859772\\
652.4432	0.0689068213105202\\
652.96	0.0687036961317062\\
653.4768	0.0684639886021614\\
653.9936	0.0683612450957298\\
654.5104	0.0684295520186424\\
655.0272	0.0684090405702591\\
655.544	0.0686042532324791\\
656.0608	0.0685767233371735\\
656.5776	0.0681394040584564\\
657.0944	0.0676476955413818\\
657.6112	0.0674824118614197\\
658.128	0.0676552951335907\\
658.6448	0.0676668062806129\\
659.1616	0.0673271715641022\\
659.6784	0.0671598464250565\\
660.1952	0.0668425187468529\\
660.712	0.0667000114917755\\
661.2288	0.066581554710865\\
661.7456	0.06647789478302\\
662.2624	0.0660152658820152\\
662.7792	0.0654231086373329\\
663.296	0.065009169280529\\
663.8128	0.0650855600833893\\
664.3296	0.0651417151093483\\
664.8464	0.0648500025272369\\
665.3632	0.0645857602357864\\
665.88	0.0650505721569061\\
666.3968	0.0650052800774574\\
666.9136	0.0647759959101677\\
667.4304	0.0641544535756111\\
667.9472	0.0638133212924004\\
668.464	0.0636651590466499\\
668.9808	0.0636293962597847\\
669.4976	0.0632589980959892\\
670.0144	0.0630408078432083\\
670.5312	0.0628303661942482\\
671.048	0.0626826509833336\\
671.5648	0.0625458210706711\\
672.0816	0.0626160502433777\\
672.5984	0.0626782551407814\\
673.1152	0.0624152384698391\\
673.632	0.0619368962943554\\
674.1488	0.0620287247002125\\
674.6656	0.0617562793195248\\
675.1824	0.0616748780012131\\
675.6992	0.0612074211239815\\
676.216	0.0611034855246544\\
676.7328	0.0610550493001938\\
677.2496	0.0604639165103436\\
677.7664	0.0601729713380337\\
678.2832	0.0601528771221638\\
678.8	0.0601078420877457\\
679.3168	0.0600821785628796\\
679.8336	0.0599600300192833\\
680.3504	0.0598232373595238\\
680.8672	0.0594958811998367\\
681.384	0.0595131665468216\\
681.9008	0.0594294406473637\\
682.4176	0.0596903637051582\\
682.9344	0.059317946434021\\
683.4512	0.0590114258229733\\
683.968	0.0582347251474857\\
684.4848	0.0581814311444759\\
685.0016	0.0579384155571461\\
685.5184	0.0578076429665089\\
686.0352	0.0578540973365307\\
686.552	0.0575548745691776\\
687.0688	0.0575695708394051\\
687.5856	0.0573363229632378\\
688.1024	0.0571685209870338\\
688.6192	0.0572639405727386\\
689.136	0.0569873079657555\\
689.6528	0.0567767657339573\\
690.1696	0.0565595701336861\\
690.6864	0.0567978695034981\\
691.2032	0.0569995418190956\\
691.72	0.0571148097515106\\
692.2368	0.05677779763937\\
692.7536	0.0565744861960411\\
693.2704	0.0564337931573391\\
693.7872	0.0559388622641563\\
694.304	0.0556991696357727\\
694.8208	0.0555673018097878\\
695.3376	0.0552487894892693\\
695.8544	0.0550398863852024\\
696.3712	0.0549855716526508\\
696.888	0.054847463965416\\
697.4048	0.0547339916229248\\
697.9216	0.0544793680310249\\
698.4384	0.0542056225240231\\
698.9552	0.0542065054178238\\
699.472	0.0541415512561798\\
699.9888	0.0538969300687313\\
700.5056	0.0536403469741344\\
701.0224	0.0533467084169388\\
701.5392	0.0533737726509571\\
702.056	0.0532861538231373\\
702.5728	0.053279135376215\\
703.0896	0.0533622317016125\\
703.6064	0.0534346550703049\\
704.1232	0.0529865249991417\\
704.64	0.0531686581671238\\
705.1568	0.0530498623847961\\
705.6736	0.0526966899633408\\
706.1904	0.0523042902350426\\
706.7072	0.0520498156547546\\
707.224	0.0519338250160217\\
707.7408	0.05200469866395\\
708.2576	0.0518817938864231\\
708.7744	0.0520507954061031\\
709.2912	0.0520385801792145\\
709.808	0.0521696172654629\\
710.3248	0.0518321841955185\\
710.8416	0.0516935326159\\
711.3584	0.0517139211297035\\
711.8752	0.0517406538128853\\
712.392	0.0518117621541023\\
712.9088	0.05166831985116\\
713.4256	0.0513781644403934\\
713.9424	0.0509327203035355\\
714.4592	0.0508800372481346\\
714.976	0.0508866049349308\\
715.4928	0.0509483851492405\\
716.0096	0.050615556538105\\
716.5264	0.0506928078830242\\
717.0432	0.0505664981901646\\
717.56	0.0504504442214966\\
718.0768	0.0505176782608032\\
718.5936	0.050626166164875\\
719.1104	0.0503798127174377\\
719.6272	0.0505666136741638\\
720.144	0.0502878166735172\\
720.6608	0.0497387163341045\\
721.1776	0.0494533851742744\\
721.6944	0.049261499196291\\
722.2112	0.0489535182714462\\
722.728	0.0488576591014862\\
723.2448	0.0492963492870331\\
723.7616	0.0490707419812679\\
724.2784	0.0487654060125351\\
724.7952	0.0487700514495373\\
725.312	0.0485435463488102\\
725.8288	0.0484909005463123\\
726.3456	0.0484952516853809\\
726.8624	0.0483005233108997\\
727.3792	0.0483149401843548\\
727.896	0.0482767708599567\\
728.4128	0.0480228252708912\\
728.9296	0.0476026087999344\\
729.4464	0.0470269694924355\\
729.9632	0.0470066852867603\\
730.48	0.0470209233462811\\
730.9968	0.0470888018608093\\
731.5136	0.0468391068279743\\
732.0304	0.0469109788537025\\
732.5472	0.0465856306254864\\
733.064	0.0466561801731586\\
733.5808	0.0464936271309853\\
734.0976	0.0460596606135368\\
734.6144	0.0457201711833477\\
735.1312	0.0456316396594048\\
735.648	0.0456994846463203\\
736.1648	0.04565155133605\\
736.6816	0.0452602505683899\\
737.1984	0.0447661615908146\\
737.7152	0.0446874648332596\\
738.232	0.0448065921664238\\
738.7488	0.0450503453612328\\
739.2656	0.0452264882624149\\
739.7824	0.0448809340596199\\
740.2992	0.0450963973999023\\
740.816	0.0447813458740711\\
741.3328	0.0447931624948978\\
741.8496	0.0445669926702976\\
742.3664	0.0443542711436749\\
742.8832	0.0439912304282188\\
743.4	0.0438125319778919\\
743.9168	0.043633047491312\\
744.4336	0.0435578934848309\\
744.9504	0.0432736575603485\\
745.4672	0.0435914397239685\\
745.984	0.043366651982069\\
746.5008	0.043240625411272\\
747.0176	0.043053824454546\\
747.5344	0.0428239479660988\\
748.0512	0.0426072627305984\\
748.568	0.0424748659133911\\
749.0848	0.0424629151821136\\
749.6016	0.0423759818077087\\
750.1184	0.0424955226480961\\
750.6352	0.0422714315354824\\
751.152	0.042464692145586\\
751.6688	0.0423980802297592\\
752.1856	0.0422900207340717\\
752.7024	0.0419607721269131\\
753.2192	0.0416251420974731\\
753.736	0.0415973514318466\\
754.2528	0.0415959060192108\\
754.7696	0.0414651893079281\\
755.2864	0.0411393903195858\\
755.8032	0.041164867579937\\
756.32	0.0409785322844982\\
756.8368	0.0408548042178154\\
757.3536	0.0405298210680485\\
757.8704	0.0404106713831425\\
758.3872	0.0405142940580845\\
758.904	0.0406064763665199\\
759.4208	0.0405265167355537\\
759.9376	0.0401357375085354\\
760.4544	0.0399903990328312\\
760.9712	0.0401408113539219\\
761.488	0.0404022932052612\\
762.0048	0.0401974730193615\\
762.5216	0.0400260724127293\\
763.0384	0.0396215803921223\\
763.5552	0.0395841524004936\\
764.072	0.0394385233521461\\
764.5888	0.0393052659928799\\
765.1056	0.0392379499971867\\
765.6224	0.0392013005912304\\
766.1392	0.0389758571982384\\
766.656	0.0391222834587097\\
767.1728	0.0391246490180492\\
767.6896	0.0389051511883736\\
768.2064	0.0385779440402985\\
768.7232	0.0384701862931252\\
769.24	0.0381388291716576\\
769.7568	0.0380486734211445\\
770.2736	0.0380353629589081\\
770.7904	0.0378815941512585\\
771.3072	0.0378179438412189\\
771.824	0.0380120798945427\\
772.3408	0.0378549806773663\\
772.8576	0.0379989184439182\\
773.3744	0.0380443632602692\\
773.8912	0.0381345525383949\\
774.408	0.0374716743826866\\
774.9248	0.0372398532927036\\
775.4416	0.0372305102646351\\
775.9584	0.0372333936393261\\
776.4752	0.0372797772288322\\
776.992	0.0370780602097511\\
777.5088	0.0370035879313946\\
778.0256	0.0368192978203297\\
778.5424	0.0368226356804371\\
779.0592	0.0367666818201542\\
779.576	0.0367711447179317\\
780.0928	0.0368036739528179\\
780.6096	0.0366319231688976\\
781.1264	0.036150049418211\\
781.6432	0.0361550450325012\\
782.16	0.0363160744309425\\
782.6768	0.0361354947090149\\
783.1936	0.0362974666059017\\
783.7104	0.0359116308391094\\
784.2272	0.0357625186443329\\
784.744	0.0355559252202511\\
785.2608	0.0354291200637817\\
785.7776	0.0354274660348892\\
786.2944	0.035259522497654\\
786.8112	0.0349789708852768\\
787.328	0.0350841507315636\\
787.8448	0.0351260304450989\\
788.3616	0.0352207273244858\\
788.8784	0.0351281464099884\\
789.3952	0.0349854193627834\\
789.912	0.0346871614456177\\
790.4288	0.0345315523445606\\
790.9456	0.0345610566437244\\
791.4624	0.0344127304852009\\
791.9792	0.034674946218729\\
792.496	0.0343870371580124\\
793.0128	0.0344427824020386\\
793.5296	0.0344105660915375\\
794.0464	0.0342778079211712\\
794.5632	0.0341020189225674\\
795.08	0.0341961793601513\\
795.5968	0.0340305790305138\\
796.1136	0.0340379029512405\\
796.6304	0.0336083173751831\\
797.1472	0.0336059965193272\\
797.664	0.0334959626197815\\
798.1808	0.0332993343472481\\
798.6976	0.0333822816610336\\
799.2144	0.0335088782012463\\
799.7312	0.0333908200263977\\
800.248	0.0331386588513851\\
800.7648	0.0329386107623577\\
801.2816	0.0331587232649326\\
801.7984	0.0331020392477512\\
802.3152	0.0329648517072201\\
802.832	0.0329202450811863\\
803.3488	0.0327735133469105\\
803.8656	0.032736923545599\\
804.3824	0.0325624756515026\\
804.8992	0.0324764512479305\\
805.416	0.0324132405221462\\
805.9328	0.0324081629514694\\
806.4496	0.0321409329771996\\
806.9664	0.0320818945765495\\
807.4832	0.0321346037089825\\
808	0.0321542099118233\\
808.5168	0.0320553965866566\\
809.0336	0.031702745705843\\
809.5504	0.0316612124443054\\
810.0672	0.0316144973039627\\
810.584	0.0316127501428127\\
811.1008	0.0315755195915699\\
811.6176	0.0315739139914513\\
812.1344	0.0315060056746006\\
812.6512	0.031515821814537\\
813.168	0.03140589594841\\
813.6848	0.0313661135733128\\
814.2016	0.0310952067375183\\
814.7184	0.0312485620379448\\
815.2352	0.0312529169023037\\
815.752	0.0312367826700211\\
816.2688	0.0309520196169615\\
816.7856	0.0309100765734911\\
817.3024	0.0308550614863634\\
817.8192	0.0308184251189232\\
818.336	0.0308613944798708\\
818.8528	0.0308684706687927\\
819.3696	0.0306405927985907\\
819.8864	0.0305930804461241\\
820.4032	0.0304507091641426\\
820.92	0.0303094275295734\\
821.4368	0.0302640162408352\\
821.9536	0.0303350016474724\\
822.4704	0.0305807515978813\\
822.9872	0.0304619167000055\\
823.504	0.03014300391078\\
824.0208	0.0299837309867144\\
824.5376	0.0300115123391151\\
825.0544	0.0299427192658186\\
825.5712	0.0298048760741949\\
826.088	0.0300223231315613\\
826.6048	0.0300652477890253\\
827.1216	0.0300287567079067\\
827.6384	0.029910059645772\\
828.1552	0.0297995861619711\\
828.672	0.0296165272593498\\
829.1888	0.0296688303351402\\
829.7056	0.0297342631965876\\
830.2224	0.0300073642283678\\
830.7392	0.0299295075237751\\
831.256	0.0299385040998459\\
831.7728	0.0296451114118099\\
832.2896	0.0294196046888828\\
832.8064	0.0291987862437963\\
833.3232	0.0292813293635845\\
833.84	0.0292395818978548\\
834.3568	0.0291730407625437\\
834.8736	0.0290150120854378\\
835.3904	0.0288061667233706\\
835.9072	0.0285668019205332\\
836.424	0.0285398997366428\\
836.9408	0.028495367616415\\
837.4576	0.0284152366220951\\
837.9744	0.0283757876604795\\
838.4912	0.0285018533468246\\
839.008	0.0281610991805792\\
839.5248	0.0282779540866613\\
840.0416	0.0282955095171928\\
840.5584	0.0280045978724957\\
841.0752	0.0277996119111776\\
841.592	0.0276673156768084\\
842.1088	0.0276568010449409\\
842.6256	0.0276278723031282\\
843.1424	0.0275718700140715\\
843.6592	0.02754264511168\\
844.176	0.0274681616574526\\
844.6928	0.027336398139596\\
845.2096	0.0273714270442724\\
845.7264	0.0271507892757654\\
846.2432	0.0271519124507904\\
846.76	0.0268651843070984\\
847.2768	0.026844896376133\\
847.7936	0.0269154962152243\\
848.3104	0.026914244517684\\
848.8272	0.0265312343835831\\
849.344	0.0265409387648106\\
849.8608	0.0263580232858658\\
850.3776	0.0261376220732927\\
850.8944	0.025925861671567\\
851.4112	0.0257806889712811\\
851.928	0.0256873071193695\\
852.4448	0.0255465395748615\\
852.9616	0.0256550684571266\\
853.4784	0.0256773475557566\\
853.9952	0.0252600237727165\\
854.512	0.0251408591866493\\
855.0288	0.0247797518968582\\
855.5456	0.0247173830866814\\
856.0624	0.0246014725416899\\
856.5792	0.0245106965303421\\
857.096	0.0242299269884825\\
857.6128	0.0241859760135412\\
858.1296	0.0240280944854021\\
858.6464	0.0240134168416262\\
859.1632	0.0238680820912123\\
859.68	0.0236037708818913\\
860.1968	0.0234880317002535\\
860.7136	0.0233618337661028\\
861.2304	0.0231710467487574\\
861.7472	0.0228723958134651\\
862.264	0.0228810831904411\\
862.7808	0.0226378068327904\\
863.2976	0.0224425587803125\\
863.8144	0.0223064590245485\\
864.3312	0.0218295492231846\\
864.848	0.0216897744685411\\
865.3648	0.021584777161479\\
};
\addlegendentry{Calcification}

% C
\addplot [color=black, line width=3.0pt, dashed]
  table[row sep=crcr]{%
295.9 0\\
295.9 0.8\\
};
\node at (295.5,0.7)[rectangle,draw,fill=black!10,minimum size=4em,label={center:\Huge C}] {};

% Ca
\addplot [color=black, line width=3.0pt, dashed]
  table[row sep=crcr]{%
351.7 0\\
351.7 0.8\\
};
\node at (351.7,0.7)[rectangle,draw,fill=black!10,minimum size=4em,label={center:\Huge Ca}] {};

% N
\addplot [color=black, line width=3.0pt, dashed]
  table[row sep=crcr]{%
400.8 0\\
400.8 0.8\\
};
\node at (400.8,0.7)[rectangle,draw,fill=black!10,minimum size=4em,label={center:\Huge N}] {};

% O
\addplot [color=black, line width=3.0pt, dashed]
  table[row sep=crcr]{%
540.3 0\\
540.3 0.8\\
};
\node at (543.3,0.7)[rectangle,draw,fill=black!10,minimum size=4em,label={center:\Huge O}] {};

\end{axis}
\end{tikzpicture}%

